Bayesian Quadrature on Riemannian Data Manifolds

Riemannian manifolds provide a principled way to model nonlinear geometric structure inherent in data. A Riemannian metric on said manifolds determines geometry-aware shortest paths and provides the means to define statistical models accordingly. However, these operations are typically computationally demanding. To ease this computational burden, we advocate probabilistic numerical methods for Riemannian statistics. In particular, we focus on Bayesian quadrature (BQ) to numerically compute integrals over normal laws on Riemannian manifolds learned from data. In this task, each function evaluation relies on the solution of an expensive initial value problem. We show that by leveraging both prior knowledge and an active exploration scheme, BQ significantly reduces the number of required evaluations and thus outperforms Monte Carlo methods on a wide range of integration problems. As a concrete application, we highlight the merits of adopting Riemannian geometry with our proposed framework on a nonlinear dataset from molecular dynamics.

==> fig/boxplot_ADK_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.454405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.394902in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.394902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.394902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.038553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.380257in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.380257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.622700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.810754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.964405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.964405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.094315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.206848in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.206848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.306110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.979050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.320754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.785007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.773696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{1.994272in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.994272in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{1.994272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.958121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.694641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.868402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.694641in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.694641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.868402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.785007in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.785007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.598208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.598208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{2.086343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{2.086343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{2.086343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.656527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.939965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.656527in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.656527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.939965in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.939965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.889374in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.889374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932639in}{2.279613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932639in}{2.279613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{1.994272in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{1.935753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{2.211896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{1.935753in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.935753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{2.211896in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{2.211896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{2.047369in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.047369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{2.648201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.958121in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.690609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{3.119894in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{3.223483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.690609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{3.223483in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{3.223483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{3.048590in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{3.048590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{3.359588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_MNIST_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.454405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.394902in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.394902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.394902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.038553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.380257in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.380257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.622700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.810754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.964405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.964405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.094315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.206848in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.206848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.306110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.979050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.320754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.401934in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.401934in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.401934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.349093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.371041in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{1.371041in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{1.270572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.345311in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.345311in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.431531in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.431531in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.345311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.401934in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.399248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.406617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.399248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.406617in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.406617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.402828in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.402828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.292873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.346402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.390391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.417884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.469327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.469327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.497500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.311988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.445224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.311988in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.311988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.445224in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.445224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.376403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{1.189707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{1.371041in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{1.430331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.189707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{1.430331in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.430331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{1.308954in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.308954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{1.583861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.345311in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.245047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.431531in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.541173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.245047in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.245047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.541173in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.541173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.383495in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.383495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{2.607720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_circle-1000-3d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.920874in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.920874in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.920874in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802124in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964624in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127124in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289624in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.954042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220874in}{0.954042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in,y=0.834057in,left,base]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.613798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220874in}{2.613798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in,y=2.493813in,left,base]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.585827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.696942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.793194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.453678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.745947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.953315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.114162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.245583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.356699in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.356699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.537852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.113435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{3.405703in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.405703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=1.964405in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.400000}{31.680000}\selectfont relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337124in}{2.340771in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{2.340771in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{2.345798in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{2.345798in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{2.340771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499624in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{3.429624in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{3.429624in}{2.281678in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{2.281678in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{2.215192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662124in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{3.662124in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{3.662124in}{2.463481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824624in}{2.945817in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{2.945817in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{3.048085in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{3.048085in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.945817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802124in}{2.340771in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{2.336172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802124in}{2.345798in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{2.345798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569624in}{2.336172in}}%
\pgfpathlineto{\pgfqpoint{2.034624in}{2.336172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569624in}{2.345798in}}%
\pgfpathlineto{\pgfqpoint{2.034624in}{2.345798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337124in}{2.342298in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{2.342298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.317626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.318536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.318536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.356195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.356195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.358194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802124in}{2.415939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964624in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{2.964624in}{2.180698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964624in}{2.281678in}}%
\pgfpathlineto{\pgfqpoint{2.964624in}{2.323203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732124in}{2.180698in}}%
\pgfpathlineto{\pgfqpoint{3.197124in}{2.180698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732124in}{2.323203in}}%
\pgfpathlineto{\pgfqpoint{3.197124in}{2.323203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499624in}{2.268264in}}%
\pgfpathlineto{\pgfqpoint{3.429624in}{2.268264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127124in}{2.463481in}}%
\pgfpathlineto{\pgfqpoint{4.127124in}{2.340423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127124in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{4.127124in}{2.679188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894624in}{2.340423in}}%
\pgfpathlineto{\pgfqpoint{4.359624in}{2.340423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894624in}{2.679188in}}%
\pgfpathlineto{\pgfqpoint{4.359624in}{2.679188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662124in}{2.513899in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{2.513899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289624in}{2.945817in}}%
\pgfpathlineto{\pgfqpoint{5.289624in}{2.872864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289624in}{3.048085in}}%
\pgfpathlineto{\pgfqpoint{5.289624in}{3.130755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057124in}{2.872864in}}%
\pgfpathlineto{\pgfqpoint{5.522124in}{2.872864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057124in}{3.130755in}}%
\pgfpathlineto{\pgfqpoint{5.522124in}{3.130755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824624in}{3.007072in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{3.007072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289624in}{3.245642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_circle-1000-4d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.954042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.954042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.613798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.613798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.585827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.696942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.793194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.453678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.745947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.953315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.114162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.245583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.356699in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.356699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.537852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.113435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.405703in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.405703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{3.161143in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{3.161143in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{3.161143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{2.786900in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{2.786900in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{2.839837in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{2.839837in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{2.786900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{3.011790in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{3.011790in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{3.170907in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{3.170907in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{3.011790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{3.012573in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{3.012573in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{3.080057in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{3.080057in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{3.012573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{3.161143in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{3.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{3.180584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{3.151876in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{3.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{3.180584in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{3.180584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{3.161143in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{3.161143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.136474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.199127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.199127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.225545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{2.786900in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.701176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{2.839837in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.897162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{2.701176in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{2.701176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{2.897162in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{2.897162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{2.806739in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{2.806739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{3.011790in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{2.857663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{3.170907in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{3.280252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{2.857663in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{2.857663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{3.280252in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{3.280252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{3.137109in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{3.137109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{3.012573in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.954325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{3.080057in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{3.123851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.954325in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.954325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{3.123851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{3.058193in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{3.058193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{2.889621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_circle-1000-5d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.454405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.394902in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.394902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.394902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.038553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.380257in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.380257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.622700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.810754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.964405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.964405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.094315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.206848in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.206848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.306110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.979050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.320754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{3.189200in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{3.189200in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{3.162118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{2.728856in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{2.728856in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{2.817950in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{2.817950in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{2.728856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{2.535121in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.535121in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.869912in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{2.869912in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{2.535121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.384818in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.384818in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.384818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{3.162118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{3.189200in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{3.195774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{3.162118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{3.195774in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{3.195774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{3.162118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.114632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.114632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.235736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{3.242198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{2.728856in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.700387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{2.817950in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{2.860152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{2.700387in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{2.700387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{2.860152in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{2.860152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{2.747704in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{2.747704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932639in}{2.562087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932639in}{2.562087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{2.535121in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{2.447275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{2.869912in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{2.971865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{2.447275in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{2.447275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{2.971865in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{2.971865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{2.708372in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.708372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{3.395500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.384818in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.247722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.718287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.247722in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.247722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.718287in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.718287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.500978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_circle-1000_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.920874in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.920874in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.920874in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802124in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964624in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127124in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289624in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220874in}{0.454405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in,y=0.334420in,left,base]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.394902in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.394902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220874in}{2.394902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in,y=2.274917in,left,base]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.038553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.380257in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.380257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.622700in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.622700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.810754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{1.964405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{1.964405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.094315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.206848in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.206848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.306110in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.306110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{2.979050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{3.320754in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.320754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=1.964405in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{26.400000}{31.680000}\selectfont relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337124in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.337124in}{1.694483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499624in}{1.512773in}}%
\pgfpathlineto{\pgfqpoint{3.429624in}{1.512773in}}%
\pgfpathlineto{\pgfqpoint{3.429624in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{1.512773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662124in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{1.816955in}}%
\pgfpathlineto{\pgfqpoint{3.662124in}{1.816955in}}%
\pgfpathlineto{\pgfqpoint{3.662124in}{1.697232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824624in}{2.563558in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{2.563558in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{2.631782in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.631782in}}%
\pgfpathlineto{\pgfqpoint{4.824624in}{2.563558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220874in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802124in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{1.566892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802124in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.802124in}{1.795545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569624in}{1.566892in}}%
\pgfpathlineto{\pgfqpoint{2.034624in}{1.566892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569624in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{2.034624in}{1.795545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337124in}{1.791121in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{1.791121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964624in}{1.512773in}}%
\pgfpathlineto{\pgfqpoint{2.964624in}{1.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964624in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{2.964624in}{1.674223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732124in}{1.423750in}}%
\pgfpathlineto{\pgfqpoint{3.197124in}{1.423750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732124in}{1.674223in}}%
\pgfpathlineto{\pgfqpoint{3.197124in}{1.674223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499624in}{1.535416in}}%
\pgfpathlineto{\pgfqpoint{3.429624in}{1.535416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964624in}{1.339314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127124in}{1.697232in}}%
\pgfpathlineto{\pgfqpoint{4.127124in}{1.496408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127124in}{1.816955in}}%
\pgfpathlineto{\pgfqpoint{4.127124in}{1.951222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894624in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{4.359624in}{1.496408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894624in}{1.951222in}}%
\pgfpathlineto{\pgfqpoint{4.359624in}{1.951222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662124in}{1.792091in}}%
\pgfpathlineto{\pgfqpoint{4.592124in}{1.792091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289624in}{2.563558in}}%
\pgfpathlineto{\pgfqpoint{5.289624in}{2.504909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289624in}{2.631782in}}%
\pgfpathlineto{\pgfqpoint{5.289624in}{2.650913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057124in}{2.504909in}}%
\pgfpathlineto{\pgfqpoint{5.522124in}{2.504909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057124in}{2.650913in}}%
\pgfpathlineto{\pgfqpoint{5.522124in}{2.650913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824624in}{2.602946in}}%
\pgfpathlineto{\pgfqpoint{5.754624in}{2.602946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.220874in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289624in}{2.414422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289624in}{2.751222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_example1_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.954042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.954042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.613798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.613798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.585827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.696942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.793194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.453678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.745947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.953315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.114162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.245583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.356699in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.356699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.537852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.113435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.405703in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.405703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.862360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.743958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{1.982491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.561823in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.561823in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.653830in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.653830in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.561823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.862360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.887278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.862360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.887278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.887278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.643308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.643308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.756193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.949205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.949205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{2.015545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.588550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.832391in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.918408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.588550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.918408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.796401in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.796401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{1.982491in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{1.967651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{2.096369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.967651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{2.096369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{2.060499in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.060499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{1.734043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{1.734043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{2.442673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{2.442673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.561823in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.426076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.653830in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.688162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.426076in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.426076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.688162in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.688162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.619037in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.619037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{2.338726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{2.841074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_sparse_moon_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.954042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.954042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.613798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.613798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.585827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.696942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.793194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.453678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.745947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.953315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.114162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.245583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.356699in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.356699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.537852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.113435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.405703in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.405703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.919858in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.919858in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.812093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.823137in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.823137in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.658177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.163029in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{2.163029in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{2.034003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.381828in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.381828in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{2.381828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.657900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.919858in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{2.039663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.657900in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.657900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{2.039663in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{2.039663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.812093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{2.121423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.518007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.823137in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.963473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.518007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.963473in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.963473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.783990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{1.859257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{2.163029in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{2.273047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{1.859257in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.859257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{2.273047in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{2.273047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{2.152573in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{2.152573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095139in}{2.414844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.381828in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.197660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.581862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.197660in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.197660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.581862in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.581862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{2.508410in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{2.508410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/boxplot_two_circles_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{3.524405in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.524405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095139in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257639in,y=0.357183in,,top]{\color{textcolor}\rmfamily\fontsize{24.200000}{29.040000}\selectfont \textsc{mc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.954042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{0.954042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.613798in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.613798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188889in}{2.613798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.585827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.696942in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.696942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.793194in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.793194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.878095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.453678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.745947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{1.953315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.114162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.245583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.356699in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.356699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{2.537852in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{2.537852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.113435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.405703in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.405703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.305139in}{1.056293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{0.939168in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{0.939168in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{0.939168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.111514in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{1.111514in}}%
\pgfpathlineto{\pgfqpoint{2.630139in}{1.019059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{3.792639in}{1.933553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.454405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{0.454405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{3.474405in}}%
\pgfpathlineto{\pgfqpoint{4.838889in}{3.474405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.045905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770139in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{0.770139in}{1.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.045905in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.045905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537639in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{1.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305139in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{1.235139in}{1.076465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770139in}{1.022052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{0.939168in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{0.932613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932639in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.021521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{0.932613in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{0.932613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700139in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{2.165139in}{1.021521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467639in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{2.397639in}{0.969609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{0.962147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095139in}{1.111514in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{1.171359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{0.962147in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{0.962147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862639in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{3.327639in}{1.171359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630139in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{3.560139in}{1.039441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{1.860787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257639in}{1.979361in}}%
\pgfpathlineto{\pgfqpoint{4.257639in}{2.026110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{1.860787in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{1.860787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{2.026110in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{2.026110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792639in}{1.954010in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{1.954010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188889in}{0.454405in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{1.855884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257639in}{2.043894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_ADK_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.026151in}{2.295013in}}%
\pgfpathlineto{\pgfqpoint{-0.026151in}{2.033061in}}%
\pgfpathlineto{\pgfqpoint{0.154098in}{2.008403in}}%
\pgfpathlineto{\pgfqpoint{0.330412in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{0.503375in}{2.319662in}}%
\pgfpathlineto{\pgfqpoint{0.677756in}{2.212711in}}%
\pgfpathlineto{\pgfqpoint{0.854951in}{2.146327in}}%
\pgfpathlineto{\pgfqpoint{1.032765in}{2.293581in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{2.158638in}}%
\pgfpathlineto{\pgfqpoint{1.383173in}{2.161539in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{2.093074in}}%
\pgfpathlineto{\pgfqpoint{1.737294in}{2.144372in}}%
\pgfpathlineto{\pgfqpoint{1.911281in}{2.118476in}}%
\pgfpathlineto{\pgfqpoint{2.089026in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{2.046516in}}%
\pgfpathlineto{\pgfqpoint{2.442835in}{2.087954in}}%
\pgfpathlineto{\pgfqpoint{2.619209in}{2.075939in}}%
\pgfpathlineto{\pgfqpoint{2.795858in}{2.149884in}}%
\pgfpathlineto{\pgfqpoint{2.967521in}{2.106620in}}%
\pgfpathlineto{\pgfqpoint{3.147918in}{1.996990in}}%
\pgfpathlineto{\pgfqpoint{3.324794in}{2.120406in}}%
\pgfpathlineto{\pgfqpoint{3.505504in}{2.157225in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{2.066670in}}%
\pgfpathlineto{\pgfqpoint{3.863226in}{2.109635in}}%
\pgfpathlineto{\pgfqpoint{4.033288in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{4.215585in}{2.056664in}}%
\pgfpathlineto{\pgfqpoint{4.392704in}{2.053136in}}%
\pgfpathlineto{\pgfqpoint{4.569194in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{4.750665in}{2.061387in}}%
\pgfpathlineto{\pgfqpoint{4.924830in}{1.913290in}}%
\pgfpathlineto{\pgfqpoint{5.104652in}{2.088700in}}%
\pgfpathlineto{\pgfqpoint{5.104652in}{2.254278in}}%
\pgfpathlineto{\pgfqpoint{5.104652in}{2.254278in}}%
\pgfpathlineto{\pgfqpoint{4.924830in}{2.088195in}}%
\pgfpathlineto{\pgfqpoint{4.750665in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{4.569194in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{4.392704in}{2.216003in}}%
\pgfpathlineto{\pgfqpoint{4.215585in}{2.256838in}}%
\pgfpathlineto{\pgfqpoint{4.033288in}{2.309847in}}%
\pgfpathlineto{\pgfqpoint{3.863226in}{2.256264in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{2.219826in}}%
\pgfpathlineto{\pgfqpoint{3.505504in}{2.306586in}}%
\pgfpathlineto{\pgfqpoint{3.324794in}{2.266414in}}%
\pgfpathlineto{\pgfqpoint{3.147918in}{2.213887in}}%
\pgfpathlineto{\pgfqpoint{2.967521in}{2.299914in}}%
\pgfpathlineto{\pgfqpoint{2.795858in}{2.338190in}}%
\pgfpathlineto{\pgfqpoint{2.619209in}{2.257374in}}%
\pgfpathlineto{\pgfqpoint{2.442835in}{2.303211in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{2.234407in}}%
\pgfpathlineto{\pgfqpoint{2.089026in}{2.324895in}}%
\pgfpathlineto{\pgfqpoint{1.911281in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{1.737294in}{2.362406in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{1.383173in}{2.354016in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{2.377084in}}%
\pgfpathlineto{\pgfqpoint{1.032765in}{2.447991in}}%
\pgfpathlineto{\pgfqpoint{0.854951in}{2.389800in}}%
\pgfpathlineto{\pgfqpoint{0.677756in}{2.434140in}}%
\pgfpathlineto{\pgfqpoint{0.503375in}{2.524561in}}%
\pgfpathlineto{\pgfqpoint{0.330412in}{2.479975in}}%
\pgfpathlineto{\pgfqpoint{0.154098in}{2.272733in}}%
\pgfpathlineto{\pgfqpoint{-0.026151in}{2.295013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.022496in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{-0.022496in}{1.846361in}}%
\pgfpathlineto{\pgfqpoint{0.148268in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{0.327168in}{2.087144in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{1.952616in}}%
\pgfpathlineto{\pgfqpoint{0.680317in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{1.818655in}}%
\pgfpathlineto{\pgfqpoint{1.028178in}{1.881233in}}%
\pgfpathlineto{\pgfqpoint{1.207774in}{1.841213in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{1.856864in}}%
\pgfpathlineto{\pgfqpoint{1.559014in}{1.915351in}}%
\pgfpathlineto{\pgfqpoint{1.734406in}{1.696530in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{1.885822in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{1.905462in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{2.444035in}{1.803659in}}%
\pgfpathlineto{\pgfqpoint{2.617618in}{1.910143in}}%
\pgfpathlineto{\pgfqpoint{2.793993in}{1.808210in}}%
\pgfpathlineto{\pgfqpoint{2.974909in}{1.963228in}}%
\pgfpathlineto{\pgfqpoint{3.152710in}{1.843468in}}%
\pgfpathlineto{\pgfqpoint{3.330953in}{1.890371in}}%
\pgfpathlineto{\pgfqpoint{3.505301in}{1.895283in}}%
\pgfpathlineto{\pgfqpoint{3.681956in}{1.650903in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{1.729351in}}%
\pgfpathlineto{\pgfqpoint{4.033430in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{4.209323in}{1.879997in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.811641in}}%
\pgfpathlineto{\pgfqpoint{4.566080in}{1.697445in}}%
\pgfpathlineto{\pgfqpoint{4.747491in}{1.864622in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{5.104838in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{5.104838in}{2.032034in}}%
\pgfpathlineto{\pgfqpoint{5.104838in}{2.032034in}}%
\pgfpathlineto{\pgfqpoint{4.926529in}{2.078682in}}%
\pgfpathlineto{\pgfqpoint{4.747491in}{2.104798in}}%
\pgfpathlineto{\pgfqpoint{4.566080in}{1.996030in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{2.080541in}}%
\pgfpathlineto{\pgfqpoint{4.209323in}{2.092560in}}%
\pgfpathlineto{\pgfqpoint{4.033430in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{1.998244in}}%
\pgfpathlineto{\pgfqpoint{3.681956in}{1.902433in}}%
\pgfpathlineto{\pgfqpoint{3.505301in}{2.100648in}}%
\pgfpathlineto{\pgfqpoint{3.330953in}{2.116665in}}%
\pgfpathlineto{\pgfqpoint{3.152710in}{2.053008in}}%
\pgfpathlineto{\pgfqpoint{2.974909in}{2.189574in}}%
\pgfpathlineto{\pgfqpoint{2.793993in}{2.099598in}}%
\pgfpathlineto{\pgfqpoint{2.617618in}{2.139309in}}%
\pgfpathlineto{\pgfqpoint{2.444035in}{2.081417in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{2.129578in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{2.135205in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{2.125556in}}%
\pgfpathlineto{\pgfqpoint{1.734406in}{1.962958in}}%
\pgfpathlineto{\pgfqpoint{1.559014in}{2.099648in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{2.184892in}}%
\pgfpathlineto{\pgfqpoint{1.207774in}{2.068341in}}%
\pgfpathlineto{\pgfqpoint{1.028178in}{2.142612in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{2.087384in}}%
\pgfpathlineto{\pgfqpoint{0.680317in}{2.179749in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{2.230399in}}%
\pgfpathlineto{\pgfqpoint{0.327168in}{2.325898in}}%
\pgfpathlineto{\pgfqpoint{0.148268in}{2.051130in}}%
\pgfpathlineto{\pgfqpoint{-0.022496in}{2.137220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010696in}{2.964811in}}%
\pgfpathlineto{\pgfqpoint{0.010696in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{0.204636in}{2.511972in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{2.275481in}}%
\pgfpathlineto{\pgfqpoint{0.563217in}{2.156305in}}%
\pgfpathlineto{\pgfqpoint{0.754639in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{0.930587in}{1.961972in}}%
\pgfpathlineto{\pgfqpoint{1.126404in}{2.146384in}}%
\pgfpathlineto{\pgfqpoint{1.294782in}{2.076421in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{1.939497in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{2.063672in}}%
\pgfpathlineto{\pgfqpoint{1.837444in}{2.113831in}}%
\pgfpathlineto{\pgfqpoint{2.044262in}{1.947825in}}%
\pgfpathlineto{\pgfqpoint{2.204047in}{1.959077in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{2.596749in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{2.747124in}{1.856556in}}%
\pgfpathlineto{\pgfqpoint{2.937611in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{3.115926in}{1.912367in}}%
\pgfpathlineto{\pgfqpoint{3.317385in}{1.960563in}}%
\pgfpathlineto{\pgfqpoint{3.477786in}{1.924816in}}%
\pgfpathlineto{\pgfqpoint{3.656894in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{3.826815in}{1.867625in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.935308in}}%
\pgfpathlineto{\pgfqpoint{4.236592in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{2.081531in}}%
\pgfpathlineto{\pgfqpoint{4.567584in}{1.975543in}}%
\pgfpathlineto{\pgfqpoint{4.759765in}{1.802910in}}%
\pgfpathlineto{\pgfqpoint{4.960713in}{1.969412in}}%
\pgfpathlineto{\pgfqpoint{5.166756in}{1.751392in}}%
\pgfpathlineto{\pgfqpoint{5.302516in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{5.302516in}{2.037933in}}%
\pgfpathlineto{\pgfqpoint{5.302516in}{2.037933in}}%
\pgfpathlineto{\pgfqpoint{5.166756in}{2.000064in}}%
\pgfpathlineto{\pgfqpoint{4.960713in}{2.144279in}}%
\pgfpathlineto{\pgfqpoint{4.759765in}{2.082607in}}%
\pgfpathlineto{\pgfqpoint{4.567584in}{2.183518in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{2.210778in}}%
\pgfpathlineto{\pgfqpoint{4.236592in}{2.051294in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{2.174691in}}%
\pgfpathlineto{\pgfqpoint{3.826815in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{3.656894in}{2.137722in}}%
\pgfpathlineto{\pgfqpoint{3.477786in}{2.157399in}}%
\pgfpathlineto{\pgfqpoint{3.317385in}{2.240662in}}%
\pgfpathlineto{\pgfqpoint{3.115926in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{2.937611in}{2.058214in}}%
\pgfpathlineto{\pgfqpoint{2.747124in}{2.194961in}}%
\pgfpathlineto{\pgfqpoint{2.596749in}{2.140174in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{2.100128in}}%
\pgfpathlineto{\pgfqpoint{2.204047in}{2.269843in}}%
\pgfpathlineto{\pgfqpoint{2.044262in}{2.225897in}}%
\pgfpathlineto{\pgfqpoint{1.837444in}{2.419407in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{2.356002in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{2.318063in}}%
\pgfpathlineto{\pgfqpoint{1.294782in}{2.798970in}}%
\pgfpathlineto{\pgfqpoint{1.126404in}{2.410227in}}%
\pgfpathlineto{\pgfqpoint{0.930587in}{2.294201in}}%
\pgfpathlineto{\pgfqpoint{0.754639in}{2.499294in}}%
\pgfpathlineto{\pgfqpoint{0.563217in}{2.475719in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{2.543381in}}%
\pgfpathlineto{\pgfqpoint{0.204636in}{2.955626in}}%
\pgfpathlineto{\pgfqpoint{0.010696in}{2.964811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{3.487670in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{3.101931in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.982939in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.976678in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.888983in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.846559in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.816569in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.668350in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.713805in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.635048in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.629715in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.604018in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.609343in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.555536in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.646239in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.473121in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.460894in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.514806in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.483957in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.478905in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.468011in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.415595in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.482538in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.510446in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.132575in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.425693in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.457495in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.415875in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.453161in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.735602in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.735602in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.682221in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.794736in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.749179in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.500087in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.795274in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.822963in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.765828in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.799374in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.810385in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.847777in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.827971in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.809486in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.912949in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.747989in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.923488in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{3.045467in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.847424in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.926034in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.933309in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.917393in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.950629in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{3.009294in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.916985in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{3.118797in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{3.115442in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{3.226137in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{3.309069in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{3.299186in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{3.487670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.160896in}}%
\pgfpathlineto{\pgfqpoint{0.154098in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{0.330412in}{2.417022in}}%
\pgfpathlineto{\pgfqpoint{0.503375in}{2.429253in}}%
\pgfpathlineto{\pgfqpoint{0.677756in}{2.331077in}}%
\pgfpathlineto{\pgfqpoint{0.854951in}{2.277385in}}%
\pgfpathlineto{\pgfqpoint{1.032765in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{2.282741in}}%
\pgfpathlineto{\pgfqpoint{1.383173in}{2.264529in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{2.186918in}}%
\pgfpathlineto{\pgfqpoint{1.737294in}{2.256758in}}%
\pgfpathlineto{\pgfqpoint{1.911281in}{2.222628in}}%
\pgfpathlineto{\pgfqpoint{2.089026in}{2.234721in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{2.146371in}}%
\pgfpathlineto{\pgfqpoint{2.442835in}{2.208796in}}%
\pgfpathlineto{\pgfqpoint{2.619209in}{2.176526in}}%
\pgfpathlineto{\pgfqpoint{2.795858in}{2.250760in}}%
\pgfpathlineto{\pgfqpoint{2.967521in}{2.206507in}}%
\pgfpathlineto{\pgfqpoint{3.147918in}{2.112197in}}%
\pgfpathlineto{\pgfqpoint{3.324794in}{2.197077in}}%
\pgfpathlineto{\pgfqpoint{3.505504in}{2.236921in}}%
\pgfpathlineto{\pgfqpoint{3.682021in}{2.149759in}}%
\pgfpathlineto{\pgfqpoint{3.863226in}{2.187122in}}%
\pgfpathlineto{\pgfqpoint{4.033288in}{2.252323in}}%
\pgfpathlineto{\pgfqpoint{4.215585in}{2.170313in}}%
\pgfpathlineto{\pgfqpoint{4.392704in}{2.143416in}}%
\pgfpathlineto{\pgfqpoint{4.569194in}{2.080825in}}%
\pgfpathlineto{\pgfqpoint{4.750665in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.141657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.941542in}}%
\pgfpathlineto{\pgfqpoint{0.148268in}{1.905980in}}%
\pgfpathlineto{\pgfqpoint{0.327168in}{2.207387in}}%
\pgfpathlineto{\pgfqpoint{0.503417in}{2.109071in}}%
\pgfpathlineto{\pgfqpoint{0.680317in}{2.043222in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{1.971563in}}%
\pgfpathlineto{\pgfqpoint{1.028178in}{2.022190in}}%
\pgfpathlineto{\pgfqpoint{1.207774in}{1.965208in}}%
\pgfpathlineto{\pgfqpoint{1.382505in}{2.031995in}}%
\pgfpathlineto{\pgfqpoint{1.559014in}{2.013322in}}%
\pgfpathlineto{\pgfqpoint{1.734406in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{2.021235in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{2.016847in}}%
\pgfpathlineto{\pgfqpoint{2.444035in}{1.959138in}}%
\pgfpathlineto{\pgfqpoint{2.617618in}{2.035623in}}%
\pgfpathlineto{\pgfqpoint{2.793993in}{1.950570in}}%
\pgfpathlineto{\pgfqpoint{2.974909in}{2.083762in}}%
\pgfpathlineto{\pgfqpoint{3.152710in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{3.330953in}{2.012165in}}%
\pgfpathlineto{\pgfqpoint{3.505301in}{2.008193in}}%
\pgfpathlineto{\pgfqpoint{3.681956in}{1.790425in}}%
\pgfpathlineto{\pgfqpoint{3.860657in}{1.881655in}}%
\pgfpathlineto{\pgfqpoint{4.033430in}{1.954071in}}%
\pgfpathlineto{\pgfqpoint{4.209323in}{1.995397in}}%
\pgfpathlineto{\pgfqpoint{4.391473in}{1.959293in}}%
\pgfpathlineto{\pgfqpoint{4.566080in}{1.857054in}}%
\pgfpathlineto{\pgfqpoint{4.747491in}{1.989322in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.988592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.771585in}}%
\pgfpathlineto{\pgfqpoint{0.204636in}{2.760285in}}%
\pgfpathlineto{\pgfqpoint{0.373456in}{2.421201in}}%
\pgfpathlineto{\pgfqpoint{0.563217in}{2.327300in}}%
\pgfpathlineto{\pgfqpoint{0.754639in}{2.340274in}}%
\pgfpathlineto{\pgfqpoint{0.930587in}{2.145082in}}%
\pgfpathlineto{\pgfqpoint{1.126404in}{2.281109in}}%
\pgfpathlineto{\pgfqpoint{1.294782in}{2.460808in}}%
\pgfpathlineto{\pgfqpoint{1.473885in}{2.155557in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{2.214940in}}%
\pgfpathlineto{\pgfqpoint{1.837444in}{2.288626in}}%
\pgfpathlineto{\pgfqpoint{2.044262in}{2.101676in}}%
\pgfpathlineto{\pgfqpoint{2.204047in}{2.130171in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{1.948683in}}%
\pgfpathlineto{\pgfqpoint{2.596749in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{2.747124in}{2.027724in}}%
\pgfpathlineto{\pgfqpoint{2.937611in}{1.922766in}}%
\pgfpathlineto{\pgfqpoint{3.115926in}{2.058469in}}%
\pgfpathlineto{\pgfqpoint{3.317385in}{2.106494in}}%
\pgfpathlineto{\pgfqpoint{3.477786in}{2.050014in}}%
\pgfpathlineto{\pgfqpoint{3.656894in}{1.992730in}}%
\pgfpathlineto{\pgfqpoint{3.826815in}{2.000034in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{2.064700in}}%
\pgfpathlineto{\pgfqpoint{4.236592in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{2.150339in}}%
\pgfpathlineto{\pgfqpoint{4.567584in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{4.759765in}{1.951597in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.953902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{3.173931in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{3.155540in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{3.162299in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{3.066176in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.991887in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.987292in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.799690in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.870504in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.800693in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.786611in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.789060in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.769066in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.715929in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.894470in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.796099in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.624984in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.711026in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.679344in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.679985in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.672638in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.652246in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.626626in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.638216in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.677361in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.638104in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.328911in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.604814in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.567935in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.572758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_ADK_res.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
x grid style={white!80!black},
xlabel={runtime in seconds},
xmajorgrids,
xmajorticks=false,
xmin=7, xmax=63,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={relative error},
ymajorgrids,
ymajorticks=false,
ymin=0.007, ymax=0.8,
ymode=log,
ytick style={color=white!15!black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3.49051756064097,0.0796088651613619)
--(axis cs:3.49051756064097,0.050485374684595)
--(axis cs:6.82419149080912,0.0319290769500779)
--(axis cs:10.2893465995789,0.0416098125951573)
--(axis cs:13.596404282252,0.0249759529217434)
--(axis cs:17.0295643488566,0.0246936579913417)
--(axis cs:20.4626470327377,0.0246910499879829)
--(axis cs:23.7617384751638,0.0254353970645677)
--(axis cs:27.2510342041651,0.0241100432075923)
--(axis cs:30.6400867064794,0.0196315010396904)
--(axis cs:34.0037477731705,0.0258941264780823)
--(axis cs:37.4087892373403,0.0226254119968725)
--(axis cs:40.7054400444031,0.028848867061773)
--(axis cs:44.1366059621175,0.0250430619268408)
--(axis cs:47.5384202082952,0.0335315712188579)
--(axis cs:50.9028534094493,0.0357258524619385)
--(axis cs:54.3941735665003,0.0275585193445037)
--(axis cs:57.7105954170227,0.0275137898252552)
--(axis cs:61.2813186327616,0.027563688210361)
--(axis cs:64.5321320295334,0.0299123645639957)
--(axis cs:67.8915514707565,0.0284622192173186)
--(axis cs:71.3295196135839,0.0271331516502236)
--(axis cs:74.7463662862778,0.0321875120536073)
--(axis cs:78.1555547714233,0.0329000895327611)
--(axis cs:81.5580235242844,0.0332862894459392)
--(axis cs:84.9043479204178,0.0319419456476032)
--(axis cs:88.3892070690791,0.0326553642900945)
--(axis cs:91.7554648637772,0.0309436953341059)
--(axis cs:95.072863928477,0.0361007152296181)
--(axis cs:98.5300935029984,0.0360169925383161)
--(axis cs:101.866787075996,0.0359862075164958)
--(axis cs:101.866787075996,0.0459300783676602)
--(axis cs:101.866787075996,0.0459300783676602)
--(axis cs:98.5300935029984,0.0475855499361126)
--(axis cs:95.072863928477,0.0471433461916458)
--(axis cs:91.7554648637772,0.0416122876781238)
--(axis cs:88.3892070690791,0.0439564214220593)
--(axis cs:84.9043479204178,0.0454999600444403)
--(axis cs:81.5580235242844,0.0471688669786393)
--(axis cs:78.1555547714233,0.0441739125701081)
--(axis cs:74.7463662862778,0.044902324440861)
--(axis cs:71.3295196135839,0.0414558286511261)
--(axis cs:67.8915514707565,0.0408360131472455)
--(axis cs:64.5321320295334,0.0428536267594143)
--(axis cs:61.2813186327616,0.0444589107304523)
--(axis cs:57.7105954170227,0.042427485622219)
--(axis cs:54.3941735665003,0.0390963624675224)
--(axis cs:50.9028534094493,0.047481742355329)
--(axis cs:47.5384202082952,0.0453451342059279)
--(axis cs:44.1366059621175,0.0391580093101851)
--(axis cs:40.7054400444031,0.0460923312922234)
--(axis cs:37.4087892373403,0.0361806357583419)
--(axis cs:34.0037477731705,0.0428220785084502)
--(axis cs:30.6400867064794,0.0336965227522802)
--(axis cs:27.2510342041651,0.0381846384990605)
--(axis cs:23.7617384751638,0.0391942074989862)
--(axis cs:20.4626470327377,0.0413598742456126)
--(axis cs:17.0295643488566,0.0407113166957978)
--(axis cs:13.596404282252,0.0402189934219591)
--(axis cs:10.2893465995789,0.0605961884497337)
--(axis cs:6.82419149080912,0.057736403522603)
--(axis cs:3.49051756064097,0.0796088651613619)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3.46937254269918,0.182451647944388)
--(axis cs:3.46937254269918,0.0770947825727284)
--(axis cs:6.99393369356791,0.0433390918504736)
--(axis cs:10.2774584611257,0.053694801698806)
--(axis cs:13.6701882123947,0.0380817648054946)
--(axis cs:17.1280215819677,0.0396743083771057)
--(axis cs:20.449128540357,0.0421277330673014)
--(axis cs:23.8078467528025,0.0431747910311894)
--(axis cs:27.2518240610758,0.0435863174492793)
--(axis cs:30.5761662006378,0.040297103797281)
--(axis cs:34.0235712925593,0.0513602432123881)
--(axis cs:37.4183122634888,0.0444900652146477)
--(axis cs:40.8544669310252,0.0432866292902371)
--(axis cs:44.0972990512848,0.048834364749645)
--(axis cs:47.5781967639923,0.0467921199540107)
--(axis cs:50.991667675972,0.054712744269132)
--(axis cs:54.4231491009394,0.046742331923518)
--(axis cs:57.7912828842799,0.0483993099146119)
--(axis cs:61.1343045870463,0.0455124275047077)
--(axis cs:64.5649966001511,0.0472310755406254)
--(axis cs:67.9448308467865,0.0425724267567964)
--(axis cs:71.2631864627202,0.0438491069322526)
--(axis cs:74.6610950628916,0.0391729529591933)
--(axis cs:78.0857715765635,0.0413567873279654)
--(axis cs:81.5236667792002,0.0427211524593815)
--(axis cs:84.9413384993871,0.0436116953748199)
--(axis cs:88.2519067049027,0.0403868084547479)
--(axis cs:91.772465634346,0.0438738293604887)
--(axis cs:95.141476670901,0.0427273137210064)
--(axis cs:98.4916160345078,0.0493315334014494)
--(axis cs:102.123591391246,0.043028371525946)
--(axis cs:102.123591391246,0.0541954474087336)
--(axis cs:102.123591391246,0.0541954474087336)
--(axis cs:98.4916160345078,0.0610666869717226)
--(axis cs:95.141476670901,0.0574599007252424)
--(axis cs:91.772465634346,0.0576777178344883)
--(axis cs:88.2519067049027,0.0531509911536636)
--(axis cs:84.9413384993871,0.0552267534522675)
--(axis cs:81.5236667792002,0.0565984738341663)
--(axis cs:78.0857715765635,0.0563550974637181)
--(axis cs:74.6610950628916,0.0533165407706501)
--(axis cs:71.2631864627202,0.0555278266391667)
--(axis cs:67.9448308467865,0.0595006025220061)
--(axis cs:64.5649966001511,0.0631306020819219)
--(axis cs:61.1343045870463,0.0593070228332909)
--(axis cs:57.7912828842799,0.065860043900248)
--(axis cs:54.4231491009394,0.0603036801826916)
--(axis cs:50.991667675972,0.0697195759483649)
--(axis cs:47.5781967639923,0.0634802052113705)
--(axis cs:44.0972990512848,0.0685575428092806)
--(axis cs:40.8544669310252,0.0573783959652261)
--(axis cs:37.4183122634888,0.0607066728942184)
--(axis cs:34.0235712925593,0.0697792618690931)
--(axis cs:30.5761662006378,0.0571117097949509)
--(axis cs:27.2518240610758,0.05739543115752)
--(axis cs:23.8078467528025,0.0613560561189603)
--(axis cs:20.449128540357,0.0618370573041329)
--(axis cs:17.1280215819677,0.0619547822314381)
--(axis cs:13.6701882123947,0.0550392516912889)
--(axis cs:10.2774584611257,0.070483420315029)
--(axis cs:6.99393369356791,0.0626031936031712)
--(axis cs:3.46937254269918,0.182451647944388)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:3.93101544380188,0.228580623607219)
--(axis cs:3.93101544380188,0.099324895961104)
--(axis cs:7.46626490751902,0.0635321747215432)
--(axis cs:10.9676036278407,0.0775436402509051)
--(axis cs:14.5106876373291,0.0696821788648943)
--(axis cs:18.0681349039078,0.0550357288770737)
--(axis cs:21.2788235743841,0.0462346681148243)
--(axis cs:24.8722249984741,0.0424420246940148)
--(axis cs:28.4190756003062,0.0372565232812857)
--(axis cs:31.9562875509262,0.0378195190088582)
--(axis cs:35.4027578512828,0.0370224167880975)
--(axis cs:38.8572250763575,0.0384404928904843)
--(axis cs:42.518167146047,0.041236392258981)
--(axis cs:46.0676722129186,0.0392663222700366)
--(axis cs:49.5152553160985,0.0396451798571399)
--(axis cs:53.2383798201879,0.0433625662138686)
--(axis cs:56.8608487764994,0.0428553871768556)
--(axis cs:60.3484920660655,0.0428050702967892)
--(axis cs:63.7330447832743,0.0411988199321)
--(axis cs:67.1745908339818,0.0421184400303442)
--(axis cs:71.0071244557699,0.0485875755791708)
--(axis cs:74.5354953527451,0.0441050127944309)
--(axis cs:78.3408121824264,0.0407836958092783)
--(axis cs:81.6180154561996,0.0428186185942983)
--(axis cs:84.776485713323,0.040695048420065)
--(axis cs:88.6300768613815,0.0414755092249681)
--(axis cs:91.8159477631251,0.0421307833915839)
--(axis cs:95.6465548833211,0.0428835874170114)
--(axis cs:99.2338343222936,0.0431895856313939)
--(axis cs:102.359521285693,0.044202792102962)
--(axis cs:105.954832895597,0.0411526819053027)
--(axis cs:105.954832895597,0.0497960497480231)
--(axis cs:105.954832895597,0.0497960497480231)
--(axis cs:102.359521285693,0.0518607229033511)
--(axis cs:99.2338343222936,0.0527971866501618)
--(axis cs:95.6465548833211,0.0531332628847216)
--(axis cs:91.8159477631251,0.0529460415953195)
--(axis cs:88.6300768613815,0.0534255394696643)
--(axis cs:84.776485713323,0.0534098818652092)
--(axis cs:81.6180154561996,0.0567723074496831)
--(axis cs:78.3408121824264,0.051232972666083)
--(axis cs:74.5354953527451,0.0569427864044136)
--(axis cs:71.0071244557699,0.0588186582081447)
--(axis cs:67.1745908339818,0.0539340242038812)
--(axis cs:63.7330447832743,0.0548038050009281)
--(axis cs:60.3484920660655,0.0545084178724896)
--(axis cs:56.8608487764994,0.0557482639056996)
--(axis cs:53.2383798201879,0.0567467918943526)
--(axis cs:49.5152553160985,0.0532720232316757)
--(axis cs:46.0676722129186,0.0546998425979315)
--(axis cs:42.518167146047,0.0559084792289038)
--(axis cs:38.8572250763575,0.0566465180568804)
--(axis cs:35.4027578512828,0.0573227175964816)
--(axis cs:31.9562875509262,0.0628612255097885)
--(axis cs:28.4190756003062,0.0570510875704334)
--(axis cs:24.8722249984741,0.069170952468885)
--(axis cs:21.2788235743841,0.0763807799826787)
--(axis cs:18.0681349039078,0.0958547618121715)
--(axis cs:14.5106876373291,0.110344888496707)
--(axis cs:10.9676036278407,0.134503705920747)
--(axis cs:7.46626490751902,0.125225820848723)
--(axis cs:3.93101544380188,0.228580623607219)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:3,0.39490332952987)
--(axis cs:3,0.239063811762878)
--(axis cs:6.3448275862069,0.172313496222598)
--(axis cs:9.68965517241379,0.181480560980899)
--(axis cs:13.0344827586207,0.124923278554799)
--(axis cs:16.3793103448276,0.100296054724465)
--(axis cs:19.7241379310345,0.113976958750118)
--(axis cs:23.0689655172414,0.0838188120759267)
--(axis cs:26.4137931034483,0.0767021228610996)
--(axis cs:29.7586206896552,0.0668213482351154)
--(axis cs:33.1034482758621,0.0776153235832508)
--(axis cs:36.448275862069,0.0772573750274462)
--(axis cs:39.7931034482759,0.0534016900112675)
--(axis cs:43.1379310344828,0.048218868492245)
--(axis cs:46.4827586206897,0.0660339982102208)
--(axis cs:49.8275862068965,0.0714377647508576)
--(axis cs:53.1724137931034,0.0513614966719625)
--(axis cs:56.5172413793103,0.0609930152906177)
--(axis cs:59.8620689655172,0.05655808405296)
--(axis cs:63.2068965517241,0.0491570261751985)
--(axis cs:66.551724137931,0.0611049904626861)
--(axis cs:69.8965517241379,0.0564143678229196)
--(axis cs:73.2413793103448,0.0524977076151767)
--(axis cs:76.5862068965517,0.0417668272870959)
--(axis cs:79.9310344827586,0.0358472620708051)
--(axis cs:83.2758620689655,0.0458910875489473)
--(axis cs:86.6206896551724,0.0441150211582064)
--(axis cs:89.9655172413793,0.0479769466222823)
--(axis cs:93.3103448275862,0.0453071447551724)
--(axis cs:96.6551724137931,0.0465506310083987)
--(axis cs:100,0.0395104710573413)
--(axis cs:100,0.0764182924231388)
--(axis cs:100,0.0764182924231388)
--(axis cs:96.6551724137931,0.0838798815469931)
--(axis cs:93.3103448275862,0.0803107558816623)
--(axis cs:89.9655172413793,0.084126534940564)
--(axis cs:86.6206896551724,0.0773885329629357)
--(axis cs:83.2758620689655,0.0753238071894265)
--(axis cs:79.9310344827586,0.0612594711787399)
--(axis cs:76.5862068965517,0.0736880123284182)
--(axis cs:73.2413793103448,0.088439013498001)
--(axis cs:69.8965517241379,0.0930478639017951)
--(axis cs:66.551724137931,0.0957948347545435)
--(axis cs:63.2068965517241,0.0866087018002439)
--(axis cs:59.8620689655172,0.106064850108821)
--(axis cs:56.5172413793103,0.109790287701315)
--(axis cs:53.1724137931034,0.0852030099028052)
--(axis cs:49.8275862068965,0.106619046184605)
--(axis cs:46.4827586206897,0.118066728557701)
--(axis cs:43.1379310344828,0.0875114177454078)
--(axis cs:39.7931034482759,0.101779239021376)
--(axis cs:36.448275862069,0.12125138152065)
--(axis cs:33.1034482758621,0.153572333371081)
--(axis cs:29.7586206896552,0.121162704867682)
--(axis cs:26.4137931034483,0.137679167660113)
--(axis cs:23.0689655172414,0.141789552963628)
--(axis cs:19.7241379310345,0.194340460253281)
--(axis cs:16.3793103448276,0.169509580556535)
--(axis cs:13.0344827586207,0.195940819765196)
--(axis cs:9.68965517241379,0.294110729173599)
--(axis cs:6.3448275862069,0.273715614835964)
--(axis cs:3,0.39490332952987)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
3.49051756064097 0.0644173603414047
6.82419149080912 0.0439137145315498
10.2893465995789 0.0504256302619396
13.596404282252 0.0326309504745558
17.0295643488566 0.0323415057705401
20.4626470327377 0.0332978004255902
23.7617384751638 0.0322297001136605
27.2510342041651 0.0308232738502718
30.6400867064794 0.0267662409504165
34.0037477731705 0.0340442165080784
37.4087892373403 0.0293204480108338
40.7054400444031 0.0372632979592072
44.1366059621175 0.0317507476041537
47.5384202082952 0.0392641707273667
50.9028534094493 0.0416686422131149
54.3941735665003 0.0332910499133196
57.7105954170227 0.0347473567796834
61.2813186327616 0.0359000477570689
64.5321320295334 0.0363978827717216
67.8915514707565 0.0344508996005534
71.3295196135839 0.0342326993714966
74.7463662862778 0.0386243757714116
78.1555547714233 0.0385664819274538
81.5580235242844 0.0400165776028759
84.9043479204178 0.0385263295568112
88.3892070690791 0.0381432795259046
91.7554648637772 0.0363335398621471
95.072863928477 0.0414641236666273
98.5300935029984 0.0418231533168811
101.866787075996 0.0407602951244282
};
\addplot [semithick, color1, forget plot]
table {%
3.46937254269918 0.114274068484628
6.99393369356791 0.0529524328006656
10.2774584611257 0.0624476161156552
13.6701882123947 0.0464188932344797
17.1280215819677 0.0506765773644541
20.449128540357 0.0523111855312357
23.8078467528025 0.0522039918230747
27.2518240610758 0.0502958598848587
30.5761662006378 0.0487005823118426
34.0235712925593 0.0601707798171234
37.4183122634888 0.0523210547450393
40.8544669310252 0.0506884375338851
44.0972990512848 0.0582301583803144
47.5781967639923 0.0547729838553262
50.991667675972 0.0628323874620041
54.4231491009394 0.0531303080724177
57.7912828842799 0.0572720656657797
61.1343045870463 0.0526678788943887
64.5649966001511 0.055429132659451
67.9448308467865 0.0514982018495216
71.2631864627202 0.0497371155526899
74.6610950628916 0.0462599322696824
78.0857715765635 0.0481538795883081
81.5236667792002 0.0495561227192769
84.9413384993871 0.0494468750804128
88.2519067049027 0.0465287444641652
91.772465634346 0.0503382315068215
95.141476670901 0.0498191484126941
98.4916160345078 0.0554828340846945
102.123591391246 0.04854785678647
};
\addplot [semithick, color2, forget plot]
table {%
3.93101544380188 0.15906835655373
7.46626490751902 0.092014807910968
10.9676036278407 0.102024908413729
14.5106876373291 0.0888447683335169
18.0681349039078 0.0751055985140806
21.2788235743841 0.0615494519306693
24.8722249984741 0.0554596297916264
28.4190756003062 0.0464795441289438
31.9562875509262 0.0499974541894015
35.4027578512828 0.0472327056750727
38.8572250763575 0.0482460144152525
42.518167146047 0.048685697978995
46.0676722129186 0.0471298629583946
49.5152553160985 0.0461460191140285
53.2383798201879 0.0499665169819747
56.8608487764994 0.0489878413560707
60.3484920660655 0.0489300469949963
63.7330447832743 0.0478701109010376
67.1745908339818 0.0479753969686568
71.0071244557699 0.0537287818709936
74.5354953527451 0.0506351391617006
78.3408121824264 0.0458730587666145
81.6180154561996 0.049679967235926
84.776485713323 0.0472890818226093
88.6300768613815 0.0471360997096411
91.8159477631251 0.0477292007426565
95.6465548833211 0.0479308699713363
99.2338343222936 0.048174995709326
102.359521285693 0.0479678292640968
105.954832895597 0.045678553514897
};
\addplot [semithick, color3, forget plot]
table {%
3 0.31530562050307
6.3448275862069 0.22401871914134
9.68965517241379 0.23625083706633
13.0344827586207 0.160147237266797
16.3793103448276 0.135191775436602
19.7241379310345 0.153281009934947
23.0689655172414 0.111099966295612
26.4137931034483 0.106798241134303
29.7586206896552 0.0929898951534166
33.1034482758621 0.110932433801413
36.448275862069 0.0988341848304573
39.7931034482759 0.0764668886738661
43.1379310344828 0.0670143470367071
46.4827586206897 0.0910695802360012
49.8275862068965 0.0877020976694736
53.1724137931034 0.0669636721771964
56.5172413793103 0.0822472186757773
59.8620689655172 0.0796041992744421
63.2068965517241 0.0665126281230964
66.551724137931 0.0781206362731805
69.8965517241379 0.0738254795340438
73.2413793103448 0.0696322468731291
76.5862068965517 0.0571917571128238
79.9310344827586 0.0481783346624763
83.2758620689655 0.0591865941733849
86.6206896551724 0.061059326481398
89.9655172413793 0.0647441898956814
93.3103448275862 0.0609603088868565
96.6551724137931 0.063892608996701
100 0.0584473309042883
};
\end{axis}

\end{tikzpicture}


==> fig/continuous_MNIST_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019391in}{2.709450in}}%
\pgfpathlineto{\pgfqpoint{-0.019391in}{2.430322in}}%
\pgfpathlineto{\pgfqpoint{0.152086in}{2.116456in}}%
\pgfpathlineto{\pgfqpoint{0.325373in}{1.756176in}}%
\pgfpathlineto{\pgfqpoint{0.502890in}{1.711829in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{1.825552in}}%
\pgfpathlineto{\pgfqpoint{0.856156in}{1.750133in}}%
\pgfpathlineto{\pgfqpoint{1.024360in}{1.706699in}}%
\pgfpathlineto{\pgfqpoint{1.200312in}{1.584510in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{1.609232in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{1.643653in}}%
\pgfpathlineto{\pgfqpoint{1.724380in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{1.616110in}}%
\pgfpathlineto{\pgfqpoint{2.079568in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{2.247244in}{1.456076in}}%
\pgfpathlineto{\pgfqpoint{2.423306in}{1.398276in}}%
\pgfpathlineto{\pgfqpoint{2.598607in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{1.243452in}}%
\pgfpathlineto{\pgfqpoint{2.946057in}{1.331600in}}%
\pgfpathlineto{\pgfqpoint{3.124932in}{1.238474in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{3.473696in}{1.364778in}}%
\pgfpathlineto{\pgfqpoint{3.647530in}{1.316537in}}%
\pgfpathlineto{\pgfqpoint{3.827452in}{1.308253in}}%
\pgfpathlineto{\pgfqpoint{4.005065in}{1.269256in}}%
\pgfpathlineto{\pgfqpoint{4.177060in}{1.244601in}}%
\pgfpathlineto{\pgfqpoint{4.348488in}{1.212473in}}%
\pgfpathlineto{\pgfqpoint{4.521492in}{1.303870in}}%
\pgfpathlineto{\pgfqpoint{4.698420in}{1.197972in}}%
\pgfpathlineto{\pgfqpoint{4.881078in}{1.194379in}}%
\pgfpathlineto{\pgfqpoint{5.048128in}{1.018337in}}%
\pgfpathlineto{\pgfqpoint{5.048128in}{1.355194in}}%
\pgfpathlineto{\pgfqpoint{5.048128in}{1.355194in}}%
\pgfpathlineto{\pgfqpoint{4.881078in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{4.698420in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{4.521492in}{1.568100in}}%
\pgfpathlineto{\pgfqpoint{4.348488in}{1.494292in}}%
\pgfpathlineto{\pgfqpoint{4.177060in}{1.553254in}}%
\pgfpathlineto{\pgfqpoint{4.005065in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{3.827452in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{3.647530in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{3.473696in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.525264in}}%
\pgfpathlineto{\pgfqpoint{3.124932in}{1.537248in}}%
\pgfpathlineto{\pgfqpoint{2.946057in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{2.598607in}{1.628967in}}%
\pgfpathlineto{\pgfqpoint{2.423306in}{1.698534in}}%
\pgfpathlineto{\pgfqpoint{2.247244in}{1.693842in}}%
\pgfpathlineto{\pgfqpoint{2.079568in}{1.791951in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{1.881240in}}%
\pgfpathlineto{\pgfqpoint{1.724380in}{1.888015in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{1.888437in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{1.922818in}}%
\pgfpathlineto{\pgfqpoint{1.200312in}{1.875801in}}%
\pgfpathlineto{\pgfqpoint{1.024360in}{2.024088in}}%
\pgfpathlineto{\pgfqpoint{0.856156in}{2.004009in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{2.061508in}}%
\pgfpathlineto{\pgfqpoint{0.502890in}{2.047359in}}%
\pgfpathlineto{\pgfqpoint{0.325373in}{2.064632in}}%
\pgfpathlineto{\pgfqpoint{0.152086in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{-0.019391in}{2.709450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.014923in}{2.645009in}}%
\pgfpathlineto{\pgfqpoint{-0.014923in}{2.312979in}}%
\pgfpathlineto{\pgfqpoint{0.155326in}{2.445935in}}%
\pgfpathlineto{\pgfqpoint{0.322346in}{2.295626in}}%
\pgfpathlineto{\pgfqpoint{0.502199in}{1.883076in}}%
\pgfpathlineto{\pgfqpoint{0.681051in}{1.730142in}}%
\pgfpathlineto{\pgfqpoint{0.849652in}{1.564877in}}%
\pgfpathlineto{\pgfqpoint{1.025750in}{1.586793in}}%
\pgfpathlineto{\pgfqpoint{1.201022in}{1.537967in}}%
\pgfpathlineto{\pgfqpoint{1.374235in}{1.500072in}}%
\pgfpathlineto{\pgfqpoint{1.553200in}{1.561230in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{2.071803in}{1.218074in}}%
\pgfpathlineto{\pgfqpoint{2.249597in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{2.421511in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.598394in}{1.348990in}}%
\pgfpathlineto{\pgfqpoint{2.769806in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{2.945845in}{1.189020in}}%
\pgfpathlineto{\pgfqpoint{3.120944in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{3.295882in}{1.306308in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{1.268643in}}%
\pgfpathlineto{\pgfqpoint{3.647479in}{1.162395in}}%
\pgfpathlineto{\pgfqpoint{3.833581in}{1.267862in}}%
\pgfpathlineto{\pgfqpoint{3.997646in}{1.288642in}}%
\pgfpathlineto{\pgfqpoint{4.171573in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.086188in}}%
\pgfpathlineto{\pgfqpoint{4.704724in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{4.878032in}{1.202619in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{5.058110in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{4.878032in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{4.704724in}{1.383641in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{4.171573in}{1.348946in}}%
\pgfpathlineto{\pgfqpoint{3.997646in}{1.542076in}}%
\pgfpathlineto{\pgfqpoint{3.833581in}{1.572283in}}%
\pgfpathlineto{\pgfqpoint{3.647479in}{1.443461in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{3.295882in}{1.566691in}}%
\pgfpathlineto{\pgfqpoint{3.120944in}{1.545523in}}%
\pgfpathlineto{\pgfqpoint{2.945845in}{1.512849in}}%
\pgfpathlineto{\pgfqpoint{2.769806in}{1.401067in}}%
\pgfpathlineto{\pgfqpoint{2.598394in}{1.648023in}}%
\pgfpathlineto{\pgfqpoint{2.421511in}{1.521207in}}%
\pgfpathlineto{\pgfqpoint{2.249597in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{2.071803in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.732593in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{1.553200in}{1.873025in}}%
\pgfpathlineto{\pgfqpoint{1.374235in}{1.821351in}}%
\pgfpathlineto{\pgfqpoint{1.201022in}{1.811229in}}%
\pgfpathlineto{\pgfqpoint{1.025750in}{1.863523in}}%
\pgfpathlineto{\pgfqpoint{0.849652in}{1.935043in}}%
\pgfpathlineto{\pgfqpoint{0.681051in}{2.097465in}}%
\pgfpathlineto{\pgfqpoint{0.502199in}{2.178353in}}%
\pgfpathlineto{\pgfqpoint{0.322346in}{2.507143in}}%
\pgfpathlineto{\pgfqpoint{0.155326in}{2.720449in}}%
\pgfpathlineto{\pgfqpoint{-0.014923in}{2.645009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.024321in}{3.687919in}}%
\pgfpathlineto{\pgfqpoint{0.024321in}{3.135989in}}%
\pgfpathlineto{\pgfqpoint{0.203458in}{2.732420in}}%
\pgfpathlineto{\pgfqpoint{0.404762in}{2.756974in}}%
\pgfpathlineto{\pgfqpoint{0.563835in}{2.240211in}}%
\pgfpathlineto{\pgfqpoint{0.744066in}{2.181196in}}%
\pgfpathlineto{\pgfqpoint{0.931310in}{2.077176in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{1.791729in}}%
\pgfpathlineto{\pgfqpoint{1.271257in}{1.765415in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{1.634601in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.821217in}{1.450051in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.447140in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.457285in}}%
\pgfpathlineto{\pgfqpoint{2.347791in}{1.254405in}}%
\pgfpathlineto{\pgfqpoint{2.528958in}{1.136449in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{1.202355in}}%
\pgfpathlineto{\pgfqpoint{2.871469in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{3.067534in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{3.248891in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{3.436789in}{1.297874in}}%
\pgfpathlineto{\pgfqpoint{3.609385in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{1.109496in}}%
\pgfpathlineto{\pgfqpoint{3.968320in}{1.139813in}}%
\pgfpathlineto{\pgfqpoint{4.169346in}{1.232957in}}%
\pgfpathlineto{\pgfqpoint{4.328482in}{0.829355in}}%
\pgfpathlineto{\pgfqpoint{4.495397in}{1.168261in}}%
\pgfpathlineto{\pgfqpoint{4.690334in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{0.967527in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{0.955933in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.038818in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.362070in}}%
\pgfpathlineto{\pgfqpoint{5.226014in}{1.362070in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{1.285489in}}%
\pgfpathlineto{\pgfqpoint{4.882766in}{1.287693in}}%
\pgfpathlineto{\pgfqpoint{4.690334in}{1.292119in}}%
\pgfpathlineto{\pgfqpoint{4.495397in}{1.458056in}}%
\pgfpathlineto{\pgfqpoint{4.328482in}{1.237523in}}%
\pgfpathlineto{\pgfqpoint{4.169346in}{1.556642in}}%
\pgfpathlineto{\pgfqpoint{3.968320in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{3.609385in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{3.436789in}{1.576339in}}%
\pgfpathlineto{\pgfqpoint{3.248891in}{1.465501in}}%
\pgfpathlineto{\pgfqpoint{3.067534in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{2.871469in}{1.354800in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{2.528958in}{1.474522in}}%
\pgfpathlineto{\pgfqpoint{2.347791in}{1.598577in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.743296in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.756371in}}%
\pgfpathlineto{\pgfqpoint{1.821217in}{1.778125in}}%
\pgfpathlineto{\pgfqpoint{1.634601in}{1.867822in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{2.037611in}}%
\pgfpathlineto{\pgfqpoint{1.271257in}{2.046973in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{2.112095in}}%
\pgfpathlineto{\pgfqpoint{0.931310in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{0.744066in}{2.524684in}}%
\pgfpathlineto{\pgfqpoint{0.563835in}{2.787046in}}%
\pgfpathlineto{\pgfqpoint{0.404762in}{3.174311in}}%
\pgfpathlineto{\pgfqpoint{0.203458in}{3.126442in}}%
\pgfpathlineto{\pgfqpoint{0.024321in}{3.687919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{3.346897in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.997886in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.960492in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.702699in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.652345in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.743735in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.531917in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.593899in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.571242in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.383365in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.330132in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.340196in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.359016in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.466734in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.370972in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.200388in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.490631in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.366108in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.244324in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.239368in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.283087in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.191097in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.252690in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.162737in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.114858in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.090171in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.083829in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.100912in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.242428in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{1.881308in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.287720in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.529313in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.529313in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.254916in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.563831in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.432619in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.360795in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.420410in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.470568in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.586464in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.584375in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.585374in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.537698in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.572241in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.669842in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.827320in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.580268in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.660563in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.729718in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.677459in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.699161in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.665780in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.728595in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.891867in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.892495in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.841870in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{3.035854in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.917902in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.987969in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{3.221034in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{3.346897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.414328in}}%
\pgfpathlineto{\pgfqpoint{0.152086in}{2.307455in}}%
\pgfpathlineto{\pgfqpoint{0.325373in}{1.921146in}}%
\pgfpathlineto{\pgfqpoint{0.502890in}{1.886353in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{1.956816in}}%
\pgfpathlineto{\pgfqpoint{0.856156in}{1.892392in}}%
\pgfpathlineto{\pgfqpoint{1.024360in}{1.886222in}}%
\pgfpathlineto{\pgfqpoint{1.200312in}{1.743773in}}%
\pgfpathlineto{\pgfqpoint{1.377466in}{1.776210in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{1.724380in}{1.779829in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{1.773319in}}%
\pgfpathlineto{\pgfqpoint{2.079568in}{1.678583in}}%
\pgfpathlineto{\pgfqpoint{2.247244in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{2.423306in}{1.556013in}}%
\pgfpathlineto{\pgfqpoint{2.598607in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{1.387715in}}%
\pgfpathlineto{\pgfqpoint{2.946057in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{3.124932in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.375640in}}%
\pgfpathlineto{\pgfqpoint{3.473696in}{1.541477in}}%
\pgfpathlineto{\pgfqpoint{3.647530in}{1.448939in}}%
\pgfpathlineto{\pgfqpoint{3.827452in}{1.432081in}}%
\pgfpathlineto{\pgfqpoint{4.005065in}{1.405702in}}%
\pgfpathlineto{\pgfqpoint{4.177060in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{4.348488in}{1.368916in}}%
\pgfpathlineto{\pgfqpoint{4.521492in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{4.698420in}{1.353376in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.338598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.556579in}}%
\pgfpathlineto{\pgfqpoint{0.155326in}{2.596928in}}%
\pgfpathlineto{\pgfqpoint{0.322346in}{2.404604in}}%
\pgfpathlineto{\pgfqpoint{0.502199in}{2.041569in}}%
\pgfpathlineto{\pgfqpoint{0.681051in}{1.941659in}}%
\pgfpathlineto{\pgfqpoint{0.849652in}{1.769981in}}%
\pgfpathlineto{\pgfqpoint{1.025750in}{1.731834in}}%
\pgfpathlineto{\pgfqpoint{1.201022in}{1.696357in}}%
\pgfpathlineto{\pgfqpoint{1.374235in}{1.677427in}}%
\pgfpathlineto{\pgfqpoint{1.553200in}{1.734567in}}%
\pgfpathlineto{\pgfqpoint{1.726769in}{1.587953in}}%
\pgfpathlineto{\pgfqpoint{1.901770in}{1.603785in}}%
\pgfpathlineto{\pgfqpoint{2.071803in}{1.400809in}}%
\pgfpathlineto{\pgfqpoint{2.249597in}{1.557606in}}%
\pgfpathlineto{\pgfqpoint{2.421511in}{1.381481in}}%
\pgfpathlineto{\pgfqpoint{2.598394in}{1.516272in}}%
\pgfpathlineto{\pgfqpoint{2.769806in}{1.222346in}}%
\pgfpathlineto{\pgfqpoint{2.945845in}{1.375622in}}%
\pgfpathlineto{\pgfqpoint{3.120944in}{1.411274in}}%
\pgfpathlineto{\pgfqpoint{3.295882in}{1.439606in}}%
\pgfpathlineto{\pgfqpoint{3.472242in}{1.428544in}}%
\pgfpathlineto{\pgfqpoint{3.647479in}{1.317341in}}%
\pgfpathlineto{\pgfqpoint{3.833581in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{3.997646in}{1.423125in}}%
\pgfpathlineto{\pgfqpoint{4.171573in}{1.205981in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{4.519423in}{1.268892in}}%
\pgfpathlineto{\pgfqpoint{4.704724in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.278352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{3.282634in}}%
\pgfpathlineto{\pgfqpoint{0.203458in}{2.963778in}}%
\pgfpathlineto{\pgfqpoint{0.404762in}{2.978195in}}%
\pgfpathlineto{\pgfqpoint{0.563835in}{2.544607in}}%
\pgfpathlineto{\pgfqpoint{0.744066in}{2.359557in}}%
\pgfpathlineto{\pgfqpoint{0.931310in}{2.344296in}}%
\pgfpathlineto{\pgfqpoint{1.113175in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{1.271257in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{1.899497in}}%
\pgfpathlineto{\pgfqpoint{1.634601in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{1.821217in}{1.631133in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.614363in}}%
\pgfpathlineto{\pgfqpoint{2.187991in}{1.612670in}}%
\pgfpathlineto{\pgfqpoint{2.347791in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{2.528958in}{1.319289in}}%
\pgfpathlineto{\pgfqpoint{2.725574in}{1.377232in}}%
\pgfpathlineto{\pgfqpoint{2.871469in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{3.067534in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{3.248891in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{3.436789in}{1.450075in}}%
\pgfpathlineto{\pgfqpoint{3.609385in}{1.307865in}}%
\pgfpathlineto{\pgfqpoint{3.789587in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{3.968320in}{1.299754in}}%
\pgfpathlineto{\pgfqpoint{4.169346in}{1.415053in}}%
\pgfpathlineto{\pgfqpoint{4.328482in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{4.495397in}{1.320962in}}%
\pgfpathlineto{\pgfqpoint{4.690334in}{1.153439in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.148080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{3.114346in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{3.104520in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.848031in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.905833in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.706638in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.747068in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.571621in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.538869in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.543082in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.611442in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.533010in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.412648in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.677565in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.421159in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.400215in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.446647in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.404024in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.436320in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.335386in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.317459in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.269780in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.237300in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.418242in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.115905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_MNIST_res.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
x grid style={white!80!black},
xlabel={runtime in seconds},
xmajorgrids,
xmajorticks=false,
xmin=7, xmax=63,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={relative error},
ymajorgrids,
ymajorticks=false,
ymin=0.007, ymax=0.8,
ymode=log,
ytick style={color=white!15!black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3.44840799172719,0.119765743816628)
--(axis cs:3.44840799172719,0.0539500235023735)
--(axis cs:6.78971184094747,0.0351039346527962)
--(axis cs:10.2326780160268,0.0219740906206726)
--(axis cs:13.7294758319855,0.0158351870853987)
--(axis cs:17.0864329417547,0.0240757023332067)
--(axis cs:20.4279774506887,0.028106118909062)
--(axis cs:23.8493884483973,0.0204874824556794)
--(axis cs:27.2621793667475,0.0152393798931825)
--(axis cs:30.5758993864059,0.0235640861893822)
--(axis cs:33.9519871314367,0.0224858142986214)
--(axis cs:37.3990190823873,0.013115998565001)
--(axis cs:40.7091539939245,0.0152083539516141)
--(axis cs:44.1612936258316,0.0183407975445429)
--(axis cs:47.4746005137761,0.017437018747964)
--(axis cs:50.8535520076752,0.0153434171265067)
--(axis cs:54.2712199767431,0.00959974436635254)
--(axis cs:57.6227306604385,0.0135668601140483)
--(axis cs:61.0640253384908,0.0109292666113343)
--(axis cs:64.4766550938288,0.00990950023597089)
--(axis cs:67.8884974956513,0.0112432647741474)
--(axis cs:71.2150669256846,0.0115788461955755)
--(axis cs:74.531401793162,0.01154131160221)
--(axis cs:77.8805906852086,0.0117867382038089)
--(axis cs:81.4772743463516,0.0142802192011474)
--(axis cs:84.7248559236527,0.0118473866094335)
--(axis cs:88.0873747825623,0.00920806362243917)
--(axis cs:91.6210299332937,0.0118584165629206)
--(axis cs:94.9763485352198,0.0128107136340742)
--(axis cs:98.3132517417272,0.0128738569667222)
--(axis cs:101.725818395615,0.0144311149169973)
--(axis cs:101.725818395615,0.0199715903733293)
--(axis cs:101.725818395615,0.0199715903733293)
--(axis cs:98.3132517417272,0.018306634556763)
--(axis cs:94.9763485352198,0.0191352026074119)
--(axis cs:91.6210299332937,0.0168999358760538)
--(axis cs:88.0873747825623,0.0151865901925435)
--(axis cs:84.7248559236527,0.0182876127177733)
--(axis cs:81.4772743463516,0.0208896193461679)
--(axis cs:77.8805906852086,0.0191257912147798)
--(axis cs:74.531401793162,0.0168257447691149)
--(axis cs:71.2150669256846,0.0174444223968932)
--(axis cs:67.8884974956513,0.0179760161740107)
--(axis cs:64.4766550938288,0.0166681814554818)
--(axis cs:61.0640253384908,0.0180445174249569)
--(axis cs:57.6227306604385,0.0194348496546748)
--(axis cs:54.2712199767431,0.0161449613588675)
--(axis cs:50.8535520076752,0.0238015931816408)
--(axis cs:47.4746005137761,0.0251134533850685)
--(axis cs:44.1612936258316,0.0275946843642697)
--(axis cs:40.7091539939245,0.0230771194501232)
--(axis cs:37.3990190823873,0.0223394923661031)
--(axis cs:33.9519871314367,0.0314602530211832)
--(axis cs:30.5758993864059,0.0350434238194882)
--(axis cs:27.2621793667475,0.0250615960688147)
--(axis cs:23.8493884483973,0.0338612817865173)
--(axis cs:20.4279774506887,0.0401674276822337)
--(axis cs:17.0864329417547,0.0349975916117274)
--(axis cs:13.7294758319855,0.0295066986581298)
--(axis cs:10.2326780160268,0.0392845113436678)
--(axis cs:6.78971184094747,0.0714676750201022)
--(axis cs:3.44840799172719,0.119765743816628)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3.48496584892273,5.79326035500714)
--(axis cs:3.48496584892273,4.46626723196514)
--(axis cs:6.93442749977112,0.0729595407401982)
--(axis cs:10.3164380788803,0.0686599145523847)
--(axis cs:13.6889691432317,0.0394838805127883)
--(axis cs:17.2084174553553,0.0206432516213092)
--(axis cs:20.5346474329631,0.0151062137317709)
--(axis cs:23.9409513473511,0.0130271864099404)
--(axis cs:27.2505595048269,0.0155454896504726)
--(axis cs:30.6400219360987,0.0148209656452845)
--(axis cs:33.9757186492284,0.011859173300205)
--(axis cs:37.3916955391566,0.0106494363203383)
--(axis cs:40.7914005597432,0.0112120006668592)
--(axis cs:44.151809835434,0.0102349225538497)
--(axis cs:47.5524169206619,0.00720926172609103)
--(axis cs:50.8864233652751,0.0112146117995058)
--(axis cs:54.2482766866684,0.00513770120216972)
--(axis cs:57.6445917367935,0.00638978865986467)
--(axis cs:61.0958290894826,0.00696243575369433)
--(axis cs:64.5150395870209,0.00708974130094614)
--(axis cs:67.8508772452672,0.00749471721408116)
--(axis cs:71.1116110960643,0.00707328135990049)
--(axis cs:74.5078754981359,0.0060655153592871)
--(axis cs:78.1004918336868,0.00665072351409797)
--(axis cs:81.2730089187622,0.00576541117030523)
--(axis cs:84.7250558535258,0.00644865797645044)
--(axis cs:88.2063346306483,0.00572393060801793)
--(axis cs:91.5045939922333,0.00503283118341777)
--(axis cs:94.8869619766871,0.00580964040740502)
--(axis cs:98.2141585747401,0.00497628726348562)
--(axis cs:101.613663291931,0.005663098584015)
--(axis cs:101.613663291931,0.00866692059716607)
--(axis cs:101.613663291931,0.00866692059716607)
--(axis cs:98.2141585747401,0.00891626110438635)
--(axis cs:94.8869619766871,0.00987946624208483)
--(axis cs:91.5045939922333,0.00927590686238699)
--(axis cs:88.2063346306483,0.0104044923076293)
--(axis cs:84.7250558535258,0.0111235260941928)
--(axis cs:81.2730089187622,0.0103061443681754)
--(axis cs:78.1004918336868,0.0119429385431496)
--(axis cs:74.5078754981359,0.0102009979295939)
--(axis cs:71.1116110960643,0.0112425823385686)
--(axis cs:67.8508772452672,0.0127353070095491)
--(axis cs:64.5150395870209,0.011749856920458)
--(axis cs:61.0958290894826,0.0108283992687609)
--(axis cs:57.6445917367935,0.0106664932432265)
--(axis cs:54.2482766866684,0.00995545915018592)
--(axis cs:50.8864233652751,0.0190707085486824)
--(axis cs:47.5524169206619,0.0138411419648942)
--(axis cs:44.151809835434,0.0176265138264093)
--(axis cs:40.7914005597432,0.0185040404550654)
--(axis cs:37.3916955391566,0.0171970072415902)
--(axis cs:33.9757186492284,0.0199956454654622)
--(axis cs:30.6400219360987,0.0253480437907535)
--(axis cs:27.2505595048269,0.0257929815893576)
--(axis cs:23.9409513473511,0.0215449105290746)
--(axis cs:20.5346474329631,0.0256447309557943)
--(axis cs:17.2084174553553,0.0368576833701867)
--(axis cs:13.6889691432317,0.0600586175097531)
--(axis cs:10.3164380788803,0.103771245348332)
--(axis cs:6.93442749977112,0.119793186333057)
--(axis cs:3.48496584892273,5.79326035500714)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:3.90871857007345,0.543581952243009)
--(axis cs:3.90871857007345,0.322839894220034)
--(axis cs:7.61173057556152,0.167319398140284)
--(axis cs:11.0326660076777,0.0984865643849219)
--(axis cs:14.6185211022695,0.0685630672643146)
--(axis cs:17.7617592573166,0.0290483568352887)
--(axis cs:21.3975239197413,0.0223268120296926)
--(axis cs:24.8356764396032,0.0145770926241379)
--(axis cs:28.1895708004634,0.0140733196203881)
--(axis cs:31.7086213668187,0.0103066033973561)
--(axis cs:35.0837054332097,0.0131684316456048)
--(axis cs:38.6683010737101,0.00899815868512776)
--(axis cs:42.0755347172419,0.00909105061804227)
--(axis cs:45.7689745585124,0.0117799414465787)
--(axis cs:49.2953498363495,0.0073262010670889)
--(axis cs:52.4020190636317,0.00780754055334968)
--(axis cs:56.0331806818644,0.00865531664449081)
--(axis cs:59.4293891509374,0.00806919656520285)
--(axis cs:63.1747411807378,0.00899667825835556)
--(axis cs:66.7780061324437,0.00666973483830179)
--(axis cs:70.1298122882843,0.00845558863390137)
--(axis cs:73.8285208702087,0.00996438778197949)
--(axis cs:77.3332052548726,0.00616092423222491)
--(axis cs:81.1846306482951,0.008680021973261)
--(axis cs:84.3786603450775,0.00804958612131548)
--(axis cs:87.9545686324438,0.0054597951928418)
--(axis cs:91.6383787473043,0.00821224789674295)
--(axis cs:95.309521985054,0.00725417632242826)
--(axis cs:98.7033527692159,0.00849921626140701)
--(axis cs:101.709464772542,0.00827253688911534)
--(axis cs:104.987890402476,0.00776767123354324)
--(axis cs:104.987890402476,0.0115571030956418)
--(axis cs:104.987890402476,0.0115571030956418)
--(axis cs:101.709464772542,0.0131362095068095)
--(axis cs:98.7033527692159,0.0135266523992304)
--(axis cs:95.309521985054,0.0113981759777054)
--(axis cs:91.6383787473043,2.2129506979173)
--(axis cs:87.9545686324438,0.0104571771044398)
--(axis cs:84.3786603450775,0.0127721296754326)
--(axis cs:81.1846306482951,0.0142804006773977)
--(axis cs:77.3332052548726,0.0106555650879962)
--(axis cs:73.8285208702087,0.0151720235955518)
--(axis cs:70.1298122882843,0.0133487087677318)
--(axis cs:66.7780061324437,0.0123152660442403)
--(axis cs:63.1747411807378,0.0136759707274534)
--(axis cs:59.4293891509374,0.0131311672984052)
--(axis cs:56.0331806818644,0.0134631263120065)
--(axis cs:52.4020190636317,0.0126906020316163)
--(axis cs:49.2953498363495,0.0129982480610637)
--(axis cs:45.7689745585124,0.0186970773936143)
--(axis cs:42.0755347172419,0.0144745803280247)
--(axis cs:38.6683010737101,0.0151197519682757)
--(axis cs:35.0837054332097,0.0195432570039841)
--(axis cs:31.7086213668187,0.0172754311935625)
--(axis cs:28.1895708004634,0.0252622952097836)
--(axis cs:24.8356764396032,0.0228939962276288)
--(axis cs:21.3975239197413,0.0546897583412039)
--(axis cs:17.7617592573166,0.0516125836677971)
--(axis cs:14.6185211022695,0.155823295232538)
--(axis cs:11.0326660076777,0.187612182797057)
--(axis cs:7.61173057556152,0.416081035245494)
--(axis cs:3.90871857007345,0.543581952243009)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:3,0.346887301412732)
--(axis cs:3,0.202207441573568)
--(axis cs:6.3448275862069,0.10529761103455)
--(axis cs:9.68965517241379,0.0941536155191377)
--(axis cs:13.0344827586207,0.0672022344811771)
--(axis cs:16.3793103448276,0.0687448186764531)
--(axis cs:19.7241379310345,0.0684476252375758)
--(axis cs:23.0689655172414,0.0677418337285126)
--(axis cs:26.4137931034483,0.0409427190922734)
--(axis cs:29.7586206896552,0.0590326881210468)
--(axis cs:33.1034482758621,0.0466879773931714)
--(axis cs:36.448275862069,0.06089399068882)
--(axis cs:39.7931034482759,0.0547302975472972)
--(axis cs:43.1379310344828,0.0426106083119663)
--(axis cs:46.4827586206897,0.0529792982393719)
--(axis cs:49.8275862068965,0.0404799675505002)
--(axis cs:53.1724137931034,0.0346656624441132)
--(axis cs:56.5172413793103,0.0469083040956765)
--(axis cs:59.8620689655172,0.0500861524384637)
--(axis cs:63.2068965517241,0.0406023491705824)
--(axis cs:66.551724137931,0.0379438910496146)
--(axis cs:69.8965517241379,0.0333801196510774)
--(axis cs:73.2413793103448,0.0285340757045423)
--(axis cs:76.5862068965517,0.0354957563658104)
--(axis cs:79.9310344827586,0.0241540010441357)
--(axis cs:83.2758620689655,0.0416187072360715)
--(axis cs:86.6206896551724,0.0345773174207797)
--(axis cs:89.9655172413793,0.0343457520035332)
--(axis cs:93.3103448275862,0.0487134712929173)
--(axis cs:96.6551724137931,0.0353208694942951)
--(axis cs:100,0.0305684375851123)
--(axis cs:100,0.0518905344030385)
--(axis cs:100,0.0518905344030385)
--(axis cs:96.6551724137931,0.0601180740190728)
--(axis cs:93.3103448275862,0.0758618868911909)
--(axis cs:89.9655172413793,0.0555878967933527)
--(axis cs:86.6206896551724,0.0579246574963502)
--(axis cs:83.2758620689655,0.0652208761792745)
--(axis cs:79.9310344827586,0.0429841961342278)
--(axis cs:76.5862068965517,0.0673438534486385)
--(axis cs:73.2413793103448,0.047421842937785)
--(axis cs:69.8965517241379,0.0596772902401202)
--(axis cs:66.551724137931,0.0660968319769959)
--(axis cs:63.2068965517241,0.0777310603980281)
--(axis cs:59.8620689655172,0.0728799291040219)
--(axis cs:56.5172413793103,0.0790405983967328)
--(axis cs:53.1724137931034,0.0688195414285012)
--(axis cs:49.8275862068965,0.0663487805798977)
--(axis cs:46.4827586206897,0.0846536745327615)
--(axis cs:43.1379310344828,0.0734175633678538)
--(axis cs:39.7931034482759,0.0967118738955455)
--(axis cs:36.448275862069,0.0999383836835084)
--(axis cs:33.1034482758621,0.0763769178998882)
--(axis cs:29.7586206896552,0.0975136864938556)
--(axis cs:26.4137931034483,0.0641696756678269)
--(axis cs:23.0689655172414,0.112039217685851)
--(axis cs:19.7241379310345,0.120229881854016)
--(axis cs:16.3793103448276,0.117785644078797)
--(axis cs:13.0344827586207,0.113257000492852)
--(axis cs:9.68965517241379,0.15670700951909)
--(axis cs:6.3448275862069,0.187346727778226)
--(axis cs:3,0.346887301412732)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
3.44840799172719 0.0828314380439032
6.78971184094747 0.0518817418974922
10.2326780160268 0.0305600124713265
13.7294758319855 0.0224737839602145
17.0864329417547 0.0298042600042733
20.4279774506887 0.0342112471143592
23.8493884483973 0.0270678008893377
27.2621793667475 0.020142179422056
30.5758993864059 0.0292270015627065
33.9519871314367 0.0268159779035039
37.3990190823873 0.017685410878985
40.7091539939245 0.0190777189123214
44.1612936258316 0.0227464749035764
47.4746005137761 0.021426471010906
50.8535520076752 0.0195640182099313
54.2712199767431 0.0128343583696814
57.6227306604385 0.0164008812886946
61.0640253384908 0.0142883045818292
64.4766550938288 0.0132148721483103
67.8884974956513 0.0147216410418158
71.2150669256846 0.0145431296989407
74.531401793162 0.0142159619478383
77.8805906852086 0.015352785041346
81.4772743463516 0.0174634808411188
84.7248559236527 0.0149629821888523
88.0873747825623 0.0120028736345788
91.6210299332937 0.0142980101751014
94.9763485352198 0.0158180811551669
98.3132517417272 0.0156021811760795
101.725818395615 0.0171722213921397
};
\addplot [semithick, color1, forget plot]
table {%
3.48496584892273 5.19848937200797
6.93442749977112 0.0974303641244811
10.3164380788803 0.0842676326899196
13.6889691432317 0.0497138833402197
17.2084174553553 0.0288127674331777
20.5346474329631 0.0200481180365974
23.9409513473511 0.0170142331152328
27.2505595048269 0.0205215597743377
30.6400219360987 0.0194344876963421
33.9757186492284 0.0157649832123187
37.3916955391566 0.0138587498141186
40.7914005597432 0.0147216754149204
44.151809835434 0.0139238471996967
47.5524169206619 0.0101548784129768
50.8864233652751 0.0151518335298914
54.2482766866684 0.00741938990298523
57.6445917367935 0.0083385517687914
61.0958290894826 0.00882120760617821
64.5150395870209 0.00921043753920144
67.8508772452672 0.0100953865376639
71.1116110960643 0.00910702628604014
74.5078754981359 0.00805294168637415
78.1004918336868 0.00920575673550491
81.2730089187622 0.00801511313325338
84.7250558535258 0.00874467078295515
88.2063346306483 0.00802503425701172
91.5045939922333 0.00708250661519368
94.8869619766871 0.00772421730300052
98.2141585747401 0.00690384547384962
101.613663291931 0.00709457424584782
};
\addplot [semithick, color2, forget plot]
table {%
3.90871857007345 0.425749607720581
7.61173057556152 0.27430714347003
11.0326660076777 0.142575581408864
14.6185211022695 0.106135391882141
17.7617592573166 0.0401690179925404
21.3975239197413 0.0355205606539941
24.8356764396032 0.0184905433716501
28.1895708004634 0.0195628986391127
31.7086213668187 0.0138732559300506
35.0837054332097 0.0161610682498937
38.6683010737101 0.0120380506587712
42.0755347172419 0.0117094018957657
45.7689745585124 0.0151143651865758
49.2953498363495 0.0101681305076489
52.4020190636317 0.0102304113385523
56.0331806818644 0.0109298988067754
59.4293891509374 0.0106260989720165
63.1747411807378 0.0113476692685249
66.7780061324437 0.00909258811818651
70.1298122882843 0.0107583633570814
73.8285208702087 0.012605979761533
77.3332052548726 0.00830276902358609
81.1846306482951 0.0113231685596393
84.3786603450775 0.0104214298605174
87.9545686324438 0.00793098916382838
91.6383787473043 0.743765859391181
95.309521985054 0.00922275364449646
98.7033527692159 0.0108725210620407
101.709464772542 0.0106662069726385
104.987890402476 0.00957783389757824
};
\addplot [semithick, color3, forget plot]
table {%
3 0.269448664736305
6.3448275862069 0.141968611226557
9.68965517241379 0.124420044775045
13.0344827586207 0.0886329314649704
16.3793103448276 0.091658835852874
19.7241379310345 0.0931920899993249
23.0689655172414 0.0892933377016878
26.4137931034483 0.0519579128690281
29.7586206896552 0.0771795692514942
33.1034482758621 0.0617938042079284
36.448275862069 0.0803214351247878
39.7931034482759 0.0747872221615112
43.1379310344828 0.0574816967962206
46.4827586206897 0.0693313001411953
49.8275862068965 0.0533036523550035
53.1724137931034 0.0513610649924463
56.5172413793103 0.0621009634983782
59.8620689655172 0.0610546437154855
63.2068965517241 0.0587004270863729
66.551724137931 0.0521743626734751
69.8965517241379 0.0463196909058881
73.2413793103448 0.0379546354090148
76.5862068965517 0.0507811672882698
79.9310344827586 0.0333309810844622
83.2758620689655 0.0534930867933464
86.6206896551724 0.0460886426328823
89.9655172413793 0.0444687442199364
93.3103448275862 0.061449418739569
96.6551724137931 0.0475699411789176
100 0.0407492231092349
};
\end{axis}

\end{tikzpicture}


==> fig/continuous_circle-1000-3d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.979207in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.979207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.979207in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{1.229207in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478315in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478315in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308672in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.308672in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308672in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139029in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.139029in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139029in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969386in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.969386in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969386in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799743in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.799743in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799743in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630100in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.630100in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630100in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554208in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476627in,y=1.208229in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476627in,y=2.578391in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.425754in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089028in}{2.022898in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.859165in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.855479in}}%
\pgfpathlineto{\pgfqpoint{1.616568in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{1.791150in}{1.961087in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{1.768738in}}%
\pgfpathlineto{\pgfqpoint{2.143118in}{1.899654in}}%
\pgfpathlineto{\pgfqpoint{2.322225in}{1.870983in}}%
\pgfpathlineto{\pgfqpoint{2.498742in}{1.818853in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{2.851517in}{1.805965in}}%
\pgfpathlineto{\pgfqpoint{3.026279in}{1.755741in}}%
\pgfpathlineto{\pgfqpoint{3.204726in}{1.745488in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{1.841878in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{1.868118in}}%
\pgfpathlineto{\pgfqpoint{3.731924in}{1.657087in}}%
\pgfpathlineto{\pgfqpoint{3.909831in}{1.766729in}}%
\pgfpathlineto{\pgfqpoint{4.083198in}{1.609190in}}%
\pgfpathlineto{\pgfqpoint{4.262040in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{4.437908in}{1.755138in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{1.741166in}}%
\pgfpathlineto{\pgfqpoint{4.789162in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{4.967437in}{1.661787in}}%
\pgfpathlineto{\pgfqpoint{5.140365in}{1.731979in}}%
\pgfpathlineto{\pgfqpoint{5.321320in}{1.701898in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{1.604550in}}%
\pgfpathlineto{\pgfqpoint{5.670989in}{1.444064in}}%
\pgfpathlineto{\pgfqpoint{5.847329in}{1.525572in}}%
\pgfpathlineto{\pgfqpoint{6.022461in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{6.201261in}{1.733249in}}%
\pgfpathlineto{\pgfqpoint{6.201261in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{6.201261in}{1.978950in}}%
\pgfpathlineto{\pgfqpoint{6.022461in}{1.876332in}}%
\pgfpathlineto{\pgfqpoint{5.847329in}{1.881356in}}%
\pgfpathlineto{\pgfqpoint{5.670989in}{1.767007in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{5.321320in}{1.976378in}}%
\pgfpathlineto{\pgfqpoint{5.140365in}{2.040956in}}%
\pgfpathlineto{\pgfqpoint{4.967437in}{1.987822in}}%
\pgfpathlineto{\pgfqpoint{4.789162in}{1.933759in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{1.987314in}}%
\pgfpathlineto{\pgfqpoint{4.437908in}{2.023785in}}%
\pgfpathlineto{\pgfqpoint{4.262040in}{2.105858in}}%
\pgfpathlineto{\pgfqpoint{4.083198in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{3.909831in}{2.076879in}}%
\pgfpathlineto{\pgfqpoint{3.731924in}{1.913907in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{2.145174in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{2.104793in}}%
\pgfpathlineto{\pgfqpoint{3.204726in}{1.994683in}}%
\pgfpathlineto{\pgfqpoint{3.026279in}{2.072163in}}%
\pgfpathlineto{\pgfqpoint{2.851517in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{2.018692in}}%
\pgfpathlineto{\pgfqpoint{2.498742in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{2.322225in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{2.143118in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{2.085336in}}%
\pgfpathlineto{\pgfqpoint{1.791150in}{2.240807in}}%
\pgfpathlineto{\pgfqpoint{1.616568in}{2.200216in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.136480in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{2.124344in}}%
\pgfpathlineto{\pgfqpoint{1.089028in}{2.022898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089666in}{1.903121in}}%
\pgfpathlineto{\pgfqpoint{1.089666in}{1.540363in}}%
\pgfpathlineto{\pgfqpoint{1.265689in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{1.855239in}}%
\pgfpathlineto{\pgfqpoint{1.615478in}{1.776592in}}%
\pgfpathlineto{\pgfqpoint{1.794538in}{1.689402in}}%
\pgfpathlineto{\pgfqpoint{1.968346in}{1.574750in}}%
\pgfpathlineto{\pgfqpoint{2.144822in}{1.579309in}}%
\pgfpathlineto{\pgfqpoint{2.319359in}{1.620114in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{1.494950in}}%
\pgfpathlineto{\pgfqpoint{2.673755in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{1.840019in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.825512in}}%
\pgfpathlineto{\pgfqpoint{3.205178in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{3.377738in}{1.580344in}}%
\pgfpathlineto{\pgfqpoint{3.556219in}{1.568113in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.619566in}}%
\pgfpathlineto{\pgfqpoint{4.088755in}{1.644104in}}%
\pgfpathlineto{\pgfqpoint{4.260223in}{1.646174in}}%
\pgfpathlineto{\pgfqpoint{4.439105in}{1.645599in}}%
\pgfpathlineto{\pgfqpoint{4.614493in}{1.624156in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{1.468913in}}%
\pgfpathlineto{\pgfqpoint{4.964881in}{1.547510in}}%
\pgfpathlineto{\pgfqpoint{5.142310in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{5.316986in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{5.494555in}{1.522814in}}%
\pgfpathlineto{\pgfqpoint{5.671909in}{1.525830in}}%
\pgfpathlineto{\pgfqpoint{5.845348in}{1.694069in}}%
\pgfpathlineto{\pgfqpoint{6.023142in}{1.554503in}}%
\pgfpathlineto{\pgfqpoint{6.200859in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{6.200859in}{1.804246in}}%
\pgfpathlineto{\pgfqpoint{6.200859in}{1.804246in}}%
\pgfpathlineto{\pgfqpoint{6.023142in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{5.845348in}{1.933267in}}%
\pgfpathlineto{\pgfqpoint{5.671909in}{1.871633in}}%
\pgfpathlineto{\pgfqpoint{5.494555in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{5.316986in}{1.915756in}}%
\pgfpathlineto{\pgfqpoint{5.142310in}{1.823495in}}%
\pgfpathlineto{\pgfqpoint{4.964881in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{1.775921in}}%
\pgfpathlineto{\pgfqpoint{4.614493in}{1.935057in}}%
\pgfpathlineto{\pgfqpoint{4.439105in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{4.260223in}{1.972337in}}%
\pgfpathlineto{\pgfqpoint{4.088755in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.869015in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{1.833381in}}%
\pgfpathlineto{\pgfqpoint{3.556219in}{1.896121in}}%
\pgfpathlineto{\pgfqpoint{3.377738in}{1.867131in}}%
\pgfpathlineto{\pgfqpoint{3.205178in}{2.123637in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.128227in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{2.091639in}}%
\pgfpathlineto{\pgfqpoint{2.673755in}{2.128179in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{2.319359in}{1.937151in}}%
\pgfpathlineto{\pgfqpoint{2.144822in}{1.939175in}}%
\pgfpathlineto{\pgfqpoint{1.968346in}{1.855840in}}%
\pgfpathlineto{\pgfqpoint{1.794538in}{2.000303in}}%
\pgfpathlineto{\pgfqpoint{1.615478in}{2.072287in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{2.134887in}}%
\pgfpathlineto{\pgfqpoint{1.265689in}{2.086547in}}%
\pgfpathlineto{\pgfqpoint{1.089666in}{1.903121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144757in}{3.439721in}}%
\pgfpathlineto{\pgfqpoint{1.144757in}{3.085166in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{2.776396in}}%
\pgfpathlineto{\pgfqpoint{1.500065in}{2.691306in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{2.150543in}}%
\pgfpathlineto{\pgfqpoint{1.863605in}{1.877495in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{2.273375in}}%
\pgfpathlineto{\pgfqpoint{2.246967in}{1.958046in}}%
\pgfpathlineto{\pgfqpoint{2.419962in}{2.051913in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{2.788308in}{2.078264in}}%
\pgfpathlineto{\pgfqpoint{2.977959in}{1.834466in}}%
\pgfpathlineto{\pgfqpoint{3.171638in}{2.121173in}}%
\pgfpathlineto{\pgfqpoint{3.340789in}{1.896916in}}%
\pgfpathlineto{\pgfqpoint{3.519887in}{1.621338in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{3.885866in}{1.920129in}}%
\pgfpathlineto{\pgfqpoint{4.081932in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{4.264802in}{1.867477in}}%
\pgfpathlineto{\pgfqpoint{4.418574in}{1.917512in}}%
\pgfpathlineto{\pgfqpoint{4.627086in}{1.796470in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{1.788329in}}%
\pgfpathlineto{\pgfqpoint{4.977441in}{1.972475in}}%
\pgfpathlineto{\pgfqpoint{5.197900in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{5.333556in}{1.907280in}}%
\pgfpathlineto{\pgfqpoint{5.521432in}{1.756113in}}%
\pgfpathlineto{\pgfqpoint{5.723730in}{1.882844in}}%
\pgfpathlineto{\pgfqpoint{5.918497in}{1.682397in}}%
\pgfpathlineto{\pgfqpoint{6.090552in}{1.773172in}}%
\pgfpathlineto{\pgfqpoint{6.257240in}{1.820412in}}%
\pgfpathlineto{\pgfqpoint{6.459097in}{1.895319in}}%
\pgfpathlineto{\pgfqpoint{6.459097in}{2.244733in}}%
\pgfpathlineto{\pgfqpoint{6.459097in}{2.244733in}}%
\pgfpathlineto{\pgfqpoint{6.257240in}{2.117592in}}%
\pgfpathlineto{\pgfqpoint{6.090552in}{2.131008in}}%
\pgfpathlineto{\pgfqpoint{5.918497in}{2.019176in}}%
\pgfpathlineto{\pgfqpoint{5.723730in}{2.314263in}}%
\pgfpathlineto{\pgfqpoint{5.521432in}{2.062920in}}%
\pgfpathlineto{\pgfqpoint{5.333556in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{5.197900in}{2.090691in}}%
\pgfpathlineto{\pgfqpoint{4.977441in}{2.319046in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{2.302525in}}%
\pgfpathlineto{\pgfqpoint{4.627086in}{2.227042in}}%
\pgfpathlineto{\pgfqpoint{4.418574in}{2.423258in}}%
\pgfpathlineto{\pgfqpoint{4.264802in}{2.192214in}}%
\pgfpathlineto{\pgfqpoint{4.081932in}{2.148457in}}%
\pgfpathlineto{\pgfqpoint{3.885866in}{2.215892in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{3.519887in}{2.184738in}}%
\pgfpathlineto{\pgfqpoint{3.340789in}{2.268619in}}%
\pgfpathlineto{\pgfqpoint{3.171638in}{2.451257in}}%
\pgfpathlineto{\pgfqpoint{2.977959in}{2.174263in}}%
\pgfpathlineto{\pgfqpoint{2.788308in}{2.436290in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{2.186899in}}%
\pgfpathlineto{\pgfqpoint{2.419962in}{2.547966in}}%
\pgfpathlineto{\pgfqpoint{2.246967in}{2.336602in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{2.712697in}}%
\pgfpathlineto{\pgfqpoint{1.863605in}{2.555752in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{2.551083in}}%
\pgfpathlineto{\pgfqpoint{1.500065in}{3.416327in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{3.246314in}}%
\pgfpathlineto{\pgfqpoint{1.144757in}{3.439721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063136in}{3.728957in}}%
\pgfpathlineto{\pgfqpoint{1.063136in}{3.350756in}}%
\pgfpathlineto{\pgfqpoint{1.234934in}{2.986452in}}%
\pgfpathlineto{\pgfqpoint{1.406732in}{2.961694in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{3.089917in}}%
\pgfpathlineto{\pgfqpoint{1.750328in}{2.995780in}}%
\pgfpathlineto{\pgfqpoint{1.922126in}{2.764660in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{2.904856in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{2.932507in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{2.767224in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.730214in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.621520in}}%
\pgfpathlineto{\pgfqpoint{2.952914in}{2.555572in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{2.749184in}}%
\pgfpathlineto{\pgfqpoint{3.296510in}{2.814766in}}%
\pgfpathlineto{\pgfqpoint{3.468308in}{2.727867in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.725380in}}%
\pgfpathlineto{\pgfqpoint{3.811905in}{2.677517in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{2.793944in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{4.327299in}{2.533222in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{2.652939in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{2.546675in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.498867in}}%
\pgfpathlineto{\pgfqpoint{5.014491in}{2.608572in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{2.504477in}}%
\pgfpathlineto{\pgfqpoint{5.358087in}{2.352965in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.466145in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{2.393144in}}%
\pgfpathlineto{\pgfqpoint{5.873481in}{2.534574in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{2.498484in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{2.827327in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{2.827327in}}%
\pgfpathlineto{\pgfqpoint{5.873481in}{2.823791in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{2.740325in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.839408in}}%
\pgfpathlineto{\pgfqpoint{5.358087in}{2.760401in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{2.801477in}}%
\pgfpathlineto{\pgfqpoint{5.014491in}{2.941918in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.838635in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{2.900060in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{3.011431in}}%
\pgfpathlineto{\pgfqpoint{4.327299in}{2.862757in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.886664in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{3.028363in}}%
\pgfpathlineto{\pgfqpoint{3.811905in}{3.056519in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{3.018143in}}%
\pgfpathlineto{\pgfqpoint{3.468308in}{3.025618in}}%
\pgfpathlineto{\pgfqpoint{3.296510in}{3.173367in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{3.065860in}}%
\pgfpathlineto{\pgfqpoint{2.952914in}{2.953679in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.940731in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{3.086845in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{3.046654in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{3.210194in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{3.155657in}}%
\pgfpathlineto{\pgfqpoint{1.922126in}{3.088035in}}%
\pgfpathlineto{\pgfqpoint{1.750328in}{3.280621in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{3.353610in}}%
\pgfpathlineto{\pgfqpoint{1.406732in}{3.267926in}}%
\pgfpathlineto{\pgfqpoint{1.234934in}{3.338194in}}%
\pgfpathlineto{\pgfqpoint{1.063136in}{3.728957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{1.962463in}}%
\pgfpathlineto{\pgfqpoint{1.264273in}{1.997756in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{2.004406in}}%
\pgfpathlineto{\pgfqpoint{1.616568in}{2.104117in}}%
\pgfpathlineto{\pgfqpoint{1.791150in}{2.117123in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{1.939232in}}%
\pgfpathlineto{\pgfqpoint{2.143118in}{2.017384in}}%
\pgfpathlineto{\pgfqpoint{2.322225in}{2.026065in}}%
\pgfpathlineto{\pgfqpoint{2.498742in}{1.940289in}}%
\pgfpathlineto{\pgfqpoint{2.674590in}{1.909201in}}%
\pgfpathlineto{\pgfqpoint{2.851517in}{1.950070in}}%
\pgfpathlineto{\pgfqpoint{3.026279in}{1.925738in}}%
\pgfpathlineto{\pgfqpoint{3.204726in}{1.874672in}}%
\pgfpathlineto{\pgfqpoint{3.381811in}{1.980488in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{2.017823in}}%
\pgfpathlineto{\pgfqpoint{3.731924in}{1.801472in}}%
\pgfpathlineto{\pgfqpoint{3.909831in}{1.940915in}}%
\pgfpathlineto{\pgfqpoint{4.083198in}{1.763152in}}%
\pgfpathlineto{\pgfqpoint{4.262040in}{1.983484in}}%
\pgfpathlineto{\pgfqpoint{4.437908in}{1.906745in}}%
\pgfpathlineto{\pgfqpoint{4.609306in}{1.864625in}}%
\pgfpathlineto{\pgfqpoint{4.789162in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{4.967437in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{5.140365in}{1.895054in}}%
\pgfpathlineto{\pgfqpoint{5.321320in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{5.493001in}{1.760076in}}%
\pgfpathlineto{\pgfqpoint{5.670989in}{1.619333in}}%
\pgfpathlineto{\pgfqpoint{5.847329in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{1.724937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{1.882883in}}%
\pgfpathlineto{\pgfqpoint{1.265689in}{1.938243in}}%
\pgfpathlineto{\pgfqpoint{1.441110in}{2.007066in}}%
\pgfpathlineto{\pgfqpoint{1.615478in}{1.945561in}}%
\pgfpathlineto{\pgfqpoint{1.794538in}{1.866544in}}%
\pgfpathlineto{\pgfqpoint{1.968346in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{2.144822in}{1.766437in}}%
\pgfpathlineto{\pgfqpoint{2.319359in}{1.799557in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{1.711518in}}%
\pgfpathlineto{\pgfqpoint{2.673755in}{2.003775in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{1.986426in}}%
\pgfpathlineto{\pgfqpoint{3.205178in}{2.001970in}}%
\pgfpathlineto{\pgfqpoint{3.377738in}{1.739820in}}%
\pgfpathlineto{\pgfqpoint{3.556219in}{1.747338in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{1.670358in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.751459in}}%
\pgfpathlineto{\pgfqpoint{4.088755in}{1.790844in}}%
\pgfpathlineto{\pgfqpoint{4.260223in}{1.820706in}}%
\pgfpathlineto{\pgfqpoint{4.439105in}{1.803015in}}%
\pgfpathlineto{\pgfqpoint{4.614493in}{1.789442in}}%
\pgfpathlineto{\pgfqpoint{4.790769in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{4.964881in}{1.732664in}}%
\pgfpathlineto{\pgfqpoint{5.142310in}{1.676293in}}%
\pgfpathlineto{\pgfqpoint{5.316986in}{1.760915in}}%
\pgfpathlineto{\pgfqpoint{5.494555in}{1.692051in}}%
\pgfpathlineto{\pgfqpoint{5.671909in}{1.715836in}}%
\pgfpathlineto{\pgfqpoint{5.845348in}{1.822235in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{1.798729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{3.182284in}}%
\pgfpathlineto{\pgfqpoint{1.322897in}{3.031678in}}%
\pgfpathlineto{\pgfqpoint{1.500065in}{3.091122in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{2.378157in}}%
\pgfpathlineto{\pgfqpoint{1.863605in}{2.220058in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{2.518056in}}%
\pgfpathlineto{\pgfqpoint{2.246967in}{2.168428in}}%
\pgfpathlineto{\pgfqpoint{2.419962in}{2.317646in}}%
\pgfpathlineto{\pgfqpoint{2.608677in}{2.057409in}}%
\pgfpathlineto{\pgfqpoint{2.788308in}{2.266771in}}%
\pgfpathlineto{\pgfqpoint{2.977959in}{2.029267in}}%
\pgfpathlineto{\pgfqpoint{3.171638in}{2.290654in}}%
\pgfpathlineto{\pgfqpoint{3.340789in}{2.090737in}}%
\pgfpathlineto{\pgfqpoint{3.519887in}{1.927750in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{2.037987in}}%
\pgfpathlineto{\pgfqpoint{3.885866in}{2.087616in}}%
\pgfpathlineto{\pgfqpoint{4.081932in}{1.975232in}}%
\pgfpathlineto{\pgfqpoint{4.264802in}{2.039228in}}%
\pgfpathlineto{\pgfqpoint{4.418574in}{2.183843in}}%
\pgfpathlineto{\pgfqpoint{4.627086in}{2.044427in}}%
\pgfpathlineto{\pgfqpoint{4.858007in}{2.073579in}}%
\pgfpathlineto{\pgfqpoint{4.977441in}{2.150522in}}%
\pgfpathlineto{\pgfqpoint{5.197900in}{1.964716in}}%
\pgfpathlineto{\pgfqpoint{5.333556in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{5.521432in}{1.922995in}}%
\pgfpathlineto{\pgfqpoint{5.723730in}{2.124549in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{1.903792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{3.226764in}}%
\pgfpathlineto{\pgfqpoint{1.234934in}{3.183181in}}%
\pgfpathlineto{\pgfqpoint{1.406732in}{3.138680in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{3.239730in}}%
\pgfpathlineto{\pgfqpoint{1.750328in}{3.151295in}}%
\pgfpathlineto{\pgfqpoint{1.922126in}{2.951751in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{3.039832in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{3.088465in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{2.927656in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.931182in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.801763in}}%
\pgfpathlineto{\pgfqpoint{2.952914in}{2.772370in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{2.922458in}}%
\pgfpathlineto{\pgfqpoint{3.296510in}{3.019136in}}%
\pgfpathlineto{\pgfqpoint{3.468308in}{2.880482in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.883384in}}%
\pgfpathlineto{\pgfqpoint{3.811905in}{2.889326in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{2.921572in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.731158in}}%
\pgfpathlineto{\pgfqpoint{4.327299in}{2.716653in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{2.857440in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{2.737198in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.687855in}}%
\pgfpathlineto{\pgfqpoint{5.014491in}{2.796937in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{2.669206in}}%
\pgfpathlineto{\pgfqpoint{5.358087in}{2.589251in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.676818in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{2.588803in}}%
\pgfpathlineto{\pgfqpoint{5.873481in}{2.689946in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{2.687823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.229207in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879208in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966460in}{2.840139in}}%
\pgfpathlineto{\pgfqpoint{5.654624in}{2.840139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718791in}{2.840139in}}{\pgfqpoint{5.718791in}{2.904306in}}%
\pgfpathlineto{\pgfqpoint{5.718791in}{3.711171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718791in}{3.775338in}}{\pgfqpoint{5.654624in}{3.775338in}}%
\pgfpathlineto{\pgfqpoint{1.966460in}{3.775338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.902294in}{3.775338in}}{\pgfqpoint{1.902294in}{3.711171in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{2.904306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.902294in}{2.840139in}}{\pgfqpoint{1.966460in}{2.840139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030627in}{3.519327in}}%
\pgfpathlineto{\pgfqpoint{2.672294in}{3.519327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928960in,y=3.407035in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030627in}{3.147977in}}%
\pgfpathlineto{\pgfqpoint{2.672294in}{3.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928960in,y=3.035686in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977694in}{3.519327in}}%
\pgfpathlineto{\pgfqpoint{4.619361in}{3.519327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876028in,y=3.407035in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977694in}{3.147977in}}%
\pgfpathlineto{\pgfqpoint{4.619361in}{3.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876028in,y=3.035686in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont MC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_circle-1000-4d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.023532in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{-0.023532in}{2.462493in}}%
\pgfpathlineto{\pgfqpoint{0.152068in}{2.171637in}}%
\pgfpathlineto{\pgfqpoint{0.329072in}{2.156547in}}%
\pgfpathlineto{\pgfqpoint{0.499467in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{0.673754in}{1.892405in}}%
\pgfpathlineto{\pgfqpoint{0.846819in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{1.759430in}}%
\pgfpathlineto{\pgfqpoint{1.202483in}{1.705051in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{1.848266in}}%
\pgfpathlineto{\pgfqpoint{1.550563in}{1.707281in}}%
\pgfpathlineto{\pgfqpoint{1.726299in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{1.842561in}}%
\pgfpathlineto{\pgfqpoint{2.073976in}{2.083888in}}%
\pgfpathlineto{\pgfqpoint{2.253660in}{1.788057in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{2.598336in}{1.950597in}}%
\pgfpathlineto{\pgfqpoint{2.777216in}{1.877382in}}%
\pgfpathlineto{\pgfqpoint{2.950069in}{1.998396in}}%
\pgfpathlineto{\pgfqpoint{3.127870in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{3.303124in}{2.015674in}}%
\pgfpathlineto{\pgfqpoint{3.472183in}{1.810592in}}%
\pgfpathlineto{\pgfqpoint{3.650796in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{3.832813in}{2.033510in}}%
\pgfpathlineto{\pgfqpoint{4.002021in}{1.921711in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{1.947825in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{1.931481in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.047470in}}%
\pgfpathlineto{\pgfqpoint{4.705425in}{1.968630in}}%
\pgfpathlineto{\pgfqpoint{4.880827in}{1.970677in}}%
\pgfpathlineto{\pgfqpoint{5.058331in}{1.935664in}}%
\pgfpathlineto{\pgfqpoint{5.058331in}{2.251059in}}%
\pgfpathlineto{\pgfqpoint{5.058331in}{2.251059in}}%
\pgfpathlineto{\pgfqpoint{4.880827in}{2.272218in}}%
\pgfpathlineto{\pgfqpoint{4.705425in}{2.275354in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.313529in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{2.241179in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{2.203766in}}%
\pgfpathlineto{\pgfqpoint{4.002021in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{3.832813in}{2.318534in}}%
\pgfpathlineto{\pgfqpoint{3.650796in}{2.296871in}}%
\pgfpathlineto{\pgfqpoint{3.472183in}{2.164368in}}%
\pgfpathlineto{\pgfqpoint{3.303124in}{2.297251in}}%
\pgfpathlineto{\pgfqpoint{3.127870in}{2.166177in}}%
\pgfpathlineto{\pgfqpoint{2.950069in}{2.282081in}}%
\pgfpathlineto{\pgfqpoint{2.777216in}{2.129048in}}%
\pgfpathlineto{\pgfqpoint{2.598336in}{2.221826in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{2.170138in}}%
\pgfpathlineto{\pgfqpoint{2.253660in}{2.089651in}}%
\pgfpathlineto{\pgfqpoint{2.073976in}{2.369665in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.209163in}}%
\pgfpathlineto{\pgfqpoint{1.726299in}{2.201160in}}%
\pgfpathlineto{\pgfqpoint{1.550563in}{2.087285in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{2.197202in}}%
\pgfpathlineto{\pgfqpoint{1.202483in}{2.000812in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{2.118799in}}%
\pgfpathlineto{\pgfqpoint{0.846819in}{1.832262in}}%
\pgfpathlineto{\pgfqpoint{0.673754in}{2.178554in}}%
\pgfpathlineto{\pgfqpoint{0.499467in}{1.999698in}}%
\pgfpathlineto{\pgfqpoint{0.329072in}{2.434118in}}%
\pgfpathlineto{\pgfqpoint{0.152068in}{2.527226in}}%
\pgfpathlineto{\pgfqpoint{-0.023532in}{2.696291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020636in}{3.383314in}}%
\pgfpathlineto{\pgfqpoint{-0.020636in}{3.277222in}}%
\pgfpathlineto{\pgfqpoint{0.154184in}{3.082491in}}%
\pgfpathlineto{\pgfqpoint{0.322702in}{3.039017in}}%
\pgfpathlineto{\pgfqpoint{0.501250in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{0.677433in}{2.785757in}}%
\pgfpathlineto{\pgfqpoint{0.853174in}{2.649325in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{2.550422in}}%
\pgfpathlineto{\pgfqpoint{1.200355in}{2.442567in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{2.414896in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{2.575477in}}%
\pgfpathlineto{\pgfqpoint{1.721311in}{2.517014in}}%
\pgfpathlineto{\pgfqpoint{1.903084in}{2.733269in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{2.630979in}}%
\pgfpathlineto{\pgfqpoint{2.251539in}{2.585948in}}%
\pgfpathlineto{\pgfqpoint{2.426400in}{2.602105in}}%
\pgfpathlineto{\pgfqpoint{2.603936in}{2.785447in}}%
\pgfpathlineto{\pgfqpoint{2.773922in}{2.691651in}}%
\pgfpathlineto{\pgfqpoint{2.950697in}{2.608791in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{2.558418in}}%
\pgfpathlineto{\pgfqpoint{3.299308in}{2.576426in}}%
\pgfpathlineto{\pgfqpoint{3.478575in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{3.653441in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{3.828244in}{2.556533in}}%
\pgfpathlineto{\pgfqpoint{4.005932in}{2.329141in}}%
\pgfpathlineto{\pgfqpoint{4.176743in}{2.646798in}}%
\pgfpathlineto{\pgfqpoint{4.356597in}{2.658842in}}%
\pgfpathlineto{\pgfqpoint{4.530369in}{2.508268in}}%
\pgfpathlineto{\pgfqpoint{4.710803in}{2.622046in}}%
\pgfpathlineto{\pgfqpoint{4.883189in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{5.063738in}{2.678938in}}%
\pgfpathlineto{\pgfqpoint{5.063738in}{2.878759in}}%
\pgfpathlineto{\pgfqpoint{5.063738in}{2.878759in}}%
\pgfpathlineto{\pgfqpoint{4.883189in}{2.846036in}}%
\pgfpathlineto{\pgfqpoint{4.710803in}{2.849297in}}%
\pgfpathlineto{\pgfqpoint{4.530369in}{2.781445in}}%
\pgfpathlineto{\pgfqpoint{4.356597in}{2.847897in}}%
\pgfpathlineto{\pgfqpoint{4.176743in}{2.861364in}}%
\pgfpathlineto{\pgfqpoint{4.005932in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{3.828244in}{2.795137in}}%
\pgfpathlineto{\pgfqpoint{3.653441in}{2.815358in}}%
\pgfpathlineto{\pgfqpoint{3.478575in}{2.788591in}}%
\pgfpathlineto{\pgfqpoint{3.299308in}{2.759664in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{2.760287in}}%
\pgfpathlineto{\pgfqpoint{2.950697in}{2.823172in}}%
\pgfpathlineto{\pgfqpoint{2.773922in}{2.858736in}}%
\pgfpathlineto{\pgfqpoint{2.603936in}{2.876727in}}%
\pgfpathlineto{\pgfqpoint{2.426400in}{2.830233in}}%
\pgfpathlineto{\pgfqpoint{2.251539in}{2.818256in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{2.871456in}}%
\pgfpathlineto{\pgfqpoint{1.903084in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{1.721311in}{2.746518in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{2.780147in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{2.638896in}}%
\pgfpathlineto{\pgfqpoint{1.200355in}{2.615683in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{2.734182in}}%
\pgfpathlineto{\pgfqpoint{0.853174in}{2.792776in}}%
\pgfpathlineto{\pgfqpoint{0.677433in}{2.923677in}}%
\pgfpathlineto{\pgfqpoint{0.501250in}{3.040409in}}%
\pgfpathlineto{\pgfqpoint{0.322702in}{3.153009in}}%
\pgfpathlineto{\pgfqpoint{0.154184in}{3.233270in}}%
\pgfpathlineto{\pgfqpoint{-0.020636in}{3.383314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006571in}{3.309852in}}%
\pgfpathlineto{\pgfqpoint{0.006571in}{2.981476in}}%
\pgfpathlineto{\pgfqpoint{0.191726in}{2.997782in}}%
\pgfpathlineto{\pgfqpoint{0.375005in}{2.790730in}}%
\pgfpathlineto{\pgfqpoint{0.555898in}{2.665327in}}%
\pgfpathlineto{\pgfqpoint{0.732045in}{2.645966in}}%
\pgfpathlineto{\pgfqpoint{0.919014in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{1.105442in}{2.440022in}}%
\pgfpathlineto{\pgfqpoint{1.295550in}{2.467091in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{2.472604in}}%
\pgfpathlineto{\pgfqpoint{1.673437in}{2.473456in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{2.281294in}}%
\pgfpathlineto{\pgfqpoint{2.239791in}{2.166154in}}%
\pgfpathlineto{\pgfqpoint{2.413910in}{2.358337in}}%
\pgfpathlineto{\pgfqpoint{2.601416in}{2.309839in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{2.406885in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{2.396537in}}%
\pgfpathlineto{\pgfqpoint{3.152252in}{2.094079in}}%
\pgfpathlineto{\pgfqpoint{3.341217in}{2.415363in}}%
\pgfpathlineto{\pgfqpoint{3.528941in}{2.475141in}}%
\pgfpathlineto{\pgfqpoint{3.722401in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{3.903859in}{2.210830in}}%
\pgfpathlineto{\pgfqpoint{4.105288in}{2.215037in}}%
\pgfpathlineto{\pgfqpoint{4.265376in}{2.218920in}}%
\pgfpathlineto{\pgfqpoint{4.443106in}{2.314660in}}%
\pgfpathlineto{\pgfqpoint{4.644395in}{2.420906in}}%
\pgfpathlineto{\pgfqpoint{4.833283in}{2.144238in}}%
\pgfpathlineto{\pgfqpoint{5.023197in}{2.278407in}}%
\pgfpathlineto{\pgfqpoint{5.200241in}{2.336296in}}%
\pgfpathlineto{\pgfqpoint{5.395308in}{2.382063in}}%
\pgfpathlineto{\pgfqpoint{5.395308in}{2.710896in}}%
\pgfpathlineto{\pgfqpoint{5.395308in}{2.710896in}}%
\pgfpathlineto{\pgfqpoint{5.200241in}{2.614818in}}%
\pgfpathlineto{\pgfqpoint{5.023197in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{4.833283in}{2.444771in}}%
\pgfpathlineto{\pgfqpoint{4.644395in}{2.643084in}}%
\pgfpathlineto{\pgfqpoint{4.443106in}{2.683496in}}%
\pgfpathlineto{\pgfqpoint{4.265376in}{2.625229in}}%
\pgfpathlineto{\pgfqpoint{4.105288in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{3.903859in}{2.480499in}}%
\pgfpathlineto{\pgfqpoint{3.722401in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{3.528941in}{2.811685in}}%
\pgfpathlineto{\pgfqpoint{3.341217in}{2.705547in}}%
\pgfpathlineto{\pgfqpoint{3.152252in}{2.543045in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{2.712428in}}%
\pgfpathlineto{\pgfqpoint{2.601416in}{2.670480in}}%
\pgfpathlineto{\pgfqpoint{2.413910in}{2.600628in}}%
\pgfpathlineto{\pgfqpoint{2.239791in}{2.618806in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{2.683222in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{2.798667in}}%
\pgfpathlineto{\pgfqpoint{1.673437in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{2.835177in}}%
\pgfpathlineto{\pgfqpoint{1.295550in}{2.807298in}}%
\pgfpathlineto{\pgfqpoint{1.105442in}{2.886795in}}%
\pgfpathlineto{\pgfqpoint{0.919014in}{2.903385in}}%
\pgfpathlineto{\pgfqpoint{0.732045in}{3.161673in}}%
\pgfpathlineto{\pgfqpoint{0.555898in}{2.973607in}}%
\pgfpathlineto{\pgfqpoint{0.375005in}{3.143542in}}%
\pgfpathlineto{\pgfqpoint{0.191726in}{3.355724in}}%
\pgfpathlineto{\pgfqpoint{0.006571in}{3.309852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{3.426090in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{3.131282in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.914417in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{3.023832in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.630710in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.644318in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.495613in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.687121in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.587852in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.534819in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.562126in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.683220in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.631646in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.552572in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.604886in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.495308in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.348963in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.456847in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.408429in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.374931in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.339329in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.459013in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.387396in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.409360in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.386493in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.370523in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.425861in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.351362in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.647400in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.647400in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.581410in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.726159in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.675507in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.672398in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.691925in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.700372in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.748130in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.665988in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.705318in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.628613in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.762288in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.695846in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.758575in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.875573in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.844777in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.937858in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.976900in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.820777in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.846893in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.927622in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.990489in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.893490in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{3.072179in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.983546in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{3.157061in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{3.333995in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{3.257742in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{3.426090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.447527in}}%
\pgfpathlineto{\pgfqpoint{0.152068in}{2.361683in}}%
\pgfpathlineto{\pgfqpoint{0.329072in}{2.308640in}}%
\pgfpathlineto{\pgfqpoint{0.499467in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{0.673754in}{2.045905in}}%
\pgfpathlineto{\pgfqpoint{0.846819in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{1.959353in}}%
\pgfpathlineto{\pgfqpoint{1.202483in}{1.868456in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{2.039786in}}%
\pgfpathlineto{\pgfqpoint{1.550563in}{1.914550in}}%
\pgfpathlineto{\pgfqpoint{1.726299in}{2.072508in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{2.046542in}}%
\pgfpathlineto{\pgfqpoint{2.073976in}{2.243933in}}%
\pgfpathlineto{\pgfqpoint{2.253660in}{1.951417in}}%
\pgfpathlineto{\pgfqpoint{2.425081in}{2.027348in}}%
\pgfpathlineto{\pgfqpoint{2.598336in}{2.095502in}}%
\pgfpathlineto{\pgfqpoint{2.777216in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{2.950069in}{2.146722in}}%
\pgfpathlineto{\pgfqpoint{3.127870in}{2.026527in}}%
\pgfpathlineto{\pgfqpoint{3.303124in}{2.164756in}}%
\pgfpathlineto{\pgfqpoint{3.472183in}{2.007331in}}%
\pgfpathlineto{\pgfqpoint{3.650796in}{2.161434in}}%
\pgfpathlineto{\pgfqpoint{3.832813in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{4.002021in}{2.059500in}}%
\pgfpathlineto{\pgfqpoint{4.175909in}{2.091765in}}%
\pgfpathlineto{\pgfqpoint{4.353019in}{2.113704in}}%
\pgfpathlineto{\pgfqpoint{4.531220in}{2.194754in}}%
\pgfpathlineto{\pgfqpoint{4.705425in}{2.140315in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.141844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{3.227151in}}%
\pgfpathlineto{\pgfqpoint{0.154184in}{3.160656in}}%
\pgfpathlineto{\pgfqpoint{0.322702in}{3.098437in}}%
\pgfpathlineto{\pgfqpoint{0.501250in}{2.978404in}}%
\pgfpathlineto{\pgfqpoint{0.677433in}{2.854510in}}%
\pgfpathlineto{\pgfqpoint{0.853174in}{2.723624in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{2.651068in}}%
\pgfpathlineto{\pgfqpoint{1.200355in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{1.372670in}{2.534383in}}%
\pgfpathlineto{\pgfqpoint{1.547231in}{2.688981in}}%
\pgfpathlineto{\pgfqpoint{1.721311in}{2.645557in}}%
\pgfpathlineto{\pgfqpoint{1.903084in}{2.830734in}}%
\pgfpathlineto{\pgfqpoint{2.073757in}{2.768625in}}%
\pgfpathlineto{\pgfqpoint{2.251539in}{2.714859in}}%
\pgfpathlineto{\pgfqpoint{2.426400in}{2.724203in}}%
\pgfpathlineto{\pgfqpoint{2.603936in}{2.834726in}}%
\pgfpathlineto{\pgfqpoint{2.773922in}{2.781786in}}%
\pgfpathlineto{\pgfqpoint{2.950697in}{2.716790in}}%
\pgfpathlineto{\pgfqpoint{3.132595in}{2.662114in}}%
\pgfpathlineto{\pgfqpoint{3.299308in}{2.672564in}}%
\pgfpathlineto{\pgfqpoint{3.478575in}{2.710945in}}%
\pgfpathlineto{\pgfqpoint{3.653441in}{2.706988in}}%
\pgfpathlineto{\pgfqpoint{3.828244in}{2.681380in}}%
\pgfpathlineto{\pgfqpoint{4.005932in}{2.492240in}}%
\pgfpathlineto{\pgfqpoint{4.176743in}{2.761490in}}%
\pgfpathlineto{\pgfqpoint{4.356597in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{4.530369in}{2.655701in}}%
\pgfpathlineto{\pgfqpoint{4.710803in}{2.743725in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.740661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{0.191726in}{3.196502in}}%
\pgfpathlineto{\pgfqpoint{0.375005in}{2.973931in}}%
\pgfpathlineto{\pgfqpoint{0.555898in}{2.831018in}}%
\pgfpathlineto{\pgfqpoint{0.732045in}{2.931346in}}%
\pgfpathlineto{\pgfqpoint{0.919014in}{2.715821in}}%
\pgfpathlineto{\pgfqpoint{1.105442in}{2.689850in}}%
\pgfpathlineto{\pgfqpoint{1.295550in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{2.660101in}}%
\pgfpathlineto{\pgfqpoint{1.673437in}{2.663258in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{2.512118in}}%
\pgfpathlineto{\pgfqpoint{2.239791in}{2.419003in}}%
\pgfpathlineto{\pgfqpoint{2.413910in}{2.484468in}}%
\pgfpathlineto{\pgfqpoint{2.601416in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{2.568647in}}%
\pgfpathlineto{\pgfqpoint{2.983274in}{2.591409in}}%
\pgfpathlineto{\pgfqpoint{3.152252in}{2.328619in}}%
\pgfpathlineto{\pgfqpoint{3.341217in}{2.568566in}}%
\pgfpathlineto{\pgfqpoint{3.528941in}{2.646950in}}%
\pgfpathlineto{\pgfqpoint{3.722401in}{2.370476in}}%
\pgfpathlineto{\pgfqpoint{3.903859in}{2.365203in}}%
\pgfpathlineto{\pgfqpoint{4.105288in}{2.418005in}}%
\pgfpathlineto{\pgfqpoint{4.265376in}{2.426014in}}%
\pgfpathlineto{\pgfqpoint{4.443106in}{2.513997in}}%
\pgfpathlineto{\pgfqpoint{4.644395in}{2.540613in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.398456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{3.114023in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{3.091196in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{3.202111in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{3.012835in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.821599in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.891194in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.721064in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.848649in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.762805in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.710982in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.698035in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.847618in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.805541in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.705454in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.752357in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.638139in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.535167in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.584785in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.592460in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.586665in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.518938in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.619256in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.560980in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.557873in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.537689in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.538031in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.582175in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.402249in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.414461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_circle-1000-5d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.024487in}{2.007009in}}%
\pgfpathlineto{\pgfqpoint{-0.024487in}{1.757429in}}%
\pgfpathlineto{\pgfqpoint{0.153801in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{0.326333in}{2.075465in}}%
\pgfpathlineto{\pgfqpoint{0.502402in}{2.167266in}}%
\pgfpathlineto{\pgfqpoint{0.676104in}{2.209370in}}%
\pgfpathlineto{\pgfqpoint{0.847730in}{2.267045in}}%
\pgfpathlineto{\pgfqpoint{1.026665in}{1.989678in}}%
\pgfpathlineto{\pgfqpoint{1.197882in}{2.085058in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{1.906621in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{1.720038in}{2.073791in}}%
\pgfpathlineto{\pgfqpoint{1.898061in}{2.010780in}}%
\pgfpathlineto{\pgfqpoint{2.068535in}{1.986843in}}%
\pgfpathlineto{\pgfqpoint{2.250102in}{2.053717in}}%
\pgfpathlineto{\pgfqpoint{2.419418in}{1.891750in}}%
\pgfpathlineto{\pgfqpoint{2.597532in}{2.054949in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{1.989388in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{2.050856in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{2.058549in}}%
\pgfpathlineto{\pgfqpoint{3.289559in}{2.040944in}}%
\pgfpathlineto{\pgfqpoint{3.466392in}{1.896572in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{2.020126in}}%
\pgfpathlineto{\pgfqpoint{3.823342in}{1.981886in}}%
\pgfpathlineto{\pgfqpoint{3.996368in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{1.984018in}}%
\pgfpathlineto{\pgfqpoint{4.343945in}{1.998764in}}%
\pgfpathlineto{\pgfqpoint{4.519249in}{1.892350in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{2.083726in}}%
\pgfpathlineto{\pgfqpoint{4.871872in}{1.993549in}}%
\pgfpathlineto{\pgfqpoint{5.048739in}{2.005883in}}%
\pgfpathlineto{\pgfqpoint{5.048739in}{2.162096in}}%
\pgfpathlineto{\pgfqpoint{5.048739in}{2.162096in}}%
\pgfpathlineto{\pgfqpoint{4.871872in}{2.131127in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{2.215591in}}%
\pgfpathlineto{\pgfqpoint{4.519249in}{2.075041in}}%
\pgfpathlineto{\pgfqpoint{4.343945in}{2.116295in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{2.139489in}}%
\pgfpathlineto{\pgfqpoint{3.996368in}{2.139912in}}%
\pgfpathlineto{\pgfqpoint{3.823342in}{2.173696in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{2.169682in}}%
\pgfpathlineto{\pgfqpoint{3.466392in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{3.289559in}{2.181205in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{2.213784in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{2.199374in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{2.169360in}}%
\pgfpathlineto{\pgfqpoint{2.597532in}{2.201084in}}%
\pgfpathlineto{\pgfqpoint{2.419418in}{2.055298in}}%
\pgfpathlineto{\pgfqpoint{2.250102in}{2.208470in}}%
\pgfpathlineto{\pgfqpoint{2.068535in}{2.141165in}}%
\pgfpathlineto{\pgfqpoint{1.898061in}{2.167519in}}%
\pgfpathlineto{\pgfqpoint{1.720038in}{2.252662in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{2.252994in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{2.163979in}}%
\pgfpathlineto{\pgfqpoint{1.197882in}{2.270113in}}%
\pgfpathlineto{\pgfqpoint{1.026665in}{2.206826in}}%
\pgfpathlineto{\pgfqpoint{0.847730in}{2.377281in}}%
\pgfpathlineto{\pgfqpoint{0.676104in}{2.354812in}}%
\pgfpathlineto{\pgfqpoint{0.502402in}{2.321791in}}%
\pgfpathlineto{\pgfqpoint{0.326333in}{2.259191in}}%
\pgfpathlineto{\pgfqpoint{0.153801in}{2.136052in}}%
\pgfpathlineto{\pgfqpoint{-0.024487in}{2.007009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.020824in}{2.162119in}}%
\pgfpathlineto{\pgfqpoint{-0.020824in}{1.940689in}}%
\pgfpathlineto{\pgfqpoint{0.152413in}{1.371042in}}%
\pgfpathlineto{\pgfqpoint{0.330375in}{1.727704in}}%
\pgfpathlineto{\pgfqpoint{0.499912in}{1.662874in}}%
\pgfpathlineto{\pgfqpoint{0.676644in}{1.743416in}}%
\pgfpathlineto{\pgfqpoint{0.849328in}{1.773398in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{1.559110in}}%
\pgfpathlineto{\pgfqpoint{1.198311in}{1.398947in}}%
\pgfpathlineto{\pgfqpoint{1.368900in}{1.431885in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.387245in}}%
\pgfpathlineto{\pgfqpoint{1.722310in}{1.415780in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{1.396626in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.537920in}}%
\pgfpathlineto{\pgfqpoint{2.420811in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{2.592900in}{1.450756in}}%
\pgfpathlineto{\pgfqpoint{2.771634in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{3.122146in}{1.389730in}}%
\pgfpathlineto{\pgfqpoint{3.293776in}{1.295359in}}%
\pgfpathlineto{\pgfqpoint{3.473490in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{3.647130in}{1.419708in}}%
\pgfpathlineto{\pgfqpoint{3.818284in}{1.512590in}}%
\pgfpathlineto{\pgfqpoint{3.993824in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{4.170370in}{1.571208in}}%
\pgfpathlineto{\pgfqpoint{4.350245in}{1.410906in}}%
\pgfpathlineto{\pgfqpoint{4.519724in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{4.698489in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.632662in}}%
\pgfpathlineto{\pgfqpoint{5.047994in}{1.631352in}}%
\pgfpathlineto{\pgfqpoint{5.047994in}{1.848130in}}%
\pgfpathlineto{\pgfqpoint{5.047994in}{1.848130in}}%
\pgfpathlineto{\pgfqpoint{4.870727in}{1.908984in}}%
\pgfpathlineto{\pgfqpoint{4.698489in}{1.778517in}}%
\pgfpathlineto{\pgfqpoint{4.519724in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{4.350245in}{1.747676in}}%
\pgfpathlineto{\pgfqpoint{4.170370in}{1.842305in}}%
\pgfpathlineto{\pgfqpoint{3.993824in}{1.658137in}}%
\pgfpathlineto{\pgfqpoint{3.818284in}{1.738055in}}%
\pgfpathlineto{\pgfqpoint{3.647130in}{1.708734in}}%
\pgfpathlineto{\pgfqpoint{3.473490in}{1.683870in}}%
\pgfpathlineto{\pgfqpoint{3.293776in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{3.122146in}{1.665311in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{1.767166in}}%
\pgfpathlineto{\pgfqpoint{2.771634in}{1.792276in}}%
\pgfpathlineto{\pgfqpoint{2.592900in}{1.752420in}}%
\pgfpathlineto{\pgfqpoint{2.420811in}{1.782769in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{1.682348in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{1.732839in}}%
\pgfpathlineto{\pgfqpoint{1.722310in}{1.727355in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.748402in}}%
\pgfpathlineto{\pgfqpoint{1.368900in}{1.734227in}}%
\pgfpathlineto{\pgfqpoint{1.198311in}{1.712985in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{1.804623in}}%
\pgfpathlineto{\pgfqpoint{0.849328in}{1.984356in}}%
\pgfpathlineto{\pgfqpoint{0.676644in}{1.995041in}}%
\pgfpathlineto{\pgfqpoint{0.499912in}{1.901012in}}%
\pgfpathlineto{\pgfqpoint{0.330375in}{1.917092in}}%
\pgfpathlineto{\pgfqpoint{0.152413in}{1.753745in}}%
\pgfpathlineto{\pgfqpoint{-0.020824in}{2.162119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012317in}{3.148138in}}%
\pgfpathlineto{\pgfqpoint{0.012317in}{2.682960in}}%
\pgfpathlineto{\pgfqpoint{0.194795in}{2.704588in}}%
\pgfpathlineto{\pgfqpoint{0.376496in}{2.385280in}}%
\pgfpathlineto{\pgfqpoint{0.566349in}{2.406082in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{2.222282in}}%
\pgfpathlineto{\pgfqpoint{1.104568in}{2.203319in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{2.098533in}}%
\pgfpathlineto{\pgfqpoint{1.499325in}{2.096216in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{2.017501in}}%
\pgfpathlineto{\pgfqpoint{1.853700in}{2.071458in}}%
\pgfpathlineto{\pgfqpoint{2.051143in}{2.058797in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.915287in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{1.962256in}}%
\pgfpathlineto{\pgfqpoint{2.611535in}{1.914758in}}%
\pgfpathlineto{\pgfqpoint{2.802309in}{2.031242in}}%
\pgfpathlineto{\pgfqpoint{2.976814in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{1.872231in}}%
\pgfpathlineto{\pgfqpoint{3.364005in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{3.522904in}{1.930839in}}%
\pgfpathlineto{\pgfqpoint{3.717669in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{3.906390in}{2.046444in}}%
\pgfpathlineto{\pgfqpoint{4.100743in}{1.966677in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{1.830475in}}%
\pgfpathlineto{\pgfqpoint{4.456709in}{1.814069in}}%
\pgfpathlineto{\pgfqpoint{4.645937in}{1.960716in}}%
\pgfpathlineto{\pgfqpoint{4.824816in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{5.015718in}{1.747172in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{1.712843in}}%
\pgfpathlineto{\pgfqpoint{5.403632in}{1.798981in}}%
\pgfpathlineto{\pgfqpoint{5.403632in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{5.403632in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{2.229823in}}%
\pgfpathlineto{\pgfqpoint{5.015718in}{2.113187in}}%
\pgfpathlineto{\pgfqpoint{4.824816in}{2.071037in}}%
\pgfpathlineto{\pgfqpoint{4.645937in}{2.211355in}}%
\pgfpathlineto{\pgfqpoint{4.456709in}{2.123935in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{2.213077in}}%
\pgfpathlineto{\pgfqpoint{4.100743in}{2.211242in}}%
\pgfpathlineto{\pgfqpoint{3.906390in}{2.382695in}}%
\pgfpathlineto{\pgfqpoint{3.717669in}{2.193854in}}%
\pgfpathlineto{\pgfqpoint{3.522904in}{2.222148in}}%
\pgfpathlineto{\pgfqpoint{3.364005in}{2.356804in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{2.232266in}}%
\pgfpathlineto{\pgfqpoint{2.976814in}{2.270094in}}%
\pgfpathlineto{\pgfqpoint{2.802309in}{2.449955in}}%
\pgfpathlineto{\pgfqpoint{2.611535in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{2.260048in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{2.291214in}}%
\pgfpathlineto{\pgfqpoint{2.051143in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{1.853700in}{2.421632in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{2.699568in}}%
\pgfpathlineto{\pgfqpoint{1.499325in}{2.518735in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{2.593579in}}%
\pgfpathlineto{\pgfqpoint{1.104568in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{2.624754in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{2.691750in}}%
\pgfpathlineto{\pgfqpoint{0.566349in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{0.376496in}{2.731670in}}%
\pgfpathlineto{\pgfqpoint{0.194795in}{3.068850in}}%
\pgfpathlineto{\pgfqpoint{0.012317in}{3.148138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{3.107934in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.693965in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.692150in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.776507in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.621148in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.257307in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.490539in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.626299in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.347380in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.381347in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.538599in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.499865in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.265362in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.196399in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.383328in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.199172in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.267880in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.232971in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.222802in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.230232in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.235149in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.251771in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.143535in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.116447in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.122842in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.064917in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.100335in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.095616in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.020124in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.356509in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.356509in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.381927in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.510350in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.439643in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.413167in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.384287in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.402281in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.490402in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.420332in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.573009in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.503748in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.539081in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.517602in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.509839in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.612704in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.522894in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.640179in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.493732in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.607882in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.777239in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.782985in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.648609in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.688200in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.937024in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.809590in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.668708in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.931655in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{3.052989in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.996174in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{3.107934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.957930in}}%
\pgfpathlineto{\pgfqpoint{0.153801in}{2.003553in}}%
\pgfpathlineto{\pgfqpoint{0.326333in}{2.169395in}}%
\pgfpathlineto{\pgfqpoint{0.502402in}{2.252217in}}%
\pgfpathlineto{\pgfqpoint{0.676104in}{2.287033in}}%
\pgfpathlineto{\pgfqpoint{0.847730in}{2.321930in}}%
\pgfpathlineto{\pgfqpoint{1.026665in}{2.108566in}}%
\pgfpathlineto{\pgfqpoint{1.197882in}{2.185584in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{2.047767in}}%
\pgfpathlineto{\pgfqpoint{1.544081in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{1.720038in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{1.898061in}{2.099970in}}%
\pgfpathlineto{\pgfqpoint{2.068535in}{2.073879in}}%
\pgfpathlineto{\pgfqpoint{2.250102in}{2.133762in}}%
\pgfpathlineto{\pgfqpoint{2.419418in}{1.981034in}}%
\pgfpathlineto{\pgfqpoint{2.597532in}{2.135891in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{2.082292in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{2.127580in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{2.143275in}}%
\pgfpathlineto{\pgfqpoint{3.289559in}{2.114790in}}%
\pgfpathlineto{\pgfqpoint{3.466392in}{2.008291in}}%
\pgfpathlineto{\pgfqpoint{3.642509in}{2.099031in}}%
\pgfpathlineto{\pgfqpoint{3.823342in}{2.084189in}}%
\pgfpathlineto{\pgfqpoint{3.996368in}{2.085695in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{2.066564in}}%
\pgfpathlineto{\pgfqpoint{4.343945in}{2.059806in}}%
\pgfpathlineto{\pgfqpoint{4.519249in}{1.991812in}}%
\pgfpathlineto{\pgfqpoint{4.697520in}{2.156006in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.121007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.768498in}}%
\pgfpathlineto{\pgfqpoint{0.152413in}{1.591294in}}%
\pgfpathlineto{\pgfqpoint{0.330375in}{1.834734in}}%
\pgfpathlineto{\pgfqpoint{0.499912in}{1.785037in}}%
\pgfpathlineto{\pgfqpoint{0.676644in}{1.875432in}}%
\pgfpathlineto{\pgfqpoint{0.849328in}{1.881944in}}%
\pgfpathlineto{\pgfqpoint{1.026253in}{1.696637in}}%
\pgfpathlineto{\pgfqpoint{1.198311in}{1.572472in}}%
\pgfpathlineto{\pgfqpoint{1.368900in}{1.597625in}}%
\pgfpathlineto{\pgfqpoint{1.545534in}{1.591633in}}%
\pgfpathlineto{\pgfqpoint{1.722310in}{1.588084in}}%
\pgfpathlineto{\pgfqpoint{1.895741in}{1.582771in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{1.509881in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.688238in}}%
\pgfpathlineto{\pgfqpoint{2.420811in}{1.625186in}}%
\pgfpathlineto{\pgfqpoint{2.592900in}{1.618541in}}%
\pgfpathlineto{\pgfqpoint{2.771634in}{1.663327in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{1.632914in}}%
\pgfpathlineto{\pgfqpoint{3.122146in}{1.543380in}}%
\pgfpathlineto{\pgfqpoint{3.293776in}{1.501169in}}%
\pgfpathlineto{\pgfqpoint{3.473490in}{1.554934in}}%
\pgfpathlineto{\pgfqpoint{3.647130in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{3.818284in}{1.626210in}}%
\pgfpathlineto{\pgfqpoint{3.993824in}{1.486238in}}%
\pgfpathlineto{\pgfqpoint{4.170370in}{1.719911in}}%
\pgfpathlineto{\pgfqpoint{4.350245in}{1.598235in}}%
\pgfpathlineto{\pgfqpoint{4.519724in}{1.562027in}}%
\pgfpathlineto{\pgfqpoint{4.698489in}{1.639690in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.693082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.927625in}}%
\pgfpathlineto{\pgfqpoint{0.194795in}{2.906855in}}%
\pgfpathlineto{\pgfqpoint{0.376496in}{2.572583in}}%
\pgfpathlineto{\pgfqpoint{0.566349in}{2.589402in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{2.510620in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{2.447782in}}%
\pgfpathlineto{\pgfqpoint{1.104568in}{2.420620in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{1.499325in}{2.309151in}}%
\pgfpathlineto{\pgfqpoint{1.662708in}{2.395983in}}%
\pgfpathlineto{\pgfqpoint{1.853700in}{2.258245in}}%
\pgfpathlineto{\pgfqpoint{2.051143in}{2.274712in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{2.119415in}}%
\pgfpathlineto{\pgfqpoint{2.611535in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{2.802309in}{2.264165in}}%
\pgfpathlineto{\pgfqpoint{2.976814in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{3.162703in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{3.364005in}{2.210199in}}%
\pgfpathlineto{\pgfqpoint{3.522904in}{2.086566in}}%
\pgfpathlineto{\pgfqpoint{3.717669in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{3.906390in}{2.227741in}}%
\pgfpathlineto{\pgfqpoint{4.100743in}{2.100185in}}%
\pgfpathlineto{\pgfqpoint{4.261438in}{2.041391in}}%
\pgfpathlineto{\pgfqpoint{4.456709in}{1.985889in}}%
\pgfpathlineto{\pgfqpoint{4.645937in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.981099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.868527in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.861796in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.927751in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.789066in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.482234in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.668657in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.794715in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.543371in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.533231in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.667856in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.460374in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.361583in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.448622in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.391989in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.401790in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.375306in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.426505in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.296032in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.340283in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.277563in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.257005in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.276957in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.270619in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.329202in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.244511in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.240300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_circle-1000-5d_res.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
x grid style={white!80!black},
xlabel={runtime in seconds},
xmajorgrids,
xmajorticks=false,
xmin=7, xmax=63,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={relative error},
ymajorgrids,
ymajorticks=false,
ymin=0.007, ymax=0.8,
ymode=log,
ytick style={color=white!15!black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3.58018966515859,0.156742936027967)
--(axis cs:3.58018966515859,0.116976135681442)
--(axis cs:7.01407019297282,0.171043612549552)
--(axis cs:10.304496105512,0.157784635754816)
--(axis cs:13.5685358285904,0.140050709788982)
--(axis cs:16.9394940932592,0.130456124868723)
--(axis cs:20.3716023445129,0.133001792423529)
--(axis cs:23.7376070102056,0.12926360524858)
--(axis cs:27.2447529951731,0.131679685538261)
--(axis cs:30.5991868257523,0.127040133411728)
--(axis cs:33.9072124640147,0.128768470874438)
--(axis cs:37.198358186086,0.121122208023152)
--(axis cs:40.8207429091136,0.112282635556736)
--(axis cs:44.0216810544332,0.103652710189925)
--(axis cs:47.4246647834778,0.0944128442316106)
--(axis cs:50.748296602567,0.0912931904654091)
--(axis cs:54.2786951859792,0.0903582574353566)
--(axis cs:57.5959347724915,0.0850820294185427)
--(axis cs:60.9575464566549,0.086944532996579)
--(axis cs:64.3043568690618,0.0751480275661457)
--(axis cs:67.6826670805613,0.0742475816224263)
--(axis cs:70.95508740743,0.0698606391868706)
--(axis cs:74.5570011854172,0.0694242093789613)
--(axis cs:77.7552577733994,0.0646549100548633)
--(axis cs:81.2296670357386,0.061340201760876)
--(axis cs:84.4795486132304,0.0601805762887219)
--(axis cs:87.9682628393173,0.0581344781543158)
--(axis cs:91.2704991738001,0.0568418528729431)
--(axis cs:94.6779625018438,0.0575108166141365)
--(axis cs:98.0513669490814,0.0542600545558879)
--(axis cs:101.493621063232,0.0536454748712078)
--(axis cs:101.493621063232,0.0607321503056034)
--(axis cs:101.493621063232,0.0607321503056034)
--(axis cs:98.0513669490814,0.0659891642272925)
--(axis cs:94.6779625018438,0.0661540271449669)
--(axis cs:91.2704991738001,0.0645948113351631)
--(axis cs:87.9682628393173,0.0679265078951712)
--(axis cs:84.4795486132304,0.0706553511965963)
--(axis cs:81.2296670357386,0.0707224594951485)
--(axis cs:77.7552577733994,0.0732073204318529)
--(axis cs:74.5570011854172,0.0810446440946972)
--(axis cs:70.95508740743,0.0837854294477083)
--(axis cs:67.6826670805613,0.0847269073650573)
--(axis cs:64.3043568690618,0.087103972076432)
--(axis cs:60.9575464566549,0.100265925339879)
--(axis cs:57.5959347724915,0.0969435072146216)
--(axis cs:54.2786951859792,0.102332954707317)
--(axis cs:50.748296602567,0.102404864118867)
--(axis cs:47.4246647834778,0.105007275045027)
--(axis cs:44.0216810544332,0.115499491993178)
--(axis cs:40.8207429091136,0.12337230246769)
--(axis cs:37.198358186086,0.132851648889418)
--(axis cs:33.9072124640147,0.139541812198327)
--(axis cs:30.5991868257523,0.137987535542853)
--(axis cs:27.2447529951731,0.141727646225378)
--(axis cs:23.7376070102056,0.138363386150002)
--(axis cs:20.3716023445129,0.141201382774151)
--(axis cs:16.9394940932592,0.146850647084947)
--(axis cs:13.5685358285904,0.158603254754533)
--(axis cs:10.304496105512,0.176326927053777)
--(axis cs:7.01407019297282,0.191957325683182)
--(axis cs:3.58018966515859,0.156742936027967)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3.58991270065308,0.0935068012502814)
--(axis cs:3.58991270065308,0.0555852598614192)
--(axis cs:6.94441719849904,0.13165052223767)
--(axis cs:10.2985636790593,0.12071074394515)
--(axis cs:13.729843322436,0.110165497709354)
--(axis cs:17.0672760089238,0.108310873809332)
--(axis cs:20.4888441085815,0.109872198994228)
--(axis cs:23.8159510453542,0.107230470307592)
--(axis cs:27.123183910052,0.111013016894909)
--(axis cs:30.5619228601456,0.108036970788047)
--(axis cs:33.9805439631144,0.0992989925342557)
--(axis cs:37.1903834342957,0.0959470003452915)
--(axis cs:40.6431839942932,0.0965614418582329)
--(axis cs:44.0132492701213,0.0911684811325328)
--(axis cs:47.3955909570058,0.0745172666217858)
--(axis cs:50.8112809340159,0.0753931010471572)
--(axis cs:54.1757367054621,0.0754864405422412)
--(axis cs:57.6018124659856,0.07098838548027)
--(axis cs:60.8895072460175,0.0594685917599961)
--(axis cs:64.2296116669973,0.0618681824275579)
--(axis cs:67.6948312362035,0.0559538263188246)
--(axis cs:71.0823269049327,0.054868474486835)
--(axis cs:74.3867777427038,0.0590608628927689)
--(axis cs:77.8327519257863,0.0530689850488503)
--(axis cs:81.0497124910355,0.0444926263005844)
--(axis cs:84.6334564844767,0.0496921669492112)
--(axis cs:87.9491522868474,0.0468887572676787)
--(axis cs:91.2875023682912,0.0463264632389674)
--(axis cs:94.5940370957057,0.0408187494815778)
--(axis cs:98.0316768169403,0.0390083270077351)
--(axis cs:101.646472303073,0.0368898228051908)
--(axis cs:101.646472303073,0.0456551211241683)
--(axis cs:101.646472303073,0.0456551211241683)
--(axis cs:98.0316768169403,0.0486755352496376)
--(axis cs:94.5940370957057,0.050363128421706)
--(axis cs:91.2875023682912,0.0551426928896342)
--(axis cs:87.9491522868474,0.0560619662476461)
--(axis cs:84.6334564844767,0.0576745294026273)
--(axis cs:81.0497124910355,0.0540608579018851)
--(axis cs:77.8327519257863,0.0632479676332486)
--(axis cs:74.3867777427038,0.0686656057780268)
--(axis cs:71.0823269049327,0.0648395368415134)
--(axis cs:67.6948312362035,0.0673506461482571)
--(axis cs:64.2296116669973,0.0759324926955979)
--(axis cs:60.8895072460175,0.0713639888516647)
--(axis cs:57.6018124659856,0.0827641276302357)
--(axis cs:54.1757367054621,0.0878082126495005)
--(axis cs:50.8112809340159,0.0859464736434487)
--(axis cs:47.3955909570058,0.0871921372043399)
--(axis cs:44.0132492701213,0.103457016528199)
--(axis cs:40.6431839942932,0.10725828621524)
--(axis cs:37.1903834342957,0.107320978483385)
--(axis cs:33.9805439631144,0.111906985967337)
--(axis cs:30.5619228601456,0.119818540445495)
--(axis cs:27.123183910052,0.120914666795549)
--(axis cs:23.8159510453542,0.117821636806292)
--(axis cs:20.4888441085815,0.12145609582307)
--(axis cs:17.0672760089238,0.125394890967945)
--(axis cs:13.729843322436,0.133090521354401)
--(axis cs:10.2985636790593,0.145149829167646)
--(axis cs:6.94441719849904,0.153966132166902)
--(axis cs:3.58991270065308,0.0935068012502814)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:3.72520625591278,0.102762251606979)
--(axis cs:3.72520625591278,0.0594437953983407)
--(axis cs:7.42413743336995,0.0497421055793271)
--(axis cs:10.7560457547506,0.0442867070037288)
--(axis cs:14.1788745323817,0.0281739089746874)
--(axis cs:17.8030735413233,0.0158787333609034)
--(axis cs:21.0547129154205,0.0221618782022792)
--(axis cs:24.9542505582174,0.0125269496443345)
--(axis cs:28.3770947297414,0.0156907687532439)
--(axis cs:32.023099621137,0.0128197024510267)
--(axis cs:35.6588516155879,0.016903201418369)
--(axis cs:38.8551865418752,0.0156293636110465)
--(axis cs:42.723171099027,0.00936454710550024)
--(axis cs:46.1231467803319,0.0113708918164178)
--(axis cs:49.9376788536708,0.0113032354128074)
--(axis cs:53.3732145309448,0.00874587674895034)
--(axis cs:56.7465359608332,0.0120790102366026)
--(axis cs:60.4235047101974,0.0115485027426285)
--(axis cs:63.7684815088908,0.00861645273622885)
--(axis cs:67.6912009477615,0.0091582737479014)
--(axis cs:71.2718016862869,0.010616592792795)
--(axis cs:74.8558629115423,0.0107327027959854)
--(axis cs:78.1926893075307,0.0105798450921925)
--(axis cs:81.8245913743973,0.00761374889985001)
--(axis cs:85.5490838925044,0.00952893867034734)
--(axis cs:89.0145188411077,0.00954276511364679)
--(axis cs:92.6301771640778,0.00767735866805071)
--(axis cs:96.1650743722916,0.00853064570683189)
--(axis cs:99.6159403562546,0.00806293293656524)
--(axis cs:103.101145529747,0.00845917804702635)
--(axis cs:106.953745245934,0.00837445481944163)
--(axis cs:106.953745245934,0.0162609224165638)
--(axis cs:106.953745245934,0.0162609224165638)
--(axis cs:103.101145529747,0.0138924984171234)
--(axis cs:99.6159403562546,0.012629428734942)
--(axis cs:96.1650743722916,0.0150285301743643)
--(axis cs:92.6301771640778,0.0136646155356106)
--(axis cs:89.0145188411077,0.0170768742032453)
--(axis cs:85.5490838925044,0.0164715559854258)
--(axis cs:81.8245913743973,0.0127298099716137)
--(axis cs:78.1926893075307,0.0175320879939138)
--(axis cs:74.8558629115423,0.0170646681020216)
--(axis cs:71.2718016862869,0.0174933520574465)
--(axis cs:67.6912009477615,0.0167667773546226)
--(axis cs:63.7684815088908,0.0156755473927596)
--(axis cs:60.4235047101974,0.0191586500088259)
--(axis cs:56.7465359608332,0.0201934605949091)
--(axis cs:53.3732145309448,0.0154618664708981)
--(axis cs:49.9376788536708,0.018937003498023)
--(axis cs:46.1231467803319,0.0179462366167509)
--(axis cs:42.723171099027,0.0162896822167233)
--(axis cs:38.8551865418752,0.0261633664608394)
--(axis cs:35.6588516155879,0.0268113872230002)
--(axis cs:32.023099621137,0.0215552867870275)
--(axis cs:28.3770947297414,0.0268794300705141)
--(axis cs:24.9542505582174,0.0234605508775836)
--(axis cs:21.0547129154205,0.0344580158052998)
--(axis cs:17.8030735413233,0.0280980243388816)
--(axis cs:14.1788745323817,0.0511607934823101)
--(axis cs:10.7560457547506,0.0706314918914141)
--(axis cs:7.42413743336995,0.0819778964924029)
--(axis cs:3.72520625591278,0.102762251606979)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:3,0.10502247787408)
--(axis cs:3,0.0678654281457275)
--(axis cs:6.3448275862069,0.0411884638466888)
--(axis cs:9.68965517241379,0.0317849972037293)
--(axis cs:13.0344827586207,0.0316153828649098)
--(axis cs:16.3793103448276,0.0206807413552093)
--(axis cs:19.7241379310345,0.0181992157406497)
--(axis cs:23.0689655172414,0.0222482448760256)
--(axis cs:26.4137931034483,0.0167338755785694)
--(axis cs:29.7586206896552,0.0162780138207463)
--(axis cs:33.1034482758621,0.0109617568739908)
--(axis cs:36.448275862069,0.0144303843514704)
--(axis cs:39.7931034482759,0.00984172890146491)
--(axis cs:43.1379310344828,0.0141091753397145)
--(axis cs:46.4827586206897,0.0143494437256663)
--(axis cs:49.8275862068965,0.011299746192611)
--(axis cs:53.1724137931034,0.014610086064176)
--(axis cs:56.5172413793103,0.0121089916538347)
--(axis cs:59.8620689655172,0.0109705261630704)
--(axis cs:63.2068965517241,0.00973408073779267)
--(axis cs:66.551724137931,0.00901974845788786)
--(axis cs:69.8965517241379,0.00868803528835489)
--(axis cs:73.2413793103448,0.0098424086757286)
--(axis cs:76.5862068965517,0.0092579299553624)
--(axis cs:79.9310344827586,0.0115744507057633)
--(axis cs:83.2758620689655,0.00670706871737134)
--(axis cs:86.6206896551724,0.0114533429071758)
--(axis cs:89.9655172413793,0.0101020608076975)
--(axis cs:93.3103448275862,0.00677448902387174)
--(axis cs:96.6551724137931,0.0111450514545254)
--(axis cs:100,0.0084787813075939)
--(axis cs:100,0.0144664944636286)
--(axis cs:100,0.0144664944636286)
--(axis cs:96.6551724137931,0.0182832010206634)
--(axis cs:93.3103448275862,0.0144100510723392)
--(axis cs:89.9655172413793,0.0181216692380443)
--(axis cs:86.6206896551724,0.0172156019199748)
--(axis cs:83.2758620689655,0.0128280901661011)
--(axis cs:79.9310344827586,0.0212479479923555)
--(axis cs:76.5862068965517,0.0156230312943913)
--(axis cs:73.2413793103448,0.0163034958249072)
--(axis cs:69.8965517241379,0.0148374180096968)
--(axis cs:66.551724137931,0.0153183785442569)
--(axis cs:63.2068965517241,0.0188106984760555)
--(axis cs:59.8620689655172,0.019552380748644)
--(axis cs:56.5172413793103,0.0216105407692711)
--(axis cs:53.1724137931034,0.0241493507019016)
--(axis cs:49.8275862068965,0.0181353740949051)
--(axis cs:46.4827586206897,0.0238820544301709)
--(axis cs:43.1379310344828,0.0240624426547327)
--(axis cs:39.7931034482759,0.0179723943940002)
--(axis cs:36.448275862069,0.0224416554273598)
--(axis cs:33.1034482758621,0.0214524648588839)
--(axis cs:29.7586206896552,0.0320457951182905)
--(axis cs:26.4137931034483,0.0304797548112708)
--(axis cs:23.0689655172414,0.0331050669767842)
--(axis cs:19.7241379310345,0.03113650935374)
--(axis cs:16.3793103448276,0.0366781271945725)
--(axis cs:13.0344827586207,0.0474721916711092)
--(axis cs:9.68965517241379,0.0489457120921986)
--(axis cs:6.3448275862069,0.0705811497657208)
--(axis cs:3,0.10502247787408)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
3.58018966515859 0.137073238771927
7.01407019297282 0.181922826039735
10.304496105512 0.167068217652364
13.5685358285904 0.148747307789482
16.9394940932592 0.138204086816146
20.3716023445129 0.137092421591074
23.7376070102056 0.133685121886524
27.2447529951731 0.136828839143636
30.5991868257523 0.13245847808536
33.9072124640147 0.134391206707519
37.198358186086 0.126978591244871
40.8207429091136 0.118209295728311
44.0216810544332 0.109781286641711
47.4246647834778 0.0999377056985919
50.748296602567 0.0969026752154557
54.2786951859792 0.0963794660929101
57.5959347724915 0.0911349564781962
60.9575464566549 0.0935428423130588
64.3043568690618 0.0814038065397778
67.6826670805613 0.0794739740943199
70.95508740743 0.0761590353815831
74.5570011854172 0.075076539841827
77.7552577733994 0.0690217397910798
81.2296670357386 0.0659880597073668
84.4795486132304 0.0657341816805306
87.9682628393173 0.0630896953808811
91.2704991738001 0.060710269336125
94.6779625018438 0.0617212723600082
98.0513669490814 0.0604832994975716
101.493621063232 0.0572124787717008
};
\addplot [semithick, color1, forget plot]
table {%
3.58991270065308 0.0736750151163128
6.94441719849904 0.143670481203121
10.2985636790593 0.133408970766393
13.729843322436 0.121031490463797
17.0672760089238 0.116121322481539
20.4888441085815 0.115830661813924
23.8159510453542 0.112300174909401
27.123183910052 0.115945980779068
30.5619228601456 0.113749883709916
33.9805439631144 0.105062920371128
37.1903834342957 0.101466379659033
40.6431839942932 0.102272665187609
44.0132492701213 0.0973016401296506
47.3955909570058 0.0814786449534063
50.8112809340159 0.0810336939557517
54.1757367054621 0.0812851220157586
57.6018124659856 0.077114486853388
60.8895072460175 0.0653363479919639
64.2296116669973 0.0687207663183049
67.6948312362035 0.0616000498703951
71.0823269049327 0.0598133117592204
74.3867777427038 0.0636131188605868
77.8327519257863 0.0581806305994795
81.0497124910355 0.048976890670092
84.6334564844767 0.0537667405975521
87.9491522868474 0.0517108504642972
91.2875023682912 0.0506237657682194
94.5940370957057 0.0454032909260213
98.0316768169403 0.0436979238790371
101.646472303073 0.0412733943525048
};
\addplot [semithick, color2, forget plot]
table {%
3.72520625591278 0.0808890410523304
7.42413743336995 0.0648440815595328
10.7560457547506 0.0565601822335548
14.1788745323817 0.039108946729993
17.8030735413233 0.0215965147672893
21.0547129154205 0.0278223419759536
24.9542505582174 0.0177218278077409
28.3770947297414 0.0214545645500369
32.023099621137 0.0169930772007759
35.6588516155879 0.0217674918859059
38.8551865418752 0.0204870423464347
42.723171099027 0.0127710239713871
46.1231467803319 0.014462296196998
49.9376788536708 0.0148922283948973
53.3732145309448 0.0119435938397124
56.7465359608332 0.0161288500473502
60.4235047101974 0.0152224306160958
63.7684815088908 0.0120662920223498
67.6912009477615 0.012947380198169
71.2718016862869 0.0138495015604871
74.8558629115423 0.0136438063563058
78.1926893075307 0.0139153821010746
81.8245913743973 0.0101957400203693
85.5490838925044 0.0126482198409597
89.0145188411077 0.0130242262342742
92.6301771640778 0.0106034805294786
96.1650743722916 0.0114350163352588
99.6159403562546 0.0102277042235484
103.101145529747 0.0110315906521453
106.953745245934 0.0122416559163811
};
\addplot [semithick, color3, forget plot]
table {%
3 0.0865288638600774
6.3448275862069 0.0552124383699362
9.68965517241379 0.0403370273936638
13.0344827586207 0.0392259478027836
16.3793103448276 0.0283668695840849
19.7241379310345 0.0248001605555432
23.0689655172414 0.0273324583140894
26.4137931034483 0.0228542062300993
29.7586206896552 0.0237578952679253
33.1034482758621 0.0159171116058705
36.448275862069 0.0183998485734661
39.7931034482759 0.0137424948044861
43.1379310344828 0.0190204153898822
46.4827586206897 0.0187557521229229
49.8275862068965 0.0145668683065434
53.1724137931034 0.0191222091462095
56.5172413793103 0.0168696239483969
59.8620689655172 0.014944328772379
63.2068965517241 0.0139375760051556
66.551724137931 0.0120468545800801
69.8965517241379 0.0115622111793899
73.2413793103448 0.013110146726352
76.5862068965517 0.0121802288342828
79.9310344827586 0.0161829259489619
83.2758620689655 0.00965770401849303
86.6206896551724 0.0142349178816676
89.9655172413793 0.0139060339570508
93.3103448275862 0.0104656988265573
96.6551724137931 0.0148258808598605
100 0.0112861856256012
};
\end{axis}

\end{tikzpicture}


==> fig/continuous_circle-1000_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.979207in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.979207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.979207in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{1.229207in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478315in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.478315in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478315in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308672in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.308672in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308672in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139029in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.139029in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139029in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969386in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.969386in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969386in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799743in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.799743in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.799743in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630100in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.630100in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.630100in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554208in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476627in,y=1.208229in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476627in,y=2.578391in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=2.425754in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103874in}{2.341424in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{2.012625in}}%
\pgfpathlineto{\pgfqpoint{1.278694in}{1.987244in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.904814in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{1.801986in}{1.746578in}}%
\pgfpathlineto{\pgfqpoint{1.982367in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{2.160208in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{1.651246in}}%
\pgfpathlineto{\pgfqpoint{2.512035in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{2.686149in}{1.712185in}}%
\pgfpathlineto{\pgfqpoint{2.864490in}{1.508111in}}%
\pgfpathlineto{\pgfqpoint{3.040641in}{1.737972in}}%
\pgfpathlineto{\pgfqpoint{3.210816in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{1.830798in}}%
\pgfpathlineto{\pgfqpoint{3.743642in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{3.924748in}{1.901193in}}%
\pgfpathlineto{\pgfqpoint{4.094863in}{1.770869in}}%
\pgfpathlineto{\pgfqpoint{4.275599in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{1.629495in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.616004in}}%
\pgfpathlineto{\pgfqpoint{4.806134in}{1.608538in}}%
\pgfpathlineto{\pgfqpoint{4.984390in}{1.669388in}}%
\pgfpathlineto{\pgfqpoint{5.179461in}{1.765055in}}%
\pgfpathlineto{\pgfqpoint{5.351963in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{5.532511in}{1.639554in}}%
\pgfpathlineto{\pgfqpoint{5.703570in}{1.617680in}}%
\pgfpathlineto{\pgfqpoint{5.884987in}{1.590347in}}%
\pgfpathlineto{\pgfqpoint{6.056972in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{6.235442in}{1.624065in}}%
\pgfpathlineto{\pgfqpoint{6.235442in}{1.883470in}}%
\pgfpathlineto{\pgfqpoint{6.235442in}{1.883470in}}%
\pgfpathlineto{\pgfqpoint{6.056972in}{1.756076in}}%
\pgfpathlineto{\pgfqpoint{5.884987in}{1.905635in}}%
\pgfpathlineto{\pgfqpoint{5.703570in}{1.940392in}}%
\pgfpathlineto{\pgfqpoint{5.532511in}{1.942409in}}%
\pgfpathlineto{\pgfqpoint{5.351963in}{1.902109in}}%
\pgfpathlineto{\pgfqpoint{5.179461in}{2.064265in}}%
\pgfpathlineto{\pgfqpoint{4.984390in}{1.930683in}}%
\pgfpathlineto{\pgfqpoint{4.806134in}{1.957988in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.922670in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{4.275599in}{1.923276in}}%
\pgfpathlineto{\pgfqpoint{4.094863in}{2.079783in}}%
\pgfpathlineto{\pgfqpoint{3.924748in}{2.180050in}}%
\pgfpathlineto{\pgfqpoint{3.743642in}{2.120040in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{2.108445in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{2.057586in}}%
\pgfpathlineto{\pgfqpoint{3.210816in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{3.040641in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{2.864490in}{1.869933in}}%
\pgfpathlineto{\pgfqpoint{2.686149in}{2.041961in}}%
\pgfpathlineto{\pgfqpoint{2.512035in}{1.998399in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{2.004549in}}%
\pgfpathlineto{\pgfqpoint{2.160208in}{1.985137in}}%
\pgfpathlineto{\pgfqpoint{1.982367in}{1.838453in}}%
\pgfpathlineto{\pgfqpoint{1.801986in}{2.031684in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{1.794343in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{2.174142in}}%
\pgfpathlineto{\pgfqpoint{1.278694in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{1.103874in}{2.341424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103439in}{2.877638in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{2.241524in}}%
\pgfpathlineto{\pgfqpoint{1.280202in}{1.768093in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{1.627647in}{2.008920in}}%
\pgfpathlineto{\pgfqpoint{1.804594in}{2.013214in}}%
\pgfpathlineto{\pgfqpoint{1.979562in}{1.926472in}}%
\pgfpathlineto{\pgfqpoint{2.152541in}{2.121339in}}%
\pgfpathlineto{\pgfqpoint{2.336959in}{1.935992in}}%
\pgfpathlineto{\pgfqpoint{2.511175in}{1.987096in}}%
\pgfpathlineto{\pgfqpoint{2.685677in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{2.864498in}{2.037094in}}%
\pgfpathlineto{\pgfqpoint{3.039720in}{1.889242in}}%
\pgfpathlineto{\pgfqpoint{3.215436in}{1.844753in}}%
\pgfpathlineto{\pgfqpoint{3.390580in}{1.916743in}}%
\pgfpathlineto{\pgfqpoint{3.574503in}{1.687953in}}%
\pgfpathlineto{\pgfqpoint{3.747011in}{1.893345in}}%
\pgfpathlineto{\pgfqpoint{3.924376in}{1.717109in}}%
\pgfpathlineto{\pgfqpoint{4.097909in}{1.809800in}}%
\pgfpathlineto{\pgfqpoint{4.277942in}{1.789101in}}%
\pgfpathlineto{\pgfqpoint{4.457364in}{1.951908in}}%
\pgfpathlineto{\pgfqpoint{4.629898in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{4.810888in}{1.882709in}}%
\pgfpathlineto{\pgfqpoint{4.990903in}{1.985456in}}%
\pgfpathlineto{\pgfqpoint{5.173143in}{2.020349in}}%
\pgfpathlineto{\pgfqpoint{5.348261in}{1.779142in}}%
\pgfpathlineto{\pgfqpoint{5.528637in}{1.922000in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{1.877237in}}%
\pgfpathlineto{\pgfqpoint{5.884432in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{6.061464in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{6.238675in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{6.238675in}{2.100018in}}%
\pgfpathlineto{\pgfqpoint{6.238675in}{2.100018in}}%
\pgfpathlineto{\pgfqpoint{6.061464in}{2.138327in}}%
\pgfpathlineto{\pgfqpoint{5.884432in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{2.184376in}}%
\pgfpathlineto{\pgfqpoint{5.528637in}{2.307360in}}%
\pgfpathlineto{\pgfqpoint{5.348261in}{2.118060in}}%
\pgfpathlineto{\pgfqpoint{5.173143in}{2.324586in}}%
\pgfpathlineto{\pgfqpoint{4.990903in}{2.321094in}}%
\pgfpathlineto{\pgfqpoint{4.810888in}{2.205218in}}%
\pgfpathlineto{\pgfqpoint{4.629898in}{2.106114in}}%
\pgfpathlineto{\pgfqpoint{4.457364in}{2.241748in}}%
\pgfpathlineto{\pgfqpoint{4.277942in}{2.289754in}}%
\pgfpathlineto{\pgfqpoint{4.097909in}{2.230874in}}%
\pgfpathlineto{\pgfqpoint{3.924376in}{2.030019in}}%
\pgfpathlineto{\pgfqpoint{3.747011in}{2.303224in}}%
\pgfpathlineto{\pgfqpoint{3.574503in}{2.044387in}}%
\pgfpathlineto{\pgfqpoint{3.390580in}{2.238199in}}%
\pgfpathlineto{\pgfqpoint{3.215436in}{2.215558in}}%
\pgfpathlineto{\pgfqpoint{3.039720in}{2.257052in}}%
\pgfpathlineto{\pgfqpoint{2.864498in}{2.316482in}}%
\pgfpathlineto{\pgfqpoint{2.685677in}{2.181353in}}%
\pgfpathlineto{\pgfqpoint{2.511175in}{2.236813in}}%
\pgfpathlineto{\pgfqpoint{2.336959in}{2.315762in}}%
\pgfpathlineto{\pgfqpoint{2.152541in}{2.394600in}}%
\pgfpathlineto{\pgfqpoint{1.979562in}{2.235333in}}%
\pgfpathlineto{\pgfqpoint{1.804594in}{2.350004in}}%
\pgfpathlineto{\pgfqpoint{1.627647in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{1.948447in}}%
\pgfpathlineto{\pgfqpoint{1.280202in}{2.180949in}}%
\pgfpathlineto{\pgfqpoint{1.103439in}{2.877638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159646in}{3.676940in}}%
\pgfpathlineto{\pgfqpoint{1.159646in}{2.983100in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{2.527125in}}%
\pgfpathlineto{\pgfqpoint{1.520378in}{2.411863in}}%
\pgfpathlineto{\pgfqpoint{1.712457in}{2.419209in}}%
\pgfpathlineto{\pgfqpoint{1.896077in}{2.243647in}}%
\pgfpathlineto{\pgfqpoint{2.059563in}{2.175275in}}%
\pgfpathlineto{\pgfqpoint{2.253724in}{2.071074in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{2.605206in}{2.162901in}}%
\pgfpathlineto{\pgfqpoint{2.802842in}{2.084444in}}%
\pgfpathlineto{\pgfqpoint{2.982234in}{2.062571in}}%
\pgfpathlineto{\pgfqpoint{3.141515in}{1.994850in}}%
\pgfpathlineto{\pgfqpoint{3.337853in}{2.134925in}}%
\pgfpathlineto{\pgfqpoint{3.490970in}{1.776935in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{3.909236in}{1.978351in}}%
\pgfpathlineto{\pgfqpoint{4.062994in}{1.904339in}}%
\pgfpathlineto{\pgfqpoint{4.258508in}{1.992409in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{1.976410in}}%
\pgfpathlineto{\pgfqpoint{4.618481in}{2.083964in}}%
\pgfpathlineto{\pgfqpoint{4.780693in}{1.809223in}}%
\pgfpathlineto{\pgfqpoint{4.985800in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{5.151776in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{5.364386in}{1.868051in}}%
\pgfpathlineto{\pgfqpoint{5.500672in}{1.733871in}}%
\pgfpathlineto{\pgfqpoint{5.675271in}{1.761704in}}%
\pgfpathlineto{\pgfqpoint{5.867141in}{1.758726in}}%
\pgfpathlineto{\pgfqpoint{6.050413in}{1.756356in}}%
\pgfpathlineto{\pgfqpoint{6.237552in}{1.700237in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{1.738140in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{1.977746in}}%
\pgfpathlineto{\pgfqpoint{6.435487in}{1.977746in}}%
\pgfpathlineto{\pgfqpoint{6.237552in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{6.050413in}{2.045998in}}%
\pgfpathlineto{\pgfqpoint{5.867141in}{2.039269in}}%
\pgfpathlineto{\pgfqpoint{5.675271in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{5.500672in}{2.067733in}}%
\pgfpathlineto{\pgfqpoint{5.364386in}{2.188174in}}%
\pgfpathlineto{\pgfqpoint{5.151776in}{2.198187in}}%
\pgfpathlineto{\pgfqpoint{4.985800in}{2.213396in}}%
\pgfpathlineto{\pgfqpoint{4.780693in}{2.187534in}}%
\pgfpathlineto{\pgfqpoint{4.618481in}{2.317463in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{2.275154in}}%
\pgfpathlineto{\pgfqpoint{4.258508in}{2.273099in}}%
\pgfpathlineto{\pgfqpoint{4.062994in}{2.225709in}}%
\pgfpathlineto{\pgfqpoint{3.909236in}{2.215580in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{2.331814in}}%
\pgfpathlineto{\pgfqpoint{3.490970in}{2.185074in}}%
\pgfpathlineto{\pgfqpoint{3.337853in}{2.447275in}}%
\pgfpathlineto{\pgfqpoint{3.141515in}{2.364627in}}%
\pgfpathlineto{\pgfqpoint{2.982234in}{2.337594in}}%
\pgfpathlineto{\pgfqpoint{2.802842in}{2.399798in}}%
\pgfpathlineto{\pgfqpoint{2.605206in}{2.397757in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{2.333172in}}%
\pgfpathlineto{\pgfqpoint{2.253724in}{2.381289in}}%
\pgfpathlineto{\pgfqpoint{2.059563in}{2.494831in}}%
\pgfpathlineto{\pgfqpoint{1.896077in}{2.638328in}}%
\pgfpathlineto{\pgfqpoint{1.712457in}{2.740025in}}%
\pgfpathlineto{\pgfqpoint{1.520378in}{3.027633in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{3.712066in}}%
\pgfpathlineto{\pgfqpoint{1.159646in}{3.676940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063136in}{3.431425in}}%
\pgfpathlineto{\pgfqpoint{1.063136in}{3.086228in}}%
\pgfpathlineto{\pgfqpoint{1.234934in}{3.085120in}}%
\pgfpathlineto{\pgfqpoint{1.406732in}{2.990748in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{2.977720in}}%
\pgfpathlineto{\pgfqpoint{1.750328in}{2.900667in}}%
\pgfpathlineto{\pgfqpoint{1.922126in}{2.797798in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{2.759694in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{2.633265in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{2.722640in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.817359in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.704093in}}%
\pgfpathlineto{\pgfqpoint{2.952914in}{2.795426in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{2.595257in}}%
\pgfpathlineto{\pgfqpoint{3.296510in}{2.461223in}}%
\pgfpathlineto{\pgfqpoint{3.468308in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.598368in}}%
\pgfpathlineto{\pgfqpoint{3.811905in}{2.565697in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{2.600312in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{4.327299in}{2.455872in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{2.525346in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{2.469543in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.571746in}}%
\pgfpathlineto{\pgfqpoint{5.014491in}{2.616350in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{2.351721in}}%
\pgfpathlineto{\pgfqpoint{5.358087in}{2.528401in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.358393in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{2.319044in}}%
\pgfpathlineto{\pgfqpoint{5.873481in}{2.370037in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{2.511084in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{2.814248in}}%
\pgfpathlineto{\pgfqpoint{6.045279in}{2.814248in}}%
\pgfpathlineto{\pgfqpoint{5.873481in}{2.748003in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{2.683085in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.607375in}}%
\pgfpathlineto{\pgfqpoint{5.358087in}{2.804090in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{2.689907in}}%
\pgfpathlineto{\pgfqpoint{5.014491in}{2.941974in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.869599in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{2.838562in}}%
\pgfpathlineto{\pgfqpoint{4.327299in}{2.772691in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.970707in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{2.955907in}}%
\pgfpathlineto{\pgfqpoint{3.811905in}{2.900376in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.889982in}}%
\pgfpathlineto{\pgfqpoint{3.468308in}{3.043108in}}%
\pgfpathlineto{\pgfqpoint{3.296510in}{2.838758in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{2.987396in}}%
\pgfpathlineto{\pgfqpoint{2.952914in}{3.085676in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.997870in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{3.097176in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{3.025779in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{2.984173in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{3.067356in}}%
\pgfpathlineto{\pgfqpoint{1.922126in}{3.098596in}}%
\pgfpathlineto{\pgfqpoint{1.750328in}{3.227237in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{1.406732in}{3.311449in}}%
\pgfpathlineto{\pgfqpoint{1.234934in}{3.380678in}}%
\pgfpathlineto{\pgfqpoint{1.063136in}{3.431425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{2.141312in}}%
\pgfpathlineto{\pgfqpoint{1.278694in}{2.109687in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{2.042654in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{1.630027in}}%
\pgfpathlineto{\pgfqpoint{1.801986in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{1.982367in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.160208in}{1.817121in}}%
\pgfpathlineto{\pgfqpoint{2.335237in}{1.849499in}}%
\pgfpathlineto{\pgfqpoint{2.512035in}{1.885375in}}%
\pgfpathlineto{\pgfqpoint{2.686149in}{1.897455in}}%
\pgfpathlineto{\pgfqpoint{2.864490in}{1.706189in}}%
\pgfpathlineto{\pgfqpoint{3.040641in}{1.926703in}}%
\pgfpathlineto{\pgfqpoint{3.210816in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{3.388967in}{1.908221in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{1.986851in}}%
\pgfpathlineto{\pgfqpoint{3.743642in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{3.924748in}{2.055999in}}%
\pgfpathlineto{\pgfqpoint{4.094863in}{1.938415in}}%
\pgfpathlineto{\pgfqpoint{4.275599in}{1.816976in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{1.772071in}}%
\pgfpathlineto{\pgfqpoint{4.629138in}{1.786797in}}%
\pgfpathlineto{\pgfqpoint{4.806134in}{1.802846in}}%
\pgfpathlineto{\pgfqpoint{4.984390in}{1.814988in}}%
\pgfpathlineto{\pgfqpoint{5.179461in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{5.351963in}{1.774221in}}%
\pgfpathlineto{\pgfqpoint{5.532511in}{1.815779in}}%
\pgfpathlineto{\pgfqpoint{5.703570in}{1.798902in}}%
\pgfpathlineto{\pgfqpoint{5.884987in}{1.760506in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{1.754380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{2.209119in}}%
\pgfpathlineto{\pgfqpoint{1.280202in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.458894in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{1.627647in}{2.201040in}}%
\pgfpathlineto{\pgfqpoint{1.804594in}{2.206496in}}%
\pgfpathlineto{\pgfqpoint{1.979562in}{2.101844in}}%
\pgfpathlineto{\pgfqpoint{2.152541in}{2.268898in}}%
\pgfpathlineto{\pgfqpoint{2.336959in}{2.146606in}}%
\pgfpathlineto{\pgfqpoint{2.511175in}{2.124340in}}%
\pgfpathlineto{\pgfqpoint{2.685677in}{1.988497in}}%
\pgfpathlineto{\pgfqpoint{2.864498in}{2.184607in}}%
\pgfpathlineto{\pgfqpoint{3.039720in}{2.095728in}}%
\pgfpathlineto{\pgfqpoint{3.215436in}{2.054539in}}%
\pgfpathlineto{\pgfqpoint{3.390580in}{2.091330in}}%
\pgfpathlineto{\pgfqpoint{3.574503in}{1.883253in}}%
\pgfpathlineto{\pgfqpoint{3.747011in}{2.117556in}}%
\pgfpathlineto{\pgfqpoint{3.924376in}{1.893709in}}%
\pgfpathlineto{\pgfqpoint{4.097909in}{2.047286in}}%
\pgfpathlineto{\pgfqpoint{4.277942in}{2.059381in}}%
\pgfpathlineto{\pgfqpoint{4.457364in}{2.108904in}}%
\pgfpathlineto{\pgfqpoint{4.629898in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{4.810888in}{2.054183in}}%
\pgfpathlineto{\pgfqpoint{4.990903in}{2.171603in}}%
\pgfpathlineto{\pgfqpoint{5.173143in}{2.181683in}}%
\pgfpathlineto{\pgfqpoint{5.348261in}{1.972648in}}%
\pgfpathlineto{\pgfqpoint{5.528637in}{2.120135in}}%
\pgfpathlineto{\pgfqpoint{5.705495in}{2.028289in}}%
\pgfpathlineto{\pgfqpoint{5.884432in}{2.036342in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{2.033761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{3.326790in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{3.232296in}}%
\pgfpathlineto{\pgfqpoint{1.520378in}{2.757713in}}%
\pgfpathlineto{\pgfqpoint{1.712457in}{2.588341in}}%
\pgfpathlineto{\pgfqpoint{1.896077in}{2.460274in}}%
\pgfpathlineto{\pgfqpoint{2.059563in}{2.346326in}}%
\pgfpathlineto{\pgfqpoint{2.253724in}{2.241835in}}%
\pgfpathlineto{\pgfqpoint{2.435330in}{2.185484in}}%
\pgfpathlineto{\pgfqpoint{2.605206in}{2.284317in}}%
\pgfpathlineto{\pgfqpoint{2.802842in}{2.265463in}}%
\pgfpathlineto{\pgfqpoint{2.982234in}{2.221356in}}%
\pgfpathlineto{\pgfqpoint{3.141515in}{2.195038in}}%
\pgfpathlineto{\pgfqpoint{3.337853in}{2.305657in}}%
\pgfpathlineto{\pgfqpoint{3.490970in}{1.990369in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{2.188310in}}%
\pgfpathlineto{\pgfqpoint{3.909236in}{2.114326in}}%
\pgfpathlineto{\pgfqpoint{4.062994in}{2.081739in}}%
\pgfpathlineto{\pgfqpoint{4.258508in}{2.145019in}}%
\pgfpathlineto{\pgfqpoint{4.438295in}{2.137991in}}%
\pgfpathlineto{\pgfqpoint{4.618481in}{2.212637in}}%
\pgfpathlineto{\pgfqpoint{4.780693in}{2.022481in}}%
\pgfpathlineto{\pgfqpoint{4.985800in}{2.101176in}}%
\pgfpathlineto{\pgfqpoint{5.151776in}{2.063554in}}%
\pgfpathlineto{\pgfqpoint{5.364386in}{2.037837in}}%
\pgfpathlineto{\pgfqpoint{5.500672in}{1.913490in}}%
\pgfpathlineto{\pgfqpoint{5.675271in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{5.867141in}{1.916677in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{1.916530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.229207in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215319in}{3.247485in}}%
\pgfpathlineto{\pgfqpoint{1.234934in}{3.243000in}}%
\pgfpathlineto{\pgfqpoint{1.406732in}{3.163308in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{3.144804in}}%
\pgfpathlineto{\pgfqpoint{1.750328in}{3.081353in}}%
\pgfpathlineto{\pgfqpoint{1.922126in}{2.964699in}}%
\pgfpathlineto{\pgfqpoint{2.093924in}{2.931305in}}%
\pgfpathlineto{\pgfqpoint{2.265722in}{2.833932in}}%
\pgfpathlineto{\pgfqpoint{2.437520in}{2.880178in}}%
\pgfpathlineto{\pgfqpoint{2.609318in}{2.960037in}}%
\pgfpathlineto{\pgfqpoint{2.781116in}{2.868165in}}%
\pgfpathlineto{\pgfqpoint{2.952914in}{2.953276in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{2.807760in}}%
\pgfpathlineto{\pgfqpoint{3.296510in}{2.667868in}}%
\pgfpathlineto{\pgfqpoint{3.468308in}{2.908685in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.762823in}}%
\pgfpathlineto{\pgfqpoint{3.811905in}{2.752937in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{2.793376in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.824560in}}%
\pgfpathlineto{\pgfqpoint{4.327299in}{2.628994in}}%
\pgfpathlineto{\pgfqpoint{4.499097in}{2.697642in}}%
\pgfpathlineto{\pgfqpoint{4.670895in}{2.663162in}}%
\pgfpathlineto{\pgfqpoint{4.842693in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{5.014491in}{2.793298in}}%
\pgfpathlineto{\pgfqpoint{5.186289in}{2.542410in}}%
\pgfpathlineto{\pgfqpoint{5.358087in}{2.680647in}}%
\pgfpathlineto{\pgfqpoint{5.529885in}{2.495524in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{2.526875in}}%
\pgfpathlineto{\pgfqpoint{5.873481in}{2.572731in}}%
\pgfpathlineto{\pgfqpoint{5.893096in}{2.585111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.229207in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879208in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229207in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{5.879208in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966460in}{2.840139in}}%
\pgfpathlineto{\pgfqpoint{5.654624in}{2.840139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718791in}{2.840139in}}{\pgfqpoint{5.718791in}{2.904306in}}%
\pgfpathlineto{\pgfqpoint{5.718791in}{3.711171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718791in}{3.775338in}}{\pgfqpoint{5.654624in}{3.775338in}}%
\pgfpathlineto{\pgfqpoint{1.966460in}{3.775338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.902294in}{3.775338in}}{\pgfqpoint{1.902294in}{3.711171in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{2.904306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.902294in}{2.840139in}}{\pgfqpoint{1.966460in}{2.840139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030627in}{3.519327in}}%
\pgfpathlineto{\pgfqpoint{2.672294in}{3.519327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928960in,y=3.407035in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030627in}{3.147977in}}%
\pgfpathlineto{\pgfqpoint{2.672294in}{3.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928960in,y=3.035686in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977694in}{3.519327in}}%
\pgfpathlineto{\pgfqpoint{4.619361in}{3.519327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876028in,y=3.407035in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977694in}{3.147977in}}%
\pgfpathlineto{\pgfqpoint{4.619361in}{3.147977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876028in,y=3.035686in,left,base]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont MC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_circle-1000_res.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
x grid style={white!80!black},
xlabel={runtime in seconds},
xmajorgrids,
xmajorticks=false,
xmin=7, xmax=63,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={relative error},
ymajorgrids,
ymajorticks=false,
ymin=0.007, ymax=0.8,
ymode=log,
ytick style={color=white!15!black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3.47319270769755,0.243675449995622)
--(axis cs:3.47319270769755,0.11827640816434)
--(axis cs:6.82786248524984,0.0245979667336278)
--(axis cs:10.3496692498525,0.0227974331101925)
--(axis cs:13.728476969401,0.0165446001888693)
--(axis cs:17.015079164505,0.0139481609985825)
--(axis cs:20.5164522409439,0.0163477101093702)
--(axis cs:23.8178684155146,0.0198437515468922)
--(axis cs:27.28335536321,0.0200997155215319)
--(axis cs:30.6486793041229,0.0255215773796107)
--(axis cs:34.0574408054352,0.0134557362968734)
--(axis cs:37.3962616523107,0.0220911349062277)
--(axis cs:40.7732966740926,0.016681815090599)
--(axis cs:44.1603210608165,0.0149035437153634)
--(axis cs:47.6413194656372,0.0174645129125859)
--(axis cs:50.8932504018148,0.0153647440494511)
--(axis cs:54.4040693680445,0.018701897937245)
--(axis cs:57.7738877614339,0.0213203805083556)
--(axis cs:61.1064574797948,0.0147520295977957)
--(axis cs:64.5612702290217,0.0164000468878752)
--(axis cs:67.8324511925379,0.0186790270505688)
--(axis cs:71.297361667951,0.0146387026859167)
--(axis cs:74.6712268034617,0.0163620768424656)
--(axis cs:78.2060757875443,0.0164518779625491)
--(axis cs:81.4921302000682,0.0159620223459132)
--(axis cs:84.8340645074844,0.0125773041088465)
--(axis cs:88.3756221691767,0.0124141768477284)
--(axis cs:91.803072921435,0.0131906713432686)
--(axis cs:95.1034349918366,0.0150401231388027)
--(axis cs:98.4018807252248,0.0118943497607873)
--(axis cs:101.855627044042,0.0122896339677602)
--(axis cs:101.855627044042,0.0219862158830546)
--(axis cs:101.855627044042,0.0219862158830546)
--(axis cs:98.4018807252248,0.0212285942926937)
--(axis cs:95.1034349918366,0.0239943901143087)
--(axis cs:91.803072921435,0.0250353715854369)
--(axis cs:88.3756221691767,0.0213005798639476)
--(axis cs:84.8340645074844,0.0206548402496129)
--(axis cs:81.4921302000682,0.0257330817862978)
--(axis cs:78.2060757875443,0.0313917435320281)
--(axis cs:74.6712268034617,0.0267488017583072)
--(axis cs:71.297361667951,0.0260108042137411)
--(axis cs:67.8324511925379,0.0318467284049241)
--(axis cs:64.5612702290217,0.0298148516993294)
--(axis cs:61.1064574797948,0.0238778585688905)
--(axis cs:57.7738877614339,0.0379650169445247)
--(axis cs:54.4040693680445,0.0307194506498789)
--(axis cs:50.8932504018148,0.0258642356774616)
--(axis cs:47.6413194656372,0.027161069692963)
--(axis cs:44.1603210608165,0.0262608617188827)
--(axis cs:40.7732966740926,0.034865189417134)
--(axis cs:37.3962616523107,0.0401364339846397)
--(axis cs:34.0574408054352,0.0247570708740186)
--(axis cs:30.6486793041229,0.042202953799898)
--(axis cs:27.28335536321,0.0357060346312228)
--(axis cs:23.8178684155146,0.0348620394682968)
--(axis cs:20.5164522409439,0.0294790602964882)
--(axis cs:17.015079164505,0.0241032714847647)
--(axis cs:13.728476969401,0.0283002999560918)
--(axis cs:10.3496692498525,0.0398531376873412)
--(axis cs:6.82786248524984,0.0696177147257311)
--(axis cs:3.47319270769755,0.243675449995622)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3.58900234699249,0.055179750182726)
--(axis cs:3.58900234699249,0.0345483781762645)
--(axis cs:6.97978458404541,0.101937727129254)
--(axis cs:10.3164142290751,0.0367449817451313)
--(axis cs:13.6709307829539,0.0279344019049825)
--(axis cs:17.0767306804657,0.0205760143487554)
--(axis cs:20.4143781820933,0.039190294625849)
--(axis cs:23.8889474789302,0.0389999482215349)
--(axis cs:27.2476308027903,0.0365407769880274)
--(axis cs:30.6557307243347,0.0497383525407463)
--(axis cs:34.080831917127,0.0388856057478777)
--(axis cs:37.3537384827932,0.0418377731864388)
--(axis cs:40.8531094233195,0.0337722235615062)
--(axis cs:44.148304494222,0.0348533064229983)
--(axis cs:47.4647289037704,0.0365087478222985)
--(axis cs:51.0029102802277,0.0331613921168594)
--(axis cs:54.3694832086563,0.0275870334948869)
--(axis cs:57.7327857255936,0.0308904819450197)
--(axis cs:61.1648011366526,0.0304246794377071)
--(axis cs:64.6171144564946,0.0325881668829591)
--(axis cs:67.9241015513738,0.0341395145072427)
--(axis cs:71.1996124664942,0.0333457435176715)
--(axis cs:74.7928659041723,0.0286163075413682)
--(axis cs:78.0411497513453,0.0288535260350454)
--(axis cs:81.4322429339091,0.0283172192348723)
--(axis cs:84.8712281227112,0.0342168163280341)
--(axis cs:88.2812963485718,0.0344200854014746)
--(axis cs:91.5261147975922,0.0398202494334663)
--(axis cs:95.0527761618296,0.0310937321271873)
--(axis cs:98.465213449796,0.0251800111314121)
--(axis cs:101.819511246681,0.0392213926555604)
--(axis cs:101.819511246681,0.055770176078292)
--(axis cs:101.819511246681,0.055770176078292)
--(axis cs:98.465213449796,0.0396693654933504)
--(axis cs:95.0527761618296,0.0521012897835828)
--(axis cs:91.5261147975922,0.0605651409079822)
--(axis cs:88.2812963485718,0.0521537190080281)
--(axis cs:84.8712281227112,0.0579707559726462)
--(axis cs:81.4322429339091,0.0512708282697477)
--(axis cs:78.0411497513453,0.0541245358453017)
--(axis cs:74.7928659041723,0.0419888788283374)
--(axis cs:71.1996124664942,0.0524348832218895)
--(axis cs:67.9241015513738,0.0491653939493948)
--(axis cs:64.6171144564946,0.0522003832520752)
--(axis cs:61.1648011366526,0.0513252237940084)
--(axis cs:57.7327857255936,0.0480328335558812)
--(axis cs:54.3694832086563,0.0501995173084241)
--(axis cs:51.0029102802277,0.0524520209995355)
--(axis cs:47.4647289037704,0.0578715451238277)
--(axis cs:44.148304494222,0.0585497304981717)
--(axis cs:40.8531094233195,0.0660709654412443)
--(axis cs:37.3537384827932,0.0599253620030611)
--(axis cs:34.080831917127,0.0563474845529234)
--(axis cs:30.6557307243347,0.0707394399950491)
--(axis cs:27.2476308027903,0.0570604251412554)
--(axis cs:23.8889474789302,0.0616879253119492)
--(axis cs:20.4143781820933,0.0686864343189661)
--(axis cs:17.0767306804657,0.0496236875374301)
--(axis cs:13.6709307829539,0.0543105137515103)
--(axis cs:10.3164142290751,0.0755026614508839)
--(axis cs:6.97978458404541,0.187951685761562)
--(axis cs:3.58900234699249,0.055179750182726)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:3.68319765726725,0.184640270098294)
--(axis cs:3.68319765726725,0.0818763126638379)
--(axis cs:7.45209312438965,0.0951532864768862)
--(axis cs:11.1869365294774,0.0774632883444275)
--(axis cs:14.5688469489415,0.0620127647074789)
--(axis cs:18.0133369684219,0.0312426431902991)
--(axis cs:21.2989232858022,0.0452249415162883)
--(axis cs:24.810644642512,0.0450593989674328)
--(axis cs:28.4909911553065,0.0261922266140593)
--(axis cs:32.1897670030594,0.0295324480375468)
--(axis cs:35.4309247732162,0.0303698348273982)
--(axis cs:38.9926916917165,0.0215924269975873)
--(axis cs:42.4580705324809,0.024088155524801)
--(axis cs:45.8833806276321,0.0262596939822305)
--(axis cs:49.4392979383469,0.0243408912604086)
--(axis cs:53.2870667378108,0.0195999129982128)
--(axis cs:56.7521316925685,0.0197168027391059)
--(axis cs:60.3933959007263,0.0159288381482266)
--(axis cs:63.936153626442,0.0213990379140719)
--(axis cs:67.0972604672114,0.0174130648777002)
--(axis cs:71.3117839336395,0.0141228915498242)
--(axis cs:74.4780901988347,0.0134147614554235)
--(axis cs:77.9572246392568,0.0148078174029281)
--(axis cs:81.3698028882345,0.0221820730167463)
--(axis cs:84.8560979604721,0.0130367947641388)
--(axis cs:88.135574889183,0.0139149719436839)
--(axis cs:91.2776708126068,0.0137965698148261)
--(axis cs:94.8673818270365,0.0140469910274476)
--(axis cs:98.747533027331,0.0133267668636425)
--(axis cs:102.501730744044,0.0117383563650389)
--(axis cs:106.08283003966,0.0121256962740614)
--(axis cs:106.08283003966,0.0224939522740029)
--(axis cs:106.08283003966,0.0224939522740029)
--(axis cs:102.501730744044,0.0178339309734157)
--(axis cs:98.747533027331,0.0220031567028947)
--(axis cs:94.8673818270365,0.0229503527284732)
--(axis cs:91.2776708126068,0.0228733858667995)
--(axis cs:88.135574889183,0.0291065759939396)
--(axis cs:84.8560979604721,0.0258867704972481)
--(axis cs:81.3698028882345,0.0356049209355728)
--(axis cs:77.9572246392568,0.0225125109968149)
--(axis cs:74.4780901988347,0.0222427303181551)
--(axis cs:71.3117839336395,0.0211875782951413)
--(axis cs:67.0972604672114,0.0293325393280695)
--(axis cs:63.936153626442,0.0329155921180396)
--(axis cs:60.3933959007263,0.0290300076362138)
--(axis cs:56.7521316925685,0.0334777985072931)
--(axis cs:53.2870667378108,0.034949935480756)
--(axis cs:49.4392979383469,0.0422361509826753)
--(axis cs:45.8833806276321,0.0533282159361837)
--(axis cs:42.4580705324809,0.041521592351096)
--(axis cs:38.9926916917165,0.0369153878823754)
--(axis cs:35.4309247732162,0.047319746395036)
--(axis cs:32.1897670030594,0.0523530695215004)
--(axis cs:28.4909911553065,0.0442098209502415)
--(axis cs:24.810644642512,0.0729430596922917)
--(axis cs:21.2989232858022,0.0729363239998115)
--(axis cs:18.0133369684219,0.0562729372678391)
--(axis cs:14.5688469489415,0.272601599706893)
--(axis cs:11.1869365294774,0.821348550510426)
--(axis cs:7.45209312438965,0.405218912614013)
--(axis cs:3.68319765726725,0.184640270098294)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:3,0.418880645514273)
--(axis cs:3,0.256059203792196)
--(axis cs:6.3448275862069,0.165856623111352)
--(axis cs:9.68965517241379,0.183353335471842)
--(axis cs:13.0344827586207,0.144646842820061)
--(axis cs:16.3793103448276,0.1387554755796)
--(axis cs:19.7241379310345,0.09953811622751)
--(axis cs:23.0689655172414,0.102636312450263)
--(axis cs:26.4137931034483,0.0889467892643442)
--(axis cs:29.7586206896552,0.0809188155448064)
--(axis cs:33.1034482758621,0.117314038612845)
--(axis cs:36.448275862069,0.0739367733742542)
--(axis cs:39.7931034482759,0.0890372626540333)
--(axis cs:43.1379310344828,0.0661048029230522)
--(axis cs:46.4827586206897,0.0830774911010167)
--(axis cs:49.8275862068965,0.071559400715459)
--(axis cs:53.1724137931034,0.0713919965953341)
--(axis cs:56.5172413793103,0.0604778452973127)
--(axis cs:59.8620689655172,0.0736971652148398)
--(axis cs:63.2068965517241,0.0634848751927898)
--(axis cs:66.551724137931,0.0774896940674824)
--(axis cs:69.8965517241379,0.0674991434660145)
--(axis cs:73.2413793103448,0.0545944970544578)
--(axis cs:76.5862068965517,0.0609985927108134)
--(axis cs:79.9310344827586,0.045180791826664)
--(axis cs:83.2758620689655,0.0558238400899889)
--(axis cs:86.6206896551724,0.0475179611969435)
--(axis cs:89.9655172413793,0.0493289208389594)
--(axis cs:93.3103448275862,0.0647645202690818)
--(axis cs:96.6551724137931,0.0532165719929744)
--(axis cs:100,0.045864721503659)
--(axis cs:100,0.0811549721011667)
--(axis cs:100,0.0811549721011667)
--(axis cs:96.6551724137931,0.087527814887456)
--(axis cs:93.3103448275862,0.100078761270996)
--(axis cs:89.9655172413793,0.0943234539265127)
--(axis cs:86.6206896551724,0.0818835193803894)
--(axis cs:83.2758620689655,0.0944713947793699)
--(axis cs:79.9310344827586,0.0733273690290274)
--(axis cs:76.5862068965517,0.10853744931099)
--(axis cs:73.2413793103448,0.0906964579551156)
--(axis cs:69.8965517241379,0.111975778278919)
--(axis cs:66.551724137931,0.127826597213108)
--(axis cs:63.2068965517241,0.109999254943381)
--(axis cs:59.8620689655172,0.111268828880345)
--(axis cs:56.5172413793103,0.105608379842103)
--(axis cs:53.1724137931034,0.137291968612784)
--(axis cs:49.8275862068965,0.12721356214101)
--(axis cs:46.4827586206897,0.143179196755629)
--(axis cs:43.1379310344828,0.120877765699008)
--(axis cs:39.7931034482759,0.153449619604045)
--(axis cs:36.448275862069,0.139642967019444)
--(axis cs:33.1034482758621,0.18290007183256)
--(axis cs:29.7586206896552,0.127320381240987)
--(axis cs:26.4137931034483,0.149754488572996)
--(axis cs:23.0689655172414,0.191323150630764)
--(axis cs:19.7241379310345,0.186568649324172)
--(axis cs:16.3793103448276,0.246275542632358)
--(axis cs:13.0344827586207,0.248458015862968)
--(axis cs:9.68965517241379,0.307555872146537)
--(axis cs:6.3448275862069,0.276399963415558)
--(axis cs:3,0.418880645514273)
--cycle;

\addplot [semithick, color0, forget plot]
table {%
3.47319270769755 0.172994020565118
6.82786248524984 0.0427647628650271
10.3496692498525 0.0312868469967092
13.728476969401 0.0219820604646405
17.015079164505 0.0187398416766845
20.5164522409439 0.0223539855389842
23.8178684155146 0.0270437746299734
27.28335536321 0.0276521300187152
30.6486793041229 0.0336338575067667
34.0574408054352 0.0189164788688006
37.3962616523107 0.03031588020437
40.7732966740926 0.025360984812358
44.1603210608165 0.0204110806124501
47.6413194656372 0.0222167260694807
50.8932504018148 0.0205159890618612
54.4040693680445 0.0243294051812702
57.7738877614339 0.0293218862985311
61.1064574797948 0.0194424914855592
64.5612702290217 0.0232103684972412
67.8324511925379 0.0248545261222163
71.297361667951 0.0201651300665387
74.6712268034617 0.0214416312582538
78.2060757875443 0.0239497578672771
81.4921302000682 0.0206173058797536
84.8340645074844 0.0164539341015115
88.3756221691767 0.0168386894392152
91.803072921435 0.0188817251699203
95.1034349918366 0.0192722354402073
98.4018807252248 0.0166433658163364
101.855627044042 0.0166997696745962
};
\addplot [semithick, color1, forget plot]
table {%
3.58900234699249 0.0447943676080433
6.97978458404541 0.142173305074376
10.3164142290751 0.0545927528515891
13.6709307829539 0.0396315696758084
17.0767306804657 0.0343894048663791
20.4143781820933 0.0537269506299266
23.8889474789302 0.05044456356513
27.2476308027903 0.0473063534679647
30.6557307243347 0.0606403716840204
34.080831917127 0.0474744234156311
37.3537384827932 0.050424714400329
40.8531094233195 0.0485789641646338
44.148304494222 0.0463926291100943
47.4647289037704 0.0465009908161825
51.0029102802277 0.0424728005671126
54.3694832086563 0.0380524796814257
57.7327857255936 0.0394568143613602
61.1648011366526 0.0405959359269486
64.6171144564946 0.0419241625078858
67.9241015513738 0.0420077021675852
71.1996124664942 0.0428270429145115
74.7928659041723 0.0350381173328703
78.0411497513453 0.0408593473420863
81.4322429339091 0.0387287821295895
84.8712281227112 0.0460880411601652
88.2812963485718 0.0430560041085262
91.5261147975922 0.0492616949548889
95.0527761618296 0.0413873860055272
98.465213449796 0.0323968229737052
101.819511246681 0.0475715855414217
};
\addplot [semithick, color2, forget plot]
table {%
3.68319765726725 0.125102812088045
7.45209312438965 0.221906448462256
11.1869365294774 0.367166188921699
14.5688469489415 0.14310718357834
18.0133369684219 0.0430097928161118
21.2989232858022 0.0580901803441291
24.810644642512 0.0582050437641687
28.4909911553065 0.0351948463119311
32.1897670030594 0.0401415665871372
35.4309247732162 0.0388127460760879
38.9926916917165 0.0287471520129826
42.4580705324809 0.0324022640834516
45.8833806276321 0.0385136130875169
49.4392979383469 0.0336338315134124
53.2870667378108 0.0263928071553067
56.7521316925685 0.0262021437852399
60.3933959007263 0.0220117725583736
63.936153626442 0.0269854502596883
67.0972604672114 0.0232031114304465
71.3117839336395 0.0175979291620407
74.4780901988347 0.0178832508917751
77.9572246392568 0.0185447017175568
81.3698028882345 0.0287463824031851
84.8560979604721 0.0190408069803345
88.135574889183 0.0205823229994112
91.2776708126068 0.018222029471718
94.8673818270365 0.0183472924199215
98.747533027331 0.0176864377429231
102.501730744044 0.0148415574147945
106.08283003966 0.0171338477478407
};
\addplot [semithick, color3, forget plot]
table {%
3 0.335545396287812
6.3448275862069 0.220188012140163
9.68965517241379 0.238229597648863
13.0344827586207 0.191349334866687
16.3793103448276 0.190670722607989
19.7241379310345 0.14130370062711
23.0689655172414 0.145831136324765
26.4137931034483 0.117249103529829
29.7586206896552 0.102163715285221
33.1034482758621 0.1498739841415
36.448275862069 0.106335170137487
39.7931034482759 0.121245576382105
43.1379310344828 0.0930460545907494
46.4827586206897 0.113259161901757
49.8275862068965 0.100701452506684
53.1724137931034 0.0999329651632992
56.5172413793103 0.0818636380567593
59.8620689655172 0.0928442616996025
63.2068965517241 0.0857494990982337
66.551724137931 0.100680627488313
69.8965517241379 0.0888874050752574
73.2413793103448 0.0715442956352214
76.5862068965517 0.0837360964211891
79.9310344827586 0.0592076131636901
83.2758620689655 0.0742661279365535
86.6206896551724 0.0635050070820648
89.9655172413793 0.0700683132790211
93.3103448275862 0.0822025334933003
96.6551724137931 0.0690233387524281
100 0.0637427201236655
};
\end{axis}

\end{tikzpicture}


==> fig/continuous_example1_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027249in}{1.651629in}}%
\pgfpathlineto{\pgfqpoint{-0.027249in}{1.338048in}}%
\pgfpathlineto{\pgfqpoint{0.152936in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{0.329184in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{0.504083in}{1.015513in}}%
\pgfpathlineto{\pgfqpoint{0.678827in}{1.135353in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.035613in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{1.212284in}{0.961654in}}%
\pgfpathlineto{\pgfqpoint{1.391703in}{1.162876in}}%
\pgfpathlineto{\pgfqpoint{1.569049in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{1.744889in}{1.014856in}}%
\pgfpathlineto{\pgfqpoint{1.923652in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{2.102180in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{2.281951in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{2.638223in}{1.273536in}}%
\pgfpathlineto{\pgfqpoint{2.815076in}{1.120333in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.359480in}}%
\pgfpathlineto{\pgfqpoint{3.360625in}{1.312499in}}%
\pgfpathlineto{\pgfqpoint{3.538927in}{1.379700in}}%
\pgfpathlineto{\pgfqpoint{3.719189in}{1.307418in}}%
\pgfpathlineto{\pgfqpoint{3.895639in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{4.077256in}{1.245591in}}%
\pgfpathlineto{\pgfqpoint{4.257981in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{4.429643in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.365047in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{1.354394in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{1.440475in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{5.148595in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{4.790302in}{1.573247in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.593761in}}%
\pgfpathlineto{\pgfqpoint{4.429643in}{1.583830in}}%
\pgfpathlineto{\pgfqpoint{4.257981in}{1.606465in}}%
\pgfpathlineto{\pgfqpoint{4.077256in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{3.895639in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{3.719189in}{1.518237in}}%
\pgfpathlineto{\pgfqpoint{3.538927in}{1.610664in}}%
\pgfpathlineto{\pgfqpoint{3.360625in}{1.519268in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.591481in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.551245in}}%
\pgfpathlineto{\pgfqpoint{2.815076in}{1.431455in}}%
\pgfpathlineto{\pgfqpoint{2.638223in}{1.514330in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{1.487656in}}%
\pgfpathlineto{\pgfqpoint{2.281951in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{2.102180in}{1.329844in}}%
\pgfpathlineto{\pgfqpoint{1.923652in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{1.744889in}{1.290770in}}%
\pgfpathlineto{\pgfqpoint{1.569049in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.391703in}{1.398813in}}%
\pgfpathlineto{\pgfqpoint{1.212284in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{1.035613in}{1.356823in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{1.334101in}}%
\pgfpathlineto{\pgfqpoint{0.678827in}{1.442807in}}%
\pgfpathlineto{\pgfqpoint{0.504083in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{0.329184in}{1.445472in}}%
\pgfpathlineto{\pgfqpoint{0.152936in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{-0.027249in}{1.651629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.025097in}{1.799373in}}%
\pgfpathlineto{\pgfqpoint{-0.025097in}{1.595738in}}%
\pgfpathlineto{\pgfqpoint{0.152155in}{1.616089in}}%
\pgfpathlineto{\pgfqpoint{0.328320in}{1.503088in}}%
\pgfpathlineto{\pgfqpoint{0.506160in}{1.347123in}}%
\pgfpathlineto{\pgfqpoint{0.679580in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{0.860903in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{1.037174in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{1.212595in}{1.245865in}}%
\pgfpathlineto{\pgfqpoint{1.390041in}{0.998053in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{1.173291in}}%
\pgfpathlineto{\pgfqpoint{1.743731in}{1.282688in}}%
\pgfpathlineto{\pgfqpoint{1.919767in}{1.168450in}}%
\pgfpathlineto{\pgfqpoint{2.100594in}{1.259559in}}%
\pgfpathlineto{\pgfqpoint{2.284471in}{1.336420in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{2.638665in}{1.380721in}}%
\pgfpathlineto{\pgfqpoint{2.815463in}{1.381809in}}%
\pgfpathlineto{\pgfqpoint{3.004443in}{1.351683in}}%
\pgfpathlineto{\pgfqpoint{3.180981in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{3.364298in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{3.542747in}{1.414666in}}%
\pgfpathlineto{\pgfqpoint{3.718697in}{1.488879in}}%
\pgfpathlineto{\pgfqpoint{3.898023in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{4.080798in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{4.256365in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{4.434344in}{1.438921in}}%
\pgfpathlineto{\pgfqpoint{4.614742in}{1.324644in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{1.469478in}}%
\pgfpathlineto{\pgfqpoint{4.967061in}{1.353027in}}%
\pgfpathlineto{\pgfqpoint{5.153990in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{5.153990in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{5.153990in}{1.582648in}}%
\pgfpathlineto{\pgfqpoint{4.967061in}{1.595064in}}%
\pgfpathlineto{\pgfqpoint{4.789854in}{1.681251in}}%
\pgfpathlineto{\pgfqpoint{4.614742in}{1.595412in}}%
\pgfpathlineto{\pgfqpoint{4.434344in}{1.664999in}}%
\pgfpathlineto{\pgfqpoint{4.256365in}{1.617855in}}%
\pgfpathlineto{\pgfqpoint{4.080798in}{1.664630in}}%
\pgfpathlineto{\pgfqpoint{3.898023in}{1.666224in}}%
\pgfpathlineto{\pgfqpoint{3.718697in}{1.692794in}}%
\pgfpathlineto{\pgfqpoint{3.542747in}{1.631872in}}%
\pgfpathlineto{\pgfqpoint{3.364298in}{1.569038in}}%
\pgfpathlineto{\pgfqpoint{3.180981in}{1.647709in}}%
\pgfpathlineto{\pgfqpoint{3.004443in}{1.577565in}}%
\pgfpathlineto{\pgfqpoint{2.815463in}{1.617441in}}%
\pgfpathlineto{\pgfqpoint{2.638665in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.510323in}}%
\pgfpathlineto{\pgfqpoint{2.284471in}{1.573980in}}%
\pgfpathlineto{\pgfqpoint{2.100594in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{1.919767in}{1.438133in}}%
\pgfpathlineto{\pgfqpoint{1.743731in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{1.439209in}}%
\pgfpathlineto{\pgfqpoint{1.390041in}{1.332624in}}%
\pgfpathlineto{\pgfqpoint{1.212595in}{1.504809in}}%
\pgfpathlineto{\pgfqpoint{1.037174in}{1.464815in}}%
\pgfpathlineto{\pgfqpoint{0.860903in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{0.679580in}{1.629091in}}%
\pgfpathlineto{\pgfqpoint{0.506160in}{1.558908in}}%
\pgfpathlineto{\pgfqpoint{0.328320in}{1.685520in}}%
\pgfpathlineto{\pgfqpoint{0.152155in}{1.780019in}}%
\pgfpathlineto{\pgfqpoint{-0.025097in}{1.799373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.017352in}{2.589521in}}%
\pgfpathlineto{\pgfqpoint{0.017352in}{1.957624in}}%
\pgfpathlineto{\pgfqpoint{0.198522in}{1.609692in}}%
\pgfpathlineto{\pgfqpoint{0.399400in}{1.495709in}}%
\pgfpathlineto{\pgfqpoint{0.563676in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{0.747178in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{1.461480in}{1.261040in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{1.348403in}}%
\pgfpathlineto{\pgfqpoint{1.835188in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.272856in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.225761in}}%
\pgfpathlineto{\pgfqpoint{2.368226in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{2.757214in}{1.211611in}}%
\pgfpathlineto{\pgfqpoint{2.954104in}{1.301790in}}%
\pgfpathlineto{\pgfqpoint{3.112601in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{3.294784in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{3.489884in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{3.660132in}{1.311809in}}%
\pgfpathlineto{\pgfqpoint{3.860003in}{1.373609in}}%
\pgfpathlineto{\pgfqpoint{4.036482in}{1.283235in}}%
\pgfpathlineto{\pgfqpoint{4.190951in}{1.300693in}}%
\pgfpathlineto{\pgfqpoint{4.386496in}{1.268968in}}%
\pgfpathlineto{\pgfqpoint{4.572648in}{1.331034in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{1.265606in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.267159in}}%
\pgfpathlineto{\pgfqpoint{5.139653in}{1.478036in}}%
\pgfpathlineto{\pgfqpoint{5.313116in}{1.384585in}}%
\pgfpathlineto{\pgfqpoint{5.313116in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{5.313116in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{5.139653in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{4.935506in}{1.466911in}}%
\pgfpathlineto{\pgfqpoint{4.767140in}{1.519485in}}%
\pgfpathlineto{\pgfqpoint{4.572648in}{1.582423in}}%
\pgfpathlineto{\pgfqpoint{4.386496in}{1.455077in}}%
\pgfpathlineto{\pgfqpoint{4.190951in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{4.036482in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{3.860003in}{1.620803in}}%
\pgfpathlineto{\pgfqpoint{3.660132in}{1.590479in}}%
\pgfpathlineto{\pgfqpoint{3.489884in}{1.557683in}}%
\pgfpathlineto{\pgfqpoint{3.294784in}{1.596890in}}%
\pgfpathlineto{\pgfqpoint{3.112601in}{1.555862in}}%
\pgfpathlineto{\pgfqpoint{2.954104in}{1.587167in}}%
\pgfpathlineto{\pgfqpoint{2.757214in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{1.529429in}}%
\pgfpathlineto{\pgfqpoint{2.368226in}{1.620987in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.555851in}}%
\pgfpathlineto{\pgfqpoint{1.835188in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{1.622512in}}%
\pgfpathlineto{\pgfqpoint{1.461480in}{1.595888in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{1.492610in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{1.604956in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{1.504197in}}%
\pgfpathlineto{\pgfqpoint{0.747178in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{0.563676in}{1.588070in}}%
\pgfpathlineto{\pgfqpoint{0.399400in}{1.866223in}}%
\pgfpathlineto{\pgfqpoint{0.198522in}{2.113395in}}%
\pgfpathlineto{\pgfqpoint{0.017352in}{2.589521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{2.944305in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.637109in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.493522in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.437546in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.479724in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.180326in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.343081in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.339710in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.197595in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.217156in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.170520in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.166147in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.016556in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.045940in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.084305in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.059424in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{1.985922in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{1.819201in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.037690in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.042134in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{1.902351in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.046044in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.017942in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{1.821248in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{1.877420in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{1.977503in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{1.782894in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.087170in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.087170in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.210146in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.257349in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.173939in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.125772in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.283552in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.268527in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.219100in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.381697in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.347747in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.239408in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.304709in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.278388in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.412260in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.363179in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.349075in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.510821in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.547630in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.501832in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.483992in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.611658in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.633158in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.555162in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.802592in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.728382in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.849514in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.944305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.422798in}}%
\pgfpathlineto{\pgfqpoint{0.152936in}{1.371868in}}%
\pgfpathlineto{\pgfqpoint{0.329184in}{1.350333in}}%
\pgfpathlineto{\pgfqpoint{0.504083in}{1.217242in}}%
\pgfpathlineto{\pgfqpoint{0.678827in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{1.212651in}}%
\pgfpathlineto{\pgfqpoint{1.035613in}{1.202744in}}%
\pgfpathlineto{\pgfqpoint{1.212284in}{1.160076in}}%
\pgfpathlineto{\pgfqpoint{1.391703in}{1.295777in}}%
\pgfpathlineto{\pgfqpoint{1.569049in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{1.744889in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{1.923652in}{1.129317in}}%
\pgfpathlineto{\pgfqpoint{2.102180in}{1.176228in}}%
\pgfpathlineto{\pgfqpoint{2.281951in}{1.270748in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{1.314403in}}%
\pgfpathlineto{\pgfqpoint{2.638223in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{2.815076in}{1.281460in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.428197in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{3.360625in}{1.426596in}}%
\pgfpathlineto{\pgfqpoint{3.538927in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{3.719189in}{1.426015in}}%
\pgfpathlineto{\pgfqpoint{3.895639in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{4.077256in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{4.257981in}{1.499093in}}%
\pgfpathlineto{\pgfqpoint{4.429643in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{4.611204in}{1.491389in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.473036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.703720in}}%
\pgfpathlineto{\pgfqpoint{0.152155in}{1.705447in}}%
\pgfpathlineto{\pgfqpoint{0.328320in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{0.506160in}{1.468337in}}%
\pgfpathlineto{\pgfqpoint{0.679580in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{0.860903in}{1.403955in}}%
\pgfpathlineto{\pgfqpoint{1.037174in}{1.341094in}}%
\pgfpathlineto{\pgfqpoint{1.212595in}{1.391077in}}%
\pgfpathlineto{\pgfqpoint{1.390041in}{1.186297in}}%
\pgfpathlineto{\pgfqpoint{1.568394in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{1.743731in}{1.411409in}}%
\pgfpathlineto{\pgfqpoint{1.919767in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{2.100594in}{1.380995in}}%
\pgfpathlineto{\pgfqpoint{2.284471in}{1.463416in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.401673in}}%
\pgfpathlineto{\pgfqpoint{2.638665in}{1.496646in}}%
\pgfpathlineto{\pgfqpoint{2.815463in}{1.509925in}}%
\pgfpathlineto{\pgfqpoint{3.004443in}{1.478327in}}%
\pgfpathlineto{\pgfqpoint{3.180981in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{3.364298in}{1.458896in}}%
\pgfpathlineto{\pgfqpoint{3.542747in}{1.536582in}}%
\pgfpathlineto{\pgfqpoint{3.718697in}{1.600813in}}%
\pgfpathlineto{\pgfqpoint{3.898023in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{4.080798in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{4.256365in}{1.533678in}}%
\pgfpathlineto{\pgfqpoint{4.434344in}{1.556821in}}%
\pgfpathlineto{\pgfqpoint{4.614742in}{1.475700in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.569711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.155851in}}%
\pgfpathlineto{\pgfqpoint{0.198522in}{1.888959in}}%
\pgfpathlineto{\pgfqpoint{0.399400in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{0.563676in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{0.747178in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{1.344008in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{1.300894in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{1.461480in}{1.446975in}}%
\pgfpathlineto{\pgfqpoint{1.683608in}{1.498890in}}%
\pgfpathlineto{\pgfqpoint{1.835188in}{1.304887in}}%
\pgfpathlineto{\pgfqpoint{2.026640in}{1.421963in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.358846in}}%
\pgfpathlineto{\pgfqpoint{2.368226in}{1.484652in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{1.395441in}}%
\pgfpathlineto{\pgfqpoint{2.757214in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{2.954104in}{1.446094in}}%
\pgfpathlineto{\pgfqpoint{3.112601in}{1.456054in}}%
\pgfpathlineto{\pgfqpoint{3.294784in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{3.489884in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{3.660132in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{3.860003in}{1.515810in}}%
\pgfpathlineto{\pgfqpoint{4.036482in}{1.444822in}}%
\pgfpathlineto{\pgfqpoint{4.190951in}{1.447096in}}%
\pgfpathlineto{\pgfqpoint{4.386496in}{1.364906in}}%
\pgfpathlineto{\pgfqpoint{4.572648in}{1.461403in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.409666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.681485in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.593622in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.660885in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.382997in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.499033in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.486611in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.360127in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.373870in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.374922in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.327781in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.357590in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.195844in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.220226in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.262683in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.178090in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.162816in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.065329in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.156606in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.224387in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.070684in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.159970in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.157403in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{1.990444in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.041803in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.135773in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.096660in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.080531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_sparse_moon_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.025493in}{2.084141in}}%
\pgfpathlineto{\pgfqpoint{-0.025493in}{1.757663in}}%
\pgfpathlineto{\pgfqpoint{0.150965in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{0.326351in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{0.502927in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{0.681370in}{1.242708in}}%
\pgfpathlineto{\pgfqpoint{0.858342in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{1.134421in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{1.534985in}}%
\pgfpathlineto{\pgfqpoint{1.386047in}{1.519923in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.475881in}}%
\pgfpathlineto{\pgfqpoint{1.743052in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{1.919028in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{1.517242in}}%
\pgfpathlineto{\pgfqpoint{2.275178in}{1.429938in}}%
\pgfpathlineto{\pgfqpoint{2.453482in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{2.631141in}{1.197218in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{2.985017in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{3.164524in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{3.347387in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{3.527911in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{3.883857in}{1.062621in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{4.243113in}{1.241874in}}%
\pgfpathlineto{\pgfqpoint{4.420719in}{1.159389in}}%
\pgfpathlineto{\pgfqpoint{4.595779in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{4.774787in}{1.315400in}}%
\pgfpathlineto{\pgfqpoint{4.954184in}{1.433114in}}%
\pgfpathlineto{\pgfqpoint{5.133992in}{1.172359in}}%
\pgfpathlineto{\pgfqpoint{5.133992in}{1.439903in}}%
\pgfpathlineto{\pgfqpoint{5.133992in}{1.439903in}}%
\pgfpathlineto{\pgfqpoint{4.954184in}{1.622478in}}%
\pgfpathlineto{\pgfqpoint{4.774787in}{1.511067in}}%
\pgfpathlineto{\pgfqpoint{4.595779in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{4.420719in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{4.243113in}{1.490366in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{3.883857in}{1.341130in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{1.356352in}}%
\pgfpathlineto{\pgfqpoint{3.527911in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{3.347387in}{1.382163in}}%
\pgfpathlineto{\pgfqpoint{3.164524in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{2.985017in}{1.337193in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.375081in}}%
\pgfpathlineto{\pgfqpoint{2.631141in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{2.453482in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{2.275178in}{1.655922in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{1.694933in}}%
\pgfpathlineto{\pgfqpoint{1.919028in}{1.731597in}}%
\pgfpathlineto{\pgfqpoint{1.743052in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{1.386047in}{1.710285in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{1.792189in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{0.858342in}{1.465303in}}%
\pgfpathlineto{\pgfqpoint{0.681370in}{1.572539in}}%
\pgfpathlineto{\pgfqpoint{0.502927in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{0.326351in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{0.150965in}{1.843682in}}%
\pgfpathlineto{\pgfqpoint{-0.025493in}{2.084141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.024330in}{1.912459in}}%
\pgfpathlineto{\pgfqpoint{-0.024330in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{0.148830in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{0.325222in}{1.799141in}}%
\pgfpathlineto{\pgfqpoint{0.502094in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{0.677239in}{1.786132in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{1.037563in}{1.676978in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{1.770891in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{1.759647in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{1.741664in}{1.679904in}}%
\pgfpathlineto{\pgfqpoint{1.923918in}{1.693820in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{1.544956in}}%
\pgfpathlineto{\pgfqpoint{2.275391in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{2.450890in}{1.391387in}}%
\pgfpathlineto{\pgfqpoint{2.634845in}{1.407765in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{2.988139in}{1.299651in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{3.357004in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{3.529757in}{1.325945in}}%
\pgfpathlineto{\pgfqpoint{3.710504in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{3.884907in}{1.382599in}}%
\pgfpathlineto{\pgfqpoint{4.066524in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{4.245874in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{4.421112in}{1.354043in}}%
\pgfpathlineto{\pgfqpoint{4.600265in}{1.410769in}}%
\pgfpathlineto{\pgfqpoint{4.779067in}{1.551039in}}%
\pgfpathlineto{\pgfqpoint{4.950395in}{1.484479in}}%
\pgfpathlineto{\pgfqpoint{5.131923in}{1.505326in}}%
\pgfpathlineto{\pgfqpoint{5.131923in}{1.725476in}}%
\pgfpathlineto{\pgfqpoint{5.131923in}{1.725476in}}%
\pgfpathlineto{\pgfqpoint{4.950395in}{1.723097in}}%
\pgfpathlineto{\pgfqpoint{4.779067in}{1.700477in}}%
\pgfpathlineto{\pgfqpoint{4.600265in}{1.625971in}}%
\pgfpathlineto{\pgfqpoint{4.421112in}{1.621965in}}%
\pgfpathlineto{\pgfqpoint{4.245874in}{1.673756in}}%
\pgfpathlineto{\pgfqpoint{4.066524in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{3.884907in}{1.602225in}}%
\pgfpathlineto{\pgfqpoint{3.710504in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{3.529757in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{3.357004in}{1.593968in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{1.582577in}}%
\pgfpathlineto{\pgfqpoint{2.988139in}{1.482873in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.559908in}}%
\pgfpathlineto{\pgfqpoint{2.634845in}{1.605649in}}%
\pgfpathlineto{\pgfqpoint{2.450890in}{1.625697in}}%
\pgfpathlineto{\pgfqpoint{2.275391in}{1.763876in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{1.759067in}}%
\pgfpathlineto{\pgfqpoint{1.923918in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{1.741664in}{1.835673in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{1.899147in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{1.920242in}}%
\pgfpathlineto{\pgfqpoint{1.037563in}{1.849199in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.913068in}}%
\pgfpathlineto{\pgfqpoint{0.677239in}{1.969634in}}%
\pgfpathlineto{\pgfqpoint{0.502094in}{1.944682in}}%
\pgfpathlineto{\pgfqpoint{0.325222in}{2.030360in}}%
\pgfpathlineto{\pgfqpoint{0.148830in}{2.036910in}}%
\pgfpathlineto{\pgfqpoint{-0.024330in}{1.912459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.018881in}{2.346814in}}%
\pgfpathlineto{\pgfqpoint{0.018881in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{0.221315in}{1.820160in}}%
\pgfpathlineto{\pgfqpoint{0.382941in}{1.736270in}}%
\pgfpathlineto{\pgfqpoint{0.561725in}{1.722336in}}%
\pgfpathlineto{\pgfqpoint{0.759263in}{1.584109in}}%
\pgfpathlineto{\pgfqpoint{0.940426in}{1.529700in}}%
\pgfpathlineto{\pgfqpoint{1.110746in}{1.472389in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{1.457643in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.390467in}}%
\pgfpathlineto{\pgfqpoint{2.203336in}{1.383800in}}%
\pgfpathlineto{\pgfqpoint{2.385605in}{1.182994in}}%
\pgfpathlineto{\pgfqpoint{2.589079in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{2.723881in}{1.151362in}}%
\pgfpathlineto{\pgfqpoint{2.940385in}{1.155810in}}%
\pgfpathlineto{\pgfqpoint{3.100758in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{3.278805in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{3.460600in}{1.150123in}}%
\pgfpathlineto{\pgfqpoint{3.651117in}{1.176160in}}%
\pgfpathlineto{\pgfqpoint{3.831658in}{0.993851in}}%
\pgfpathlineto{\pgfqpoint{4.000892in}{0.978885in}}%
\pgfpathlineto{\pgfqpoint{4.198249in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{4.394496in}{0.918947in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{4.761398in}{1.039212in}}%
\pgfpathlineto{\pgfqpoint{4.947457in}{1.229795in}}%
\pgfpathlineto{\pgfqpoint{5.081962in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{1.352119in}}%
\pgfpathlineto{\pgfqpoint{5.290417in}{1.352119in}}%
\pgfpathlineto{\pgfqpoint{5.081962in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{4.947457in}{1.487983in}}%
\pgfpathlineto{\pgfqpoint{4.761398in}{1.417599in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{1.494574in}}%
\pgfpathlineto{\pgfqpoint{4.394496in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{4.198249in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{4.000892in}{1.340743in}}%
\pgfpathlineto{\pgfqpoint{3.831658in}{1.396235in}}%
\pgfpathlineto{\pgfqpoint{3.651117in}{1.495485in}}%
\pgfpathlineto{\pgfqpoint{3.460600in}{1.470224in}}%
\pgfpathlineto{\pgfqpoint{3.278805in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{3.100758in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{2.940385in}{1.431369in}}%
\pgfpathlineto{\pgfqpoint{2.723881in}{1.462908in}}%
\pgfpathlineto{\pgfqpoint{2.589079in}{1.612861in}}%
\pgfpathlineto{\pgfqpoint{2.385605in}{1.505559in}}%
\pgfpathlineto{\pgfqpoint{2.203336in}{1.739405in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.734346in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{1.714459in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{1.457643in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{1.753307in}}%
\pgfpathlineto{\pgfqpoint{1.110746in}{1.838094in}}%
\pgfpathlineto{\pgfqpoint{0.940426in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{0.759263in}{1.944306in}}%
\pgfpathlineto{\pgfqpoint{0.561725in}{1.972324in}}%
\pgfpathlineto{\pgfqpoint{0.382941in}{2.132683in}}%
\pgfpathlineto{\pgfqpoint{0.221315in}{2.180789in}}%
\pgfpathlineto{\pgfqpoint{0.018881in}{2.346814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{2.900595in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.511748in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.497752in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.411268in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.202492in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.208457in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.105379in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.102008in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.104718in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.132939in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.088703in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{1.933053in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.105063in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{1.906935in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{1.958859in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{1.871984in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{1.976218in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{1.890654in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{1.968852in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{1.900848in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{1.646362in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{1.832764in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{1.804445in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{1.789739in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{1.917479in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{1.693162in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{1.987473in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{1.987473in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.208746in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.144924in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.111981in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.192165in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.207491in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.146813in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.228193in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.243663in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.214208in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.330105in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.167778in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.255458in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.379748in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.280235in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.428017in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.375847in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.479792in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.457950in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.383893in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.421705in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.553817in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.538396in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.710186in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.778854in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.900595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.799090in}}%
\pgfpathlineto{\pgfqpoint{0.150965in}{1.717270in}}%
\pgfpathlineto{\pgfqpoint{0.326351in}{1.334989in}}%
\pgfpathlineto{\pgfqpoint{0.502927in}{1.316619in}}%
\pgfpathlineto{\pgfqpoint{0.681370in}{1.425767in}}%
\pgfpathlineto{\pgfqpoint{0.858342in}{1.346534in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{1.307210in}}%
\pgfpathlineto{\pgfqpoint{1.210785in}{1.671624in}}%
\pgfpathlineto{\pgfqpoint{1.386047in}{1.622239in}}%
\pgfpathlineto{\pgfqpoint{1.562614in}{1.599482in}}%
\pgfpathlineto{\pgfqpoint{1.743052in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{1.919028in}{1.644850in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{1.614859in}}%
\pgfpathlineto{\pgfqpoint{2.275178in}{1.555134in}}%
\pgfpathlineto{\pgfqpoint{2.453482in}{1.543852in}}%
\pgfpathlineto{\pgfqpoint{2.631141in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{2.985017in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{3.164524in}{1.252279in}}%
\pgfpathlineto{\pgfqpoint{3.347387in}{1.230273in}}%
\pgfpathlineto{\pgfqpoint{3.527911in}{1.203392in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{3.883857in}{1.216084in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{4.243113in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{4.420719in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{4.595779in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.414585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{1.877423in}}%
\pgfpathlineto{\pgfqpoint{0.148830in}{1.942224in}}%
\pgfpathlineto{\pgfqpoint{0.325222in}{1.921984in}}%
\pgfpathlineto{\pgfqpoint{0.502094in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{0.677239in}{1.883092in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{1.037563in}{1.768924in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{1.832392in}}%
\pgfpathlineto{\pgfqpoint{1.564757in}{1.847251in}}%
\pgfpathlineto{\pgfqpoint{1.741664in}{1.761217in}}%
\pgfpathlineto{\pgfqpoint{1.923918in}{1.751073in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{1.657609in}}%
\pgfpathlineto{\pgfqpoint{2.275391in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{2.450890in}{1.520711in}}%
\pgfpathlineto{\pgfqpoint{2.634845in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.445772in}}%
\pgfpathlineto{\pgfqpoint{2.988139in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{3.171196in}{1.479070in}}%
\pgfpathlineto{\pgfqpoint{3.357004in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{3.529757in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{3.710504in}{1.528548in}}%
\pgfpathlineto{\pgfqpoint{3.884907in}{1.497463in}}%
\pgfpathlineto{\pgfqpoint{4.066524in}{1.501646in}}%
\pgfpathlineto{\pgfqpoint{4.245874in}{1.587206in}}%
\pgfpathlineto{\pgfqpoint{4.421112in}{1.503211in}}%
\pgfpathlineto{\pgfqpoint{4.600265in}{1.513163in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.619445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.132542in}}%
\pgfpathlineto{\pgfqpoint{0.221315in}{2.022375in}}%
\pgfpathlineto{\pgfqpoint{0.382941in}{1.959378in}}%
\pgfpathlineto{\pgfqpoint{0.561725in}{1.857402in}}%
\pgfpathlineto{\pgfqpoint{0.759263in}{1.781845in}}%
\pgfpathlineto{\pgfqpoint{0.940426in}{1.685371in}}%
\pgfpathlineto{\pgfqpoint{1.110746in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{1.629219in}}%
\pgfpathlineto{\pgfqpoint{1.457643in}{1.599882in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{1.400993in}}%
\pgfpathlineto{\pgfqpoint{1.859748in}{1.509138in}}%
\pgfpathlineto{\pgfqpoint{2.006086in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{2.203336in}{1.581901in}}%
\pgfpathlineto{\pgfqpoint{2.385605in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{2.589079in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{2.723881in}{1.323665in}}%
\pgfpathlineto{\pgfqpoint{2.940385in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{3.100758in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{3.278805in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{3.460600in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{3.651117in}{1.349043in}}%
\pgfpathlineto{\pgfqpoint{3.831658in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{4.000892in}{1.174725in}}%
\pgfpathlineto{\pgfqpoint{4.198249in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{4.394496in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{4.563022in}{1.347980in}}%
\pgfpathlineto{\pgfqpoint{4.761398in}{1.253397in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.254975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.676346in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.664447in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.712321in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.566513in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.374816in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.391077in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.281455in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.248241in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.308902in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.324019in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.242877in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.279620in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.119370in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.258228in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.107369in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.116998in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.033594in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.159284in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.064167in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.106955in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.079765in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{1.987117in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{1.830356in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.060244in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.026652in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{1.967132in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.071927in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{1.929660in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.920599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/continuous_two_circles_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.035754in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.035754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349107in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.349107in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349107in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179464in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.179464in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179464in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009821in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009821in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840179in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{2.840179in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840179in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670536in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{3.670536in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670536in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500893in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.500893in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500893in,y=0.783810in,,top]{\color{textcolor}\rmfamily\fontsize{23.100000}{27.720000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425000in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{25.200000}{30.240000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.328214in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.328214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.698375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.023216in}{2.681364in}}%
\pgfpathlineto{\pgfqpoint{-0.023216in}{2.618661in}}%
\pgfpathlineto{\pgfqpoint{0.150317in}{2.462761in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{2.365129in}}%
\pgfpathlineto{\pgfqpoint{0.504962in}{2.279616in}}%
\pgfpathlineto{\pgfqpoint{0.680121in}{2.140924in}}%
\pgfpathlineto{\pgfqpoint{0.858966in}{1.970155in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{2.013635in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{1.999786in}}%
\pgfpathlineto{\pgfqpoint{1.393196in}{1.870737in}}%
\pgfpathlineto{\pgfqpoint{1.566335in}{1.927385in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{1.881159in}}%
\pgfpathlineto{\pgfqpoint{1.929706in}{1.828480in}}%
\pgfpathlineto{\pgfqpoint{2.104929in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{2.281316in}{1.784915in}}%
\pgfpathlineto{\pgfqpoint{2.462692in}{1.731257in}}%
\pgfpathlineto{\pgfqpoint{2.634181in}{1.886018in}}%
\pgfpathlineto{\pgfqpoint{2.816873in}{1.782230in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{1.713723in}}%
\pgfpathlineto{\pgfqpoint{3.182860in}{1.705060in}}%
\pgfpathlineto{\pgfqpoint{3.357751in}{1.619491in}}%
\pgfpathlineto{\pgfqpoint{3.539658in}{1.560447in}}%
\pgfpathlineto{\pgfqpoint{3.719660in}{1.648855in}}%
\pgfpathlineto{\pgfqpoint{3.895151in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{4.079217in}{1.712719in}}%
\pgfpathlineto{\pgfqpoint{4.251720in}{1.539214in}}%
\pgfpathlineto{\pgfqpoint{4.426993in}{1.553950in}}%
\pgfpathlineto{\pgfqpoint{4.608779in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{4.971522in}{1.566509in}}%
\pgfpathlineto{\pgfqpoint{5.144714in}{1.594595in}}%
\pgfpathlineto{\pgfqpoint{5.144714in}{1.806850in}}%
\pgfpathlineto{\pgfqpoint{5.144714in}{1.806850in}}%
\pgfpathlineto{\pgfqpoint{4.971522in}{1.756005in}}%
\pgfpathlineto{\pgfqpoint{4.792328in}{1.690940in}}%
\pgfpathlineto{\pgfqpoint{4.608779in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{4.426993in}{1.767435in}}%
\pgfpathlineto{\pgfqpoint{4.251720in}{1.772949in}}%
\pgfpathlineto{\pgfqpoint{4.079217in}{1.876383in}}%
\pgfpathlineto{\pgfqpoint{3.895151in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{3.719660in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{3.539658in}{1.810218in}}%
\pgfpathlineto{\pgfqpoint{3.357751in}{1.831148in}}%
\pgfpathlineto{\pgfqpoint{3.182860in}{1.863175in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{1.875748in}}%
\pgfpathlineto{\pgfqpoint{2.816873in}{1.923042in}}%
\pgfpathlineto{\pgfqpoint{2.634181in}{1.991747in}}%
\pgfpathlineto{\pgfqpoint{2.462692in}{1.914577in}}%
\pgfpathlineto{\pgfqpoint{2.281316in}{1.981065in}}%
\pgfpathlineto{\pgfqpoint{2.104929in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{1.929706in}{2.011502in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{2.059188in}}%
\pgfpathlineto{\pgfqpoint{1.566335in}{2.088433in}}%
\pgfpathlineto{\pgfqpoint{1.393196in}{2.024278in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.159993in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{2.213729in}}%
\pgfpathlineto{\pgfqpoint{0.858966in}{2.185788in}}%
\pgfpathlineto{\pgfqpoint{0.680121in}{2.338392in}}%
\pgfpathlineto{\pgfqpoint{0.504962in}{2.456329in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{2.509937in}}%
\pgfpathlineto{\pgfqpoint{0.150317in}{2.603907in}}%
\pgfpathlineto{\pgfqpoint{-0.023216in}{2.681364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.023703in}{2.444870in}}%
\pgfpathlineto{\pgfqpoint{-0.023703in}{2.270984in}}%
\pgfpathlineto{\pgfqpoint{0.150508in}{2.245443in}}%
\pgfpathlineto{\pgfqpoint{0.325594in}{1.958852in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{2.016406in}}%
\pgfpathlineto{\pgfqpoint{0.678648in}{1.738252in}}%
\pgfpathlineto{\pgfqpoint{0.858059in}{1.517742in}}%
\pgfpathlineto{\pgfqpoint{1.035538in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{1.556721in}}%
\pgfpathlineto{\pgfqpoint{1.567118in}{1.423712in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{1.440928in}}%
\pgfpathlineto{\pgfqpoint{1.923051in}{1.460100in}}%
\pgfpathlineto{\pgfqpoint{2.100660in}{1.517890in}}%
\pgfpathlineto{\pgfqpoint{2.281891in}{1.542567in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{1.555871in}}%
\pgfpathlineto{\pgfqpoint{2.638727in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.813287in}{1.423486in}}%
\pgfpathlineto{\pgfqpoint{2.996901in}{1.527649in}}%
\pgfpathlineto{\pgfqpoint{3.173109in}{1.143757in}}%
\pgfpathlineto{\pgfqpoint{3.353023in}{1.410019in}}%
\pgfpathlineto{\pgfqpoint{3.532967in}{1.274828in}}%
\pgfpathlineto{\pgfqpoint{3.713024in}{1.310896in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.192775in}}%
\pgfpathlineto{\pgfqpoint{4.064139in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{1.310987in}}%
\pgfpathlineto{\pgfqpoint{4.423648in}{1.354173in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{4.783147in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{4.958584in}{1.254973in}}%
\pgfpathlineto{\pgfqpoint{5.141997in}{1.354634in}}%
\pgfpathlineto{\pgfqpoint{5.141997in}{1.620537in}}%
\pgfpathlineto{\pgfqpoint{5.141997in}{1.620537in}}%
\pgfpathlineto{\pgfqpoint{4.958584in}{1.526431in}}%
\pgfpathlineto{\pgfqpoint{4.783147in}{1.639307in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{4.423648in}{1.631341in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{1.566554in}}%
\pgfpathlineto{\pgfqpoint{4.064139in}{1.666453in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.500612in}}%
\pgfpathlineto{\pgfqpoint{3.713024in}{1.538510in}}%
\pgfpathlineto{\pgfqpoint{3.532967in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{3.353023in}{1.673305in}}%
\pgfpathlineto{\pgfqpoint{3.173109in}{1.458990in}}%
\pgfpathlineto{\pgfqpoint{2.996901in}{1.715680in}}%
\pgfpathlineto{\pgfqpoint{2.813287in}{1.649319in}}%
\pgfpathlineto{\pgfqpoint{2.638727in}{1.700822in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{1.791514in}}%
\pgfpathlineto{\pgfqpoint{2.281891in}{1.726665in}}%
\pgfpathlineto{\pgfqpoint{2.100660in}{1.782128in}}%
\pgfpathlineto{\pgfqpoint{1.923051in}{1.751695in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{1.678560in}}%
\pgfpathlineto{\pgfqpoint{1.567118in}{1.672572in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{1.849518in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{1.769060in}}%
\pgfpathlineto{\pgfqpoint{1.035538in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{0.858059in}{1.802211in}}%
\pgfpathlineto{\pgfqpoint{0.678648in}{2.014988in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{2.261731in}}%
\pgfpathlineto{\pgfqpoint{0.325594in}{2.260811in}}%
\pgfpathlineto{\pgfqpoint{0.150508in}{2.411857in}}%
\pgfpathlineto{\pgfqpoint{-0.023703in}{2.444870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.019732in}{3.114565in}}%
\pgfpathlineto{\pgfqpoint{0.019732in}{2.845888in}}%
\pgfpathlineto{\pgfqpoint{0.202666in}{2.497038in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{2.294851in}}%
\pgfpathlineto{\pgfqpoint{0.573073in}{2.184369in}}%
\pgfpathlineto{\pgfqpoint{0.744032in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{1.920400in}}%
\pgfpathlineto{\pgfqpoint{1.109339in}{1.905007in}}%
\pgfpathlineto{\pgfqpoint{1.295440in}{1.814514in}}%
\pgfpathlineto{\pgfqpoint{1.465631in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{1.657170in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{1.848154in}{1.668575in}}%
\pgfpathlineto{\pgfqpoint{2.022230in}{1.745347in}}%
\pgfpathlineto{\pgfqpoint{2.201303in}{1.609488in}}%
\pgfpathlineto{\pgfqpoint{2.380178in}{1.463357in}}%
\pgfpathlineto{\pgfqpoint{2.580704in}{1.617785in}}%
\pgfpathlineto{\pgfqpoint{2.754383in}{1.526979in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{1.674506in}}%
\pgfpathlineto{\pgfqpoint{3.124081in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{3.295549in}{1.516180in}}%
\pgfpathlineto{\pgfqpoint{3.499097in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{3.667629in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{3.867661in}{1.540191in}}%
\pgfpathlineto{\pgfqpoint{4.047629in}{1.524559in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{1.510970in}}%
\pgfpathlineto{\pgfqpoint{4.382966in}{1.414407in}}%
\pgfpathlineto{\pgfqpoint{4.563303in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{4.760119in}{1.552852in}}%
\pgfpathlineto{\pgfqpoint{4.935133in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{5.116337in}{1.341289in}}%
\pgfpathlineto{\pgfqpoint{5.317853in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{5.317853in}{1.651341in}}%
\pgfpathlineto{\pgfqpoint{5.317853in}{1.651341in}}%
\pgfpathlineto{\pgfqpoint{5.116337in}{1.622618in}}%
\pgfpathlineto{\pgfqpoint{4.935133in}{1.719596in}}%
\pgfpathlineto{\pgfqpoint{4.760119in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{4.563303in}{1.744089in}}%
\pgfpathlineto{\pgfqpoint{4.382966in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{1.759318in}}%
\pgfpathlineto{\pgfqpoint{4.047629in}{1.782905in}}%
\pgfpathlineto{\pgfqpoint{3.867661in}{1.744124in}}%
\pgfpathlineto{\pgfqpoint{3.667629in}{1.514084in}}%
\pgfpathlineto{\pgfqpoint{3.499097in}{1.732808in}}%
\pgfpathlineto{\pgfqpoint{3.295549in}{1.865007in}}%
\pgfpathlineto{\pgfqpoint{3.124081in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{2.037929in}}%
\pgfpathlineto{\pgfqpoint{2.754383in}{1.948070in}}%
\pgfpathlineto{\pgfqpoint{2.580704in}{1.926375in}}%
\pgfpathlineto{\pgfqpoint{2.380178in}{1.755012in}}%
\pgfpathlineto{\pgfqpoint{2.201303in}{1.883544in}}%
\pgfpathlineto{\pgfqpoint{2.022230in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{1.848154in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{1.657170in}{1.957935in}}%
\pgfpathlineto{\pgfqpoint{1.465631in}{2.002361in}}%
\pgfpathlineto{\pgfqpoint{1.295440in}{2.153510in}}%
\pgfpathlineto{\pgfqpoint{1.109339in}{2.294371in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{2.216847in}}%
\pgfpathlineto{\pgfqpoint{0.744032in}{2.251420in}}%
\pgfpathlineto{\pgfqpoint{0.573073in}{2.520507in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{2.684320in}}%
\pgfpathlineto{\pgfqpoint{0.202666in}{2.875892in}}%
\pgfpathlineto{\pgfqpoint{0.019732in}{3.114565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066071in}{2.636370in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.280019in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.391516in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.495244in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.252005in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.121116in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.317447in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.004304in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.156962in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.122430in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.071344in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.017551in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{1.998112in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{1.861131in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.062991in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{1.883175in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{1.928380in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{1.964007in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{1.978929in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{1.909236in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{1.852799in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{1.981998in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{1.839208in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{1.965641in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{1.648178in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{1.630176in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{1.755882in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{1.893326in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{1.738325in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.024987in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{2.024987in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.165633in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{2.014152in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{2.027235in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.227000in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.120764in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.266368in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.207636in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.280039in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.224131in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.252031in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.229853in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.254722in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.329166in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{2.130846in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.279721in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.370832in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.418990in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.429529in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.430470in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.359829in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.601170in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.581409in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.841838in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.750420in}}%
\pgfpathlineto{\pgfqpoint{-0.066071in}{2.636370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.583010in}}%
\pgfpathlineto{\pgfqpoint{0.150317in}{2.543857in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{2.443865in}}%
\pgfpathlineto{\pgfqpoint{0.504962in}{2.368433in}}%
\pgfpathlineto{\pgfqpoint{0.680121in}{2.251366in}}%
\pgfpathlineto{\pgfqpoint{0.858966in}{2.081737in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{2.119906in}}%
\pgfpathlineto{\pgfqpoint{1.218997in}{2.082959in}}%
\pgfpathlineto{\pgfqpoint{1.393196in}{1.950796in}}%
\pgfpathlineto{\pgfqpoint{1.566335in}{2.012466in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{1.978249in}}%
\pgfpathlineto{\pgfqpoint{1.929706in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.104929in}{1.827470in}}%
\pgfpathlineto{\pgfqpoint{2.281316in}{1.893115in}}%
\pgfpathlineto{\pgfqpoint{2.462692in}{1.830523in}}%
\pgfpathlineto{\pgfqpoint{2.634181in}{1.940343in}}%
\pgfpathlineto{\pgfqpoint{2.816873in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{2.996362in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{3.182860in}{1.789262in}}%
\pgfpathlineto{\pgfqpoint{3.357751in}{1.735077in}}%
\pgfpathlineto{\pgfqpoint{3.539658in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.719660in}{1.755632in}}%
\pgfpathlineto{\pgfqpoint{3.895151in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{4.079217in}{1.798315in}}%
\pgfpathlineto{\pgfqpoint{4.251720in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{4.426993in}{1.667281in}}%
\pgfpathlineto{\pgfqpoint{4.608779in}{1.694084in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.600562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.346988in}}%
\pgfpathlineto{\pgfqpoint{0.150508in}{2.334586in}}%
\pgfpathlineto{\pgfqpoint{0.325594in}{2.128887in}}%
\pgfpathlineto{\pgfqpoint{0.503074in}{2.145865in}}%
\pgfpathlineto{\pgfqpoint{0.678648in}{1.892939in}}%
\pgfpathlineto{\pgfqpoint{0.858059in}{1.666599in}}%
\pgfpathlineto{\pgfqpoint{1.035538in}{1.623053in}}%
\pgfpathlineto{\pgfqpoint{1.212460in}{1.648744in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{1.567118in}{1.563046in}}%
\pgfpathlineto{\pgfqpoint{1.746357in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{1.923051in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{2.100660in}{1.665254in}}%
\pgfpathlineto{\pgfqpoint{2.281891in}{1.645324in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{2.638727in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{2.813287in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{2.996901in}{1.625655in}}%
\pgfpathlineto{\pgfqpoint{3.173109in}{1.317382in}}%
\pgfpathlineto{\pgfqpoint{3.353023in}{1.554374in}}%
\pgfpathlineto{\pgfqpoint{3.532967in}{1.428432in}}%
\pgfpathlineto{\pgfqpoint{3.713024in}{1.434963in}}%
\pgfpathlineto{\pgfqpoint{3.887521in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{4.064139in}{1.532133in}}%
\pgfpathlineto{\pgfqpoint{4.248630in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{4.423648in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{4.607255in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.516345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.881140in}}%
\pgfpathlineto{\pgfqpoint{0.202666in}{2.699101in}}%
\pgfpathlineto{\pgfqpoint{0.411550in}{2.504833in}}%
\pgfpathlineto{\pgfqpoint{0.573073in}{2.366020in}}%
\pgfpathlineto{\pgfqpoint{0.744032in}{2.099922in}}%
\pgfpathlineto{\pgfqpoint{0.935057in}{2.084122in}}%
\pgfpathlineto{\pgfqpoint{1.109339in}{2.120055in}}%
\pgfpathlineto{\pgfqpoint{1.295440in}{2.008562in}}%
\pgfpathlineto{\pgfqpoint{1.465631in}{1.864847in}}%
\pgfpathlineto{\pgfqpoint{1.657170in}{1.821448in}}%
\pgfpathlineto{\pgfqpoint{1.848154in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{2.022230in}{1.919131in}}%
\pgfpathlineto{\pgfqpoint{2.201303in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{2.380178in}{1.628556in}}%
\pgfpathlineto{\pgfqpoint{2.580704in}{1.781993in}}%
\pgfpathlineto{\pgfqpoint{2.754383in}{1.748040in}}%
\pgfpathlineto{\pgfqpoint{2.926043in}{1.862547in}}%
\pgfpathlineto{\pgfqpoint{3.124081in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{3.295549in}{1.711151in}}%
\pgfpathlineto{\pgfqpoint{3.499097in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{3.667629in}{1.386486in}}%
\pgfpathlineto{\pgfqpoint{3.867661in}{1.650304in}}%
\pgfpathlineto{\pgfqpoint{4.047629in}{1.657759in}}%
\pgfpathlineto{\pgfqpoint{4.201929in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{4.382966in}{1.561472in}}%
\pgfpathlineto{\pgfqpoint{4.563303in}{1.615510in}}%
\pgfpathlineto{\pgfqpoint{4.760119in}{1.702750in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{1.700798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.915754in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086111in}{2.576302in}}%
\pgfpathlineto{\pgfqpoint{0.105727in}{2.589522in}}%
\pgfpathlineto{\pgfqpoint{0.277525in}{2.686062in}}%
\pgfpathlineto{\pgfqpoint{0.449323in}{2.434677in}}%
\pgfpathlineto{\pgfqpoint{0.621121in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.466746in}}%
\pgfpathlineto{\pgfqpoint{0.964717in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{1.136515in}{2.299172in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{2.295897in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{2.274032in}}%
\pgfpathlineto{\pgfqpoint{1.651909in}{2.219240in}}%
\pgfpathlineto{\pgfqpoint{1.823707in}{2.205287in}}%
\pgfpathlineto{\pgfqpoint{1.995505in}{2.088876in}}%
\pgfpathlineto{\pgfqpoint{2.167303in}{1.976806in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{2.202683in}}%
\pgfpathlineto{\pgfqpoint{2.510899in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.071051in}}%
\pgfpathlineto{\pgfqpoint{2.854495in}{2.106327in}}%
\pgfpathlineto{\pgfqpoint{3.026293in}{2.109310in}}%
\pgfpathlineto{\pgfqpoint{3.198091in}{2.146078in}}%
\pgfpathlineto{\pgfqpoint{3.369889in}{2.073896in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{3.713485in}{2.137257in}}%
\pgfpathlineto{\pgfqpoint{3.885283in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{4.057081in}{2.112163in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{4.400677in}{1.832335in}}%
\pgfpathlineto{\pgfqpoint{4.572475in}{1.949566in}}%
\pgfpathlineto{\pgfqpoint{4.744273in}{2.040374in}}%
\pgfpathlineto{\pgfqpoint{4.763889in}{2.023611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.935754in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.935754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_barplot_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.512652in}{3.648626in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.512652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.512652in}{3.648626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.648626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343902in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{circle}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506402in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{circle} \oldstylenums{5}\textsc{d}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668902in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{mnist}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831402in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{adk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.677601in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{0.677601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520639in,y=0.594267in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{1.142216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520639in,y=1.058883in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{1.606832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=1.523498in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{2.071447in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{2.071447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=1.988114in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{2.536062in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{2.536062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=2.452729in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{3.000678in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.000678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=2.917344in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=3.381960in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.955293in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{0.878902in}{1.542464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{2.752588in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{2.752588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.513902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.513902in}{2.744268in}}%
\pgfpathlineto{\pgfqpoint{3.203902in}{2.744268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{4.366402in}{1.307293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{1.553420in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{1.553420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{2.744986in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{2.744986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.823902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.823902in}{2.748762in}}%
\pgfpathlineto{\pgfqpoint{3.513902in}{2.748762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{1.310733in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{1.310733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.808902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.808902in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{1.600877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.971402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.971402in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{0.937418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.133902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.133902in}{2.096272in}}%
\pgfpathlineto{\pgfqpoint{3.823902in}{2.096272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{5.296402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{5.296402in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{1.205693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033902in}{1.538251in}}%
\pgfpathlineto{\pgfqpoint{1.033902in}{1.546648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196402in}{2.740132in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{2.764967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358902in}{2.738316in}}%
\pgfpathlineto{\pgfqpoint{3.358902in}{2.750709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521402in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{4.521402in}{1.316735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343902in}{1.544108in}}%
\pgfpathlineto{\pgfqpoint{1.343902in}{1.563040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506402in}{2.730514in}}%
\pgfpathlineto{\pgfqpoint{2.506402in}{2.761759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668902in}{2.742927in}}%
\pgfpathlineto{\pgfqpoint{3.668902in}{2.754522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831402in}{1.305293in}}%
\pgfpathlineto{\pgfqpoint{4.831402in}{1.316078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653902in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{1.620109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816402in}{0.926312in}}%
\pgfpathlineto{\pgfqpoint{2.816402in}{0.948649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978902in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{3.978902in}{2.109922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141402in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{1.221314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{0.445293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473216in}{2.954028in}}%
\pgfpathlineto{\pgfqpoint{5.252235in}{2.954028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298068in}{2.954028in}}{\pgfqpoint{5.298068in}{2.999861in}}%
\pgfpathlineto{\pgfqpoint{5.298068in}{3.304876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298068in}{3.350710in}}{\pgfqpoint{5.252235in}{3.350710in}}%
\pgfpathlineto{\pgfqpoint{1.473216in}{3.350710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427383in}{3.350710in}}{\pgfqpoint{1.427383in}{3.304876in}}%
\pgfpathlineto{\pgfqpoint{1.427383in}{2.999861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.427383in}{2.954028in}}{\pgfqpoint{1.473216in}{2.954028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519049in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{1.977383in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{1.977383in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{1.519049in}{3.252793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160716in,y=3.092376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760905in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{3.219238in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{3.219238in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{2.760905in}{3.252793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402572in,y=3.092376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068540in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{4.526873in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{4.526873in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{4.068540in}{3.252793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.710206in,y=3.092376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_barplot_res_app.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.512652in}{3.648626in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.512652in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.512652in}{3.648626in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.648626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343902in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{curly}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.506402in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \oldstylenums{2}-\textsc{circles}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668902in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{circle}~\oldstylenums{4}\textsc{d}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831402in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{circle}~\oldstylenums{3}\textsc{d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.677601in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{0.677601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520639in,y=0.594267in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{1.142216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520639in,y=1.058883in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{1.606832in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{1.606832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=1.523498in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{2.071447in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{2.071447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=1.988114in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{2.536062in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{2.536062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=2.452729in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{3.000678in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.000678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=2.917344in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410571in,y=3.381960in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=1.955293in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{1.389660in}}%
\pgfpathlineto{\pgfqpoint{0.878902in}{1.389660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{1.093042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.513902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.513902in}{2.063482in}}%
\pgfpathlineto{\pgfqpoint{3.203902in}{2.063482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{1.762738in}}%
\pgfpathlineto{\pgfqpoint{4.366402in}{1.762738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{1.383077in}}%
\pgfpathlineto{\pgfqpoint{1.188902in}{1.383077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{1.105407in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{1.105407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.823902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{3.823902in}{2.018887in}}%
\pgfpathlineto{\pgfqpoint{3.513902in}{2.018887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{1.772926in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{1.772926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.808902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{1.808902in}{1.679495in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{1.679495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.971402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{2.971402in}{1.381650in}}%
\pgfpathlineto{\pgfqpoint{2.661402in}{1.381650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.133902in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.133902in}{0.794768in}}%
\pgfpathlineto{\pgfqpoint{3.823902in}{0.794768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{5.296402in}{-0.716245in}}%
\pgfpathlineto{\pgfqpoint{5.296402in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{4.986402in}{0.990090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033902in}{1.384447in}}%
\pgfpathlineto{\pgfqpoint{1.033902in}{1.395478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196402in}{1.089947in}}%
\pgfpathlineto{\pgfqpoint{2.196402in}{1.096444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358902in}{2.048365in}}%
\pgfpathlineto{\pgfqpoint{3.358902in}{2.078348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521402in}{1.753033in}}%
\pgfpathlineto{\pgfqpoint{4.521402in}{1.773840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343902in}{1.378300in}}%
\pgfpathlineto{\pgfqpoint{1.343902in}{1.388159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506402in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{2.506402in}{1.108285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668902in}{2.012055in}}%
\pgfpathlineto{\pgfqpoint{3.668902in}{2.026414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831402in}{1.762280in}}%
\pgfpathlineto{\pgfqpoint{4.831402in}{1.784146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653902in}{1.661125in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{1.699550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816402in}{1.372691in}}%
\pgfpathlineto{\pgfqpoint{2.816402in}{1.391282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978902in}{0.785351in}}%
\pgfpathlineto{\pgfqpoint{3.978902in}{0.803299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762652in}{0.445293in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141402in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{1.006286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{0.445293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762652in}{3.465293in}}%
\pgfpathlineto{\pgfqpoint{5.412652in}{3.465293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588342in}{2.954028in}}%
\pgfpathlineto{\pgfqpoint{5.252235in}{2.954028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298068in}{2.954028in}}{\pgfqpoint{5.298068in}{2.999861in}}%
\pgfpathlineto{\pgfqpoint{5.298068in}{3.304876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.298068in}{3.350710in}}{\pgfqpoint{5.252235in}{3.350710in}}%
\pgfpathlineto{\pgfqpoint{1.588342in}{3.350710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.542508in}{3.350710in}}{\pgfqpoint{1.542508in}{3.304876in}}%
\pgfpathlineto{\pgfqpoint{1.542508in}{2.999861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.542508in}{2.954028in}}{\pgfqpoint{1.588342in}{2.954028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634175in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{2.092508in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{2.092508in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{1.634175in}{3.252793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275842in,y=3.092376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{w-l}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850656in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{3.308989in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{3.308989in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{2.850656in}{3.252793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492323in,y=3.092376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{w-m}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123137in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{3.092376in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{3.252793in}}%
\pgfpathlineto{\pgfqpoint{4.123137in}{3.252793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764803in,y=3.092376in,left,base]{\color{textcolor}\rmfamily\fontsize{16.500000}{19.800000}\selectfont \textsc{dcv}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_ADK_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.013476in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.013476in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.013476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.017363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.945087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.013476in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.005184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.048350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.005184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.048350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.013011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.034651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.013011in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.013011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.034651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.935889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.997310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.935889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.997310in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.997310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.899264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.017689in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.017689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.025604in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.025604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.962142in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.962142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_MNIST_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.905493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.910386in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.910386in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.910386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.498867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.905493in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.903249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.927931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.903249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.927931in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.927931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.910386in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.899212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.927791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.899212in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.899212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.927791in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.927791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.485030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.543757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.485030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.543757in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.543757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.907669in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.907669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.914370in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.914370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.504715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_circle-1000-3d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.295463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.300175in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.300175in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.300175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.815967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.288944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.305009in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.312214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.288944in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.288944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.312214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876953in}{1.338115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876953in}{1.334490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.300175in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.291666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.320547in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.334107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.291666in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.291666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.334107in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.334107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.811286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.835200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.811286in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.811286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.835200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.792190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.854174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.885357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.299820in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.299820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.304846in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.304846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.820771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_circle-1000-4d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.472951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.459223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.700517in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.700517in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.700517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.462288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.516360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.462288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.516360in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.516360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.457956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.464611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.457956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.464611in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.464611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.446656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.450538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.452836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.482032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.483824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.700517in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.706678in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.712025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.695782in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.695782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.712025in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.712025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.675911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.719471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.728000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{0.718764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.489700in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.489700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.461397in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.461397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.702438in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.702438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_circle-1000-5d_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.906754in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.906754in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.906754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.896101in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.896101in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.928587in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.928587in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.896101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{0.782751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.906754in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.885945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.940102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.885945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.940102in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.940102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.896101in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.882092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.928587in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.949634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.882092in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.882092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.949634in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.949634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.765710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{0.816379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.765710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{0.816379in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{0.816379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.915411in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.915411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.910716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{0.792486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_circle-1000_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.164860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.161000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.183921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.164860in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.158599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.171853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.158599in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.158599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.171853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876953in}{1.155231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876953in}{1.180919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.157822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.198975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.157822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.198975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.164555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.244200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.164555in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.164555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.244200in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.244200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.167813in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.167813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.172039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.201016in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.201016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_example1_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.096608in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.096608in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.087624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.089738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.184700in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.184700in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.184700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.087624in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.082281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.096608in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.101868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.082281in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.082281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.101868in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.101868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876953in}{1.113334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876953in}{1.113565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.084243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.110172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.084243in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.084243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.110172in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.110172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.060747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426953in}{1.059705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.184700in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.168632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.280556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.168632in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.168632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.280556in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.280556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.092054in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.092054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.092783in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.092783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.192555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_sparse_moon_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{1.067521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.061376in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.061376in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{1.061376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.227826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.062210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.088215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.062210in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.062210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{1.088215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.061376in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.059935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{1.074386in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{1.079373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.059935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{1.079373in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.079373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.222967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.294132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.222967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.294132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{1.316612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.072263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{1.068959in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{1.068959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.248530in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.248530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/runtime_boxplot_two_circles_res.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.851953in}{3.608012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.608012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont W-M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.976953in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DCV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.631822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.531802in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.063250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775401in,y=0.963231in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.494679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.394660in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{1.926107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=1.826088in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.357536in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.357536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.257517in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{2.788964in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{2.788964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=2.688945in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.220393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643294in,y=3.120374in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=1.998012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont runtime in seconds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{0.885858in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{0.885858in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{1.256953in}{0.885858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{2.806953in}{0.894024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.070814in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.070814in}}%
\pgfpathlineto{\pgfqpoint{4.356953in}{1.060329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{0.885858in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{0.883106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876953in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{0.895464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{0.883106in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{0.883106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566953in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{2.186953in}{0.895464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{0.890568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426953in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{0.903049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{0.890568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116953in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{0.903049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.048331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976953in}{1.070814in}}%
\pgfpathlineto{\pgfqpoint{4.976953in}{1.083652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.048331in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.048331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666953in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{5.286953in}{1.083652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{1.089383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976953in}{1.094346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256953in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{0.888073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806953in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{4.046953in}{0.896371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.101953in}{0.488012in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356953in}{1.066741in}}%
\pgfpathlineto{\pgfqpoint{5.596953in}{1.066741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{0.488012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101953in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{5.751953in}{3.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/true_sigma_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.240000in}{4.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{4.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778385in}{4.322654in}}%
\pgfpathcurveto{\pgfqpoint{5.782503in}{4.322654in}}{\pgfqpoint{5.786453in}{4.324290in}}{\pgfqpoint{5.789365in}{4.327202in}}%
\pgfpathcurveto{\pgfqpoint{5.792277in}{4.330114in}}{\pgfqpoint{5.793914in}{4.334064in}}{\pgfqpoint{5.793914in}{4.338182in}}%
\pgfpathcurveto{\pgfqpoint{5.793914in}{4.342300in}}{\pgfqpoint{5.792277in}{4.346250in}}{\pgfqpoint{5.789365in}{4.349162in}}%
\pgfpathcurveto{\pgfqpoint{5.786453in}{4.352074in}}{\pgfqpoint{5.782503in}{4.353710in}}{\pgfqpoint{5.778385in}{4.353710in}}%
\pgfpathcurveto{\pgfqpoint{5.774267in}{4.353710in}}{\pgfqpoint{5.770317in}{4.352074in}}{\pgfqpoint{5.767405in}{4.349162in}}%
\pgfpathcurveto{\pgfqpoint{5.764493in}{4.346250in}}{\pgfqpoint{5.762857in}{4.342300in}}{\pgfqpoint{5.762857in}{4.338182in}}%
\pgfpathcurveto{\pgfqpoint{5.762857in}{4.334064in}}{\pgfqpoint{5.764493in}{4.330114in}}{\pgfqpoint{5.767405in}{4.327202in}}%
\pgfpathcurveto{\pgfqpoint{5.770317in}{4.324290in}}{\pgfqpoint{5.774267in}{4.322654in}}{\pgfqpoint{5.778385in}{4.322654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654694in}{3.888022in}}%
\pgfpathcurveto{\pgfqpoint{5.658812in}{3.888022in}}{\pgfqpoint{5.662762in}{3.889658in}}{\pgfqpoint{5.665674in}{3.892570in}}%
\pgfpathcurveto{\pgfqpoint{5.668586in}{3.895482in}}{\pgfqpoint{5.670222in}{3.899432in}}{\pgfqpoint{5.670222in}{3.903550in}}%
\pgfpathcurveto{\pgfqpoint{5.670222in}{3.907668in}}{\pgfqpoint{5.668586in}{3.911618in}}{\pgfqpoint{5.665674in}{3.914530in}}%
\pgfpathcurveto{\pgfqpoint{5.662762in}{3.917442in}}{\pgfqpoint{5.658812in}{3.919078in}}{\pgfqpoint{5.654694in}{3.919078in}}%
\pgfpathcurveto{\pgfqpoint{5.650576in}{3.919078in}}{\pgfqpoint{5.646626in}{3.917442in}}{\pgfqpoint{5.643714in}{3.914530in}}%
\pgfpathcurveto{\pgfqpoint{5.640802in}{3.911618in}}{\pgfqpoint{5.639165in}{3.907668in}}{\pgfqpoint{5.639165in}{3.903550in}}%
\pgfpathcurveto{\pgfqpoint{5.639165in}{3.899432in}}{\pgfqpoint{5.640802in}{3.895482in}}{\pgfqpoint{5.643714in}{3.892570in}}%
\pgfpathcurveto{\pgfqpoint{5.646626in}{3.889658in}}{\pgfqpoint{5.650576in}{3.888022in}}{\pgfqpoint{5.654694in}{3.888022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485410in}{3.678520in}}%
\pgfpathcurveto{\pgfqpoint{5.489528in}{3.678520in}}{\pgfqpoint{5.493478in}{3.680156in}}{\pgfqpoint{5.496390in}{3.683068in}}%
\pgfpathcurveto{\pgfqpoint{5.499302in}{3.685980in}}{\pgfqpoint{5.500938in}{3.689930in}}{\pgfqpoint{5.500938in}{3.694048in}}%
\pgfpathcurveto{\pgfqpoint{5.500938in}{3.698166in}}{\pgfqpoint{5.499302in}{3.702116in}}{\pgfqpoint{5.496390in}{3.705028in}}%
\pgfpathcurveto{\pgfqpoint{5.493478in}{3.707940in}}{\pgfqpoint{5.489528in}{3.709576in}}{\pgfqpoint{5.485410in}{3.709576in}}%
\pgfpathcurveto{\pgfqpoint{5.481292in}{3.709576in}}{\pgfqpoint{5.477342in}{3.707940in}}{\pgfqpoint{5.474430in}{3.705028in}}%
\pgfpathcurveto{\pgfqpoint{5.471518in}{3.702116in}}{\pgfqpoint{5.469882in}{3.698166in}}{\pgfqpoint{5.469882in}{3.694048in}}%
\pgfpathcurveto{\pgfqpoint{5.469882in}{3.689930in}}{\pgfqpoint{5.471518in}{3.685980in}}{\pgfqpoint{5.474430in}{3.683068in}}%
\pgfpathcurveto{\pgfqpoint{5.477342in}{3.680156in}}{\pgfqpoint{5.481292in}{3.678520in}}{\pgfqpoint{5.485410in}{3.678520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385313in}{3.309450in}}%
\pgfpathcurveto{\pgfqpoint{5.389431in}{3.309450in}}{\pgfqpoint{5.393381in}{3.311086in}}{\pgfqpoint{5.396293in}{3.313998in}}%
\pgfpathcurveto{\pgfqpoint{5.399205in}{3.316910in}}{\pgfqpoint{5.400841in}{3.320860in}}{\pgfqpoint{5.400841in}{3.324978in}}%
\pgfpathcurveto{\pgfqpoint{5.400841in}{3.329096in}}{\pgfqpoint{5.399205in}{3.333046in}}{\pgfqpoint{5.396293in}{3.335958in}}%
\pgfpathcurveto{\pgfqpoint{5.393381in}{3.338870in}}{\pgfqpoint{5.389431in}{3.340507in}}{\pgfqpoint{5.385313in}{3.340507in}}%
\pgfpathcurveto{\pgfqpoint{5.381195in}{3.340507in}}{\pgfqpoint{5.377245in}{3.338870in}}{\pgfqpoint{5.374333in}{3.335958in}}%
\pgfpathcurveto{\pgfqpoint{5.371421in}{3.333046in}}{\pgfqpoint{5.369785in}{3.329096in}}{\pgfqpoint{5.369785in}{3.324978in}}%
\pgfpathcurveto{\pgfqpoint{5.369785in}{3.320860in}}{\pgfqpoint{5.371421in}{3.316910in}}{\pgfqpoint{5.374333in}{3.313998in}}%
\pgfpathcurveto{\pgfqpoint{5.377245in}{3.311086in}}{\pgfqpoint{5.381195in}{3.309450in}}{\pgfqpoint{5.385313in}{3.309450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270780in}{2.985320in}}%
\pgfpathcurveto{\pgfqpoint{5.274898in}{2.985320in}}{\pgfqpoint{5.278848in}{2.986956in}}{\pgfqpoint{5.281760in}{2.989868in}}%
\pgfpathcurveto{\pgfqpoint{5.284672in}{2.992780in}}{\pgfqpoint{5.286308in}{2.996730in}}{\pgfqpoint{5.286308in}{3.000848in}}%
\pgfpathcurveto{\pgfqpoint{5.286308in}{3.004966in}}{\pgfqpoint{5.284672in}{3.008917in}}{\pgfqpoint{5.281760in}{3.011828in}}%
\pgfpathcurveto{\pgfqpoint{5.278848in}{3.014740in}}{\pgfqpoint{5.274898in}{3.016377in}}{\pgfqpoint{5.270780in}{3.016377in}}%
\pgfpathcurveto{\pgfqpoint{5.266662in}{3.016377in}}{\pgfqpoint{5.262712in}{3.014740in}}{\pgfqpoint{5.259800in}{3.011828in}}%
\pgfpathcurveto{\pgfqpoint{5.256888in}{3.008917in}}{\pgfqpoint{5.255252in}{3.004966in}}{\pgfqpoint{5.255252in}{3.000848in}}%
\pgfpathcurveto{\pgfqpoint{5.255252in}{2.996730in}}{\pgfqpoint{5.256888in}{2.992780in}}{\pgfqpoint{5.259800in}{2.989868in}}%
\pgfpathcurveto{\pgfqpoint{5.262712in}{2.986956in}}{\pgfqpoint{5.266662in}{2.985320in}}{\pgfqpoint{5.270780in}{2.985320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154844in}{2.710871in}}%
\pgfpathcurveto{\pgfqpoint{5.158963in}{2.710871in}}{\pgfqpoint{5.162913in}{2.712507in}}{\pgfqpoint{5.165825in}{2.715419in}}%
\pgfpathcurveto{\pgfqpoint{5.168737in}{2.718331in}}{\pgfqpoint{5.170373in}{2.722281in}}{\pgfqpoint{5.170373in}{2.726399in}}%
\pgfpathcurveto{\pgfqpoint{5.170373in}{2.730517in}}{\pgfqpoint{5.168737in}{2.734467in}}{\pgfqpoint{5.165825in}{2.737379in}}%
\pgfpathcurveto{\pgfqpoint{5.162913in}{2.740291in}}{\pgfqpoint{5.158963in}{2.741927in}}{\pgfqpoint{5.154844in}{2.741927in}}%
\pgfpathcurveto{\pgfqpoint{5.150726in}{2.741927in}}{\pgfqpoint{5.146776in}{2.740291in}}{\pgfqpoint{5.143864in}{2.737379in}}%
\pgfpathcurveto{\pgfqpoint{5.140952in}{2.734467in}}{\pgfqpoint{5.139316in}{2.730517in}}{\pgfqpoint{5.139316in}{2.726399in}}%
\pgfpathcurveto{\pgfqpoint{5.139316in}{2.722281in}}{\pgfqpoint{5.140952in}{2.718331in}}{\pgfqpoint{5.143864in}{2.715419in}}%
\pgfpathcurveto{\pgfqpoint{5.146776in}{2.712507in}}{\pgfqpoint{5.150726in}{2.710871in}}{\pgfqpoint{5.154844in}{2.710871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040584in}{2.294284in}}%
\pgfpathcurveto{\pgfqpoint{5.044703in}{2.294284in}}{\pgfqpoint{5.048653in}{2.295921in}}{\pgfqpoint{5.051565in}{2.298833in}}%
\pgfpathcurveto{\pgfqpoint{5.054477in}{2.301745in}}{\pgfqpoint{5.056113in}{2.305695in}}{\pgfqpoint{5.056113in}{2.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.056113in}{2.313931in}}{\pgfqpoint{5.054477in}{2.317881in}}{\pgfqpoint{5.051565in}{2.320793in}}%
\pgfpathcurveto{\pgfqpoint{5.048653in}{2.323705in}}{\pgfqpoint{5.044703in}{2.325341in}}{\pgfqpoint{5.040584in}{2.325341in}}%
\pgfpathcurveto{\pgfqpoint{5.036466in}{2.325341in}}{\pgfqpoint{5.032516in}{2.323705in}}{\pgfqpoint{5.029604in}{2.320793in}}%
\pgfpathcurveto{\pgfqpoint{5.026692in}{2.317881in}}{\pgfqpoint{5.025056in}{2.313931in}}{\pgfqpoint{5.025056in}{2.309813in}}%
\pgfpathcurveto{\pgfqpoint{5.025056in}{2.305695in}}{\pgfqpoint{5.026692in}{2.301745in}}{\pgfqpoint{5.029604in}{2.298833in}}%
\pgfpathcurveto{\pgfqpoint{5.032516in}{2.295921in}}{\pgfqpoint{5.036466in}{2.294284in}}{\pgfqpoint{5.040584in}{2.294284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878082in}{2.196000in}}%
\pgfpathcurveto{\pgfqpoint{4.882200in}{2.196000in}}{\pgfqpoint{4.886150in}{2.197636in}}{\pgfqpoint{4.889062in}{2.200548in}}%
\pgfpathcurveto{\pgfqpoint{4.891974in}{2.203460in}}{\pgfqpoint{4.893610in}{2.207410in}}{\pgfqpoint{4.893610in}{2.211528in}}%
\pgfpathcurveto{\pgfqpoint{4.893610in}{2.215646in}}{\pgfqpoint{4.891974in}{2.219596in}}{\pgfqpoint{4.889062in}{2.222508in}}%
\pgfpathcurveto{\pgfqpoint{4.886150in}{2.225420in}}{\pgfqpoint{4.882200in}{2.227056in}}{\pgfqpoint{4.878082in}{2.227056in}}%
\pgfpathcurveto{\pgfqpoint{4.873964in}{2.227056in}}{\pgfqpoint{4.870014in}{2.225420in}}{\pgfqpoint{4.867102in}{2.222508in}}%
\pgfpathcurveto{\pgfqpoint{4.864190in}{2.219596in}}{\pgfqpoint{4.862554in}{2.215646in}}{\pgfqpoint{4.862554in}{2.211528in}}%
\pgfpathcurveto{\pgfqpoint{4.862554in}{2.207410in}}{\pgfqpoint{4.864190in}{2.203460in}}{\pgfqpoint{4.867102in}{2.200548in}}%
\pgfpathcurveto{\pgfqpoint{4.870014in}{2.197636in}}{\pgfqpoint{4.873964in}{2.196000in}}{\pgfqpoint{4.878082in}{2.196000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774005in}{2.034133in}}%
\pgfpathcurveto{\pgfqpoint{4.778123in}{2.034133in}}{\pgfqpoint{4.782074in}{2.035769in}}{\pgfqpoint{4.784985in}{2.038681in}}%
\pgfpathcurveto{\pgfqpoint{4.787897in}{2.041593in}}{\pgfqpoint{4.789534in}{2.045543in}}{\pgfqpoint{4.789534in}{2.049661in}}%
\pgfpathcurveto{\pgfqpoint{4.789534in}{2.053779in}}{\pgfqpoint{4.787897in}{2.057729in}}{\pgfqpoint{4.784985in}{2.060641in}}%
\pgfpathcurveto{\pgfqpoint{4.782074in}{2.063553in}}{\pgfqpoint{4.778123in}{2.065190in}}{\pgfqpoint{4.774005in}{2.065190in}}%
\pgfpathcurveto{\pgfqpoint{4.769887in}{2.065190in}}{\pgfqpoint{4.765937in}{2.063553in}}{\pgfqpoint{4.763025in}{2.060641in}}%
\pgfpathcurveto{\pgfqpoint{4.760113in}{2.057729in}}{\pgfqpoint{4.758477in}{2.053779in}}{\pgfqpoint{4.758477in}{2.049661in}}%
\pgfpathcurveto{\pgfqpoint{4.758477in}{2.045543in}}{\pgfqpoint{4.760113in}{2.041593in}}{\pgfqpoint{4.763025in}{2.038681in}}%
\pgfpathcurveto{\pgfqpoint{4.765937in}{2.035769in}}{\pgfqpoint{4.769887in}{2.034133in}}{\pgfqpoint{4.774005in}{2.034133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567767in}{1.850268in}}%
\pgfpathcurveto{\pgfqpoint{4.571885in}{1.850268in}}{\pgfqpoint{4.575835in}{1.851904in}}{\pgfqpoint{4.578747in}{1.854816in}}%
\pgfpathcurveto{\pgfqpoint{4.581659in}{1.857728in}}{\pgfqpoint{4.583295in}{1.861678in}}{\pgfqpoint{4.583295in}{1.865796in}}%
\pgfpathcurveto{\pgfqpoint{4.583295in}{1.869914in}}{\pgfqpoint{4.581659in}{1.873864in}}{\pgfqpoint{4.578747in}{1.876776in}}%
\pgfpathcurveto{\pgfqpoint{4.575835in}{1.879688in}}{\pgfqpoint{4.571885in}{1.881325in}}{\pgfqpoint{4.567767in}{1.881325in}}%
\pgfpathcurveto{\pgfqpoint{4.563649in}{1.881325in}}{\pgfqpoint{4.559699in}{1.879688in}}{\pgfqpoint{4.556787in}{1.876776in}}%
\pgfpathcurveto{\pgfqpoint{4.553875in}{1.873864in}}{\pgfqpoint{4.552239in}{1.869914in}}{\pgfqpoint{4.552239in}{1.865796in}}%
\pgfpathcurveto{\pgfqpoint{4.552239in}{1.861678in}}{\pgfqpoint{4.553875in}{1.857728in}}{\pgfqpoint{4.556787in}{1.854816in}}%
\pgfpathcurveto{\pgfqpoint{4.559699in}{1.851904in}}{\pgfqpoint{4.563649in}{1.850268in}}{\pgfqpoint{4.567767in}{1.850268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400527in}{1.614168in}}%
\pgfpathcurveto{\pgfqpoint{4.404645in}{1.614168in}}{\pgfqpoint{4.408595in}{1.615804in}}{\pgfqpoint{4.411507in}{1.618716in}}%
\pgfpathcurveto{\pgfqpoint{4.414419in}{1.621628in}}{\pgfqpoint{4.416055in}{1.625578in}}{\pgfqpoint{4.416055in}{1.629696in}}%
\pgfpathcurveto{\pgfqpoint{4.416055in}{1.633814in}}{\pgfqpoint{4.414419in}{1.637764in}}{\pgfqpoint{4.411507in}{1.640676in}}%
\pgfpathcurveto{\pgfqpoint{4.408595in}{1.643588in}}{\pgfqpoint{4.404645in}{1.645224in}}{\pgfqpoint{4.400527in}{1.645224in}}%
\pgfpathcurveto{\pgfqpoint{4.396409in}{1.645224in}}{\pgfqpoint{4.392459in}{1.643588in}}{\pgfqpoint{4.389547in}{1.640676in}}%
\pgfpathcurveto{\pgfqpoint{4.386635in}{1.637764in}}{\pgfqpoint{4.384999in}{1.633814in}}{\pgfqpoint{4.384999in}{1.629696in}}%
\pgfpathcurveto{\pgfqpoint{4.384999in}{1.625578in}}{\pgfqpoint{4.386635in}{1.621628in}}{\pgfqpoint{4.389547in}{1.618716in}}%
\pgfpathcurveto{\pgfqpoint{4.392459in}{1.615804in}}{\pgfqpoint{4.396409in}{1.614168in}}{\pgfqpoint{4.400527in}{1.614168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336693in}{1.556118in}}%
\pgfpathcurveto{\pgfqpoint{4.340811in}{1.556118in}}{\pgfqpoint{4.344761in}{1.557754in}}{\pgfqpoint{4.347673in}{1.560666in}}%
\pgfpathcurveto{\pgfqpoint{4.350585in}{1.563578in}}{\pgfqpoint{4.352221in}{1.567528in}}{\pgfqpoint{4.352221in}{1.571646in}}%
\pgfpathcurveto{\pgfqpoint{4.352221in}{1.575764in}}{\pgfqpoint{4.350585in}{1.579714in}}{\pgfqpoint{4.347673in}{1.582626in}}%
\pgfpathcurveto{\pgfqpoint{4.344761in}{1.585538in}}{\pgfqpoint{4.340811in}{1.587174in}}{\pgfqpoint{4.336693in}{1.587174in}}%
\pgfpathcurveto{\pgfqpoint{4.332575in}{1.587174in}}{\pgfqpoint{4.328625in}{1.585538in}}{\pgfqpoint{4.325713in}{1.582626in}}%
\pgfpathcurveto{\pgfqpoint{4.322801in}{1.579714in}}{\pgfqpoint{4.321165in}{1.575764in}}{\pgfqpoint{4.321165in}{1.571646in}}%
\pgfpathcurveto{\pgfqpoint{4.321165in}{1.567528in}}{\pgfqpoint{4.322801in}{1.563578in}}{\pgfqpoint{4.325713in}{1.560666in}}%
\pgfpathcurveto{\pgfqpoint{4.328625in}{1.557754in}}{\pgfqpoint{4.332575in}{1.556118in}}{\pgfqpoint{4.336693in}{1.556118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215539in}{1.539386in}}%
\pgfpathcurveto{\pgfqpoint{4.219657in}{1.539386in}}{\pgfqpoint{4.223607in}{1.541022in}}{\pgfqpoint{4.226519in}{1.543934in}}%
\pgfpathcurveto{\pgfqpoint{4.229431in}{1.546846in}}{\pgfqpoint{4.231067in}{1.550796in}}{\pgfqpoint{4.231067in}{1.554914in}}%
\pgfpathcurveto{\pgfqpoint{4.231067in}{1.559032in}}{\pgfqpoint{4.229431in}{1.562982in}}{\pgfqpoint{4.226519in}{1.565894in}}%
\pgfpathcurveto{\pgfqpoint{4.223607in}{1.568806in}}{\pgfqpoint{4.219657in}{1.570443in}}{\pgfqpoint{4.215539in}{1.570443in}}%
\pgfpathcurveto{\pgfqpoint{4.211421in}{1.570443in}}{\pgfqpoint{4.207471in}{1.568806in}}{\pgfqpoint{4.204559in}{1.565894in}}%
\pgfpathcurveto{\pgfqpoint{4.201647in}{1.562982in}}{\pgfqpoint{4.200011in}{1.559032in}}{\pgfqpoint{4.200011in}{1.554914in}}%
\pgfpathcurveto{\pgfqpoint{4.200011in}{1.550796in}}{\pgfqpoint{4.201647in}{1.546846in}}{\pgfqpoint{4.204559in}{1.543934in}}%
\pgfpathcurveto{\pgfqpoint{4.207471in}{1.541022in}}{\pgfqpoint{4.211421in}{1.539386in}}{\pgfqpoint{4.215539in}{1.539386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052738in}{1.333590in}}%
\pgfpathcurveto{\pgfqpoint{4.056856in}{1.333590in}}{\pgfqpoint{4.060806in}{1.335227in}}{\pgfqpoint{4.063718in}{1.338138in}}%
\pgfpathcurveto{\pgfqpoint{4.066630in}{1.341050in}}{\pgfqpoint{4.068266in}{1.345000in}}{\pgfqpoint{4.068266in}{1.349119in}}%
\pgfpathcurveto{\pgfqpoint{4.068266in}{1.353237in}}{\pgfqpoint{4.066630in}{1.357187in}}{\pgfqpoint{4.063718in}{1.360099in}}%
\pgfpathcurveto{\pgfqpoint{4.060806in}{1.363011in}}{\pgfqpoint{4.056856in}{1.364647in}}{\pgfqpoint{4.052738in}{1.364647in}}%
\pgfpathcurveto{\pgfqpoint{4.048619in}{1.364647in}}{\pgfqpoint{4.044669in}{1.363011in}}{\pgfqpoint{4.041757in}{1.360099in}}%
\pgfpathcurveto{\pgfqpoint{4.038845in}{1.357187in}}{\pgfqpoint{4.037209in}{1.353237in}}{\pgfqpoint{4.037209in}{1.349119in}}%
\pgfpathcurveto{\pgfqpoint{4.037209in}{1.345000in}}{\pgfqpoint{4.038845in}{1.341050in}}{\pgfqpoint{4.041757in}{1.338138in}}%
\pgfpathcurveto{\pgfqpoint{4.044669in}{1.335227in}}{\pgfqpoint{4.048619in}{1.333590in}}{\pgfqpoint{4.052738in}{1.333590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882386in}{1.144933in}}%
\pgfpathcurveto{\pgfqpoint{3.886504in}{1.144933in}}{\pgfqpoint{3.890454in}{1.146569in}}{\pgfqpoint{3.893366in}{1.149481in}}%
\pgfpathcurveto{\pgfqpoint{3.896278in}{1.152393in}}{\pgfqpoint{3.897914in}{1.156343in}}{\pgfqpoint{3.897914in}{1.160461in}}%
\pgfpathcurveto{\pgfqpoint{3.897914in}{1.164579in}}{\pgfqpoint{3.896278in}{1.168529in}}{\pgfqpoint{3.893366in}{1.171441in}}%
\pgfpathcurveto{\pgfqpoint{3.890454in}{1.174353in}}{\pgfqpoint{3.886504in}{1.175990in}}{\pgfqpoint{3.882386in}{1.175990in}}%
\pgfpathcurveto{\pgfqpoint{3.878268in}{1.175990in}}{\pgfqpoint{3.874318in}{1.174353in}}{\pgfqpoint{3.871406in}{1.171441in}}%
\pgfpathcurveto{\pgfqpoint{3.868494in}{1.168529in}}{\pgfqpoint{3.866857in}{1.164579in}}{\pgfqpoint{3.866857in}{1.160461in}}%
\pgfpathcurveto{\pgfqpoint{3.866857in}{1.156343in}}{\pgfqpoint{3.868494in}{1.152393in}}{\pgfqpoint{3.871406in}{1.149481in}}%
\pgfpathcurveto{\pgfqpoint{3.874318in}{1.146569in}}{\pgfqpoint{3.878268in}{1.144933in}}{\pgfqpoint{3.882386in}{1.144933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766382in}{1.073859in}}%
\pgfpathcurveto{\pgfqpoint{3.770500in}{1.073859in}}{\pgfqpoint{3.774450in}{1.075495in}}{\pgfqpoint{3.777362in}{1.078407in}}%
\pgfpathcurveto{\pgfqpoint{3.780274in}{1.081319in}}{\pgfqpoint{3.781910in}{1.085269in}}{\pgfqpoint{3.781910in}{1.089388in}}%
\pgfpathcurveto{\pgfqpoint{3.781910in}{1.093506in}}{\pgfqpoint{3.780274in}{1.097456in}}{\pgfqpoint{3.777362in}{1.100368in}}%
\pgfpathcurveto{\pgfqpoint{3.774450in}{1.103280in}}{\pgfqpoint{3.770500in}{1.104916in}}{\pgfqpoint{3.766382in}{1.104916in}}%
\pgfpathcurveto{\pgfqpoint{3.762264in}{1.104916in}}{\pgfqpoint{3.758314in}{1.103280in}}{\pgfqpoint{3.755402in}{1.100368in}}%
\pgfpathcurveto{\pgfqpoint{3.752490in}{1.097456in}}{\pgfqpoint{3.750853in}{1.093506in}}{\pgfqpoint{3.750853in}{1.089388in}}%
\pgfpathcurveto{\pgfqpoint{3.750853in}{1.085269in}}{\pgfqpoint{3.752490in}{1.081319in}}{\pgfqpoint{3.755402in}{1.078407in}}%
\pgfpathcurveto{\pgfqpoint{3.758314in}{1.075495in}}{\pgfqpoint{3.762264in}{1.073859in}}{\pgfqpoint{3.766382in}{1.073859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641892in}{1.156443in}}%
\pgfpathcurveto{\pgfqpoint{3.646010in}{1.156443in}}{\pgfqpoint{3.649960in}{1.158079in}}{\pgfqpoint{3.652872in}{1.160991in}}%
\pgfpathcurveto{\pgfqpoint{3.655784in}{1.163903in}}{\pgfqpoint{3.657420in}{1.167853in}}{\pgfqpoint{3.657420in}{1.171971in}}%
\pgfpathcurveto{\pgfqpoint{3.657420in}{1.176089in}}{\pgfqpoint{3.655784in}{1.180039in}}{\pgfqpoint{3.652872in}{1.182951in}}%
\pgfpathcurveto{\pgfqpoint{3.649960in}{1.185863in}}{\pgfqpoint{3.646010in}{1.187499in}}{\pgfqpoint{3.641892in}{1.187499in}}%
\pgfpathcurveto{\pgfqpoint{3.637774in}{1.187499in}}{\pgfqpoint{3.633824in}{1.185863in}}{\pgfqpoint{3.630912in}{1.182951in}}%
\pgfpathcurveto{\pgfqpoint{3.628000in}{1.180039in}}{\pgfqpoint{3.626364in}{1.176089in}}{\pgfqpoint{3.626364in}{1.171971in}}%
\pgfpathcurveto{\pgfqpoint{3.626364in}{1.167853in}}{\pgfqpoint{3.628000in}{1.163903in}}{\pgfqpoint{3.630912in}{1.160991in}}%
\pgfpathcurveto{\pgfqpoint{3.633824in}{1.158079in}}{\pgfqpoint{3.637774in}{1.156443in}}{\pgfqpoint{3.641892in}{1.156443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470898in}{0.994272in}}%
\pgfpathcurveto{\pgfqpoint{3.475016in}{0.994272in}}{\pgfqpoint{3.478966in}{0.995908in}}{\pgfqpoint{3.481878in}{0.998820in}}%
\pgfpathcurveto{\pgfqpoint{3.484790in}{1.001732in}}{\pgfqpoint{3.486426in}{1.005682in}}{\pgfqpoint{3.486426in}{1.009800in}}%
\pgfpathcurveto{\pgfqpoint{3.486426in}{1.013918in}}{\pgfqpoint{3.484790in}{1.017868in}}{\pgfqpoint{3.481878in}{1.020780in}}%
\pgfpathcurveto{\pgfqpoint{3.478966in}{1.023692in}}{\pgfqpoint{3.475016in}{1.025328in}}{\pgfqpoint{3.470898in}{1.025328in}}%
\pgfpathcurveto{\pgfqpoint{3.466780in}{1.025328in}}{\pgfqpoint{3.462830in}{1.023692in}}{\pgfqpoint{3.459918in}{1.020780in}}%
\pgfpathcurveto{\pgfqpoint{3.457006in}{1.017868in}}{\pgfqpoint{3.455370in}{1.013918in}}{\pgfqpoint{3.455370in}{1.009800in}}%
\pgfpathcurveto{\pgfqpoint{3.455370in}{1.005682in}}{\pgfqpoint{3.457006in}{1.001732in}}{\pgfqpoint{3.459918in}{0.998820in}}%
\pgfpathcurveto{\pgfqpoint{3.462830in}{0.995908in}}{\pgfqpoint{3.466780in}{0.994272in}}{\pgfqpoint{3.470898in}{0.994272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286100in}{1.184878in}}%
\pgfpathcurveto{\pgfqpoint{3.290219in}{1.184878in}}{\pgfqpoint{3.294169in}{1.186515in}}{\pgfqpoint{3.297081in}{1.189427in}}%
\pgfpathcurveto{\pgfqpoint{3.299992in}{1.192339in}}{\pgfqpoint{3.301629in}{1.196289in}}{\pgfqpoint{3.301629in}{1.200407in}}%
\pgfpathcurveto{\pgfqpoint{3.301629in}{1.204525in}}{\pgfqpoint{3.299992in}{1.208475in}}{\pgfqpoint{3.297081in}{1.211387in}}%
\pgfpathcurveto{\pgfqpoint{3.294169in}{1.214299in}}{\pgfqpoint{3.290219in}{1.215935in}}{\pgfqpoint{3.286100in}{1.215935in}}%
\pgfpathcurveto{\pgfqpoint{3.281982in}{1.215935in}}{\pgfqpoint{3.278032in}{1.214299in}}{\pgfqpoint{3.275120in}{1.211387in}}%
\pgfpathcurveto{\pgfqpoint{3.272208in}{1.208475in}}{\pgfqpoint{3.270572in}{1.204525in}}{\pgfqpoint{3.270572in}{1.200407in}}%
\pgfpathcurveto{\pgfqpoint{3.270572in}{1.196289in}}{\pgfqpoint{3.272208in}{1.192339in}}{\pgfqpoint{3.275120in}{1.189427in}}%
\pgfpathcurveto{\pgfqpoint{3.278032in}{1.186515in}}{\pgfqpoint{3.281982in}{1.184878in}}{\pgfqpoint{3.286100in}{1.184878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192473in}{1.019988in}}%
\pgfpathcurveto{\pgfqpoint{3.196592in}{1.019988in}}{\pgfqpoint{3.200542in}{1.021624in}}{\pgfqpoint{3.203454in}{1.024536in}}%
\pgfpathcurveto{\pgfqpoint{3.206365in}{1.027448in}}{\pgfqpoint{3.208002in}{1.031398in}}{\pgfqpoint{3.208002in}{1.035516in}}%
\pgfpathcurveto{\pgfqpoint{3.208002in}{1.039634in}}{\pgfqpoint{3.206365in}{1.043584in}}{\pgfqpoint{3.203454in}{1.046496in}}%
\pgfpathcurveto{\pgfqpoint{3.200542in}{1.049408in}}{\pgfqpoint{3.196592in}{1.051045in}}{\pgfqpoint{3.192473in}{1.051045in}}%
\pgfpathcurveto{\pgfqpoint{3.188355in}{1.051045in}}{\pgfqpoint{3.184405in}{1.049408in}}{\pgfqpoint{3.181493in}{1.046496in}}%
\pgfpathcurveto{\pgfqpoint{3.178581in}{1.043584in}}{\pgfqpoint{3.176945in}{1.039634in}}{\pgfqpoint{3.176945in}{1.035516in}}%
\pgfpathcurveto{\pgfqpoint{3.176945in}{1.031398in}}{\pgfqpoint{3.178581in}{1.027448in}}{\pgfqpoint{3.181493in}{1.024536in}}%
\pgfpathcurveto{\pgfqpoint{3.184405in}{1.021624in}}{\pgfqpoint{3.188355in}{1.019988in}}{\pgfqpoint{3.192473in}{1.019988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008206in}{0.881597in}}%
\pgfpathcurveto{\pgfqpoint{3.012324in}{0.881597in}}{\pgfqpoint{3.016274in}{0.883234in}}{\pgfqpoint{3.019186in}{0.886146in}}%
\pgfpathcurveto{\pgfqpoint{3.022098in}{0.889058in}}{\pgfqpoint{3.023734in}{0.893008in}}{\pgfqpoint{3.023734in}{0.897126in}}%
\pgfpathcurveto{\pgfqpoint{3.023734in}{0.901244in}}{\pgfqpoint{3.022098in}{0.905194in}}{\pgfqpoint{3.019186in}{0.908106in}}%
\pgfpathcurveto{\pgfqpoint{3.016274in}{0.911018in}}{\pgfqpoint{3.012324in}{0.912654in}}{\pgfqpoint{3.008206in}{0.912654in}}%
\pgfpathcurveto{\pgfqpoint{3.004088in}{0.912654in}}{\pgfqpoint{3.000138in}{0.911018in}}{\pgfqpoint{2.997226in}{0.908106in}}%
\pgfpathcurveto{\pgfqpoint{2.994314in}{0.905194in}}{\pgfqpoint{2.992678in}{0.901244in}}{\pgfqpoint{2.992678in}{0.897126in}}%
\pgfpathcurveto{\pgfqpoint{2.992678in}{0.893008in}}{\pgfqpoint{2.994314in}{0.889058in}}{\pgfqpoint{2.997226in}{0.886146in}}%
\pgfpathcurveto{\pgfqpoint{3.000138in}{0.883234in}}{\pgfqpoint{3.004088in}{0.881597in}}{\pgfqpoint{3.008206in}{0.881597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840328in}{0.868330in}}%
\pgfpathcurveto{\pgfqpoint{2.844447in}{0.868330in}}{\pgfqpoint{2.848397in}{0.869966in}}{\pgfqpoint{2.851309in}{0.872878in}}%
\pgfpathcurveto{\pgfqpoint{2.854220in}{0.875790in}}{\pgfqpoint{2.855857in}{0.879740in}}{\pgfqpoint{2.855857in}{0.883858in}}%
\pgfpathcurveto{\pgfqpoint{2.855857in}{0.887976in}}{\pgfqpoint{2.854220in}{0.891926in}}{\pgfqpoint{2.851309in}{0.894838in}}%
\pgfpathcurveto{\pgfqpoint{2.848397in}{0.897750in}}{\pgfqpoint{2.844447in}{0.899386in}}{\pgfqpoint{2.840328in}{0.899386in}}%
\pgfpathcurveto{\pgfqpoint{2.836210in}{0.899386in}}{\pgfqpoint{2.832260in}{0.897750in}}{\pgfqpoint{2.829348in}{0.894838in}}%
\pgfpathcurveto{\pgfqpoint{2.826436in}{0.891926in}}{\pgfqpoint{2.824800in}{0.887976in}}{\pgfqpoint{2.824800in}{0.883858in}}%
\pgfpathcurveto{\pgfqpoint{2.824800in}{0.879740in}}{\pgfqpoint{2.826436in}{0.875790in}}{\pgfqpoint{2.829348in}{0.872878in}}%
\pgfpathcurveto{\pgfqpoint{2.832260in}{0.869966in}}{\pgfqpoint{2.836210in}{0.868330in}}{\pgfqpoint{2.840328in}{0.868330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689379in}{0.950479in}}%
\pgfpathcurveto{\pgfqpoint{2.693497in}{0.950479in}}{\pgfqpoint{2.697447in}{0.952115in}}{\pgfqpoint{2.700359in}{0.955027in}}%
\pgfpathcurveto{\pgfqpoint{2.703271in}{0.957939in}}{\pgfqpoint{2.704907in}{0.961889in}}{\pgfqpoint{2.704907in}{0.966007in}}%
\pgfpathcurveto{\pgfqpoint{2.704907in}{0.970126in}}{\pgfqpoint{2.703271in}{0.974076in}}{\pgfqpoint{2.700359in}{0.976988in}}%
\pgfpathcurveto{\pgfqpoint{2.697447in}{0.979899in}}{\pgfqpoint{2.693497in}{0.981536in}}{\pgfqpoint{2.689379in}{0.981536in}}%
\pgfpathcurveto{\pgfqpoint{2.685261in}{0.981536in}}{\pgfqpoint{2.681311in}{0.979899in}}{\pgfqpoint{2.678399in}{0.976988in}}%
\pgfpathcurveto{\pgfqpoint{2.675487in}{0.974076in}}{\pgfqpoint{2.673851in}{0.970126in}}{\pgfqpoint{2.673851in}{0.966007in}}%
\pgfpathcurveto{\pgfqpoint{2.673851in}{0.961889in}}{\pgfqpoint{2.675487in}{0.957939in}}{\pgfqpoint{2.678399in}{0.955027in}}%
\pgfpathcurveto{\pgfqpoint{2.681311in}{0.952115in}}{\pgfqpoint{2.685261in}{0.950479in}}{\pgfqpoint{2.689379in}{0.950479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533831in}{0.944234in}}%
\pgfpathcurveto{\pgfqpoint{2.537950in}{0.944234in}}{\pgfqpoint{2.541900in}{0.945871in}}{\pgfqpoint{2.544812in}{0.948783in}}%
\pgfpathcurveto{\pgfqpoint{2.547724in}{0.951695in}}{\pgfqpoint{2.549360in}{0.955645in}}{\pgfqpoint{2.549360in}{0.959763in}}%
\pgfpathcurveto{\pgfqpoint{2.549360in}{0.963881in}}{\pgfqpoint{2.547724in}{0.967831in}}{\pgfqpoint{2.544812in}{0.970743in}}%
\pgfpathcurveto{\pgfqpoint{2.541900in}{0.973655in}}{\pgfqpoint{2.537950in}{0.975291in}}{\pgfqpoint{2.533831in}{0.975291in}}%
\pgfpathcurveto{\pgfqpoint{2.529713in}{0.975291in}}{\pgfqpoint{2.525763in}{0.973655in}}{\pgfqpoint{2.522851in}{0.970743in}}%
\pgfpathcurveto{\pgfqpoint{2.519939in}{0.967831in}}{\pgfqpoint{2.518303in}{0.963881in}}{\pgfqpoint{2.518303in}{0.959763in}}%
\pgfpathcurveto{\pgfqpoint{2.518303in}{0.955645in}}{\pgfqpoint{2.519939in}{0.951695in}}{\pgfqpoint{2.522851in}{0.948783in}}%
\pgfpathcurveto{\pgfqpoint{2.525763in}{0.945871in}}{\pgfqpoint{2.529713in}{0.944234in}}{\pgfqpoint{2.533831in}{0.944234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412843in}{0.976294in}}%
\pgfpathcurveto{\pgfqpoint{2.416961in}{0.976294in}}{\pgfqpoint{2.420911in}{0.977930in}}{\pgfqpoint{2.423823in}{0.980842in}}%
\pgfpathcurveto{\pgfqpoint{2.426735in}{0.983754in}}{\pgfqpoint{2.428371in}{0.987704in}}{\pgfqpoint{2.428371in}{0.991822in}}%
\pgfpathcurveto{\pgfqpoint{2.428371in}{0.995940in}}{\pgfqpoint{2.426735in}{0.999890in}}{\pgfqpoint{2.423823in}{1.002802in}}%
\pgfpathcurveto{\pgfqpoint{2.420911in}{1.005714in}}{\pgfqpoint{2.416961in}{1.007351in}}{\pgfqpoint{2.412843in}{1.007351in}}%
\pgfpathcurveto{\pgfqpoint{2.408725in}{1.007351in}}{\pgfqpoint{2.404775in}{1.005714in}}{\pgfqpoint{2.401863in}{1.002802in}}%
\pgfpathcurveto{\pgfqpoint{2.398951in}{0.999890in}}{\pgfqpoint{2.397314in}{0.995940in}}{\pgfqpoint{2.397314in}{0.991822in}}%
\pgfpathcurveto{\pgfqpoint{2.397314in}{0.987704in}}{\pgfqpoint{2.398951in}{0.983754in}}{\pgfqpoint{2.401863in}{0.980842in}}%
\pgfpathcurveto{\pgfqpoint{2.404775in}{0.977930in}}{\pgfqpoint{2.408725in}{0.976294in}}{\pgfqpoint{2.412843in}{0.976294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260046in}{0.869572in}}%
\pgfpathcurveto{\pgfqpoint{2.264164in}{0.869572in}}{\pgfqpoint{2.268114in}{0.871208in}}{\pgfqpoint{2.271026in}{0.874120in}}%
\pgfpathcurveto{\pgfqpoint{2.273938in}{0.877032in}}{\pgfqpoint{2.275574in}{0.880982in}}{\pgfqpoint{2.275574in}{0.885100in}}%
\pgfpathcurveto{\pgfqpoint{2.275574in}{0.889218in}}{\pgfqpoint{2.273938in}{0.893168in}}{\pgfqpoint{2.271026in}{0.896080in}}%
\pgfpathcurveto{\pgfqpoint{2.268114in}{0.898992in}}{\pgfqpoint{2.264164in}{0.900628in}}{\pgfqpoint{2.260046in}{0.900628in}}%
\pgfpathcurveto{\pgfqpoint{2.255928in}{0.900628in}}{\pgfqpoint{2.251978in}{0.898992in}}{\pgfqpoint{2.249066in}{0.896080in}}%
\pgfpathcurveto{\pgfqpoint{2.246154in}{0.893168in}}{\pgfqpoint{2.244518in}{0.889218in}}{\pgfqpoint{2.244518in}{0.885100in}}%
\pgfpathcurveto{\pgfqpoint{2.244518in}{0.880982in}}{\pgfqpoint{2.246154in}{0.877032in}}{\pgfqpoint{2.249066in}{0.874120in}}%
\pgfpathcurveto{\pgfqpoint{2.251978in}{0.871208in}}{\pgfqpoint{2.255928in}{0.869572in}}{\pgfqpoint{2.260046in}{0.869572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106176in}{1.030129in}}%
\pgfpathcurveto{\pgfqpoint{2.110294in}{1.030129in}}{\pgfqpoint{2.114244in}{1.031765in}}{\pgfqpoint{2.117156in}{1.034677in}}%
\pgfpathcurveto{\pgfqpoint{2.120068in}{1.037589in}}{\pgfqpoint{2.121705in}{1.041539in}}{\pgfqpoint{2.121705in}{1.045657in}}%
\pgfpathcurveto{\pgfqpoint{2.121705in}{1.049775in}}{\pgfqpoint{2.120068in}{1.053726in}}{\pgfqpoint{2.117156in}{1.056637in}}%
\pgfpathcurveto{\pgfqpoint{2.114244in}{1.059549in}}{\pgfqpoint{2.110294in}{1.061186in}}{\pgfqpoint{2.106176in}{1.061186in}}%
\pgfpathcurveto{\pgfqpoint{2.102058in}{1.061186in}}{\pgfqpoint{2.098108in}{1.059549in}}{\pgfqpoint{2.095196in}{1.056637in}}%
\pgfpathcurveto{\pgfqpoint{2.092284in}{1.053726in}}{\pgfqpoint{2.090648in}{1.049775in}}{\pgfqpoint{2.090648in}{1.045657in}}%
\pgfpathcurveto{\pgfqpoint{2.090648in}{1.041539in}}{\pgfqpoint{2.092284in}{1.037589in}}{\pgfqpoint{2.095196in}{1.034677in}}%
\pgfpathcurveto{\pgfqpoint{2.098108in}{1.031765in}}{\pgfqpoint{2.102058in}{1.030129in}}{\pgfqpoint{2.106176in}{1.030129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962551in}{1.128060in}}%
\pgfpathcurveto{\pgfqpoint{1.966670in}{1.128060in}}{\pgfqpoint{1.970620in}{1.129696in}}{\pgfqpoint{1.973532in}{1.132608in}}%
\pgfpathcurveto{\pgfqpoint{1.976444in}{1.135520in}}{\pgfqpoint{1.978080in}{1.139470in}}{\pgfqpoint{1.978080in}{1.143588in}}%
\pgfpathcurveto{\pgfqpoint{1.978080in}{1.147706in}}{\pgfqpoint{1.976444in}{1.151656in}}{\pgfqpoint{1.973532in}{1.154568in}}%
\pgfpathcurveto{\pgfqpoint{1.970620in}{1.157480in}}{\pgfqpoint{1.966670in}{1.159116in}}{\pgfqpoint{1.962551in}{1.159116in}}%
\pgfpathcurveto{\pgfqpoint{1.958433in}{1.159116in}}{\pgfqpoint{1.954483in}{1.157480in}}{\pgfqpoint{1.951571in}{1.154568in}}%
\pgfpathcurveto{\pgfqpoint{1.948659in}{1.151656in}}{\pgfqpoint{1.947023in}{1.147706in}}{\pgfqpoint{1.947023in}{1.143588in}}%
\pgfpathcurveto{\pgfqpoint{1.947023in}{1.139470in}}{\pgfqpoint{1.948659in}{1.135520in}}{\pgfqpoint{1.951571in}{1.132608in}}%
\pgfpathcurveto{\pgfqpoint{1.954483in}{1.129696in}}{\pgfqpoint{1.958433in}{1.128060in}}{\pgfqpoint{1.962551in}{1.128060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854713in}{1.276431in}}%
\pgfpathcurveto{\pgfqpoint{1.858831in}{1.276431in}}{\pgfqpoint{1.862781in}{1.278067in}}{\pgfqpoint{1.865693in}{1.280979in}}%
\pgfpathcurveto{\pgfqpoint{1.868605in}{1.283891in}}{\pgfqpoint{1.870241in}{1.287841in}}{\pgfqpoint{1.870241in}{1.291959in}}%
\pgfpathcurveto{\pgfqpoint{1.870241in}{1.296077in}}{\pgfqpoint{1.868605in}{1.300027in}}{\pgfqpoint{1.865693in}{1.302939in}}%
\pgfpathcurveto{\pgfqpoint{1.862781in}{1.305851in}}{\pgfqpoint{1.858831in}{1.307487in}}{\pgfqpoint{1.854713in}{1.307487in}}%
\pgfpathcurveto{\pgfqpoint{1.850595in}{1.307487in}}{\pgfqpoint{1.846645in}{1.305851in}}{\pgfqpoint{1.843733in}{1.302939in}}%
\pgfpathcurveto{\pgfqpoint{1.840821in}{1.300027in}}{\pgfqpoint{1.839185in}{1.296077in}}{\pgfqpoint{1.839185in}{1.291959in}}%
\pgfpathcurveto{\pgfqpoint{1.839185in}{1.287841in}}{\pgfqpoint{1.840821in}{1.283891in}}{\pgfqpoint{1.843733in}{1.280979in}}%
\pgfpathcurveto{\pgfqpoint{1.846645in}{1.278067in}}{\pgfqpoint{1.850595in}{1.276431in}}{\pgfqpoint{1.854713in}{1.276431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677340in}{1.264983in}}%
\pgfpathcurveto{\pgfqpoint{1.681458in}{1.264983in}}{\pgfqpoint{1.685408in}{1.266620in}}{\pgfqpoint{1.688320in}{1.269532in}}%
\pgfpathcurveto{\pgfqpoint{1.691232in}{1.272443in}}{\pgfqpoint{1.692868in}{1.276394in}}{\pgfqpoint{1.692868in}{1.280512in}}%
\pgfpathcurveto{\pgfqpoint{1.692868in}{1.284630in}}{\pgfqpoint{1.691232in}{1.288580in}}{\pgfqpoint{1.688320in}{1.291492in}}%
\pgfpathcurveto{\pgfqpoint{1.685408in}{1.294404in}}{\pgfqpoint{1.681458in}{1.296040in}}{\pgfqpoint{1.677340in}{1.296040in}}%
\pgfpathcurveto{\pgfqpoint{1.673222in}{1.296040in}}{\pgfqpoint{1.669272in}{1.294404in}}{\pgfqpoint{1.666360in}{1.291492in}}%
\pgfpathcurveto{\pgfqpoint{1.663448in}{1.288580in}}{\pgfqpoint{1.661812in}{1.284630in}}{\pgfqpoint{1.661812in}{1.280512in}}%
\pgfpathcurveto{\pgfqpoint{1.661812in}{1.276394in}}{\pgfqpoint{1.663448in}{1.272443in}}{\pgfqpoint{1.666360in}{1.269532in}}%
\pgfpathcurveto{\pgfqpoint{1.669272in}{1.266620in}}{\pgfqpoint{1.673222in}{1.264983in}}{\pgfqpoint{1.677340in}{1.264983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561035in}{1.517253in}}%
\pgfpathcurveto{\pgfqpoint{1.565153in}{1.517253in}}{\pgfqpoint{1.569103in}{1.518889in}}{\pgfqpoint{1.572015in}{1.521801in}}%
\pgfpathcurveto{\pgfqpoint{1.574927in}{1.524713in}}{\pgfqpoint{1.576563in}{1.528663in}}{\pgfqpoint{1.576563in}{1.532781in}}%
\pgfpathcurveto{\pgfqpoint{1.576563in}{1.536899in}}{\pgfqpoint{1.574927in}{1.540849in}}{\pgfqpoint{1.572015in}{1.543761in}}%
\pgfpathcurveto{\pgfqpoint{1.569103in}{1.546673in}}{\pgfqpoint{1.565153in}{1.548309in}}{\pgfqpoint{1.561035in}{1.548309in}}%
\pgfpathcurveto{\pgfqpoint{1.556917in}{1.548309in}}{\pgfqpoint{1.552967in}{1.546673in}}{\pgfqpoint{1.550055in}{1.543761in}}%
\pgfpathcurveto{\pgfqpoint{1.547143in}{1.540849in}}{\pgfqpoint{1.545507in}{1.536899in}}{\pgfqpoint{1.545507in}{1.532781in}}%
\pgfpathcurveto{\pgfqpoint{1.545507in}{1.528663in}}{\pgfqpoint{1.547143in}{1.524713in}}{\pgfqpoint{1.550055in}{1.521801in}}%
\pgfpathcurveto{\pgfqpoint{1.552967in}{1.518889in}}{\pgfqpoint{1.556917in}{1.517253in}}{\pgfqpoint{1.561035in}{1.517253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371749in}{1.685934in}}%
\pgfpathcurveto{\pgfqpoint{1.375867in}{1.685934in}}{\pgfqpoint{1.379817in}{1.687570in}}{\pgfqpoint{1.382729in}{1.690482in}}%
\pgfpathcurveto{\pgfqpoint{1.385641in}{1.693394in}}{\pgfqpoint{1.387277in}{1.697344in}}{\pgfqpoint{1.387277in}{1.701462in}}%
\pgfpathcurveto{\pgfqpoint{1.387277in}{1.705580in}}{\pgfqpoint{1.385641in}{1.709530in}}{\pgfqpoint{1.382729in}{1.712442in}}%
\pgfpathcurveto{\pgfqpoint{1.379817in}{1.715354in}}{\pgfqpoint{1.375867in}{1.716990in}}{\pgfqpoint{1.371749in}{1.716990in}}%
\pgfpathcurveto{\pgfqpoint{1.367631in}{1.716990in}}{\pgfqpoint{1.363681in}{1.715354in}}{\pgfqpoint{1.360769in}{1.712442in}}%
\pgfpathcurveto{\pgfqpoint{1.357857in}{1.709530in}}{\pgfqpoint{1.356221in}{1.705580in}}{\pgfqpoint{1.356221in}{1.701462in}}%
\pgfpathcurveto{\pgfqpoint{1.356221in}{1.697344in}}{\pgfqpoint{1.357857in}{1.693394in}}{\pgfqpoint{1.360769in}{1.690482in}}%
\pgfpathcurveto{\pgfqpoint{1.363681in}{1.687570in}}{\pgfqpoint{1.367631in}{1.685934in}}{\pgfqpoint{1.371749in}{1.685934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276798in}{1.882730in}}%
\pgfpathcurveto{\pgfqpoint{1.280916in}{1.882730in}}{\pgfqpoint{1.284866in}{1.884367in}}{\pgfqpoint{1.287778in}{1.887278in}}%
\pgfpathcurveto{\pgfqpoint{1.290690in}{1.890190in}}{\pgfqpoint{1.292326in}{1.894140in}}{\pgfqpoint{1.292326in}{1.898259in}}%
\pgfpathcurveto{\pgfqpoint{1.292326in}{1.902377in}}{\pgfqpoint{1.290690in}{1.906327in}}{\pgfqpoint{1.287778in}{1.909239in}}%
\pgfpathcurveto{\pgfqpoint{1.284866in}{1.912151in}}{\pgfqpoint{1.280916in}{1.913787in}}{\pgfqpoint{1.276798in}{1.913787in}}%
\pgfpathcurveto{\pgfqpoint{1.272680in}{1.913787in}}{\pgfqpoint{1.268730in}{1.912151in}}{\pgfqpoint{1.265818in}{1.909239in}}%
\pgfpathcurveto{\pgfqpoint{1.262906in}{1.906327in}}{\pgfqpoint{1.261270in}{1.902377in}}{\pgfqpoint{1.261270in}{1.898259in}}%
\pgfpathcurveto{\pgfqpoint{1.261270in}{1.894140in}}{\pgfqpoint{1.262906in}{1.890190in}}{\pgfqpoint{1.265818in}{1.887278in}}%
\pgfpathcurveto{\pgfqpoint{1.268730in}{1.884367in}}{\pgfqpoint{1.272680in}{1.882730in}}{\pgfqpoint{1.276798in}{1.882730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202397in}{1.879154in}}%
\pgfpathcurveto{\pgfqpoint{1.206515in}{1.879154in}}{\pgfqpoint{1.210465in}{1.880790in}}{\pgfqpoint{1.213377in}{1.883702in}}%
\pgfpathcurveto{\pgfqpoint{1.216289in}{1.886614in}}{\pgfqpoint{1.217925in}{1.890564in}}{\pgfqpoint{1.217925in}{1.894682in}}%
\pgfpathcurveto{\pgfqpoint{1.217925in}{1.898800in}}{\pgfqpoint{1.216289in}{1.902750in}}{\pgfqpoint{1.213377in}{1.905662in}}%
\pgfpathcurveto{\pgfqpoint{1.210465in}{1.908574in}}{\pgfqpoint{1.206515in}{1.910210in}}{\pgfqpoint{1.202397in}{1.910210in}}%
\pgfpathcurveto{\pgfqpoint{1.198278in}{1.910210in}}{\pgfqpoint{1.194328in}{1.908574in}}{\pgfqpoint{1.191416in}{1.905662in}}%
\pgfpathcurveto{\pgfqpoint{1.188505in}{1.902750in}}{\pgfqpoint{1.186868in}{1.898800in}}{\pgfqpoint{1.186868in}{1.894682in}}%
\pgfpathcurveto{\pgfqpoint{1.186868in}{1.890564in}}{\pgfqpoint{1.188505in}{1.886614in}}{\pgfqpoint{1.191416in}{1.883702in}}%
\pgfpathcurveto{\pgfqpoint{1.194328in}{1.880790in}}{\pgfqpoint{1.198278in}{1.879154in}}{\pgfqpoint{1.202397in}{1.879154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079002in}{1.911720in}}%
\pgfpathcurveto{\pgfqpoint{1.083120in}{1.911720in}}{\pgfqpoint{1.087070in}{1.913357in}}{\pgfqpoint{1.089982in}{1.916269in}}%
\pgfpathcurveto{\pgfqpoint{1.092894in}{1.919181in}}{\pgfqpoint{1.094530in}{1.923131in}}{\pgfqpoint{1.094530in}{1.927249in}}%
\pgfpathcurveto{\pgfqpoint{1.094530in}{1.931367in}}{\pgfqpoint{1.092894in}{1.935317in}}{\pgfqpoint{1.089982in}{1.938229in}}%
\pgfpathcurveto{\pgfqpoint{1.087070in}{1.941141in}}{\pgfqpoint{1.083120in}{1.942777in}}{\pgfqpoint{1.079002in}{1.942777in}}%
\pgfpathcurveto{\pgfqpoint{1.074884in}{1.942777in}}{\pgfqpoint{1.070934in}{1.941141in}}{\pgfqpoint{1.068022in}{1.938229in}}%
\pgfpathcurveto{\pgfqpoint{1.065110in}{1.935317in}}{\pgfqpoint{1.063474in}{1.931367in}}{\pgfqpoint{1.063474in}{1.927249in}}%
\pgfpathcurveto{\pgfqpoint{1.063474in}{1.923131in}}{\pgfqpoint{1.065110in}{1.919181in}}{\pgfqpoint{1.068022in}{1.916269in}}%
\pgfpathcurveto{\pgfqpoint{1.070934in}{1.913357in}}{\pgfqpoint{1.074884in}{1.911720in}}{\pgfqpoint{1.079002in}{1.911720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961648in}{1.865895in}}%
\pgfpathcurveto{\pgfqpoint{0.965767in}{1.865895in}}{\pgfqpoint{0.969717in}{1.867531in}}{\pgfqpoint{0.972628in}{1.870443in}}%
\pgfpathcurveto{\pgfqpoint{0.975540in}{1.873355in}}{\pgfqpoint{0.977177in}{1.877305in}}{\pgfqpoint{0.977177in}{1.881423in}}%
\pgfpathcurveto{\pgfqpoint{0.977177in}{1.885541in}}{\pgfqpoint{0.975540in}{1.889491in}}{\pgfqpoint{0.972628in}{1.892403in}}%
\pgfpathcurveto{\pgfqpoint{0.969717in}{1.895315in}}{\pgfqpoint{0.965767in}{1.896951in}}{\pgfqpoint{0.961648in}{1.896951in}}%
\pgfpathcurveto{\pgfqpoint{0.957530in}{1.896951in}}{\pgfqpoint{0.953580in}{1.895315in}}{\pgfqpoint{0.950668in}{1.892403in}}%
\pgfpathcurveto{\pgfqpoint{0.947756in}{1.889491in}}{\pgfqpoint{0.946120in}{1.885541in}}{\pgfqpoint{0.946120in}{1.881423in}}%
\pgfpathcurveto{\pgfqpoint{0.946120in}{1.877305in}}{\pgfqpoint{0.947756in}{1.873355in}}{\pgfqpoint{0.950668in}{1.870443in}}%
\pgfpathcurveto{\pgfqpoint{0.953580in}{1.867531in}}{\pgfqpoint{0.957530in}{1.865895in}}{\pgfqpoint{0.961648in}{1.865895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834747in}{1.930842in}}%
\pgfpathcurveto{\pgfqpoint{0.838865in}{1.930842in}}{\pgfqpoint{0.842815in}{1.932478in}}{\pgfqpoint{0.845727in}{1.935390in}}%
\pgfpathcurveto{\pgfqpoint{0.848639in}{1.938302in}}{\pgfqpoint{0.850275in}{1.942252in}}{\pgfqpoint{0.850275in}{1.946370in}}%
\pgfpathcurveto{\pgfqpoint{0.850275in}{1.950488in}}{\pgfqpoint{0.848639in}{1.954438in}}{\pgfqpoint{0.845727in}{1.957350in}}%
\pgfpathcurveto{\pgfqpoint{0.842815in}{1.960262in}}{\pgfqpoint{0.838865in}{1.961899in}}{\pgfqpoint{0.834747in}{1.961899in}}%
\pgfpathcurveto{\pgfqpoint{0.830629in}{1.961899in}}{\pgfqpoint{0.826679in}{1.960262in}}{\pgfqpoint{0.823767in}{1.957350in}}%
\pgfpathcurveto{\pgfqpoint{0.820855in}{1.954438in}}{\pgfqpoint{0.819219in}{1.950488in}}{\pgfqpoint{0.819219in}{1.946370in}}%
\pgfpathcurveto{\pgfqpoint{0.819219in}{1.942252in}}{\pgfqpoint{0.820855in}{1.938302in}}{\pgfqpoint{0.823767in}{1.935390in}}%
\pgfpathcurveto{\pgfqpoint{0.826679in}{1.932478in}}{\pgfqpoint{0.830629in}{1.930842in}}{\pgfqpoint{0.834747in}{1.930842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777069in}{1.950046in}}%
\pgfpathcurveto{\pgfqpoint{0.781187in}{1.950046in}}{\pgfqpoint{0.785137in}{1.951682in}}{\pgfqpoint{0.788049in}{1.954594in}}%
\pgfpathcurveto{\pgfqpoint{0.790961in}{1.957506in}}{\pgfqpoint{0.792597in}{1.961456in}}{\pgfqpoint{0.792597in}{1.965574in}}%
\pgfpathcurveto{\pgfqpoint{0.792597in}{1.969692in}}{\pgfqpoint{0.790961in}{1.973642in}}{\pgfqpoint{0.788049in}{1.976554in}}%
\pgfpathcurveto{\pgfqpoint{0.785137in}{1.979466in}}{\pgfqpoint{0.781187in}{1.981102in}}{\pgfqpoint{0.777069in}{1.981102in}}%
\pgfpathcurveto{\pgfqpoint{0.772951in}{1.981102in}}{\pgfqpoint{0.769001in}{1.979466in}}{\pgfqpoint{0.766089in}{1.976554in}}%
\pgfpathcurveto{\pgfqpoint{0.763177in}{1.973642in}}{\pgfqpoint{0.761541in}{1.969692in}}{\pgfqpoint{0.761541in}{1.965574in}}%
\pgfpathcurveto{\pgfqpoint{0.761541in}{1.961456in}}{\pgfqpoint{0.763177in}{1.957506in}}{\pgfqpoint{0.766089in}{1.954594in}}%
\pgfpathcurveto{\pgfqpoint{0.769001in}{1.951682in}}{\pgfqpoint{0.772951in}{1.950046in}}{\pgfqpoint{0.777069in}{1.950046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703247in}{2.198341in}}%
\pgfpathcurveto{\pgfqpoint{0.707366in}{2.198341in}}{\pgfqpoint{0.711316in}{2.199977in}}{\pgfqpoint{0.714228in}{2.202889in}}%
\pgfpathcurveto{\pgfqpoint{0.717140in}{2.205801in}}{\pgfqpoint{0.718776in}{2.209751in}}{\pgfqpoint{0.718776in}{2.213869in}}%
\pgfpathcurveto{\pgfqpoint{0.718776in}{2.217987in}}{\pgfqpoint{0.717140in}{2.221937in}}{\pgfqpoint{0.714228in}{2.224849in}}%
\pgfpathcurveto{\pgfqpoint{0.711316in}{2.227761in}}{\pgfqpoint{0.707366in}{2.229398in}}{\pgfqpoint{0.703247in}{2.229398in}}%
\pgfpathcurveto{\pgfqpoint{0.699129in}{2.229398in}}{\pgfqpoint{0.695179in}{2.227761in}}{\pgfqpoint{0.692267in}{2.224849in}}%
\pgfpathcurveto{\pgfqpoint{0.689355in}{2.221937in}}{\pgfqpoint{0.687719in}{2.217987in}}{\pgfqpoint{0.687719in}{2.213869in}}%
\pgfpathcurveto{\pgfqpoint{0.687719in}{2.209751in}}{\pgfqpoint{0.689355in}{2.205801in}}{\pgfqpoint{0.692267in}{2.202889in}}%
\pgfpathcurveto{\pgfqpoint{0.695179in}{2.199977in}}{\pgfqpoint{0.699129in}{2.198341in}}{\pgfqpoint{0.703247in}{2.198341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599465in}{2.388991in}}%
\pgfpathcurveto{\pgfqpoint{0.603583in}{2.388991in}}{\pgfqpoint{0.607533in}{2.390627in}}{\pgfqpoint{0.610445in}{2.393539in}}%
\pgfpathcurveto{\pgfqpoint{0.613357in}{2.396451in}}{\pgfqpoint{0.614993in}{2.400401in}}{\pgfqpoint{0.614993in}{2.404519in}}%
\pgfpathcurveto{\pgfqpoint{0.614993in}{2.408637in}}{\pgfqpoint{0.613357in}{2.412587in}}{\pgfqpoint{0.610445in}{2.415499in}}%
\pgfpathcurveto{\pgfqpoint{0.607533in}{2.418411in}}{\pgfqpoint{0.603583in}{2.420048in}}{\pgfqpoint{0.599465in}{2.420048in}}%
\pgfpathcurveto{\pgfqpoint{0.595347in}{2.420048in}}{\pgfqpoint{0.591397in}{2.418411in}}{\pgfqpoint{0.588485in}{2.415499in}}%
\pgfpathcurveto{\pgfqpoint{0.585573in}{2.412587in}}{\pgfqpoint{0.583937in}{2.408637in}}{\pgfqpoint{0.583937in}{2.404519in}}%
\pgfpathcurveto{\pgfqpoint{0.583937in}{2.400401in}}{\pgfqpoint{0.585573in}{2.396451in}}{\pgfqpoint{0.588485in}{2.393539in}}%
\pgfpathcurveto{\pgfqpoint{0.591397in}{2.390627in}}{\pgfqpoint{0.595347in}{2.388991in}}{\pgfqpoint{0.599465in}{2.388991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579124in}{2.547803in}}%
\pgfpathcurveto{\pgfqpoint{0.583242in}{2.547803in}}{\pgfqpoint{0.587192in}{2.549439in}}{\pgfqpoint{0.590104in}{2.552351in}}%
\pgfpathcurveto{\pgfqpoint{0.593016in}{2.555263in}}{\pgfqpoint{0.594652in}{2.559213in}}{\pgfqpoint{0.594652in}{2.563331in}}%
\pgfpathcurveto{\pgfqpoint{0.594652in}{2.567449in}}{\pgfqpoint{0.593016in}{2.571399in}}{\pgfqpoint{0.590104in}{2.574311in}}%
\pgfpathcurveto{\pgfqpoint{0.587192in}{2.577223in}}{\pgfqpoint{0.583242in}{2.578859in}}{\pgfqpoint{0.579124in}{2.578859in}}%
\pgfpathcurveto{\pgfqpoint{0.575006in}{2.578859in}}{\pgfqpoint{0.571056in}{2.577223in}}{\pgfqpoint{0.568144in}{2.574311in}}%
\pgfpathcurveto{\pgfqpoint{0.565232in}{2.571399in}}{\pgfqpoint{0.563596in}{2.567449in}}{\pgfqpoint{0.563596in}{2.563331in}}%
\pgfpathcurveto{\pgfqpoint{0.563596in}{2.559213in}}{\pgfqpoint{0.565232in}{2.555263in}}{\pgfqpoint{0.568144in}{2.552351in}}%
\pgfpathcurveto{\pgfqpoint{0.571056in}{2.549439in}}{\pgfqpoint{0.575006in}{2.547803in}}{\pgfqpoint{0.579124in}{2.547803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524161in}{2.749477in}}%
\pgfpathcurveto{\pgfqpoint{0.528279in}{2.749477in}}{\pgfqpoint{0.532229in}{2.751114in}}{\pgfqpoint{0.535141in}{2.754026in}}%
\pgfpathcurveto{\pgfqpoint{0.538053in}{2.756938in}}{\pgfqpoint{0.539689in}{2.760888in}}{\pgfqpoint{0.539689in}{2.765006in}}%
\pgfpathcurveto{\pgfqpoint{0.539689in}{2.769124in}}{\pgfqpoint{0.538053in}{2.773074in}}{\pgfqpoint{0.535141in}{2.775986in}}%
\pgfpathcurveto{\pgfqpoint{0.532229in}{2.778898in}}{\pgfqpoint{0.528279in}{2.780534in}}{\pgfqpoint{0.524161in}{2.780534in}}%
\pgfpathcurveto{\pgfqpoint{0.520043in}{2.780534in}}{\pgfqpoint{0.516093in}{2.778898in}}{\pgfqpoint{0.513181in}{2.775986in}}%
\pgfpathcurveto{\pgfqpoint{0.510269in}{2.773074in}}{\pgfqpoint{0.508633in}{2.769124in}}{\pgfqpoint{0.508633in}{2.765006in}}%
\pgfpathcurveto{\pgfqpoint{0.508633in}{2.760888in}}{\pgfqpoint{0.510269in}{2.756938in}}{\pgfqpoint{0.513181in}{2.754026in}}%
\pgfpathcurveto{\pgfqpoint{0.516093in}{2.751114in}}{\pgfqpoint{0.520043in}{2.749477in}}{\pgfqpoint{0.524161in}{2.749477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556932in}{2.885223in}}%
\pgfpathcurveto{\pgfqpoint{0.561050in}{2.885223in}}{\pgfqpoint{0.565000in}{2.886859in}}{\pgfqpoint{0.567912in}{2.889771in}}%
\pgfpathcurveto{\pgfqpoint{0.570824in}{2.892683in}}{\pgfqpoint{0.572460in}{2.896633in}}{\pgfqpoint{0.572460in}{2.900751in}}%
\pgfpathcurveto{\pgfqpoint{0.572460in}{2.904869in}}{\pgfqpoint{0.570824in}{2.908819in}}{\pgfqpoint{0.567912in}{2.911731in}}%
\pgfpathcurveto{\pgfqpoint{0.565000in}{2.914643in}}{\pgfqpoint{0.561050in}{2.916279in}}{\pgfqpoint{0.556932in}{2.916279in}}%
\pgfpathcurveto{\pgfqpoint{0.552814in}{2.916279in}}{\pgfqpoint{0.548863in}{2.914643in}}{\pgfqpoint{0.545952in}{2.911731in}}%
\pgfpathcurveto{\pgfqpoint{0.543040in}{2.908819in}}{\pgfqpoint{0.541403in}{2.904869in}}{\pgfqpoint{0.541403in}{2.900751in}}%
\pgfpathcurveto{\pgfqpoint{0.541403in}{2.896633in}}{\pgfqpoint{0.543040in}{2.892683in}}{\pgfqpoint{0.545952in}{2.889771in}}%
\pgfpathcurveto{\pgfqpoint{0.548863in}{2.886859in}}{\pgfqpoint{0.552814in}{2.885223in}}{\pgfqpoint{0.556932in}{2.885223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539137in}{3.015225in}}%
\pgfpathcurveto{\pgfqpoint{0.543255in}{3.015225in}}{\pgfqpoint{0.547205in}{3.016861in}}{\pgfqpoint{0.550117in}{3.019773in}}%
\pgfpathcurveto{\pgfqpoint{0.553029in}{3.022685in}}{\pgfqpoint{0.554665in}{3.026635in}}{\pgfqpoint{0.554665in}{3.030753in}}%
\pgfpathcurveto{\pgfqpoint{0.554665in}{3.034871in}}{\pgfqpoint{0.553029in}{3.038821in}}{\pgfqpoint{0.550117in}{3.041733in}}%
\pgfpathcurveto{\pgfqpoint{0.547205in}{3.044645in}}{\pgfqpoint{0.543255in}{3.046281in}}{\pgfqpoint{0.539137in}{3.046281in}}%
\pgfpathcurveto{\pgfqpoint{0.535019in}{3.046281in}}{\pgfqpoint{0.531069in}{3.044645in}}{\pgfqpoint{0.528157in}{3.041733in}}%
\pgfpathcurveto{\pgfqpoint{0.525245in}{3.038821in}}{\pgfqpoint{0.523608in}{3.034871in}}{\pgfqpoint{0.523608in}{3.030753in}}%
\pgfpathcurveto{\pgfqpoint{0.523608in}{3.026635in}}{\pgfqpoint{0.525245in}{3.022685in}}{\pgfqpoint{0.528157in}{3.019773in}}%
\pgfpathcurveto{\pgfqpoint{0.531069in}{3.016861in}}{\pgfqpoint{0.535019in}{3.015225in}}{\pgfqpoint{0.539137in}{3.015225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473045in}{3.098077in}}%
\pgfpathcurveto{\pgfqpoint{0.477163in}{3.098077in}}{\pgfqpoint{0.481113in}{3.099713in}}{\pgfqpoint{0.484025in}{3.102625in}}%
\pgfpathcurveto{\pgfqpoint{0.486937in}{3.105537in}}{\pgfqpoint{0.488573in}{3.109487in}}{\pgfqpoint{0.488573in}{3.113605in}}%
\pgfpathcurveto{\pgfqpoint{0.488573in}{3.117723in}}{\pgfqpoint{0.486937in}{3.121673in}}{\pgfqpoint{0.484025in}{3.124585in}}%
\pgfpathcurveto{\pgfqpoint{0.481113in}{3.127497in}}{\pgfqpoint{0.477163in}{3.129133in}}{\pgfqpoint{0.473045in}{3.129133in}}%
\pgfpathcurveto{\pgfqpoint{0.468927in}{3.129133in}}{\pgfqpoint{0.464977in}{3.127497in}}{\pgfqpoint{0.462065in}{3.124585in}}%
\pgfpathcurveto{\pgfqpoint{0.459153in}{3.121673in}}{\pgfqpoint{0.457517in}{3.117723in}}{\pgfqpoint{0.457517in}{3.113605in}}%
\pgfpathcurveto{\pgfqpoint{0.457517in}{3.109487in}}{\pgfqpoint{0.459153in}{3.105537in}}{\pgfqpoint{0.462065in}{3.102625in}}%
\pgfpathcurveto{\pgfqpoint{0.464977in}{3.099713in}}{\pgfqpoint{0.468927in}{3.098077in}}{\pgfqpoint{0.473045in}{3.098077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551940in}{3.331434in}}%
\pgfpathcurveto{\pgfqpoint{0.556058in}{3.331434in}}{\pgfqpoint{0.560008in}{3.333071in}}{\pgfqpoint{0.562920in}{3.335982in}}%
\pgfpathcurveto{\pgfqpoint{0.565832in}{3.338894in}}{\pgfqpoint{0.567468in}{3.342844in}}{\pgfqpoint{0.567468in}{3.346963in}}%
\pgfpathcurveto{\pgfqpoint{0.567468in}{3.351081in}}{\pgfqpoint{0.565832in}{3.355031in}}{\pgfqpoint{0.562920in}{3.357943in}}%
\pgfpathcurveto{\pgfqpoint{0.560008in}{3.360855in}}{\pgfqpoint{0.556058in}{3.362491in}}{\pgfqpoint{0.551940in}{3.362491in}}%
\pgfpathcurveto{\pgfqpoint{0.547821in}{3.362491in}}{\pgfqpoint{0.543871in}{3.360855in}}{\pgfqpoint{0.540959in}{3.357943in}}%
\pgfpathcurveto{\pgfqpoint{0.538047in}{3.355031in}}{\pgfqpoint{0.536411in}{3.351081in}}{\pgfqpoint{0.536411in}{3.346963in}}%
\pgfpathcurveto{\pgfqpoint{0.536411in}{3.342844in}}{\pgfqpoint{0.538047in}{3.338894in}}{\pgfqpoint{0.540959in}{3.335982in}}%
\pgfpathcurveto{\pgfqpoint{0.543871in}{3.333071in}}{\pgfqpoint{0.547821in}{3.331434in}}{\pgfqpoint{0.551940in}{3.331434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480454in}{3.511144in}}%
\pgfpathcurveto{\pgfqpoint{0.484572in}{3.511144in}}{\pgfqpoint{0.488522in}{3.512781in}}{\pgfqpoint{0.491434in}{3.515693in}}%
\pgfpathcurveto{\pgfqpoint{0.494346in}{3.518604in}}{\pgfqpoint{0.495982in}{3.522555in}}{\pgfqpoint{0.495982in}{3.526673in}}%
\pgfpathcurveto{\pgfqpoint{0.495982in}{3.530791in}}{\pgfqpoint{0.494346in}{3.534741in}}{\pgfqpoint{0.491434in}{3.537653in}}%
\pgfpathcurveto{\pgfqpoint{0.488522in}{3.540565in}}{\pgfqpoint{0.484572in}{3.542201in}}{\pgfqpoint{0.480454in}{3.542201in}}%
\pgfpathcurveto{\pgfqpoint{0.476335in}{3.542201in}}{\pgfqpoint{0.472385in}{3.540565in}}{\pgfqpoint{0.469474in}{3.537653in}}%
\pgfpathcurveto{\pgfqpoint{0.466562in}{3.534741in}}{\pgfqpoint{0.464925in}{3.530791in}}{\pgfqpoint{0.464925in}{3.526673in}}%
\pgfpathcurveto{\pgfqpoint{0.464925in}{3.522555in}}{\pgfqpoint{0.466562in}{3.518604in}}{\pgfqpoint{0.469474in}{3.515693in}}%
\pgfpathcurveto{\pgfqpoint{0.472385in}{3.512781in}}{\pgfqpoint{0.476335in}{3.511144in}}{\pgfqpoint{0.480454in}{3.511144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464900in}{3.503828in}}%
\pgfpathcurveto{\pgfqpoint{0.469018in}{3.503828in}}{\pgfqpoint{0.472968in}{3.505464in}}{\pgfqpoint{0.475880in}{3.508376in}}%
\pgfpathcurveto{\pgfqpoint{0.478792in}{3.511288in}}{\pgfqpoint{0.480428in}{3.515238in}}{\pgfqpoint{0.480428in}{3.519356in}}%
\pgfpathcurveto{\pgfqpoint{0.480428in}{3.523474in}}{\pgfqpoint{0.478792in}{3.527424in}}{\pgfqpoint{0.475880in}{3.530336in}}%
\pgfpathcurveto{\pgfqpoint{0.472968in}{3.533248in}}{\pgfqpoint{0.469018in}{3.534884in}}{\pgfqpoint{0.464900in}{3.534884in}}%
\pgfpathcurveto{\pgfqpoint{0.460782in}{3.534884in}}{\pgfqpoint{0.456832in}{3.533248in}}{\pgfqpoint{0.453920in}{3.530336in}}%
\pgfpathcurveto{\pgfqpoint{0.451008in}{3.527424in}}{\pgfqpoint{0.449372in}{3.523474in}}{\pgfqpoint{0.449372in}{3.519356in}}%
\pgfpathcurveto{\pgfqpoint{0.449372in}{3.515238in}}{\pgfqpoint{0.451008in}{3.511288in}}{\pgfqpoint{0.453920in}{3.508376in}}%
\pgfpathcurveto{\pgfqpoint{0.456832in}{3.505464in}}{\pgfqpoint{0.460782in}{3.503828in}}{\pgfqpoint{0.464900in}{3.503828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469977in}{3.617093in}}%
\pgfpathcurveto{\pgfqpoint{0.474096in}{3.617093in}}{\pgfqpoint{0.478046in}{3.618729in}}{\pgfqpoint{0.480958in}{3.621641in}}%
\pgfpathcurveto{\pgfqpoint{0.483870in}{3.624553in}}{\pgfqpoint{0.485506in}{3.628503in}}{\pgfqpoint{0.485506in}{3.632621in}}%
\pgfpathcurveto{\pgfqpoint{0.485506in}{3.636739in}}{\pgfqpoint{0.483870in}{3.640689in}}{\pgfqpoint{0.480958in}{3.643601in}}%
\pgfpathcurveto{\pgfqpoint{0.478046in}{3.646513in}}{\pgfqpoint{0.474096in}{3.648149in}}{\pgfqpoint{0.469977in}{3.648149in}}%
\pgfpathcurveto{\pgfqpoint{0.465859in}{3.648149in}}{\pgfqpoint{0.461909in}{3.646513in}}{\pgfqpoint{0.458997in}{3.643601in}}%
\pgfpathcurveto{\pgfqpoint{0.456085in}{3.640689in}}{\pgfqpoint{0.454449in}{3.636739in}}{\pgfqpoint{0.454449in}{3.632621in}}%
\pgfpathcurveto{\pgfqpoint{0.454449in}{3.628503in}}{\pgfqpoint{0.456085in}{3.624553in}}{\pgfqpoint{0.458997in}{3.621641in}}%
\pgfpathcurveto{\pgfqpoint{0.461909in}{3.618729in}}{\pgfqpoint{0.465859in}{3.617093in}}{\pgfqpoint{0.469977in}{3.617093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462239in}{3.641192in}}%
\pgfpathcurveto{\pgfqpoint{0.466358in}{3.641192in}}{\pgfqpoint{0.470308in}{3.642828in}}{\pgfqpoint{0.473220in}{3.645740in}}%
\pgfpathcurveto{\pgfqpoint{0.476132in}{3.648652in}}{\pgfqpoint{0.477768in}{3.652602in}}{\pgfqpoint{0.477768in}{3.656720in}}%
\pgfpathcurveto{\pgfqpoint{0.477768in}{3.660839in}}{\pgfqpoint{0.476132in}{3.664789in}}{\pgfqpoint{0.473220in}{3.667701in}}%
\pgfpathcurveto{\pgfqpoint{0.470308in}{3.670613in}}{\pgfqpoint{0.466358in}{3.672249in}}{\pgfqpoint{0.462239in}{3.672249in}}%
\pgfpathcurveto{\pgfqpoint{0.458121in}{3.672249in}}{\pgfqpoint{0.454171in}{3.670613in}}{\pgfqpoint{0.451259in}{3.667701in}}%
\pgfpathcurveto{\pgfqpoint{0.448347in}{3.664789in}}{\pgfqpoint{0.446711in}{3.660839in}}{\pgfqpoint{0.446711in}{3.656720in}}%
\pgfpathcurveto{\pgfqpoint{0.446711in}{3.652602in}}{\pgfqpoint{0.448347in}{3.648652in}}{\pgfqpoint{0.451259in}{3.645740in}}%
\pgfpathcurveto{\pgfqpoint{0.454171in}{3.642828in}}{\pgfqpoint{0.458121in}{3.641192in}}{\pgfqpoint{0.462239in}{3.641192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842676in}{4.262935in}}%
\pgfpathcurveto{\pgfqpoint{5.846794in}{4.262935in}}{\pgfqpoint{5.850744in}{4.264571in}}{\pgfqpoint{5.853656in}{4.267483in}}%
\pgfpathcurveto{\pgfqpoint{5.856568in}{4.270395in}}{\pgfqpoint{5.858205in}{4.274345in}}{\pgfqpoint{5.858205in}{4.278463in}}%
\pgfpathcurveto{\pgfqpoint{5.858205in}{4.282581in}}{\pgfqpoint{5.856568in}{4.286531in}}{\pgfqpoint{5.853656in}{4.289443in}}%
\pgfpathcurveto{\pgfqpoint{5.850744in}{4.292355in}}{\pgfqpoint{5.846794in}{4.293991in}}{\pgfqpoint{5.842676in}{4.293991in}}%
\pgfpathcurveto{\pgfqpoint{5.838558in}{4.293991in}}{\pgfqpoint{5.834608in}{4.292355in}}{\pgfqpoint{5.831696in}{4.289443in}}%
\pgfpathcurveto{\pgfqpoint{5.828784in}{4.286531in}}{\pgfqpoint{5.827148in}{4.282581in}}{\pgfqpoint{5.827148in}{4.278463in}}%
\pgfpathcurveto{\pgfqpoint{5.827148in}{4.274345in}}{\pgfqpoint{5.828784in}{4.270395in}}{\pgfqpoint{5.831696in}{4.267483in}}%
\pgfpathcurveto{\pgfqpoint{5.834608in}{4.264571in}}{\pgfqpoint{5.838558in}{4.262935in}}{\pgfqpoint{5.842676in}{4.262935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770959in}{3.831198in}}%
\pgfpathcurveto{\pgfqpoint{5.775077in}{3.831198in}}{\pgfqpoint{5.779027in}{3.832835in}}{\pgfqpoint{5.781939in}{3.835747in}}%
\pgfpathcurveto{\pgfqpoint{5.784851in}{3.838658in}}{\pgfqpoint{5.786487in}{3.842609in}}{\pgfqpoint{5.786487in}{3.846727in}}%
\pgfpathcurveto{\pgfqpoint{5.786487in}{3.850845in}}{\pgfqpoint{5.784851in}{3.854795in}}{\pgfqpoint{5.781939in}{3.857707in}}%
\pgfpathcurveto{\pgfqpoint{5.779027in}{3.860619in}}{\pgfqpoint{5.775077in}{3.862255in}}{\pgfqpoint{5.770959in}{3.862255in}}%
\pgfpathcurveto{\pgfqpoint{5.766841in}{3.862255in}}{\pgfqpoint{5.762891in}{3.860619in}}{\pgfqpoint{5.759979in}{3.857707in}}%
\pgfpathcurveto{\pgfqpoint{5.757067in}{3.854795in}}{\pgfqpoint{5.755431in}{3.850845in}}{\pgfqpoint{5.755431in}{3.846727in}}%
\pgfpathcurveto{\pgfqpoint{5.755431in}{3.842609in}}{\pgfqpoint{5.757067in}{3.838658in}}{\pgfqpoint{5.759979in}{3.835747in}}%
\pgfpathcurveto{\pgfqpoint{5.762891in}{3.832835in}}{\pgfqpoint{5.766841in}{3.831198in}}{\pgfqpoint{5.770959in}{3.831198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626988in}{3.405741in}}%
\pgfpathcurveto{\pgfqpoint{5.631106in}{3.405741in}}{\pgfqpoint{5.635056in}{3.407377in}}{\pgfqpoint{5.637968in}{3.410289in}}%
\pgfpathcurveto{\pgfqpoint{5.640880in}{3.413201in}}{\pgfqpoint{5.642516in}{3.417151in}}{\pgfqpoint{5.642516in}{3.421269in}}%
\pgfpathcurveto{\pgfqpoint{5.642516in}{3.425387in}}{\pgfqpoint{5.640880in}{3.429337in}}{\pgfqpoint{5.637968in}{3.432249in}}%
\pgfpathcurveto{\pgfqpoint{5.635056in}{3.435161in}}{\pgfqpoint{5.631106in}{3.436797in}}{\pgfqpoint{5.626988in}{3.436797in}}%
\pgfpathcurveto{\pgfqpoint{5.622870in}{3.436797in}}{\pgfqpoint{5.618920in}{3.435161in}}{\pgfqpoint{5.616008in}{3.432249in}}%
\pgfpathcurveto{\pgfqpoint{5.613096in}{3.429337in}}{\pgfqpoint{5.611460in}{3.425387in}}{\pgfqpoint{5.611460in}{3.421269in}}%
\pgfpathcurveto{\pgfqpoint{5.611460in}{3.417151in}}{\pgfqpoint{5.613096in}{3.413201in}}{\pgfqpoint{5.616008in}{3.410289in}}%
\pgfpathcurveto{\pgfqpoint{5.618920in}{3.407377in}}{\pgfqpoint{5.622870in}{3.405741in}}{\pgfqpoint{5.626988in}{3.405741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508404in}{3.266721in}}%
\pgfpathcurveto{\pgfqpoint{5.512523in}{3.266721in}}{\pgfqpoint{5.516473in}{3.268357in}}{\pgfqpoint{5.519385in}{3.271269in}}%
\pgfpathcurveto{\pgfqpoint{5.522297in}{3.274181in}}{\pgfqpoint{5.523933in}{3.278131in}}{\pgfqpoint{5.523933in}{3.282249in}}%
\pgfpathcurveto{\pgfqpoint{5.523933in}{3.286367in}}{\pgfqpoint{5.522297in}{3.290317in}}{\pgfqpoint{5.519385in}{3.293229in}}%
\pgfpathcurveto{\pgfqpoint{5.516473in}{3.296141in}}{\pgfqpoint{5.512523in}{3.297777in}}{\pgfqpoint{5.508404in}{3.297777in}}%
\pgfpathcurveto{\pgfqpoint{5.504286in}{3.297777in}}{\pgfqpoint{5.500336in}{3.296141in}}{\pgfqpoint{5.497424in}{3.293229in}}%
\pgfpathcurveto{\pgfqpoint{5.494512in}{3.290317in}}{\pgfqpoint{5.492876in}{3.286367in}}{\pgfqpoint{5.492876in}{3.282249in}}%
\pgfpathcurveto{\pgfqpoint{5.492876in}{3.278131in}}{\pgfqpoint{5.494512in}{3.274181in}}{\pgfqpoint{5.497424in}{3.271269in}}%
\pgfpathcurveto{\pgfqpoint{5.500336in}{3.268357in}}{\pgfqpoint{5.504286in}{3.266721in}}{\pgfqpoint{5.508404in}{3.266721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366203in}{3.002318in}}%
\pgfpathcurveto{\pgfqpoint{5.370321in}{3.002318in}}{\pgfqpoint{5.374271in}{3.003954in}}{\pgfqpoint{5.377183in}{3.006866in}}%
\pgfpathcurveto{\pgfqpoint{5.380095in}{3.009778in}}{\pgfqpoint{5.381731in}{3.013728in}}{\pgfqpoint{5.381731in}{3.017846in}}%
\pgfpathcurveto{\pgfqpoint{5.381731in}{3.021964in}}{\pgfqpoint{5.380095in}{3.025914in}}{\pgfqpoint{5.377183in}{3.028826in}}%
\pgfpathcurveto{\pgfqpoint{5.374271in}{3.031738in}}{\pgfqpoint{5.370321in}{3.033374in}}{\pgfqpoint{5.366203in}{3.033374in}}%
\pgfpathcurveto{\pgfqpoint{5.362085in}{3.033374in}}{\pgfqpoint{5.358135in}{3.031738in}}{\pgfqpoint{5.355223in}{3.028826in}}%
\pgfpathcurveto{\pgfqpoint{5.352311in}{3.025914in}}{\pgfqpoint{5.350675in}{3.021964in}}{\pgfqpoint{5.350675in}{3.017846in}}%
\pgfpathcurveto{\pgfqpoint{5.350675in}{3.013728in}}{\pgfqpoint{5.352311in}{3.009778in}}{\pgfqpoint{5.355223in}{3.006866in}}%
\pgfpathcurveto{\pgfqpoint{5.358135in}{3.003954in}}{\pgfqpoint{5.362085in}{3.002318in}}{\pgfqpoint{5.366203in}{3.002318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221654in}{2.843644in}}%
\pgfpathcurveto{\pgfqpoint{5.225773in}{2.843644in}}{\pgfqpoint{5.229723in}{2.845280in}}{\pgfqpoint{5.232635in}{2.848192in}}%
\pgfpathcurveto{\pgfqpoint{5.235547in}{2.851104in}}{\pgfqpoint{5.237183in}{2.855054in}}{\pgfqpoint{5.237183in}{2.859172in}}%
\pgfpathcurveto{\pgfqpoint{5.237183in}{2.863290in}}{\pgfqpoint{5.235547in}{2.867240in}}{\pgfqpoint{5.232635in}{2.870152in}}%
\pgfpathcurveto{\pgfqpoint{5.229723in}{2.873064in}}{\pgfqpoint{5.225773in}{2.874701in}}{\pgfqpoint{5.221654in}{2.874701in}}%
\pgfpathcurveto{\pgfqpoint{5.217536in}{2.874701in}}{\pgfqpoint{5.213586in}{2.873064in}}{\pgfqpoint{5.210674in}{2.870152in}}%
\pgfpathcurveto{\pgfqpoint{5.207762in}{2.867240in}}{\pgfqpoint{5.206126in}{2.863290in}}{\pgfqpoint{5.206126in}{2.859172in}}%
\pgfpathcurveto{\pgfqpoint{5.206126in}{2.855054in}}{\pgfqpoint{5.207762in}{2.851104in}}{\pgfqpoint{5.210674in}{2.848192in}}%
\pgfpathcurveto{\pgfqpoint{5.213586in}{2.845280in}}{\pgfqpoint{5.217536in}{2.843644in}}{\pgfqpoint{5.221654in}{2.843644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074809in}{2.580153in}}%
\pgfpathcurveto{\pgfqpoint{5.078927in}{2.580153in}}{\pgfqpoint{5.082877in}{2.581789in}}{\pgfqpoint{5.085789in}{2.584701in}}%
\pgfpathcurveto{\pgfqpoint{5.088701in}{2.587613in}}{\pgfqpoint{5.090337in}{2.591563in}}{\pgfqpoint{5.090337in}{2.595681in}}%
\pgfpathcurveto{\pgfqpoint{5.090337in}{2.599799in}}{\pgfqpoint{5.088701in}{2.603749in}}{\pgfqpoint{5.085789in}{2.606661in}}%
\pgfpathcurveto{\pgfqpoint{5.082877in}{2.609573in}}{\pgfqpoint{5.078927in}{2.611209in}}{\pgfqpoint{5.074809in}{2.611209in}}%
\pgfpathcurveto{\pgfqpoint{5.070690in}{2.611209in}}{\pgfqpoint{5.066740in}{2.609573in}}{\pgfqpoint{5.063828in}{2.606661in}}%
\pgfpathcurveto{\pgfqpoint{5.060916in}{2.603749in}}{\pgfqpoint{5.059280in}{2.599799in}}{\pgfqpoint{5.059280in}{2.595681in}}%
\pgfpathcurveto{\pgfqpoint{5.059280in}{2.591563in}}{\pgfqpoint{5.060916in}{2.587613in}}{\pgfqpoint{5.063828in}{2.584701in}}%
\pgfpathcurveto{\pgfqpoint{5.066740in}{2.581789in}}{\pgfqpoint{5.070690in}{2.580153in}}{\pgfqpoint{5.074809in}{2.580153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853709in}{2.309483in}}%
\pgfpathcurveto{\pgfqpoint{4.857827in}{2.309483in}}{\pgfqpoint{4.861777in}{2.311119in}}{\pgfqpoint{4.864689in}{2.314031in}}%
\pgfpathcurveto{\pgfqpoint{4.867601in}{2.316943in}}{\pgfqpoint{4.869237in}{2.320893in}}{\pgfqpoint{4.869237in}{2.325011in}}%
\pgfpathcurveto{\pgfqpoint{4.869237in}{2.329130in}}{\pgfqpoint{4.867601in}{2.333080in}}{\pgfqpoint{4.864689in}{2.335992in}}%
\pgfpathcurveto{\pgfqpoint{4.861777in}{2.338904in}}{\pgfqpoint{4.857827in}{2.340540in}}{\pgfqpoint{4.853709in}{2.340540in}}%
\pgfpathcurveto{\pgfqpoint{4.849591in}{2.340540in}}{\pgfqpoint{4.845641in}{2.338904in}}{\pgfqpoint{4.842729in}{2.335992in}}%
\pgfpathcurveto{\pgfqpoint{4.839817in}{2.333080in}}{\pgfqpoint{4.838180in}{2.329130in}}{\pgfqpoint{4.838180in}{2.325011in}}%
\pgfpathcurveto{\pgfqpoint{4.838180in}{2.320893in}}{\pgfqpoint{4.839817in}{2.316943in}}{\pgfqpoint{4.842729in}{2.314031in}}%
\pgfpathcurveto{\pgfqpoint{4.845641in}{2.311119in}}{\pgfqpoint{4.849591in}{2.309483in}}{\pgfqpoint{4.853709in}{2.309483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790025in}{2.145021in}}%
\pgfpathcurveto{\pgfqpoint{4.794143in}{2.145021in}}{\pgfqpoint{4.798093in}{2.146657in}}{\pgfqpoint{4.801005in}{2.149569in}}%
\pgfpathcurveto{\pgfqpoint{4.803917in}{2.152481in}}{\pgfqpoint{4.805553in}{2.156431in}}{\pgfqpoint{4.805553in}{2.160550in}}%
\pgfpathcurveto{\pgfqpoint{4.805553in}{2.164668in}}{\pgfqpoint{4.803917in}{2.168618in}}{\pgfqpoint{4.801005in}{2.171530in}}%
\pgfpathcurveto{\pgfqpoint{4.798093in}{2.174442in}}{\pgfqpoint{4.794143in}{2.176078in}}{\pgfqpoint{4.790025in}{2.176078in}}%
\pgfpathcurveto{\pgfqpoint{4.785907in}{2.176078in}}{\pgfqpoint{4.781957in}{2.174442in}}{\pgfqpoint{4.779045in}{2.171530in}}%
\pgfpathcurveto{\pgfqpoint{4.776133in}{2.168618in}}{\pgfqpoint{4.774497in}{2.164668in}}{\pgfqpoint{4.774497in}{2.160550in}}%
\pgfpathcurveto{\pgfqpoint{4.774497in}{2.156431in}}{\pgfqpoint{4.776133in}{2.152481in}}{\pgfqpoint{4.779045in}{2.149569in}}%
\pgfpathcurveto{\pgfqpoint{4.781957in}{2.146657in}}{\pgfqpoint{4.785907in}{2.145021in}}{\pgfqpoint{4.790025in}{2.145021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674043in}{2.110551in}}%
\pgfpathcurveto{\pgfqpoint{4.678162in}{2.110551in}}{\pgfqpoint{4.682112in}{2.112187in}}{\pgfqpoint{4.685024in}{2.115099in}}%
\pgfpathcurveto{\pgfqpoint{4.687936in}{2.118011in}}{\pgfqpoint{4.689572in}{2.121961in}}{\pgfqpoint{4.689572in}{2.126079in}}%
\pgfpathcurveto{\pgfqpoint{4.689572in}{2.130197in}}{\pgfqpoint{4.687936in}{2.134147in}}{\pgfqpoint{4.685024in}{2.137059in}}%
\pgfpathcurveto{\pgfqpoint{4.682112in}{2.139971in}}{\pgfqpoint{4.678162in}{2.141607in}}{\pgfqpoint{4.674043in}{2.141607in}}%
\pgfpathcurveto{\pgfqpoint{4.669925in}{2.141607in}}{\pgfqpoint{4.665975in}{2.139971in}}{\pgfqpoint{4.663063in}{2.137059in}}%
\pgfpathcurveto{\pgfqpoint{4.660151in}{2.134147in}}{\pgfqpoint{4.658515in}{2.130197in}}{\pgfqpoint{4.658515in}{2.126079in}}%
\pgfpathcurveto{\pgfqpoint{4.658515in}{2.121961in}}{\pgfqpoint{4.660151in}{2.118011in}}{\pgfqpoint{4.663063in}{2.115099in}}%
\pgfpathcurveto{\pgfqpoint{4.665975in}{2.112187in}}{\pgfqpoint{4.669925in}{2.110551in}}{\pgfqpoint{4.674043in}{2.110551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535700in}{2.046096in}}%
\pgfpathcurveto{\pgfqpoint{4.539818in}{2.046096in}}{\pgfqpoint{4.543768in}{2.047732in}}{\pgfqpoint{4.546680in}{2.050644in}}%
\pgfpathcurveto{\pgfqpoint{4.549592in}{2.053556in}}{\pgfqpoint{4.551229in}{2.057506in}}{\pgfqpoint{4.551229in}{2.061624in}}%
\pgfpathcurveto{\pgfqpoint{4.551229in}{2.065742in}}{\pgfqpoint{4.549592in}{2.069692in}}{\pgfqpoint{4.546680in}{2.072604in}}%
\pgfpathcurveto{\pgfqpoint{4.543768in}{2.075516in}}{\pgfqpoint{4.539818in}{2.077152in}}{\pgfqpoint{4.535700in}{2.077152in}}%
\pgfpathcurveto{\pgfqpoint{4.531582in}{2.077152in}}{\pgfqpoint{4.527632in}{2.075516in}}{\pgfqpoint{4.524720in}{2.072604in}}%
\pgfpathcurveto{\pgfqpoint{4.521808in}{2.069692in}}{\pgfqpoint{4.520172in}{2.065742in}}{\pgfqpoint{4.520172in}{2.061624in}}%
\pgfpathcurveto{\pgfqpoint{4.520172in}{2.057506in}}{\pgfqpoint{4.521808in}{2.053556in}}{\pgfqpoint{4.524720in}{2.050644in}}%
\pgfpathcurveto{\pgfqpoint{4.527632in}{2.047732in}}{\pgfqpoint{4.531582in}{2.046096in}}{\pgfqpoint{4.535700in}{2.046096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350308in}{2.028694in}}%
\pgfpathcurveto{\pgfqpoint{4.354427in}{2.028694in}}{\pgfqpoint{4.358377in}{2.030330in}}{\pgfqpoint{4.361289in}{2.033242in}}%
\pgfpathcurveto{\pgfqpoint{4.364201in}{2.036154in}}{\pgfqpoint{4.365837in}{2.040104in}}{\pgfqpoint{4.365837in}{2.044222in}}%
\pgfpathcurveto{\pgfqpoint{4.365837in}{2.048340in}}{\pgfqpoint{4.364201in}{2.052290in}}{\pgfqpoint{4.361289in}{2.055202in}}%
\pgfpathcurveto{\pgfqpoint{4.358377in}{2.058114in}}{\pgfqpoint{4.354427in}{2.059751in}}{\pgfqpoint{4.350308in}{2.059751in}}%
\pgfpathcurveto{\pgfqpoint{4.346190in}{2.059751in}}{\pgfqpoint{4.342240in}{2.058114in}}{\pgfqpoint{4.339328in}{2.055202in}}%
\pgfpathcurveto{\pgfqpoint{4.336416in}{2.052290in}}{\pgfqpoint{4.334780in}{2.048340in}}{\pgfqpoint{4.334780in}{2.044222in}}%
\pgfpathcurveto{\pgfqpoint{4.334780in}{2.040104in}}{\pgfqpoint{4.336416in}{2.036154in}}{\pgfqpoint{4.339328in}{2.033242in}}%
\pgfpathcurveto{\pgfqpoint{4.342240in}{2.030330in}}{\pgfqpoint{4.346190in}{2.028694in}}{\pgfqpoint{4.350308in}{2.028694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123765in}{1.774565in}}%
\pgfpathcurveto{\pgfqpoint{4.127883in}{1.774565in}}{\pgfqpoint{4.131833in}{1.776201in}}{\pgfqpoint{4.134745in}{1.779113in}}%
\pgfpathcurveto{\pgfqpoint{4.137657in}{1.782025in}}{\pgfqpoint{4.139293in}{1.785975in}}{\pgfqpoint{4.139293in}{1.790093in}}%
\pgfpathcurveto{\pgfqpoint{4.139293in}{1.794211in}}{\pgfqpoint{4.137657in}{1.798161in}}{\pgfqpoint{4.134745in}{1.801073in}}%
\pgfpathcurveto{\pgfqpoint{4.131833in}{1.803985in}}{\pgfqpoint{4.127883in}{1.805621in}}{\pgfqpoint{4.123765in}{1.805621in}}%
\pgfpathcurveto{\pgfqpoint{4.119647in}{1.805621in}}{\pgfqpoint{4.115696in}{1.803985in}}{\pgfqpoint{4.112785in}{1.801073in}}%
\pgfpathcurveto{\pgfqpoint{4.109873in}{1.798161in}}{\pgfqpoint{4.108236in}{1.794211in}}{\pgfqpoint{4.108236in}{1.790093in}}%
\pgfpathcurveto{\pgfqpoint{4.108236in}{1.785975in}}{\pgfqpoint{4.109873in}{1.782025in}}{\pgfqpoint{4.112785in}{1.779113in}}%
\pgfpathcurveto{\pgfqpoint{4.115696in}{1.776201in}}{\pgfqpoint{4.119647in}{1.774565in}}{\pgfqpoint{4.123765in}{1.774565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991809in}{1.929935in}}%
\pgfpathcurveto{\pgfqpoint{3.995928in}{1.929935in}}{\pgfqpoint{3.999878in}{1.931571in}}{\pgfqpoint{4.002790in}{1.934483in}}%
\pgfpathcurveto{\pgfqpoint{4.005702in}{1.937395in}}{\pgfqpoint{4.007338in}{1.941345in}}{\pgfqpoint{4.007338in}{1.945463in}}%
\pgfpathcurveto{\pgfqpoint{4.007338in}{1.949581in}}{\pgfqpoint{4.005702in}{1.953531in}}{\pgfqpoint{4.002790in}{1.956443in}}%
\pgfpathcurveto{\pgfqpoint{3.999878in}{1.959355in}}{\pgfqpoint{3.995928in}{1.960992in}}{\pgfqpoint{3.991809in}{1.960992in}}%
\pgfpathcurveto{\pgfqpoint{3.987691in}{1.960992in}}{\pgfqpoint{3.983741in}{1.959355in}}{\pgfqpoint{3.980829in}{1.956443in}}%
\pgfpathcurveto{\pgfqpoint{3.977917in}{1.953531in}}{\pgfqpoint{3.976281in}{1.949581in}}{\pgfqpoint{3.976281in}{1.945463in}}%
\pgfpathcurveto{\pgfqpoint{3.976281in}{1.941345in}}{\pgfqpoint{3.977917in}{1.937395in}}{\pgfqpoint{3.980829in}{1.934483in}}%
\pgfpathcurveto{\pgfqpoint{3.983741in}{1.931571in}}{\pgfqpoint{3.987691in}{1.929935in}}{\pgfqpoint{3.991809in}{1.929935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875350in}{1.941538in}}%
\pgfpathcurveto{\pgfqpoint{3.879469in}{1.941538in}}{\pgfqpoint{3.883419in}{1.943174in}}{\pgfqpoint{3.886331in}{1.946086in}}%
\pgfpathcurveto{\pgfqpoint{3.889243in}{1.948998in}}{\pgfqpoint{3.890879in}{1.952948in}}{\pgfqpoint{3.890879in}{1.957066in}}%
\pgfpathcurveto{\pgfqpoint{3.890879in}{1.961184in}}{\pgfqpoint{3.889243in}{1.965134in}}{\pgfqpoint{3.886331in}{1.968046in}}%
\pgfpathcurveto{\pgfqpoint{3.883419in}{1.970958in}}{\pgfqpoint{3.879469in}{1.972594in}}{\pgfqpoint{3.875350in}{1.972594in}}%
\pgfpathcurveto{\pgfqpoint{3.871232in}{1.972594in}}{\pgfqpoint{3.867282in}{1.970958in}}{\pgfqpoint{3.864370in}{1.968046in}}%
\pgfpathcurveto{\pgfqpoint{3.861458in}{1.965134in}}{\pgfqpoint{3.859822in}{1.961184in}}{\pgfqpoint{3.859822in}{1.957066in}}%
\pgfpathcurveto{\pgfqpoint{3.859822in}{1.952948in}}{\pgfqpoint{3.861458in}{1.948998in}}{\pgfqpoint{3.864370in}{1.946086in}}%
\pgfpathcurveto{\pgfqpoint{3.867282in}{1.943174in}}{\pgfqpoint{3.871232in}{1.941538in}}{\pgfqpoint{3.875350in}{1.941538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668862in}{1.832992in}}%
\pgfpathcurveto{\pgfqpoint{3.672980in}{1.832992in}}{\pgfqpoint{3.676930in}{1.834628in}}{\pgfqpoint{3.679842in}{1.837540in}}%
\pgfpathcurveto{\pgfqpoint{3.682754in}{1.840452in}}{\pgfqpoint{3.684390in}{1.844402in}}{\pgfqpoint{3.684390in}{1.848520in}}%
\pgfpathcurveto{\pgfqpoint{3.684390in}{1.852638in}}{\pgfqpoint{3.682754in}{1.856588in}}{\pgfqpoint{3.679842in}{1.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.676930in}{1.862412in}}{\pgfqpoint{3.672980in}{1.864048in}}{\pgfqpoint{3.668862in}{1.864048in}}%
\pgfpathcurveto{\pgfqpoint{3.664743in}{1.864048in}}{\pgfqpoint{3.660793in}{1.862412in}}{\pgfqpoint{3.657881in}{1.859500in}}%
\pgfpathcurveto{\pgfqpoint{3.654970in}{1.856588in}}{\pgfqpoint{3.653333in}{1.852638in}}{\pgfqpoint{3.653333in}{1.848520in}}%
\pgfpathcurveto{\pgfqpoint{3.653333in}{1.844402in}}{\pgfqpoint{3.654970in}{1.840452in}}{\pgfqpoint{3.657881in}{1.837540in}}%
\pgfpathcurveto{\pgfqpoint{3.660793in}{1.834628in}}{\pgfqpoint{3.664743in}{1.832992in}}{\pgfqpoint{3.668862in}{1.832992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519014in}{1.859355in}}%
\pgfpathcurveto{\pgfqpoint{3.523132in}{1.859355in}}{\pgfqpoint{3.527082in}{1.860991in}}{\pgfqpoint{3.529994in}{1.863903in}}%
\pgfpathcurveto{\pgfqpoint{3.532906in}{1.866815in}}{\pgfqpoint{3.534542in}{1.870765in}}{\pgfqpoint{3.534542in}{1.874883in}}%
\pgfpathcurveto{\pgfqpoint{3.534542in}{1.879001in}}{\pgfqpoint{3.532906in}{1.882951in}}{\pgfqpoint{3.529994in}{1.885863in}}%
\pgfpathcurveto{\pgfqpoint{3.527082in}{1.888775in}}{\pgfqpoint{3.523132in}{1.890412in}}{\pgfqpoint{3.519014in}{1.890412in}}%
\pgfpathcurveto{\pgfqpoint{3.514896in}{1.890412in}}{\pgfqpoint{3.510946in}{1.888775in}}{\pgfqpoint{3.508034in}{1.885863in}}%
\pgfpathcurveto{\pgfqpoint{3.505122in}{1.882951in}}{\pgfqpoint{3.503486in}{1.879001in}}{\pgfqpoint{3.503486in}{1.874883in}}%
\pgfpathcurveto{\pgfqpoint{3.503486in}{1.870765in}}{\pgfqpoint{3.505122in}{1.866815in}}{\pgfqpoint{3.508034in}{1.863903in}}%
\pgfpathcurveto{\pgfqpoint{3.510946in}{1.860991in}}{\pgfqpoint{3.514896in}{1.859355in}}{\pgfqpoint{3.519014in}{1.859355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397888in}{1.613747in}}%
\pgfpathcurveto{\pgfqpoint{3.402007in}{1.613747in}}{\pgfqpoint{3.405957in}{1.615383in}}{\pgfqpoint{3.408869in}{1.618295in}}%
\pgfpathcurveto{\pgfqpoint{3.411780in}{1.621207in}}{\pgfqpoint{3.413417in}{1.625157in}}{\pgfqpoint{3.413417in}{1.629275in}}%
\pgfpathcurveto{\pgfqpoint{3.413417in}{1.633393in}}{\pgfqpoint{3.411780in}{1.637343in}}{\pgfqpoint{3.408869in}{1.640255in}}%
\pgfpathcurveto{\pgfqpoint{3.405957in}{1.643167in}}{\pgfqpoint{3.402007in}{1.644803in}}{\pgfqpoint{3.397888in}{1.644803in}}%
\pgfpathcurveto{\pgfqpoint{3.393770in}{1.644803in}}{\pgfqpoint{3.389820in}{1.643167in}}{\pgfqpoint{3.386908in}{1.640255in}}%
\pgfpathcurveto{\pgfqpoint{3.383996in}{1.637343in}}{\pgfqpoint{3.382360in}{1.633393in}}{\pgfqpoint{3.382360in}{1.629275in}}%
\pgfpathcurveto{\pgfqpoint{3.382360in}{1.625157in}}{\pgfqpoint{3.383996in}{1.621207in}}{\pgfqpoint{3.386908in}{1.618295in}}%
\pgfpathcurveto{\pgfqpoint{3.389820in}{1.615383in}}{\pgfqpoint{3.393770in}{1.613747in}}{\pgfqpoint{3.397888in}{1.613747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249962in}{1.603628in}}%
\pgfpathcurveto{\pgfqpoint{3.254080in}{1.603628in}}{\pgfqpoint{3.258030in}{1.605264in}}{\pgfqpoint{3.260942in}{1.608176in}}%
\pgfpathcurveto{\pgfqpoint{3.263854in}{1.611088in}}{\pgfqpoint{3.265490in}{1.615038in}}{\pgfqpoint{3.265490in}{1.619156in}}%
\pgfpathcurveto{\pgfqpoint{3.265490in}{1.623274in}}{\pgfqpoint{3.263854in}{1.627224in}}{\pgfqpoint{3.260942in}{1.630136in}}%
\pgfpathcurveto{\pgfqpoint{3.258030in}{1.633048in}}{\pgfqpoint{3.254080in}{1.634684in}}{\pgfqpoint{3.249962in}{1.634684in}}%
\pgfpathcurveto{\pgfqpoint{3.245844in}{1.634684in}}{\pgfqpoint{3.241894in}{1.633048in}}{\pgfqpoint{3.238982in}{1.630136in}}%
\pgfpathcurveto{\pgfqpoint{3.236070in}{1.627224in}}{\pgfqpoint{3.234433in}{1.623274in}}{\pgfqpoint{3.234433in}{1.619156in}}%
\pgfpathcurveto{\pgfqpoint{3.234433in}{1.615038in}}{\pgfqpoint{3.236070in}{1.611088in}}{\pgfqpoint{3.238982in}{1.608176in}}%
\pgfpathcurveto{\pgfqpoint{3.241894in}{1.605264in}}{\pgfqpoint{3.245844in}{1.603628in}}{\pgfqpoint{3.249962in}{1.603628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139816in}{1.389068in}}%
\pgfpathcurveto{\pgfqpoint{3.143935in}{1.389068in}}{\pgfqpoint{3.147885in}{1.390704in}}{\pgfqpoint{3.150797in}{1.393616in}}%
\pgfpathcurveto{\pgfqpoint{3.153708in}{1.396528in}}{\pgfqpoint{3.155345in}{1.400478in}}{\pgfqpoint{3.155345in}{1.404596in}}%
\pgfpathcurveto{\pgfqpoint{3.155345in}{1.408715in}}{\pgfqpoint{3.153708in}{1.412665in}}{\pgfqpoint{3.150797in}{1.415577in}}%
\pgfpathcurveto{\pgfqpoint{3.147885in}{1.418489in}}{\pgfqpoint{3.143935in}{1.420125in}}{\pgfqpoint{3.139816in}{1.420125in}}%
\pgfpathcurveto{\pgfqpoint{3.135698in}{1.420125in}}{\pgfqpoint{3.131748in}{1.418489in}}{\pgfqpoint{3.128836in}{1.415577in}}%
\pgfpathcurveto{\pgfqpoint{3.125924in}{1.412665in}}{\pgfqpoint{3.124288in}{1.408715in}}{\pgfqpoint{3.124288in}{1.404596in}}%
\pgfpathcurveto{\pgfqpoint{3.124288in}{1.400478in}}{\pgfqpoint{3.125924in}{1.396528in}}{\pgfqpoint{3.128836in}{1.393616in}}%
\pgfpathcurveto{\pgfqpoint{3.131748in}{1.390704in}}{\pgfqpoint{3.135698in}{1.389068in}}{\pgfqpoint{3.139816in}{1.389068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916496in}{1.286835in}}%
\pgfpathcurveto{\pgfqpoint{2.920614in}{1.286835in}}{\pgfqpoint{2.924564in}{1.288471in}}{\pgfqpoint{2.927476in}{1.291383in}}%
\pgfpathcurveto{\pgfqpoint{2.930388in}{1.294295in}}{\pgfqpoint{2.932024in}{1.298245in}}{\pgfqpoint{2.932024in}{1.302363in}}%
\pgfpathcurveto{\pgfqpoint{2.932024in}{1.306481in}}{\pgfqpoint{2.930388in}{1.310431in}}{\pgfqpoint{2.927476in}{1.313343in}}%
\pgfpathcurveto{\pgfqpoint{2.924564in}{1.316255in}}{\pgfqpoint{2.920614in}{1.317891in}}{\pgfqpoint{2.916496in}{1.317891in}}%
\pgfpathcurveto{\pgfqpoint{2.912378in}{1.317891in}}{\pgfqpoint{2.908428in}{1.316255in}}{\pgfqpoint{2.905516in}{1.313343in}}%
\pgfpathcurveto{\pgfqpoint{2.902604in}{1.310431in}}{\pgfqpoint{2.900968in}{1.306481in}}{\pgfqpoint{2.900968in}{1.302363in}}%
\pgfpathcurveto{\pgfqpoint{2.900968in}{1.298245in}}{\pgfqpoint{2.902604in}{1.294295in}}{\pgfqpoint{2.905516in}{1.291383in}}%
\pgfpathcurveto{\pgfqpoint{2.908428in}{1.288471in}}{\pgfqpoint{2.912378in}{1.286835in}}{\pgfqpoint{2.916496in}{1.286835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737516in}{1.189877in}}%
\pgfpathcurveto{\pgfqpoint{2.741634in}{1.189877in}}{\pgfqpoint{2.745584in}{1.191514in}}{\pgfqpoint{2.748496in}{1.194426in}}%
\pgfpathcurveto{\pgfqpoint{2.751408in}{1.197338in}}{\pgfqpoint{2.753044in}{1.201288in}}{\pgfqpoint{2.753044in}{1.205406in}}%
\pgfpathcurveto{\pgfqpoint{2.753044in}{1.209524in}}{\pgfqpoint{2.751408in}{1.213474in}}{\pgfqpoint{2.748496in}{1.216386in}}%
\pgfpathcurveto{\pgfqpoint{2.745584in}{1.219298in}}{\pgfqpoint{2.741634in}{1.220934in}}{\pgfqpoint{2.737516in}{1.220934in}}%
\pgfpathcurveto{\pgfqpoint{2.733398in}{1.220934in}}{\pgfqpoint{2.729448in}{1.219298in}}{\pgfqpoint{2.726536in}{1.216386in}}%
\pgfpathcurveto{\pgfqpoint{2.723624in}{1.213474in}}{\pgfqpoint{2.721988in}{1.209524in}}{\pgfqpoint{2.721988in}{1.205406in}}%
\pgfpathcurveto{\pgfqpoint{2.721988in}{1.201288in}}{\pgfqpoint{2.723624in}{1.197338in}}{\pgfqpoint{2.726536in}{1.194426in}}%
\pgfpathcurveto{\pgfqpoint{2.729448in}{1.191514in}}{\pgfqpoint{2.733398in}{1.189877in}}{\pgfqpoint{2.737516in}{1.189877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534800in}{1.126921in}}%
\pgfpathcurveto{\pgfqpoint{2.538918in}{1.126921in}}{\pgfqpoint{2.542868in}{1.128558in}}{\pgfqpoint{2.545780in}{1.131469in}}%
\pgfpathcurveto{\pgfqpoint{2.548692in}{1.134381in}}{\pgfqpoint{2.550328in}{1.138331in}}{\pgfqpoint{2.550328in}{1.142450in}}%
\pgfpathcurveto{\pgfqpoint{2.550328in}{1.146568in}}{\pgfqpoint{2.548692in}{1.150518in}}{\pgfqpoint{2.545780in}{1.153430in}}%
\pgfpathcurveto{\pgfqpoint{2.542868in}{1.156342in}}{\pgfqpoint{2.538918in}{1.157978in}}{\pgfqpoint{2.534800in}{1.157978in}}%
\pgfpathcurveto{\pgfqpoint{2.530682in}{1.157978in}}{\pgfqpoint{2.526732in}{1.156342in}}{\pgfqpoint{2.523820in}{1.153430in}}%
\pgfpathcurveto{\pgfqpoint{2.520908in}{1.150518in}}{\pgfqpoint{2.519272in}{1.146568in}}{\pgfqpoint{2.519272in}{1.142450in}}%
\pgfpathcurveto{\pgfqpoint{2.519272in}{1.138331in}}{\pgfqpoint{2.520908in}{1.134381in}}{\pgfqpoint{2.523820in}{1.131469in}}%
\pgfpathcurveto{\pgfqpoint{2.526732in}{1.128558in}}{\pgfqpoint{2.530682in}{1.126921in}}{\pgfqpoint{2.534800in}{1.126921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380615in}{1.149850in}}%
\pgfpathcurveto{\pgfqpoint{2.384734in}{1.149850in}}{\pgfqpoint{2.388684in}{1.151486in}}{\pgfqpoint{2.391596in}{1.154398in}}%
\pgfpathcurveto{\pgfqpoint{2.394508in}{1.157310in}}{\pgfqpoint{2.396144in}{1.161260in}}{\pgfqpoint{2.396144in}{1.165379in}}%
\pgfpathcurveto{\pgfqpoint{2.396144in}{1.169497in}}{\pgfqpoint{2.394508in}{1.173447in}}{\pgfqpoint{2.391596in}{1.176359in}}%
\pgfpathcurveto{\pgfqpoint{2.388684in}{1.179271in}}{\pgfqpoint{2.384734in}{1.180907in}}{\pgfqpoint{2.380615in}{1.180907in}}%
\pgfpathcurveto{\pgfqpoint{2.376497in}{1.180907in}}{\pgfqpoint{2.372547in}{1.179271in}}{\pgfqpoint{2.369635in}{1.176359in}}%
\pgfpathcurveto{\pgfqpoint{2.366723in}{1.173447in}}{\pgfqpoint{2.365087in}{1.169497in}}{\pgfqpoint{2.365087in}{1.165379in}}%
\pgfpathcurveto{\pgfqpoint{2.365087in}{1.161260in}}{\pgfqpoint{2.366723in}{1.157310in}}{\pgfqpoint{2.369635in}{1.154398in}}%
\pgfpathcurveto{\pgfqpoint{2.372547in}{1.151486in}}{\pgfqpoint{2.376497in}{1.149850in}}{\pgfqpoint{2.380615in}{1.149850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212958in}{1.108731in}}%
\pgfpathcurveto{\pgfqpoint{2.217077in}{1.108731in}}{\pgfqpoint{2.221027in}{1.110367in}}{\pgfqpoint{2.223939in}{1.113279in}}%
\pgfpathcurveto{\pgfqpoint{2.226851in}{1.116191in}}{\pgfqpoint{2.228487in}{1.120141in}}{\pgfqpoint{2.228487in}{1.124259in}}%
\pgfpathcurveto{\pgfqpoint{2.228487in}{1.128377in}}{\pgfqpoint{2.226851in}{1.132327in}}{\pgfqpoint{2.223939in}{1.135239in}}%
\pgfpathcurveto{\pgfqpoint{2.221027in}{1.138151in}}{\pgfqpoint{2.217077in}{1.139787in}}{\pgfqpoint{2.212958in}{1.139787in}}%
\pgfpathcurveto{\pgfqpoint{2.208840in}{1.139787in}}{\pgfqpoint{2.204890in}{1.138151in}}{\pgfqpoint{2.201978in}{1.135239in}}%
\pgfpathcurveto{\pgfqpoint{2.199066in}{1.132327in}}{\pgfqpoint{2.197430in}{1.128377in}}{\pgfqpoint{2.197430in}{1.124259in}}%
\pgfpathcurveto{\pgfqpoint{2.197430in}{1.120141in}}{\pgfqpoint{2.199066in}{1.116191in}}{\pgfqpoint{2.201978in}{1.113279in}}%
\pgfpathcurveto{\pgfqpoint{2.204890in}{1.110367in}}{\pgfqpoint{2.208840in}{1.108731in}}{\pgfqpoint{2.212958in}{1.108731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138703in}{1.125014in}}%
\pgfpathcurveto{\pgfqpoint{2.142821in}{1.125014in}}{\pgfqpoint{2.146771in}{1.126650in}}{\pgfqpoint{2.149683in}{1.129562in}}%
\pgfpathcurveto{\pgfqpoint{2.152595in}{1.132474in}}{\pgfqpoint{2.154231in}{1.136424in}}{\pgfqpoint{2.154231in}{1.140542in}}%
\pgfpathcurveto{\pgfqpoint{2.154231in}{1.144660in}}{\pgfqpoint{2.152595in}{1.148610in}}{\pgfqpoint{2.149683in}{1.151522in}}%
\pgfpathcurveto{\pgfqpoint{2.146771in}{1.154434in}}{\pgfqpoint{2.142821in}{1.156070in}}{\pgfqpoint{2.138703in}{1.156070in}}%
\pgfpathcurveto{\pgfqpoint{2.134585in}{1.156070in}}{\pgfqpoint{2.130635in}{1.154434in}}{\pgfqpoint{2.127723in}{1.151522in}}%
\pgfpathcurveto{\pgfqpoint{2.124811in}{1.148610in}}{\pgfqpoint{2.123175in}{1.144660in}}{\pgfqpoint{2.123175in}{1.140542in}}%
\pgfpathcurveto{\pgfqpoint{2.123175in}{1.136424in}}{\pgfqpoint{2.124811in}{1.132474in}}{\pgfqpoint{2.127723in}{1.129562in}}%
\pgfpathcurveto{\pgfqpoint{2.130635in}{1.126650in}}{\pgfqpoint{2.134585in}{1.125014in}}{\pgfqpoint{2.138703in}{1.125014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075513in}{1.211644in}}%
\pgfpathcurveto{\pgfqpoint{2.079631in}{1.211644in}}{\pgfqpoint{2.083581in}{1.213280in}}{\pgfqpoint{2.086493in}{1.216192in}}%
\pgfpathcurveto{\pgfqpoint{2.089405in}{1.219104in}}{\pgfqpoint{2.091041in}{1.223054in}}{\pgfqpoint{2.091041in}{1.227172in}}%
\pgfpathcurveto{\pgfqpoint{2.091041in}{1.231290in}}{\pgfqpoint{2.089405in}{1.235240in}}{\pgfqpoint{2.086493in}{1.238152in}}%
\pgfpathcurveto{\pgfqpoint{2.083581in}{1.241064in}}{\pgfqpoint{2.079631in}{1.242701in}}{\pgfqpoint{2.075513in}{1.242701in}}%
\pgfpathcurveto{\pgfqpoint{2.071395in}{1.242701in}}{\pgfqpoint{2.067445in}{1.241064in}}{\pgfqpoint{2.064533in}{1.238152in}}%
\pgfpathcurveto{\pgfqpoint{2.061621in}{1.235240in}}{\pgfqpoint{2.059984in}{1.231290in}}{\pgfqpoint{2.059984in}{1.227172in}}%
\pgfpathcurveto{\pgfqpoint{2.059984in}{1.223054in}}{\pgfqpoint{2.061621in}{1.219104in}}{\pgfqpoint{2.064533in}{1.216192in}}%
\pgfpathcurveto{\pgfqpoint{2.067445in}{1.213280in}}{\pgfqpoint{2.071395in}{1.211644in}}{\pgfqpoint{2.075513in}{1.211644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894419in}{1.255189in}}%
\pgfpathcurveto{\pgfqpoint{1.898537in}{1.255189in}}{\pgfqpoint{1.902487in}{1.256825in}}{\pgfqpoint{1.905399in}{1.259737in}}%
\pgfpathcurveto{\pgfqpoint{1.908311in}{1.262649in}}{\pgfqpoint{1.909947in}{1.266599in}}{\pgfqpoint{1.909947in}{1.270717in}}%
\pgfpathcurveto{\pgfqpoint{1.909947in}{1.274835in}}{\pgfqpoint{1.908311in}{1.278785in}}{\pgfqpoint{1.905399in}{1.281697in}}%
\pgfpathcurveto{\pgfqpoint{1.902487in}{1.284609in}}{\pgfqpoint{1.898537in}{1.286245in}}{\pgfqpoint{1.894419in}{1.286245in}}%
\pgfpathcurveto{\pgfqpoint{1.890301in}{1.286245in}}{\pgfqpoint{1.886351in}{1.284609in}}{\pgfqpoint{1.883439in}{1.281697in}}%
\pgfpathcurveto{\pgfqpoint{1.880527in}{1.278785in}}{\pgfqpoint{1.878891in}{1.274835in}}{\pgfqpoint{1.878891in}{1.270717in}}%
\pgfpathcurveto{\pgfqpoint{1.878891in}{1.266599in}}{\pgfqpoint{1.880527in}{1.262649in}}{\pgfqpoint{1.883439in}{1.259737in}}%
\pgfpathcurveto{\pgfqpoint{1.886351in}{1.256825in}}{\pgfqpoint{1.890301in}{1.255189in}}{\pgfqpoint{1.894419in}{1.255189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783160in}{1.309067in}}%
\pgfpathcurveto{\pgfqpoint{1.787278in}{1.309067in}}{\pgfqpoint{1.791228in}{1.310703in}}{\pgfqpoint{1.794140in}{1.313615in}}%
\pgfpathcurveto{\pgfqpoint{1.797052in}{1.316527in}}{\pgfqpoint{1.798688in}{1.320477in}}{\pgfqpoint{1.798688in}{1.324595in}}%
\pgfpathcurveto{\pgfqpoint{1.798688in}{1.328713in}}{\pgfqpoint{1.797052in}{1.332663in}}{\pgfqpoint{1.794140in}{1.335575in}}%
\pgfpathcurveto{\pgfqpoint{1.791228in}{1.338487in}}{\pgfqpoint{1.787278in}{1.340123in}}{\pgfqpoint{1.783160in}{1.340123in}}%
\pgfpathcurveto{\pgfqpoint{1.779042in}{1.340123in}}{\pgfqpoint{1.775092in}{1.338487in}}{\pgfqpoint{1.772180in}{1.335575in}}%
\pgfpathcurveto{\pgfqpoint{1.769268in}{1.332663in}}{\pgfqpoint{1.767631in}{1.328713in}}{\pgfqpoint{1.767631in}{1.324595in}}%
\pgfpathcurveto{\pgfqpoint{1.767631in}{1.320477in}}{\pgfqpoint{1.769268in}{1.316527in}}{\pgfqpoint{1.772180in}{1.313615in}}%
\pgfpathcurveto{\pgfqpoint{1.775092in}{1.310703in}}{\pgfqpoint{1.779042in}{1.309067in}}{\pgfqpoint{1.783160in}{1.309067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605506in}{1.236233in}}%
\pgfpathcurveto{\pgfqpoint{1.609624in}{1.236233in}}{\pgfqpoint{1.613574in}{1.237869in}}{\pgfqpoint{1.616486in}{1.240781in}}%
\pgfpathcurveto{\pgfqpoint{1.619398in}{1.243693in}}{\pgfqpoint{1.621034in}{1.247643in}}{\pgfqpoint{1.621034in}{1.251761in}}%
\pgfpathcurveto{\pgfqpoint{1.621034in}{1.255880in}}{\pgfqpoint{1.619398in}{1.259830in}}{\pgfqpoint{1.616486in}{1.262742in}}%
\pgfpathcurveto{\pgfqpoint{1.613574in}{1.265654in}}{\pgfqpoint{1.609624in}{1.267290in}}{\pgfqpoint{1.605506in}{1.267290in}}%
\pgfpathcurveto{\pgfqpoint{1.601388in}{1.267290in}}{\pgfqpoint{1.597438in}{1.265654in}}{\pgfqpoint{1.594526in}{1.262742in}}%
\pgfpathcurveto{\pgfqpoint{1.591614in}{1.259830in}}{\pgfqpoint{1.589978in}{1.255880in}}{\pgfqpoint{1.589978in}{1.251761in}}%
\pgfpathcurveto{\pgfqpoint{1.589978in}{1.247643in}}{\pgfqpoint{1.591614in}{1.243693in}}{\pgfqpoint{1.594526in}{1.240781in}}%
\pgfpathcurveto{\pgfqpoint{1.597438in}{1.237869in}}{\pgfqpoint{1.601388in}{1.236233in}}{\pgfqpoint{1.605506in}{1.236233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394339in}{1.254101in}}%
\pgfpathcurveto{\pgfqpoint{1.398457in}{1.254101in}}{\pgfqpoint{1.402407in}{1.255737in}}{\pgfqpoint{1.405319in}{1.258649in}}%
\pgfpathcurveto{\pgfqpoint{1.408231in}{1.261561in}}{\pgfqpoint{1.409867in}{1.265511in}}{\pgfqpoint{1.409867in}{1.269629in}}%
\pgfpathcurveto{\pgfqpoint{1.409867in}{1.273747in}}{\pgfqpoint{1.408231in}{1.277697in}}{\pgfqpoint{1.405319in}{1.280609in}}%
\pgfpathcurveto{\pgfqpoint{1.402407in}{1.283521in}}{\pgfqpoint{1.398457in}{1.285157in}}{\pgfqpoint{1.394339in}{1.285157in}}%
\pgfpathcurveto{\pgfqpoint{1.390221in}{1.285157in}}{\pgfqpoint{1.386271in}{1.283521in}}{\pgfqpoint{1.383359in}{1.280609in}}%
\pgfpathcurveto{\pgfqpoint{1.380447in}{1.277697in}}{\pgfqpoint{1.378811in}{1.273747in}}{\pgfqpoint{1.378811in}{1.269629in}}%
\pgfpathcurveto{\pgfqpoint{1.378811in}{1.265511in}}{\pgfqpoint{1.380447in}{1.261561in}}{\pgfqpoint{1.383359in}{1.258649in}}%
\pgfpathcurveto{\pgfqpoint{1.386271in}{1.255737in}}{\pgfqpoint{1.390221in}{1.254101in}}{\pgfqpoint{1.394339in}{1.254101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273045in}{1.408823in}}%
\pgfpathcurveto{\pgfqpoint{1.277164in}{1.408823in}}{\pgfqpoint{1.281114in}{1.410459in}}{\pgfqpoint{1.284026in}{1.413371in}}%
\pgfpathcurveto{\pgfqpoint{1.286937in}{1.416283in}}{\pgfqpoint{1.288574in}{1.420233in}}{\pgfqpoint{1.288574in}{1.424351in}}%
\pgfpathcurveto{\pgfqpoint{1.288574in}{1.428469in}}{\pgfqpoint{1.286937in}{1.432419in}}{\pgfqpoint{1.284026in}{1.435331in}}%
\pgfpathcurveto{\pgfqpoint{1.281114in}{1.438243in}}{\pgfqpoint{1.277164in}{1.439880in}}{\pgfqpoint{1.273045in}{1.439880in}}%
\pgfpathcurveto{\pgfqpoint{1.268927in}{1.439880in}}{\pgfqpoint{1.264977in}{1.438243in}}{\pgfqpoint{1.262065in}{1.435331in}}%
\pgfpathcurveto{\pgfqpoint{1.259153in}{1.432419in}}{\pgfqpoint{1.257517in}{1.428469in}}{\pgfqpoint{1.257517in}{1.424351in}}%
\pgfpathcurveto{\pgfqpoint{1.257517in}{1.420233in}}{\pgfqpoint{1.259153in}{1.416283in}}{\pgfqpoint{1.262065in}{1.413371in}}%
\pgfpathcurveto{\pgfqpoint{1.264977in}{1.410459in}}{\pgfqpoint{1.268927in}{1.408823in}}{\pgfqpoint{1.273045in}{1.408823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205947in}{1.691061in}}%
\pgfpathcurveto{\pgfqpoint{1.210065in}{1.691061in}}{\pgfqpoint{1.214015in}{1.692697in}}{\pgfqpoint{1.216927in}{1.695609in}}%
\pgfpathcurveto{\pgfqpoint{1.219839in}{1.698521in}}{\pgfqpoint{1.221475in}{1.702471in}}{\pgfqpoint{1.221475in}{1.706589in}}%
\pgfpathcurveto{\pgfqpoint{1.221475in}{1.710707in}}{\pgfqpoint{1.219839in}{1.714657in}}{\pgfqpoint{1.216927in}{1.717569in}}%
\pgfpathcurveto{\pgfqpoint{1.214015in}{1.720481in}}{\pgfqpoint{1.210065in}{1.722118in}}{\pgfqpoint{1.205947in}{1.722118in}}%
\pgfpathcurveto{\pgfqpoint{1.201829in}{1.722118in}}{\pgfqpoint{1.197878in}{1.720481in}}{\pgfqpoint{1.194967in}{1.717569in}}%
\pgfpathcurveto{\pgfqpoint{1.192055in}{1.714657in}}{\pgfqpoint{1.190418in}{1.710707in}}{\pgfqpoint{1.190418in}{1.706589in}}%
\pgfpathcurveto{\pgfqpoint{1.190418in}{1.702471in}}{\pgfqpoint{1.192055in}{1.698521in}}{\pgfqpoint{1.194967in}{1.695609in}}%
\pgfpathcurveto{\pgfqpoint{1.197878in}{1.692697in}}{\pgfqpoint{1.201829in}{1.691061in}}{\pgfqpoint{1.205947in}{1.691061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103730in}{1.824858in}}%
\pgfpathcurveto{\pgfqpoint{1.107848in}{1.824858in}}{\pgfqpoint{1.111798in}{1.826494in}}{\pgfqpoint{1.114710in}{1.829406in}}%
\pgfpathcurveto{\pgfqpoint{1.117622in}{1.832318in}}{\pgfqpoint{1.119258in}{1.836268in}}{\pgfqpoint{1.119258in}{1.840386in}}%
\pgfpathcurveto{\pgfqpoint{1.119258in}{1.844504in}}{\pgfqpoint{1.117622in}{1.848454in}}{\pgfqpoint{1.114710in}{1.851366in}}%
\pgfpathcurveto{\pgfqpoint{1.111798in}{1.854278in}}{\pgfqpoint{1.107848in}{1.855914in}}{\pgfqpoint{1.103730in}{1.855914in}}%
\pgfpathcurveto{\pgfqpoint{1.099612in}{1.855914in}}{\pgfqpoint{1.095662in}{1.854278in}}{\pgfqpoint{1.092750in}{1.851366in}}%
\pgfpathcurveto{\pgfqpoint{1.089838in}{1.848454in}}{\pgfqpoint{1.088202in}{1.844504in}}{\pgfqpoint{1.088202in}{1.840386in}}%
\pgfpathcurveto{\pgfqpoint{1.088202in}{1.836268in}}{\pgfqpoint{1.089838in}{1.832318in}}{\pgfqpoint{1.092750in}{1.829406in}}%
\pgfpathcurveto{\pgfqpoint{1.095662in}{1.826494in}}{\pgfqpoint{1.099612in}{1.824858in}}{\pgfqpoint{1.103730in}{1.824858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024267in}{1.990697in}}%
\pgfpathcurveto{\pgfqpoint{1.028385in}{1.990697in}}{\pgfqpoint{1.032335in}{1.992333in}}{\pgfqpoint{1.035247in}{1.995245in}}%
\pgfpathcurveto{\pgfqpoint{1.038159in}{1.998157in}}{\pgfqpoint{1.039795in}{2.002107in}}{\pgfqpoint{1.039795in}{2.006225in}}%
\pgfpathcurveto{\pgfqpoint{1.039795in}{2.010343in}}{\pgfqpoint{1.038159in}{2.014293in}}{\pgfqpoint{1.035247in}{2.017205in}}%
\pgfpathcurveto{\pgfqpoint{1.032335in}{2.020117in}}{\pgfqpoint{1.028385in}{2.021753in}}{\pgfqpoint{1.024267in}{2.021753in}}%
\pgfpathcurveto{\pgfqpoint{1.020149in}{2.021753in}}{\pgfqpoint{1.016199in}{2.020117in}}{\pgfqpoint{1.013287in}{2.017205in}}%
\pgfpathcurveto{\pgfqpoint{1.010375in}{2.014293in}}{\pgfqpoint{1.008739in}{2.010343in}}{\pgfqpoint{1.008739in}{2.006225in}}%
\pgfpathcurveto{\pgfqpoint{1.008739in}{2.002107in}}{\pgfqpoint{1.010375in}{1.998157in}}{\pgfqpoint{1.013287in}{1.995245in}}%
\pgfpathcurveto{\pgfqpoint{1.016199in}{1.992333in}}{\pgfqpoint{1.020149in}{1.990697in}}{\pgfqpoint{1.024267in}{1.990697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878338in}{2.121563in}}%
\pgfpathcurveto{\pgfqpoint{0.882456in}{2.121563in}}{\pgfqpoint{0.886406in}{2.123199in}}{\pgfqpoint{0.889318in}{2.126111in}}%
\pgfpathcurveto{\pgfqpoint{0.892230in}{2.129023in}}{\pgfqpoint{0.893866in}{2.132973in}}{\pgfqpoint{0.893866in}{2.137092in}}%
\pgfpathcurveto{\pgfqpoint{0.893866in}{2.141210in}}{\pgfqpoint{0.892230in}{2.145160in}}{\pgfqpoint{0.889318in}{2.148072in}}%
\pgfpathcurveto{\pgfqpoint{0.886406in}{2.150984in}}{\pgfqpoint{0.882456in}{2.152620in}}{\pgfqpoint{0.878338in}{2.152620in}}%
\pgfpathcurveto{\pgfqpoint{0.874220in}{2.152620in}}{\pgfqpoint{0.870270in}{2.150984in}}{\pgfqpoint{0.867358in}{2.148072in}}%
\pgfpathcurveto{\pgfqpoint{0.864446in}{2.145160in}}{\pgfqpoint{0.862810in}{2.141210in}}{\pgfqpoint{0.862810in}{2.137092in}}%
\pgfpathcurveto{\pgfqpoint{0.862810in}{2.132973in}}{\pgfqpoint{0.864446in}{2.129023in}}{\pgfqpoint{0.867358in}{2.126111in}}%
\pgfpathcurveto{\pgfqpoint{0.870270in}{2.123199in}}{\pgfqpoint{0.874220in}{2.121563in}}{\pgfqpoint{0.878338in}{2.121563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770345in}{2.222339in}}%
\pgfpathcurveto{\pgfqpoint{0.774463in}{2.222339in}}{\pgfqpoint{0.778413in}{2.223975in}}{\pgfqpoint{0.781325in}{2.226887in}}%
\pgfpathcurveto{\pgfqpoint{0.784237in}{2.229799in}}{\pgfqpoint{0.785874in}{2.233749in}}{\pgfqpoint{0.785874in}{2.237867in}}%
\pgfpathcurveto{\pgfqpoint{0.785874in}{2.241985in}}{\pgfqpoint{0.784237in}{2.245935in}}{\pgfqpoint{0.781325in}{2.248847in}}%
\pgfpathcurveto{\pgfqpoint{0.778413in}{2.251759in}}{\pgfqpoint{0.774463in}{2.253395in}}{\pgfqpoint{0.770345in}{2.253395in}}%
\pgfpathcurveto{\pgfqpoint{0.766227in}{2.253395in}}{\pgfqpoint{0.762277in}{2.251759in}}{\pgfqpoint{0.759365in}{2.248847in}}%
\pgfpathcurveto{\pgfqpoint{0.756453in}{2.245935in}}{\pgfqpoint{0.754817in}{2.241985in}}{\pgfqpoint{0.754817in}{2.237867in}}%
\pgfpathcurveto{\pgfqpoint{0.754817in}{2.233749in}}{\pgfqpoint{0.756453in}{2.229799in}}{\pgfqpoint{0.759365in}{2.226887in}}%
\pgfpathcurveto{\pgfqpoint{0.762277in}{2.223975in}}{\pgfqpoint{0.766227in}{2.222339in}}{\pgfqpoint{0.770345in}{2.222339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623313in}{2.395504in}}%
\pgfpathcurveto{\pgfqpoint{0.627431in}{2.395504in}}{\pgfqpoint{0.631381in}{2.397141in}}{\pgfqpoint{0.634293in}{2.400053in}}%
\pgfpathcurveto{\pgfqpoint{0.637205in}{2.402965in}}{\pgfqpoint{0.638841in}{2.406915in}}{\pgfqpoint{0.638841in}{2.411033in}}%
\pgfpathcurveto{\pgfqpoint{0.638841in}{2.415151in}}{\pgfqpoint{0.637205in}{2.419101in}}{\pgfqpoint{0.634293in}{2.422013in}}%
\pgfpathcurveto{\pgfqpoint{0.631381in}{2.424925in}}{\pgfqpoint{0.627431in}{2.426561in}}{\pgfqpoint{0.623313in}{2.426561in}}%
\pgfpathcurveto{\pgfqpoint{0.619195in}{2.426561in}}{\pgfqpoint{0.615245in}{2.424925in}}{\pgfqpoint{0.612333in}{2.422013in}}%
\pgfpathcurveto{\pgfqpoint{0.609421in}{2.419101in}}{\pgfqpoint{0.607785in}{2.415151in}}{\pgfqpoint{0.607785in}{2.411033in}}%
\pgfpathcurveto{\pgfqpoint{0.607785in}{2.406915in}}{\pgfqpoint{0.609421in}{2.402965in}}{\pgfqpoint{0.612333in}{2.400053in}}%
\pgfpathcurveto{\pgfqpoint{0.615245in}{2.397141in}}{\pgfqpoint{0.619195in}{2.395504in}}{\pgfqpoint{0.623313in}{2.395504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616203in}{2.519331in}}%
\pgfpathcurveto{\pgfqpoint{0.620322in}{2.519331in}}{\pgfqpoint{0.624272in}{2.520968in}}{\pgfqpoint{0.627184in}{2.523880in}}%
\pgfpathcurveto{\pgfqpoint{0.630095in}{2.526792in}}{\pgfqpoint{0.631732in}{2.530742in}}{\pgfqpoint{0.631732in}{2.534860in}}%
\pgfpathcurveto{\pgfqpoint{0.631732in}{2.538978in}}{\pgfqpoint{0.630095in}{2.542928in}}{\pgfqpoint{0.627184in}{2.545840in}}%
\pgfpathcurveto{\pgfqpoint{0.624272in}{2.548752in}}{\pgfqpoint{0.620322in}{2.550388in}}{\pgfqpoint{0.616203in}{2.550388in}}%
\pgfpathcurveto{\pgfqpoint{0.612085in}{2.550388in}}{\pgfqpoint{0.608135in}{2.548752in}}{\pgfqpoint{0.605223in}{2.545840in}}%
\pgfpathcurveto{\pgfqpoint{0.602311in}{2.542928in}}{\pgfqpoint{0.600675in}{2.538978in}}{\pgfqpoint{0.600675in}{2.534860in}}%
\pgfpathcurveto{\pgfqpoint{0.600675in}{2.530742in}}{\pgfqpoint{0.602311in}{2.526792in}}{\pgfqpoint{0.605223in}{2.523880in}}%
\pgfpathcurveto{\pgfqpoint{0.608135in}{2.520968in}}{\pgfqpoint{0.612085in}{2.519331in}}{\pgfqpoint{0.616203in}{2.519331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581221in}{2.862222in}}%
\pgfpathcurveto{\pgfqpoint{0.585339in}{2.862222in}}{\pgfqpoint{0.589290in}{2.863858in}}{\pgfqpoint{0.592201in}{2.866770in}}%
\pgfpathcurveto{\pgfqpoint{0.595113in}{2.869682in}}{\pgfqpoint{0.596750in}{2.873632in}}{\pgfqpoint{0.596750in}{2.877751in}}%
\pgfpathcurveto{\pgfqpoint{0.596750in}{2.881869in}}{\pgfqpoint{0.595113in}{2.885819in}}{\pgfqpoint{0.592201in}{2.888731in}}%
\pgfpathcurveto{\pgfqpoint{0.589290in}{2.891643in}}{\pgfqpoint{0.585339in}{2.893279in}}{\pgfqpoint{0.581221in}{2.893279in}}%
\pgfpathcurveto{\pgfqpoint{0.577103in}{2.893279in}}{\pgfqpoint{0.573153in}{2.891643in}}{\pgfqpoint{0.570241in}{2.888731in}}%
\pgfpathcurveto{\pgfqpoint{0.567329in}{2.885819in}}{\pgfqpoint{0.565693in}{2.881869in}}{\pgfqpoint{0.565693in}{2.877751in}}%
\pgfpathcurveto{\pgfqpoint{0.565693in}{2.873632in}}{\pgfqpoint{0.567329in}{2.869682in}}{\pgfqpoint{0.570241in}{2.866770in}}%
\pgfpathcurveto{\pgfqpoint{0.573153in}{2.863858in}}{\pgfqpoint{0.577103in}{2.862222in}}{\pgfqpoint{0.581221in}{2.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596922in}{2.945081in}}%
\pgfpathcurveto{\pgfqpoint{0.601040in}{2.945081in}}{\pgfqpoint{0.604990in}{2.946717in}}{\pgfqpoint{0.607902in}{2.949629in}}%
\pgfpathcurveto{\pgfqpoint{0.610814in}{2.952541in}}{\pgfqpoint{0.612450in}{2.956491in}}{\pgfqpoint{0.612450in}{2.960609in}}%
\pgfpathcurveto{\pgfqpoint{0.612450in}{2.964727in}}{\pgfqpoint{0.610814in}{2.968678in}}{\pgfqpoint{0.607902in}{2.971589in}}%
\pgfpathcurveto{\pgfqpoint{0.604990in}{2.974501in}}{\pgfqpoint{0.601040in}{2.976138in}}{\pgfqpoint{0.596922in}{2.976138in}}%
\pgfpathcurveto{\pgfqpoint{0.592804in}{2.976138in}}{\pgfqpoint{0.588854in}{2.974501in}}{\pgfqpoint{0.585942in}{2.971589in}}%
\pgfpathcurveto{\pgfqpoint{0.583030in}{2.968678in}}{\pgfqpoint{0.581394in}{2.964727in}}{\pgfqpoint{0.581394in}{2.960609in}}%
\pgfpathcurveto{\pgfqpoint{0.581394in}{2.956491in}}{\pgfqpoint{0.583030in}{2.952541in}}{\pgfqpoint{0.585942in}{2.949629in}}%
\pgfpathcurveto{\pgfqpoint{0.588854in}{2.946717in}}{\pgfqpoint{0.592804in}{2.945081in}}{\pgfqpoint{0.596922in}{2.945081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523155in}{2.969451in}}%
\pgfpathcurveto{\pgfqpoint{0.527273in}{2.969451in}}{\pgfqpoint{0.531223in}{2.971087in}}{\pgfqpoint{0.534135in}{2.973999in}}%
\pgfpathcurveto{\pgfqpoint{0.537047in}{2.976911in}}{\pgfqpoint{0.538683in}{2.980861in}}{\pgfqpoint{0.538683in}{2.984979in}}%
\pgfpathcurveto{\pgfqpoint{0.538683in}{2.989097in}}{\pgfqpoint{0.537047in}{2.993047in}}{\pgfqpoint{0.534135in}{2.995959in}}%
\pgfpathcurveto{\pgfqpoint{0.531223in}{2.998871in}}{\pgfqpoint{0.527273in}{3.000507in}}{\pgfqpoint{0.523155in}{3.000507in}}%
\pgfpathcurveto{\pgfqpoint{0.519037in}{3.000507in}}{\pgfqpoint{0.515087in}{2.998871in}}{\pgfqpoint{0.512175in}{2.995959in}}%
\pgfpathcurveto{\pgfqpoint{0.509263in}{2.993047in}}{\pgfqpoint{0.507627in}{2.989097in}}{\pgfqpoint{0.507627in}{2.984979in}}%
\pgfpathcurveto{\pgfqpoint{0.507627in}{2.980861in}}{\pgfqpoint{0.509263in}{2.976911in}}{\pgfqpoint{0.512175in}{2.973999in}}%
\pgfpathcurveto{\pgfqpoint{0.515087in}{2.971087in}}{\pgfqpoint{0.519037in}{2.969451in}}{\pgfqpoint{0.523155in}{2.969451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503790in}{3.210680in}}%
\pgfpathcurveto{\pgfqpoint{0.507908in}{3.210680in}}{\pgfqpoint{0.511858in}{3.212316in}}{\pgfqpoint{0.514770in}{3.215228in}}%
\pgfpathcurveto{\pgfqpoint{0.517682in}{3.218140in}}{\pgfqpoint{0.519318in}{3.222090in}}{\pgfqpoint{0.519318in}{3.226208in}}%
\pgfpathcurveto{\pgfqpoint{0.519318in}{3.230326in}}{\pgfqpoint{0.517682in}{3.234276in}}{\pgfqpoint{0.514770in}{3.237188in}}%
\pgfpathcurveto{\pgfqpoint{0.511858in}{3.240100in}}{\pgfqpoint{0.507908in}{3.241736in}}{\pgfqpoint{0.503790in}{3.241736in}}%
\pgfpathcurveto{\pgfqpoint{0.499672in}{3.241736in}}{\pgfqpoint{0.495722in}{3.240100in}}{\pgfqpoint{0.492810in}{3.237188in}}%
\pgfpathcurveto{\pgfqpoint{0.489898in}{3.234276in}}{\pgfqpoint{0.488262in}{3.230326in}}{\pgfqpoint{0.488262in}{3.226208in}}%
\pgfpathcurveto{\pgfqpoint{0.488262in}{3.222090in}}{\pgfqpoint{0.489898in}{3.218140in}}{\pgfqpoint{0.492810in}{3.215228in}}%
\pgfpathcurveto{\pgfqpoint{0.495722in}{3.212316in}}{\pgfqpoint{0.499672in}{3.210680in}}{\pgfqpoint{0.503790in}{3.210680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537782in}{3.313663in}}%
\pgfpathcurveto{\pgfqpoint{0.541900in}{3.313663in}}{\pgfqpoint{0.545850in}{3.315299in}}{\pgfqpoint{0.548762in}{3.318211in}}%
\pgfpathcurveto{\pgfqpoint{0.551674in}{3.321123in}}{\pgfqpoint{0.553310in}{3.325073in}}{\pgfqpoint{0.553310in}{3.329191in}}%
\pgfpathcurveto{\pgfqpoint{0.553310in}{3.333309in}}{\pgfqpoint{0.551674in}{3.337259in}}{\pgfqpoint{0.548762in}{3.340171in}}%
\pgfpathcurveto{\pgfqpoint{0.545850in}{3.343083in}}{\pgfqpoint{0.541900in}{3.344719in}}{\pgfqpoint{0.537782in}{3.344719in}}%
\pgfpathcurveto{\pgfqpoint{0.533664in}{3.344719in}}{\pgfqpoint{0.529714in}{3.343083in}}{\pgfqpoint{0.526802in}{3.340171in}}%
\pgfpathcurveto{\pgfqpoint{0.523890in}{3.337259in}}{\pgfqpoint{0.522254in}{3.333309in}}{\pgfqpoint{0.522254in}{3.329191in}}%
\pgfpathcurveto{\pgfqpoint{0.522254in}{3.325073in}}{\pgfqpoint{0.523890in}{3.321123in}}{\pgfqpoint{0.526802in}{3.318211in}}%
\pgfpathcurveto{\pgfqpoint{0.529714in}{3.315299in}}{\pgfqpoint{0.533664in}{3.313663in}}{\pgfqpoint{0.537782in}{3.313663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462576in}{3.360252in}}%
\pgfpathcurveto{\pgfqpoint{0.466694in}{3.360252in}}{\pgfqpoint{0.470644in}{3.361889in}}{\pgfqpoint{0.473556in}{3.364801in}}%
\pgfpathcurveto{\pgfqpoint{0.476468in}{3.367713in}}{\pgfqpoint{0.478105in}{3.371663in}}{\pgfqpoint{0.478105in}{3.375781in}}%
\pgfpathcurveto{\pgfqpoint{0.478105in}{3.379899in}}{\pgfqpoint{0.476468in}{3.383849in}}{\pgfqpoint{0.473556in}{3.386761in}}%
\pgfpathcurveto{\pgfqpoint{0.470644in}{3.389673in}}{\pgfqpoint{0.466694in}{3.391309in}}{\pgfqpoint{0.462576in}{3.391309in}}%
\pgfpathcurveto{\pgfqpoint{0.458458in}{3.391309in}}{\pgfqpoint{0.454508in}{3.389673in}}{\pgfqpoint{0.451596in}{3.386761in}}%
\pgfpathcurveto{\pgfqpoint{0.448684in}{3.383849in}}{\pgfqpoint{0.447048in}{3.379899in}}{\pgfqpoint{0.447048in}{3.375781in}}%
\pgfpathcurveto{\pgfqpoint{0.447048in}{3.371663in}}{\pgfqpoint{0.448684in}{3.367713in}}{\pgfqpoint{0.451596in}{3.364801in}}%
\pgfpathcurveto{\pgfqpoint{0.454508in}{3.361889in}}{\pgfqpoint{0.458458in}{3.360252in}}{\pgfqpoint{0.462576in}{3.360252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515763in}{3.375587in}}%
\pgfpathcurveto{\pgfqpoint{0.519881in}{3.375587in}}{\pgfqpoint{0.523831in}{3.377223in}}{\pgfqpoint{0.526743in}{3.380135in}}%
\pgfpathcurveto{\pgfqpoint{0.529655in}{3.383047in}}{\pgfqpoint{0.531291in}{3.386997in}}{\pgfqpoint{0.531291in}{3.391115in}}%
\pgfpathcurveto{\pgfqpoint{0.531291in}{3.395233in}}{\pgfqpoint{0.529655in}{3.399183in}}{\pgfqpoint{0.526743in}{3.402095in}}%
\pgfpathcurveto{\pgfqpoint{0.523831in}{3.405007in}}{\pgfqpoint{0.519881in}{3.406643in}}{\pgfqpoint{0.515763in}{3.406643in}}%
\pgfpathcurveto{\pgfqpoint{0.511645in}{3.406643in}}{\pgfqpoint{0.507695in}{3.405007in}}{\pgfqpoint{0.504783in}{3.402095in}}%
\pgfpathcurveto{\pgfqpoint{0.501871in}{3.399183in}}{\pgfqpoint{0.500235in}{3.395233in}}{\pgfqpoint{0.500235in}{3.391115in}}%
\pgfpathcurveto{\pgfqpoint{0.500235in}{3.386997in}}{\pgfqpoint{0.501871in}{3.383047in}}{\pgfqpoint{0.504783in}{3.380135in}}%
\pgfpathcurveto{\pgfqpoint{0.507695in}{3.377223in}}{\pgfqpoint{0.511645in}{3.375587in}}{\pgfqpoint{0.515763in}{3.375587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447026in}{3.480483in}}%
\pgfpathcurveto{\pgfqpoint{0.451144in}{3.480483in}}{\pgfqpoint{0.455094in}{3.482119in}}{\pgfqpoint{0.458006in}{3.485031in}}%
\pgfpathcurveto{\pgfqpoint{0.460918in}{3.487943in}}{\pgfqpoint{0.462554in}{3.491893in}}{\pgfqpoint{0.462554in}{3.496011in}}%
\pgfpathcurveto{\pgfqpoint{0.462554in}{3.500129in}}{\pgfqpoint{0.460918in}{3.504079in}}{\pgfqpoint{0.458006in}{3.506991in}}%
\pgfpathcurveto{\pgfqpoint{0.455094in}{3.509903in}}{\pgfqpoint{0.451144in}{3.511539in}}{\pgfqpoint{0.447026in}{3.511539in}}%
\pgfpathcurveto{\pgfqpoint{0.442908in}{3.511539in}}{\pgfqpoint{0.438958in}{3.509903in}}{\pgfqpoint{0.436046in}{3.506991in}}%
\pgfpathcurveto{\pgfqpoint{0.433134in}{3.504079in}}{\pgfqpoint{0.431498in}{3.500129in}}{\pgfqpoint{0.431498in}{3.496011in}}%
\pgfpathcurveto{\pgfqpoint{0.431498in}{3.491893in}}{\pgfqpoint{0.433134in}{3.487943in}}{\pgfqpoint{0.436046in}{3.485031in}}%
\pgfpathcurveto{\pgfqpoint{0.438958in}{3.482119in}}{\pgfqpoint{0.442908in}{3.480483in}}{\pgfqpoint{0.447026in}{3.480483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488651in}{3.652462in}}%
\pgfpathcurveto{\pgfqpoint{0.492769in}{3.652462in}}{\pgfqpoint{0.496719in}{3.654098in}}{\pgfqpoint{0.499631in}{3.657010in}}%
\pgfpathcurveto{\pgfqpoint{0.502543in}{3.659922in}}{\pgfqpoint{0.504179in}{3.663872in}}{\pgfqpoint{0.504179in}{3.667990in}}%
\pgfpathcurveto{\pgfqpoint{0.504179in}{3.672109in}}{\pgfqpoint{0.502543in}{3.676059in}}{\pgfqpoint{0.499631in}{3.678971in}}%
\pgfpathcurveto{\pgfqpoint{0.496719in}{3.681883in}}{\pgfqpoint{0.492769in}{3.683519in}}{\pgfqpoint{0.488651in}{3.683519in}}%
\pgfpathcurveto{\pgfqpoint{0.484533in}{3.683519in}}{\pgfqpoint{0.480583in}{3.681883in}}{\pgfqpoint{0.477671in}{3.678971in}}%
\pgfpathcurveto{\pgfqpoint{0.474759in}{3.676059in}}{\pgfqpoint{0.473123in}{3.672109in}}{\pgfqpoint{0.473123in}{3.667990in}}%
\pgfpathcurveto{\pgfqpoint{0.473123in}{3.663872in}}{\pgfqpoint{0.474759in}{3.659922in}}{\pgfqpoint{0.477671in}{3.657010in}}%
\pgfpathcurveto{\pgfqpoint{0.480583in}{3.654098in}}{\pgfqpoint{0.484533in}{3.652462in}}{\pgfqpoint{0.488651in}{3.652462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485747in}{3.733513in}}%
\pgfpathcurveto{\pgfqpoint{0.489865in}{3.733513in}}{\pgfqpoint{0.493815in}{3.735149in}}{\pgfqpoint{0.496727in}{3.738061in}}%
\pgfpathcurveto{\pgfqpoint{0.499639in}{3.740973in}}{\pgfqpoint{0.501275in}{3.744923in}}{\pgfqpoint{0.501275in}{3.749041in}}%
\pgfpathcurveto{\pgfqpoint{0.501275in}{3.753159in}}{\pgfqpoint{0.499639in}{3.757109in}}{\pgfqpoint{0.496727in}{3.760021in}}%
\pgfpathcurveto{\pgfqpoint{0.493815in}{3.762933in}}{\pgfqpoint{0.489865in}{3.764569in}}{\pgfqpoint{0.485747in}{3.764569in}}%
\pgfpathcurveto{\pgfqpoint{0.481629in}{3.764569in}}{\pgfqpoint{0.477679in}{3.762933in}}{\pgfqpoint{0.474767in}{3.760021in}}%
\pgfpathcurveto{\pgfqpoint{0.471855in}{3.757109in}}{\pgfqpoint{0.470219in}{3.753159in}}{\pgfqpoint{0.470219in}{3.749041in}}%
\pgfpathcurveto{\pgfqpoint{0.470219in}{3.744923in}}{\pgfqpoint{0.471855in}{3.740973in}}{\pgfqpoint{0.474767in}{3.738061in}}%
\pgfpathcurveto{\pgfqpoint{0.477679in}{3.735149in}}{\pgfqpoint{0.481629in}{3.733513in}}{\pgfqpoint{0.485747in}{3.733513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447944in}{3.813562in}}%
\pgfpathcurveto{\pgfqpoint{0.452062in}{3.813562in}}{\pgfqpoint{0.456012in}{3.815198in}}{\pgfqpoint{0.458924in}{3.818110in}}%
\pgfpathcurveto{\pgfqpoint{0.461836in}{3.821022in}}{\pgfqpoint{0.463472in}{3.824972in}}{\pgfqpoint{0.463472in}{3.829090in}}%
\pgfpathcurveto{\pgfqpoint{0.463472in}{3.833208in}}{\pgfqpoint{0.461836in}{3.837158in}}{\pgfqpoint{0.458924in}{3.840070in}}%
\pgfpathcurveto{\pgfqpoint{0.456012in}{3.842982in}}{\pgfqpoint{0.452062in}{3.844618in}}{\pgfqpoint{0.447944in}{3.844618in}}%
\pgfpathcurveto{\pgfqpoint{0.443826in}{3.844618in}}{\pgfqpoint{0.439876in}{3.842982in}}{\pgfqpoint{0.436964in}{3.840070in}}%
\pgfpathcurveto{\pgfqpoint{0.434052in}{3.837158in}}{\pgfqpoint{0.432416in}{3.833208in}}{\pgfqpoint{0.432416in}{3.829090in}}%
\pgfpathcurveto{\pgfqpoint{0.432416in}{3.824972in}}{\pgfqpoint{0.434052in}{3.821022in}}{\pgfqpoint{0.436964in}{3.818110in}}%
\pgfpathcurveto{\pgfqpoint{0.439876in}{3.815198in}}{\pgfqpoint{0.443826in}{3.813562in}}{\pgfqpoint{0.447944in}{3.813562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864819in}{4.106540in}}%
\pgfpathcurveto{\pgfqpoint{5.868937in}{4.106540in}}{\pgfqpoint{5.872887in}{4.108177in}}{\pgfqpoint{5.875799in}{4.111089in}}%
\pgfpathcurveto{\pgfqpoint{5.878711in}{4.114001in}}{\pgfqpoint{5.880347in}{4.117951in}}{\pgfqpoint{5.880347in}{4.122069in}}%
\pgfpathcurveto{\pgfqpoint{5.880347in}{4.126187in}}{\pgfqpoint{5.878711in}{4.130137in}}{\pgfqpoint{5.875799in}{4.133049in}}%
\pgfpathcurveto{\pgfqpoint{5.872887in}{4.135961in}}{\pgfqpoint{5.868937in}{4.137597in}}{\pgfqpoint{5.864819in}{4.137597in}}%
\pgfpathcurveto{\pgfqpoint{5.860701in}{4.137597in}}{\pgfqpoint{5.856751in}{4.135961in}}{\pgfqpoint{5.853839in}{4.133049in}}%
\pgfpathcurveto{\pgfqpoint{5.850927in}{4.130137in}}{\pgfqpoint{5.849291in}{4.126187in}}{\pgfqpoint{5.849291in}{4.122069in}}%
\pgfpathcurveto{\pgfqpoint{5.849291in}{4.117951in}}{\pgfqpoint{5.850927in}{4.114001in}}{\pgfqpoint{5.853839in}{4.111089in}}%
\pgfpathcurveto{\pgfqpoint{5.856751in}{4.108177in}}{\pgfqpoint{5.860701in}{4.106540in}}{\pgfqpoint{5.864819in}{4.106540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804060in}{3.798379in}}%
\pgfpathcurveto{\pgfqpoint{5.808178in}{3.798379in}}{\pgfqpoint{5.812128in}{3.800015in}}{\pgfqpoint{5.815040in}{3.802927in}}%
\pgfpathcurveto{\pgfqpoint{5.817952in}{3.805839in}}{\pgfqpoint{5.819588in}{3.809789in}}{\pgfqpoint{5.819588in}{3.813907in}}%
\pgfpathcurveto{\pgfqpoint{5.819588in}{3.818025in}}{\pgfqpoint{5.817952in}{3.821975in}}{\pgfqpoint{5.815040in}{3.824887in}}%
\pgfpathcurveto{\pgfqpoint{5.812128in}{3.827799in}}{\pgfqpoint{5.808178in}{3.829435in}}{\pgfqpoint{5.804060in}{3.829435in}}%
\pgfpathcurveto{\pgfqpoint{5.799942in}{3.829435in}}{\pgfqpoint{5.795992in}{3.827799in}}{\pgfqpoint{5.793080in}{3.824887in}}%
\pgfpathcurveto{\pgfqpoint{5.790168in}{3.821975in}}{\pgfqpoint{5.788532in}{3.818025in}}{\pgfqpoint{5.788532in}{3.813907in}}%
\pgfpathcurveto{\pgfqpoint{5.788532in}{3.809789in}}{\pgfqpoint{5.790168in}{3.805839in}}{\pgfqpoint{5.793080in}{3.802927in}}%
\pgfpathcurveto{\pgfqpoint{5.795992in}{3.800015in}}{\pgfqpoint{5.799942in}{3.798379in}}{\pgfqpoint{5.804060in}{3.798379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698489in}{3.421811in}}%
\pgfpathcurveto{\pgfqpoint{5.702607in}{3.421811in}}{\pgfqpoint{5.706557in}{3.423448in}}{\pgfqpoint{5.709469in}{3.426360in}}%
\pgfpathcurveto{\pgfqpoint{5.712381in}{3.429272in}}{\pgfqpoint{5.714017in}{3.433222in}}{\pgfqpoint{5.714017in}{3.437340in}}%
\pgfpathcurveto{\pgfqpoint{5.714017in}{3.441458in}}{\pgfqpoint{5.712381in}{3.445408in}}{\pgfqpoint{5.709469in}{3.448320in}}%
\pgfpathcurveto{\pgfqpoint{5.706557in}{3.451232in}}{\pgfqpoint{5.702607in}{3.452868in}}{\pgfqpoint{5.698489in}{3.452868in}}%
\pgfpathcurveto{\pgfqpoint{5.694371in}{3.452868in}}{\pgfqpoint{5.690421in}{3.451232in}}{\pgfqpoint{5.687509in}{3.448320in}}%
\pgfpathcurveto{\pgfqpoint{5.684597in}{3.445408in}}{\pgfqpoint{5.682961in}{3.441458in}}{\pgfqpoint{5.682961in}{3.437340in}}%
\pgfpathcurveto{\pgfqpoint{5.682961in}{3.433222in}}{\pgfqpoint{5.684597in}{3.429272in}}{\pgfqpoint{5.687509in}{3.426360in}}%
\pgfpathcurveto{\pgfqpoint{5.690421in}{3.423448in}}{\pgfqpoint{5.694371in}{3.421811in}}{\pgfqpoint{5.698489in}{3.421811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630522in}{3.045666in}}%
\pgfpathcurveto{\pgfqpoint{5.634641in}{3.045666in}}{\pgfqpoint{5.638591in}{3.047302in}}{\pgfqpoint{5.641503in}{3.050214in}}%
\pgfpathcurveto{\pgfqpoint{5.644415in}{3.053126in}}{\pgfqpoint{5.646051in}{3.057076in}}{\pgfqpoint{5.646051in}{3.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.646051in}{3.065313in}}{\pgfqpoint{5.644415in}{3.069263in}}{\pgfqpoint{5.641503in}{3.072175in}}%
\pgfpathcurveto{\pgfqpoint{5.638591in}{3.075087in}}{\pgfqpoint{5.634641in}{3.076723in}}{\pgfqpoint{5.630522in}{3.076723in}}%
\pgfpathcurveto{\pgfqpoint{5.626404in}{3.076723in}}{\pgfqpoint{5.622454in}{3.075087in}}{\pgfqpoint{5.619542in}{3.072175in}}%
\pgfpathcurveto{\pgfqpoint{5.616630in}{3.069263in}}{\pgfqpoint{5.614994in}{3.065313in}}{\pgfqpoint{5.614994in}{3.061195in}}%
\pgfpathcurveto{\pgfqpoint{5.614994in}{3.057076in}}{\pgfqpoint{5.616630in}{3.053126in}}{\pgfqpoint{5.619542in}{3.050214in}}%
\pgfpathcurveto{\pgfqpoint{5.622454in}{3.047302in}}{\pgfqpoint{5.626404in}{3.045666in}}{\pgfqpoint{5.630522in}{3.045666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467646in}{2.733724in}}%
\pgfpathcurveto{\pgfqpoint{5.471765in}{2.733724in}}{\pgfqpoint{5.475715in}{2.735360in}}{\pgfqpoint{5.478627in}{2.738272in}}%
\pgfpathcurveto{\pgfqpoint{5.481539in}{2.741184in}}{\pgfqpoint{5.483175in}{2.745134in}}{\pgfqpoint{5.483175in}{2.749252in}}%
\pgfpathcurveto{\pgfqpoint{5.483175in}{2.753370in}}{\pgfqpoint{5.481539in}{2.757320in}}{\pgfqpoint{5.478627in}{2.760232in}}%
\pgfpathcurveto{\pgfqpoint{5.475715in}{2.763144in}}{\pgfqpoint{5.471765in}{2.764780in}}{\pgfqpoint{5.467646in}{2.764780in}}%
\pgfpathcurveto{\pgfqpoint{5.463528in}{2.764780in}}{\pgfqpoint{5.459578in}{2.763144in}}{\pgfqpoint{5.456666in}{2.760232in}}%
\pgfpathcurveto{\pgfqpoint{5.453754in}{2.757320in}}{\pgfqpoint{5.452118in}{2.753370in}}{\pgfqpoint{5.452118in}{2.749252in}}%
\pgfpathcurveto{\pgfqpoint{5.452118in}{2.745134in}}{\pgfqpoint{5.453754in}{2.741184in}}{\pgfqpoint{5.456666in}{2.738272in}}%
\pgfpathcurveto{\pgfqpoint{5.459578in}{2.735360in}}{\pgfqpoint{5.463528in}{2.733724in}}{\pgfqpoint{5.467646in}{2.733724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351863in}{2.578674in}}%
\pgfpathcurveto{\pgfqpoint{5.355981in}{2.578674in}}{\pgfqpoint{5.359931in}{2.580311in}}{\pgfqpoint{5.362843in}{2.583222in}}%
\pgfpathcurveto{\pgfqpoint{5.365755in}{2.586134in}}{\pgfqpoint{5.367392in}{2.590084in}}{\pgfqpoint{5.367392in}{2.594203in}}%
\pgfpathcurveto{\pgfqpoint{5.367392in}{2.598321in}}{\pgfqpoint{5.365755in}{2.602271in}}{\pgfqpoint{5.362843in}{2.605183in}}%
\pgfpathcurveto{\pgfqpoint{5.359931in}{2.608095in}}{\pgfqpoint{5.355981in}{2.609731in}}{\pgfqpoint{5.351863in}{2.609731in}}%
\pgfpathcurveto{\pgfqpoint{5.347745in}{2.609731in}}{\pgfqpoint{5.343795in}{2.608095in}}{\pgfqpoint{5.340883in}{2.605183in}}%
\pgfpathcurveto{\pgfqpoint{5.337971in}{2.602271in}}{\pgfqpoint{5.336335in}{2.598321in}}{\pgfqpoint{5.336335in}{2.594203in}}%
\pgfpathcurveto{\pgfqpoint{5.336335in}{2.590084in}}{\pgfqpoint{5.337971in}{2.586134in}}{\pgfqpoint{5.340883in}{2.583222in}}%
\pgfpathcurveto{\pgfqpoint{5.343795in}{2.580311in}}{\pgfqpoint{5.347745in}{2.578674in}}{\pgfqpoint{5.351863in}{2.578674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251313in}{2.319099in}}%
\pgfpathcurveto{\pgfqpoint{5.255431in}{2.319099in}}{\pgfqpoint{5.259381in}{2.320736in}}{\pgfqpoint{5.262293in}{2.323647in}}%
\pgfpathcurveto{\pgfqpoint{5.265205in}{2.326559in}}{\pgfqpoint{5.266841in}{2.330509in}}{\pgfqpoint{5.266841in}{2.334628in}}%
\pgfpathcurveto{\pgfqpoint{5.266841in}{2.338746in}}{\pgfqpoint{5.265205in}{2.342696in}}{\pgfqpoint{5.262293in}{2.345608in}}%
\pgfpathcurveto{\pgfqpoint{5.259381in}{2.348520in}}{\pgfqpoint{5.255431in}{2.350156in}}{\pgfqpoint{5.251313in}{2.350156in}}%
\pgfpathcurveto{\pgfqpoint{5.247194in}{2.350156in}}{\pgfqpoint{5.243244in}{2.348520in}}{\pgfqpoint{5.240332in}{2.345608in}}%
\pgfpathcurveto{\pgfqpoint{5.237421in}{2.342696in}}{\pgfqpoint{5.235784in}{2.338746in}}{\pgfqpoint{5.235784in}{2.334628in}}%
\pgfpathcurveto{\pgfqpoint{5.235784in}{2.330509in}}{\pgfqpoint{5.237421in}{2.326559in}}{\pgfqpoint{5.240332in}{2.323647in}}%
\pgfpathcurveto{\pgfqpoint{5.243244in}{2.320736in}}{\pgfqpoint{5.247194in}{2.319099in}}{\pgfqpoint{5.251313in}{2.319099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128542in}{2.212922in}}%
\pgfpathcurveto{\pgfqpoint{5.132660in}{2.212922in}}{\pgfqpoint{5.136610in}{2.214558in}}{\pgfqpoint{5.139522in}{2.217470in}}%
\pgfpathcurveto{\pgfqpoint{5.142434in}{2.220382in}}{\pgfqpoint{5.144071in}{2.224332in}}{\pgfqpoint{5.144071in}{2.228450in}}%
\pgfpathcurveto{\pgfqpoint{5.144071in}{2.232568in}}{\pgfqpoint{5.142434in}{2.236518in}}{\pgfqpoint{5.139522in}{2.239430in}}%
\pgfpathcurveto{\pgfqpoint{5.136610in}{2.242342in}}{\pgfqpoint{5.132660in}{2.243979in}}{\pgfqpoint{5.128542in}{2.243979in}}%
\pgfpathcurveto{\pgfqpoint{5.124424in}{2.243979in}}{\pgfqpoint{5.120474in}{2.242342in}}{\pgfqpoint{5.117562in}{2.239430in}}%
\pgfpathcurveto{\pgfqpoint{5.114650in}{2.236518in}}{\pgfqpoint{5.113014in}{2.232568in}}{\pgfqpoint{5.113014in}{2.228450in}}%
\pgfpathcurveto{\pgfqpoint{5.113014in}{2.224332in}}{\pgfqpoint{5.114650in}{2.220382in}}{\pgfqpoint{5.117562in}{2.217470in}}%
\pgfpathcurveto{\pgfqpoint{5.120474in}{2.214558in}}{\pgfqpoint{5.124424in}{2.212922in}}{\pgfqpoint{5.128542in}{2.212922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939371in}{2.021726in}}%
\pgfpathcurveto{\pgfqpoint{4.943489in}{2.021726in}}{\pgfqpoint{4.947439in}{2.023363in}}{\pgfqpoint{4.950351in}{2.026275in}}%
\pgfpathcurveto{\pgfqpoint{4.953263in}{2.029186in}}{\pgfqpoint{4.954900in}{2.033137in}}{\pgfqpoint{4.954900in}{2.037255in}}%
\pgfpathcurveto{\pgfqpoint{4.954900in}{2.041373in}}{\pgfqpoint{4.953263in}{2.045323in}}{\pgfqpoint{4.950351in}{2.048235in}}%
\pgfpathcurveto{\pgfqpoint{4.947439in}{2.051147in}}{\pgfqpoint{4.943489in}{2.052783in}}{\pgfqpoint{4.939371in}{2.052783in}}%
\pgfpathcurveto{\pgfqpoint{4.935253in}{2.052783in}}{\pgfqpoint{4.931303in}{2.051147in}}{\pgfqpoint{4.928391in}{2.048235in}}%
\pgfpathcurveto{\pgfqpoint{4.925479in}{2.045323in}}{\pgfqpoint{4.923843in}{2.041373in}}{\pgfqpoint{4.923843in}{2.037255in}}%
\pgfpathcurveto{\pgfqpoint{4.923843in}{2.033137in}}{\pgfqpoint{4.925479in}{2.029186in}}{\pgfqpoint{4.928391in}{2.026275in}}%
\pgfpathcurveto{\pgfqpoint{4.931303in}{2.023363in}}{\pgfqpoint{4.935253in}{2.021726in}}{\pgfqpoint{4.939371in}{2.021726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746900in}{1.966285in}}%
\pgfpathcurveto{\pgfqpoint{4.751018in}{1.966285in}}{\pgfqpoint{4.754968in}{1.967921in}}{\pgfqpoint{4.757880in}{1.970833in}}%
\pgfpathcurveto{\pgfqpoint{4.760792in}{1.973745in}}{\pgfqpoint{4.762428in}{1.977695in}}{\pgfqpoint{4.762428in}{1.981813in}}%
\pgfpathcurveto{\pgfqpoint{4.762428in}{1.985931in}}{\pgfqpoint{4.760792in}{1.989881in}}{\pgfqpoint{4.757880in}{1.992793in}}%
\pgfpathcurveto{\pgfqpoint{4.754968in}{1.995705in}}{\pgfqpoint{4.751018in}{1.997341in}}{\pgfqpoint{4.746900in}{1.997341in}}%
\pgfpathcurveto{\pgfqpoint{4.742782in}{1.997341in}}{\pgfqpoint{4.738832in}{1.995705in}}{\pgfqpoint{4.735920in}{1.992793in}}%
\pgfpathcurveto{\pgfqpoint{4.733008in}{1.989881in}}{\pgfqpoint{4.731371in}{1.985931in}}{\pgfqpoint{4.731371in}{1.981813in}}%
\pgfpathcurveto{\pgfqpoint{4.731371in}{1.977695in}}{\pgfqpoint{4.733008in}{1.973745in}}{\pgfqpoint{4.735920in}{1.970833in}}%
\pgfpathcurveto{\pgfqpoint{4.738832in}{1.967921in}}{\pgfqpoint{4.742782in}{1.966285in}}{\pgfqpoint{4.746900in}{1.966285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591317in}{2.001969in}}%
\pgfpathcurveto{\pgfqpoint{4.595435in}{2.001969in}}{\pgfqpoint{4.599385in}{2.003606in}}{\pgfqpoint{4.602297in}{2.006517in}}%
\pgfpathcurveto{\pgfqpoint{4.605209in}{2.009429in}}{\pgfqpoint{4.606845in}{2.013379in}}{\pgfqpoint{4.606845in}{2.017498in}}%
\pgfpathcurveto{\pgfqpoint{4.606845in}{2.021616in}}{\pgfqpoint{4.605209in}{2.025566in}}{\pgfqpoint{4.602297in}{2.028478in}}%
\pgfpathcurveto{\pgfqpoint{4.599385in}{2.031390in}}{\pgfqpoint{4.595435in}{2.033026in}}{\pgfqpoint{4.591317in}{2.033026in}}%
\pgfpathcurveto{\pgfqpoint{4.587199in}{2.033026in}}{\pgfqpoint{4.583249in}{2.031390in}}{\pgfqpoint{4.580337in}{2.028478in}}%
\pgfpathcurveto{\pgfqpoint{4.577425in}{2.025566in}}{\pgfqpoint{4.575789in}{2.021616in}}{\pgfqpoint{4.575789in}{2.017498in}}%
\pgfpathcurveto{\pgfqpoint{4.575789in}{2.013379in}}{\pgfqpoint{4.577425in}{2.009429in}}{\pgfqpoint{4.580337in}{2.006517in}}%
\pgfpathcurveto{\pgfqpoint{4.583249in}{2.003606in}}{\pgfqpoint{4.587199in}{2.001969in}}{\pgfqpoint{4.591317in}{2.001969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461328in}{1.889181in}}%
\pgfpathcurveto{\pgfqpoint{4.465446in}{1.889181in}}{\pgfqpoint{4.469396in}{1.890817in}}{\pgfqpoint{4.472308in}{1.893729in}}%
\pgfpathcurveto{\pgfqpoint{4.475220in}{1.896641in}}{\pgfqpoint{4.476857in}{1.900591in}}{\pgfqpoint{4.476857in}{1.904709in}}%
\pgfpathcurveto{\pgfqpoint{4.476857in}{1.908827in}}{\pgfqpoint{4.475220in}{1.912777in}}{\pgfqpoint{4.472308in}{1.915689in}}%
\pgfpathcurveto{\pgfqpoint{4.469396in}{1.918601in}}{\pgfqpoint{4.465446in}{1.920237in}}{\pgfqpoint{4.461328in}{1.920237in}}%
\pgfpathcurveto{\pgfqpoint{4.457210in}{1.920237in}}{\pgfqpoint{4.453260in}{1.918601in}}{\pgfqpoint{4.450348in}{1.915689in}}%
\pgfpathcurveto{\pgfqpoint{4.447436in}{1.912777in}}{\pgfqpoint{4.445800in}{1.908827in}}{\pgfqpoint{4.445800in}{1.904709in}}%
\pgfpathcurveto{\pgfqpoint{4.445800in}{1.900591in}}{\pgfqpoint{4.447436in}{1.896641in}}{\pgfqpoint{4.450348in}{1.893729in}}%
\pgfpathcurveto{\pgfqpoint{4.453260in}{1.890817in}}{\pgfqpoint{4.457210in}{1.889181in}}{\pgfqpoint{4.461328in}{1.889181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268904in}{1.773210in}}%
\pgfpathcurveto{\pgfqpoint{4.273022in}{1.773210in}}{\pgfqpoint{4.276972in}{1.774846in}}{\pgfqpoint{4.279884in}{1.777758in}}%
\pgfpathcurveto{\pgfqpoint{4.282796in}{1.780670in}}{\pgfqpoint{4.284432in}{1.784620in}}{\pgfqpoint{4.284432in}{1.788738in}}%
\pgfpathcurveto{\pgfqpoint{4.284432in}{1.792856in}}{\pgfqpoint{4.282796in}{1.796806in}}{\pgfqpoint{4.279884in}{1.799718in}}%
\pgfpathcurveto{\pgfqpoint{4.276972in}{1.802630in}}{\pgfqpoint{4.273022in}{1.804267in}}{\pgfqpoint{4.268904in}{1.804267in}}%
\pgfpathcurveto{\pgfqpoint{4.264786in}{1.804267in}}{\pgfqpoint{4.260836in}{1.802630in}}{\pgfqpoint{4.257924in}{1.799718in}}%
\pgfpathcurveto{\pgfqpoint{4.255012in}{1.796806in}}{\pgfqpoint{4.253376in}{1.792856in}}{\pgfqpoint{4.253376in}{1.788738in}}%
\pgfpathcurveto{\pgfqpoint{4.253376in}{1.784620in}}{\pgfqpoint{4.255012in}{1.780670in}}{\pgfqpoint{4.257924in}{1.777758in}}%
\pgfpathcurveto{\pgfqpoint{4.260836in}{1.774846in}}{\pgfqpoint{4.264786in}{1.773210in}}{\pgfqpoint{4.268904in}{1.773210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139034in}{1.601614in}}%
\pgfpathcurveto{\pgfqpoint{4.143153in}{1.601614in}}{\pgfqpoint{4.147103in}{1.603250in}}{\pgfqpoint{4.150015in}{1.606162in}}%
\pgfpathcurveto{\pgfqpoint{4.152927in}{1.609074in}}{\pgfqpoint{4.154563in}{1.613024in}}{\pgfqpoint{4.154563in}{1.617142in}}%
\pgfpathcurveto{\pgfqpoint{4.154563in}{1.621261in}}{\pgfqpoint{4.152927in}{1.625211in}}{\pgfqpoint{4.150015in}{1.628123in}}%
\pgfpathcurveto{\pgfqpoint{4.147103in}{1.631034in}}{\pgfqpoint{4.143153in}{1.632671in}}{\pgfqpoint{4.139034in}{1.632671in}}%
\pgfpathcurveto{\pgfqpoint{4.134916in}{1.632671in}}{\pgfqpoint{4.130966in}{1.631034in}}{\pgfqpoint{4.128054in}{1.628123in}}%
\pgfpathcurveto{\pgfqpoint{4.125142in}{1.625211in}}{\pgfqpoint{4.123506in}{1.621261in}}{\pgfqpoint{4.123506in}{1.617142in}}%
\pgfpathcurveto{\pgfqpoint{4.123506in}{1.613024in}}{\pgfqpoint{4.125142in}{1.609074in}}{\pgfqpoint{4.128054in}{1.606162in}}%
\pgfpathcurveto{\pgfqpoint{4.130966in}{1.603250in}}{\pgfqpoint{4.134916in}{1.601614in}}{\pgfqpoint{4.139034in}{1.601614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947609in}{1.538208in}}%
\pgfpathcurveto{\pgfqpoint{3.951728in}{1.538208in}}{\pgfqpoint{3.955678in}{1.539845in}}{\pgfqpoint{3.958590in}{1.542757in}}%
\pgfpathcurveto{\pgfqpoint{3.961502in}{1.545668in}}{\pgfqpoint{3.963138in}{1.549619in}}{\pgfqpoint{3.963138in}{1.553737in}}%
\pgfpathcurveto{\pgfqpoint{3.963138in}{1.557855in}}{\pgfqpoint{3.961502in}{1.561805in}}{\pgfqpoint{3.958590in}{1.564717in}}%
\pgfpathcurveto{\pgfqpoint{3.955678in}{1.567629in}}{\pgfqpoint{3.951728in}{1.569265in}}{\pgfqpoint{3.947609in}{1.569265in}}%
\pgfpathcurveto{\pgfqpoint{3.943491in}{1.569265in}}{\pgfqpoint{3.939541in}{1.567629in}}{\pgfqpoint{3.936629in}{1.564717in}}%
\pgfpathcurveto{\pgfqpoint{3.933717in}{1.561805in}}{\pgfqpoint{3.932081in}{1.557855in}}{\pgfqpoint{3.932081in}{1.553737in}}%
\pgfpathcurveto{\pgfqpoint{3.932081in}{1.549619in}}{\pgfqpoint{3.933717in}{1.545668in}}{\pgfqpoint{3.936629in}{1.542757in}}%
\pgfpathcurveto{\pgfqpoint{3.939541in}{1.539845in}}{\pgfqpoint{3.943491in}{1.538208in}}{\pgfqpoint{3.947609in}{1.538208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869363in}{1.529696in}}%
\pgfpathcurveto{\pgfqpoint{3.873482in}{1.529696in}}{\pgfqpoint{3.877432in}{1.531332in}}{\pgfqpoint{3.880344in}{1.534244in}}%
\pgfpathcurveto{\pgfqpoint{3.883256in}{1.537156in}}{\pgfqpoint{3.884892in}{1.541106in}}{\pgfqpoint{3.884892in}{1.545224in}}%
\pgfpathcurveto{\pgfqpoint{3.884892in}{1.549342in}}{\pgfqpoint{3.883256in}{1.553292in}}{\pgfqpoint{3.880344in}{1.556204in}}%
\pgfpathcurveto{\pgfqpoint{3.877432in}{1.559116in}}{\pgfqpoint{3.873482in}{1.560752in}}{\pgfqpoint{3.869363in}{1.560752in}}%
\pgfpathcurveto{\pgfqpoint{3.865245in}{1.560752in}}{\pgfqpoint{3.861295in}{1.559116in}}{\pgfqpoint{3.858383in}{1.556204in}}%
\pgfpathcurveto{\pgfqpoint{3.855471in}{1.553292in}}{\pgfqpoint{3.853835in}{1.549342in}}{\pgfqpoint{3.853835in}{1.545224in}}%
\pgfpathcurveto{\pgfqpoint{3.853835in}{1.541106in}}{\pgfqpoint{3.855471in}{1.537156in}}{\pgfqpoint{3.858383in}{1.534244in}}%
\pgfpathcurveto{\pgfqpoint{3.861295in}{1.531332in}}{\pgfqpoint{3.865245in}{1.529696in}}{\pgfqpoint{3.869363in}{1.529696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760056in}{1.339032in}}%
\pgfpathcurveto{\pgfqpoint{3.764174in}{1.339032in}}{\pgfqpoint{3.768124in}{1.340668in}}{\pgfqpoint{3.771036in}{1.343580in}}%
\pgfpathcurveto{\pgfqpoint{3.773948in}{1.346492in}}{\pgfqpoint{3.775585in}{1.350442in}}{\pgfqpoint{3.775585in}{1.354560in}}%
\pgfpathcurveto{\pgfqpoint{3.775585in}{1.358679in}}{\pgfqpoint{3.773948in}{1.362629in}}{\pgfqpoint{3.771036in}{1.365541in}}%
\pgfpathcurveto{\pgfqpoint{3.768124in}{1.368453in}}{\pgfqpoint{3.764174in}{1.370089in}}{\pgfqpoint{3.760056in}{1.370089in}}%
\pgfpathcurveto{\pgfqpoint{3.755938in}{1.370089in}}{\pgfqpoint{3.751988in}{1.368453in}}{\pgfqpoint{3.749076in}{1.365541in}}%
\pgfpathcurveto{\pgfqpoint{3.746164in}{1.362629in}}{\pgfqpoint{3.744528in}{1.358679in}}{\pgfqpoint{3.744528in}{1.354560in}}%
\pgfpathcurveto{\pgfqpoint{3.744528in}{1.350442in}}{\pgfqpoint{3.746164in}{1.346492in}}{\pgfqpoint{3.749076in}{1.343580in}}%
\pgfpathcurveto{\pgfqpoint{3.751988in}{1.340668in}}{\pgfqpoint{3.755938in}{1.339032in}}{\pgfqpoint{3.760056in}{1.339032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618209in}{1.171082in}}%
\pgfpathcurveto{\pgfqpoint{3.622327in}{1.171082in}}{\pgfqpoint{3.626277in}{1.172718in}}{\pgfqpoint{3.629189in}{1.175630in}}%
\pgfpathcurveto{\pgfqpoint{3.632101in}{1.178542in}}{\pgfqpoint{3.633737in}{1.182492in}}{\pgfqpoint{3.633737in}{1.186610in}}%
\pgfpathcurveto{\pgfqpoint{3.633737in}{1.190728in}}{\pgfqpoint{3.632101in}{1.194678in}}{\pgfqpoint{3.629189in}{1.197590in}}%
\pgfpathcurveto{\pgfqpoint{3.626277in}{1.200502in}}{\pgfqpoint{3.622327in}{1.202139in}}{\pgfqpoint{3.618209in}{1.202139in}}%
\pgfpathcurveto{\pgfqpoint{3.614091in}{1.202139in}}{\pgfqpoint{3.610141in}{1.200502in}}{\pgfqpoint{3.607229in}{1.197590in}}%
\pgfpathcurveto{\pgfqpoint{3.604317in}{1.194678in}}{\pgfqpoint{3.602681in}{1.190728in}}{\pgfqpoint{3.602681in}{1.186610in}}%
\pgfpathcurveto{\pgfqpoint{3.602681in}{1.182492in}}{\pgfqpoint{3.604317in}{1.178542in}}{\pgfqpoint{3.607229in}{1.175630in}}%
\pgfpathcurveto{\pgfqpoint{3.610141in}{1.172718in}}{\pgfqpoint{3.614091in}{1.171082in}}{\pgfqpoint{3.618209in}{1.171082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476234in}{1.064911in}}%
\pgfpathcurveto{\pgfqpoint{3.480352in}{1.064911in}}{\pgfqpoint{3.484302in}{1.066547in}}{\pgfqpoint{3.487214in}{1.069459in}}%
\pgfpathcurveto{\pgfqpoint{3.490126in}{1.072371in}}{\pgfqpoint{3.491762in}{1.076321in}}{\pgfqpoint{3.491762in}{1.080439in}}%
\pgfpathcurveto{\pgfqpoint{3.491762in}{1.084557in}}{\pgfqpoint{3.490126in}{1.088507in}}{\pgfqpoint{3.487214in}{1.091419in}}%
\pgfpathcurveto{\pgfqpoint{3.484302in}{1.094331in}}{\pgfqpoint{3.480352in}{1.095967in}}{\pgfqpoint{3.476234in}{1.095967in}}%
\pgfpathcurveto{\pgfqpoint{3.472116in}{1.095967in}}{\pgfqpoint{3.468166in}{1.094331in}}{\pgfqpoint{3.465254in}{1.091419in}}%
\pgfpathcurveto{\pgfqpoint{3.462342in}{1.088507in}}{\pgfqpoint{3.460706in}{1.084557in}}{\pgfqpoint{3.460706in}{1.080439in}}%
\pgfpathcurveto{\pgfqpoint{3.460706in}{1.076321in}}{\pgfqpoint{3.462342in}{1.072371in}}{\pgfqpoint{3.465254in}{1.069459in}}%
\pgfpathcurveto{\pgfqpoint{3.468166in}{1.066547in}}{\pgfqpoint{3.472116in}{1.064911in}}{\pgfqpoint{3.476234in}{1.064911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286130in}{0.950669in}}%
\pgfpathcurveto{\pgfqpoint{3.290248in}{0.950669in}}{\pgfqpoint{3.294198in}{0.952305in}}{\pgfqpoint{3.297110in}{0.955217in}}%
\pgfpathcurveto{\pgfqpoint{3.300022in}{0.958129in}}{\pgfqpoint{3.301658in}{0.962079in}}{\pgfqpoint{3.301658in}{0.966198in}}%
\pgfpathcurveto{\pgfqpoint{3.301658in}{0.970316in}}{\pgfqpoint{3.300022in}{0.974266in}}{\pgfqpoint{3.297110in}{0.977178in}}%
\pgfpathcurveto{\pgfqpoint{3.294198in}{0.980090in}}{\pgfqpoint{3.290248in}{0.981726in}}{\pgfqpoint{3.286130in}{0.981726in}}%
\pgfpathcurveto{\pgfqpoint{3.282012in}{0.981726in}}{\pgfqpoint{3.278062in}{0.980090in}}{\pgfqpoint{3.275150in}{0.977178in}}%
\pgfpathcurveto{\pgfqpoint{3.272238in}{0.974266in}}{\pgfqpoint{3.270602in}{0.970316in}}{\pgfqpoint{3.270602in}{0.966198in}}%
\pgfpathcurveto{\pgfqpoint{3.270602in}{0.962079in}}{\pgfqpoint{3.272238in}{0.958129in}}{\pgfqpoint{3.275150in}{0.955217in}}%
\pgfpathcurveto{\pgfqpoint{3.278062in}{0.952305in}}{\pgfqpoint{3.282012in}{0.950669in}}{\pgfqpoint{3.286130in}{0.950669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184271in}{0.848956in}}%
\pgfpathcurveto{\pgfqpoint{3.188389in}{0.848956in}}{\pgfqpoint{3.192339in}{0.850592in}}{\pgfqpoint{3.195251in}{0.853504in}}%
\pgfpathcurveto{\pgfqpoint{3.198163in}{0.856416in}}{\pgfqpoint{3.199799in}{0.860366in}}{\pgfqpoint{3.199799in}{0.864484in}}%
\pgfpathcurveto{\pgfqpoint{3.199799in}{0.868602in}}{\pgfqpoint{3.198163in}{0.872552in}}{\pgfqpoint{3.195251in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{3.192339in}{0.878376in}}{\pgfqpoint{3.188389in}{0.880012in}}{\pgfqpoint{3.184271in}{0.880012in}}%
\pgfpathcurveto{\pgfqpoint{3.180153in}{0.880012in}}{\pgfqpoint{3.176203in}{0.878376in}}{\pgfqpoint{3.173291in}{0.875464in}}%
\pgfpathcurveto{\pgfqpoint{3.170379in}{0.872552in}}{\pgfqpoint{3.168743in}{0.868602in}}{\pgfqpoint{3.168743in}{0.864484in}}%
\pgfpathcurveto{\pgfqpoint{3.168743in}{0.860366in}}{\pgfqpoint{3.170379in}{0.856416in}}{\pgfqpoint{3.173291in}{0.853504in}}%
\pgfpathcurveto{\pgfqpoint{3.176203in}{0.850592in}}{\pgfqpoint{3.180153in}{0.848956in}}{\pgfqpoint{3.184271in}{0.848956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019896in}{0.722515in}}%
\pgfpathcurveto{\pgfqpoint{3.024014in}{0.722515in}}{\pgfqpoint{3.027964in}{0.724151in}}{\pgfqpoint{3.030876in}{0.727063in}}%
\pgfpathcurveto{\pgfqpoint{3.033788in}{0.729975in}}{\pgfqpoint{3.035424in}{0.733925in}}{\pgfqpoint{3.035424in}{0.738044in}}%
\pgfpathcurveto{\pgfqpoint{3.035424in}{0.742162in}}{\pgfqpoint{3.033788in}{0.746112in}}{\pgfqpoint{3.030876in}{0.749024in}}%
\pgfpathcurveto{\pgfqpoint{3.027964in}{0.751936in}}{\pgfqpoint{3.024014in}{0.753572in}}{\pgfqpoint{3.019896in}{0.753572in}}%
\pgfpathcurveto{\pgfqpoint{3.015778in}{0.753572in}}{\pgfqpoint{3.011828in}{0.751936in}}{\pgfqpoint{3.008916in}{0.749024in}}%
\pgfpathcurveto{\pgfqpoint{3.006004in}{0.746112in}}{\pgfqpoint{3.004368in}{0.742162in}}{\pgfqpoint{3.004368in}{0.738044in}}%
\pgfpathcurveto{\pgfqpoint{3.004368in}{0.733925in}}{\pgfqpoint{3.006004in}{0.729975in}}{\pgfqpoint{3.008916in}{0.727063in}}%
\pgfpathcurveto{\pgfqpoint{3.011828in}{0.724151in}}{\pgfqpoint{3.015778in}{0.722515in}}{\pgfqpoint{3.019896in}{0.722515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952920in}{0.827746in}}%
\pgfpathcurveto{\pgfqpoint{2.957039in}{0.827746in}}{\pgfqpoint{2.960989in}{0.829382in}}{\pgfqpoint{2.963900in}{0.832294in}}%
\pgfpathcurveto{\pgfqpoint{2.966812in}{0.835206in}}{\pgfqpoint{2.968449in}{0.839156in}}{\pgfqpoint{2.968449in}{0.843274in}}%
\pgfpathcurveto{\pgfqpoint{2.968449in}{0.847392in}}{\pgfqpoint{2.966812in}{0.851342in}}{\pgfqpoint{2.963900in}{0.854254in}}%
\pgfpathcurveto{\pgfqpoint{2.960989in}{0.857166in}}{\pgfqpoint{2.957039in}{0.858802in}}{\pgfqpoint{2.952920in}{0.858802in}}%
\pgfpathcurveto{\pgfqpoint{2.948802in}{0.858802in}}{\pgfqpoint{2.944852in}{0.857166in}}{\pgfqpoint{2.941940in}{0.854254in}}%
\pgfpathcurveto{\pgfqpoint{2.939028in}{0.851342in}}{\pgfqpoint{2.937392in}{0.847392in}}{\pgfqpoint{2.937392in}{0.843274in}}%
\pgfpathcurveto{\pgfqpoint{2.937392in}{0.839156in}}{\pgfqpoint{2.939028in}{0.835206in}}{\pgfqpoint{2.941940in}{0.832294in}}%
\pgfpathcurveto{\pgfqpoint{2.944852in}{0.829382in}}{\pgfqpoint{2.948802in}{0.827746in}}{\pgfqpoint{2.952920in}{0.827746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773347in}{0.985209in}}%
\pgfpathcurveto{\pgfqpoint{2.777465in}{0.985209in}}{\pgfqpoint{2.781415in}{0.986845in}}{\pgfqpoint{2.784327in}{0.989757in}}%
\pgfpathcurveto{\pgfqpoint{2.787239in}{0.992669in}}{\pgfqpoint{2.788875in}{0.996619in}}{\pgfqpoint{2.788875in}{1.000737in}}%
\pgfpathcurveto{\pgfqpoint{2.788875in}{1.004856in}}{\pgfqpoint{2.787239in}{1.008806in}}{\pgfqpoint{2.784327in}{1.011718in}}%
\pgfpathcurveto{\pgfqpoint{2.781415in}{1.014630in}}{\pgfqpoint{2.777465in}{1.016266in}}{\pgfqpoint{2.773347in}{1.016266in}}%
\pgfpathcurveto{\pgfqpoint{2.769229in}{1.016266in}}{\pgfqpoint{2.765279in}{1.014630in}}{\pgfqpoint{2.762367in}{1.011718in}}%
\pgfpathcurveto{\pgfqpoint{2.759455in}{1.008806in}}{\pgfqpoint{2.757819in}{1.004856in}}{\pgfqpoint{2.757819in}{1.000737in}}%
\pgfpathcurveto{\pgfqpoint{2.757819in}{0.996619in}}{\pgfqpoint{2.759455in}{0.992669in}}{\pgfqpoint{2.762367in}{0.989757in}}%
\pgfpathcurveto{\pgfqpoint{2.765279in}{0.986845in}}{\pgfqpoint{2.769229in}{0.985209in}}{\pgfqpoint{2.773347in}{0.985209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556354in}{0.981170in}}%
\pgfpathcurveto{\pgfqpoint{2.560472in}{0.981170in}}{\pgfqpoint{2.564422in}{0.982806in}}{\pgfqpoint{2.567334in}{0.985718in}}%
\pgfpathcurveto{\pgfqpoint{2.570246in}{0.988630in}}{\pgfqpoint{2.571883in}{0.992580in}}{\pgfqpoint{2.571883in}{0.996698in}}%
\pgfpathcurveto{\pgfqpoint{2.571883in}{1.000816in}}{\pgfqpoint{2.570246in}{1.004766in}}{\pgfqpoint{2.567334in}{1.007678in}}%
\pgfpathcurveto{\pgfqpoint{2.564422in}{1.010590in}}{\pgfqpoint{2.560472in}{1.012226in}}{\pgfqpoint{2.556354in}{1.012226in}}%
\pgfpathcurveto{\pgfqpoint{2.552236in}{1.012226in}}{\pgfqpoint{2.548286in}{1.010590in}}{\pgfqpoint{2.545374in}{1.007678in}}%
\pgfpathcurveto{\pgfqpoint{2.542462in}{1.004766in}}{\pgfqpoint{2.540826in}{1.000816in}}{\pgfqpoint{2.540826in}{0.996698in}}%
\pgfpathcurveto{\pgfqpoint{2.540826in}{0.992580in}}{\pgfqpoint{2.542462in}{0.988630in}}{\pgfqpoint{2.545374in}{0.985718in}}%
\pgfpathcurveto{\pgfqpoint{2.548286in}{0.982806in}}{\pgfqpoint{2.552236in}{0.981170in}}{\pgfqpoint{2.556354in}{0.981170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442157in}{1.114632in}}%
\pgfpathcurveto{\pgfqpoint{2.446275in}{1.114632in}}{\pgfqpoint{2.450225in}{1.116269in}}{\pgfqpoint{2.453137in}{1.119180in}}%
\pgfpathcurveto{\pgfqpoint{2.456049in}{1.122092in}}{\pgfqpoint{2.457685in}{1.126042in}}{\pgfqpoint{2.457685in}{1.130161in}}%
\pgfpathcurveto{\pgfqpoint{2.457685in}{1.134279in}}{\pgfqpoint{2.456049in}{1.138229in}}{\pgfqpoint{2.453137in}{1.141141in}}%
\pgfpathcurveto{\pgfqpoint{2.450225in}{1.144053in}}{\pgfqpoint{2.446275in}{1.145689in}}{\pgfqpoint{2.442157in}{1.145689in}}%
\pgfpathcurveto{\pgfqpoint{2.438039in}{1.145689in}}{\pgfqpoint{2.434089in}{1.144053in}}{\pgfqpoint{2.431177in}{1.141141in}}%
\pgfpathcurveto{\pgfqpoint{2.428265in}{1.138229in}}{\pgfqpoint{2.426628in}{1.134279in}}{\pgfqpoint{2.426628in}{1.130161in}}%
\pgfpathcurveto{\pgfqpoint{2.426628in}{1.126042in}}{\pgfqpoint{2.428265in}{1.122092in}}{\pgfqpoint{2.431177in}{1.119180in}}%
\pgfpathcurveto{\pgfqpoint{2.434089in}{1.116269in}}{\pgfqpoint{2.438039in}{1.114632in}}{\pgfqpoint{2.442157in}{1.114632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287310in}{1.122827in}}%
\pgfpathcurveto{\pgfqpoint{2.291428in}{1.122827in}}{\pgfqpoint{2.295378in}{1.124463in}}{\pgfqpoint{2.298290in}{1.127375in}}%
\pgfpathcurveto{\pgfqpoint{2.301202in}{1.130287in}}{\pgfqpoint{2.302838in}{1.134237in}}{\pgfqpoint{2.302838in}{1.138355in}}%
\pgfpathcurveto{\pgfqpoint{2.302838in}{1.142473in}}{\pgfqpoint{2.301202in}{1.146423in}}{\pgfqpoint{2.298290in}{1.149335in}}%
\pgfpathcurveto{\pgfqpoint{2.295378in}{1.152247in}}{\pgfqpoint{2.291428in}{1.153884in}}{\pgfqpoint{2.287310in}{1.153884in}}%
\pgfpathcurveto{\pgfqpoint{2.283192in}{1.153884in}}{\pgfqpoint{2.279242in}{1.152247in}}{\pgfqpoint{2.276330in}{1.149335in}}%
\pgfpathcurveto{\pgfqpoint{2.273418in}{1.146423in}}{\pgfqpoint{2.271782in}{1.142473in}}{\pgfqpoint{2.271782in}{1.138355in}}%
\pgfpathcurveto{\pgfqpoint{2.271782in}{1.134237in}}{\pgfqpoint{2.273418in}{1.130287in}}{\pgfqpoint{2.276330in}{1.127375in}}%
\pgfpathcurveto{\pgfqpoint{2.279242in}{1.124463in}}{\pgfqpoint{2.283192in}{1.122827in}}{\pgfqpoint{2.287310in}{1.122827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062380in}{1.143642in}}%
\pgfpathcurveto{\pgfqpoint{2.066498in}{1.143642in}}{\pgfqpoint{2.070448in}{1.145279in}}{\pgfqpoint{2.073360in}{1.148191in}}%
\pgfpathcurveto{\pgfqpoint{2.076272in}{1.151102in}}{\pgfqpoint{2.077908in}{1.155053in}}{\pgfqpoint{2.077908in}{1.159171in}}%
\pgfpathcurveto{\pgfqpoint{2.077908in}{1.163289in}}{\pgfqpoint{2.076272in}{1.167239in}}{\pgfqpoint{2.073360in}{1.170151in}}%
\pgfpathcurveto{\pgfqpoint{2.070448in}{1.173063in}}{\pgfqpoint{2.066498in}{1.174699in}}{\pgfqpoint{2.062380in}{1.174699in}}%
\pgfpathcurveto{\pgfqpoint{2.058262in}{1.174699in}}{\pgfqpoint{2.054312in}{1.173063in}}{\pgfqpoint{2.051400in}{1.170151in}}%
\pgfpathcurveto{\pgfqpoint{2.048488in}{1.167239in}}{\pgfqpoint{2.046852in}{1.163289in}}{\pgfqpoint{2.046852in}{1.159171in}}%
\pgfpathcurveto{\pgfqpoint{2.046852in}{1.155053in}}{\pgfqpoint{2.048488in}{1.151102in}}{\pgfqpoint{2.051400in}{1.148191in}}%
\pgfpathcurveto{\pgfqpoint{2.054312in}{1.145279in}}{\pgfqpoint{2.058262in}{1.143642in}}{\pgfqpoint{2.062380in}{1.143642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923997in}{1.067189in}}%
\pgfpathcurveto{\pgfqpoint{1.928116in}{1.067189in}}{\pgfqpoint{1.932066in}{1.068825in}}{\pgfqpoint{1.934978in}{1.071737in}}%
\pgfpathcurveto{\pgfqpoint{1.937890in}{1.074649in}}{\pgfqpoint{1.939526in}{1.078599in}}{\pgfqpoint{1.939526in}{1.082718in}}%
\pgfpathcurveto{\pgfqpoint{1.939526in}{1.086836in}}{\pgfqpoint{1.937890in}{1.090786in}}{\pgfqpoint{1.934978in}{1.093698in}}%
\pgfpathcurveto{\pgfqpoint{1.932066in}{1.096610in}}{\pgfqpoint{1.928116in}{1.098246in}}{\pgfqpoint{1.923997in}{1.098246in}}%
\pgfpathcurveto{\pgfqpoint{1.919879in}{1.098246in}}{\pgfqpoint{1.915929in}{1.096610in}}{\pgfqpoint{1.913017in}{1.093698in}}%
\pgfpathcurveto{\pgfqpoint{1.910105in}{1.090786in}}{\pgfqpoint{1.908469in}{1.086836in}}{\pgfqpoint{1.908469in}{1.082718in}}%
\pgfpathcurveto{\pgfqpoint{1.908469in}{1.078599in}}{\pgfqpoint{1.910105in}{1.074649in}}{\pgfqpoint{1.913017in}{1.071737in}}%
\pgfpathcurveto{\pgfqpoint{1.915929in}{1.068825in}}{\pgfqpoint{1.919879in}{1.067189in}}{\pgfqpoint{1.923997in}{1.067189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773357in}{0.974594in}}%
\pgfpathcurveto{\pgfqpoint{1.777475in}{0.974594in}}{\pgfqpoint{1.781425in}{0.976231in}}{\pgfqpoint{1.784337in}{0.979143in}}%
\pgfpathcurveto{\pgfqpoint{1.787249in}{0.982054in}}{\pgfqpoint{1.788885in}{0.986004in}}{\pgfqpoint{1.788885in}{0.990123in}}%
\pgfpathcurveto{\pgfqpoint{1.788885in}{0.994241in}}{\pgfqpoint{1.787249in}{0.998191in}}{\pgfqpoint{1.784337in}{1.001103in}}%
\pgfpathcurveto{\pgfqpoint{1.781425in}{1.004015in}}{\pgfqpoint{1.777475in}{1.005651in}}{\pgfqpoint{1.773357in}{1.005651in}}%
\pgfpathcurveto{\pgfqpoint{1.769239in}{1.005651in}}{\pgfqpoint{1.765289in}{1.004015in}}{\pgfqpoint{1.762377in}{1.001103in}}%
\pgfpathcurveto{\pgfqpoint{1.759465in}{0.998191in}}{\pgfqpoint{1.757829in}{0.994241in}}{\pgfqpoint{1.757829in}{0.990123in}}%
\pgfpathcurveto{\pgfqpoint{1.757829in}{0.986004in}}{\pgfqpoint{1.759465in}{0.982054in}}{\pgfqpoint{1.762377in}{0.979143in}}%
\pgfpathcurveto{\pgfqpoint{1.765289in}{0.976231in}}{\pgfqpoint{1.769239in}{0.974594in}}{\pgfqpoint{1.773357in}{0.974594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650398in}{1.128812in}}%
\pgfpathcurveto{\pgfqpoint{1.654516in}{1.128812in}}{\pgfqpoint{1.658466in}{1.130448in}}{\pgfqpoint{1.661378in}{1.133360in}}%
\pgfpathcurveto{\pgfqpoint{1.664290in}{1.136272in}}{\pgfqpoint{1.665926in}{1.140222in}}{\pgfqpoint{1.665926in}{1.144340in}}%
\pgfpathcurveto{\pgfqpoint{1.665926in}{1.148458in}}{\pgfqpoint{1.664290in}{1.152408in}}{\pgfqpoint{1.661378in}{1.155320in}}%
\pgfpathcurveto{\pgfqpoint{1.658466in}{1.158232in}}{\pgfqpoint{1.654516in}{1.159868in}}{\pgfqpoint{1.650398in}{1.159868in}}%
\pgfpathcurveto{\pgfqpoint{1.646280in}{1.159868in}}{\pgfqpoint{1.642330in}{1.158232in}}{\pgfqpoint{1.639418in}{1.155320in}}%
\pgfpathcurveto{\pgfqpoint{1.636506in}{1.152408in}}{\pgfqpoint{1.634870in}{1.148458in}}{\pgfqpoint{1.634870in}{1.144340in}}%
\pgfpathcurveto{\pgfqpoint{1.634870in}{1.140222in}}{\pgfqpoint{1.636506in}{1.136272in}}{\pgfqpoint{1.639418in}{1.133360in}}%
\pgfpathcurveto{\pgfqpoint{1.642330in}{1.130448in}}{\pgfqpoint{1.646280in}{1.128812in}}{\pgfqpoint{1.650398in}{1.128812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468374in}{1.352438in}}%
\pgfpathcurveto{\pgfqpoint{1.472492in}{1.352438in}}{\pgfqpoint{1.476442in}{1.354074in}}{\pgfqpoint{1.479354in}{1.356986in}}%
\pgfpathcurveto{\pgfqpoint{1.482266in}{1.359898in}}{\pgfqpoint{1.483902in}{1.363848in}}{\pgfqpoint{1.483902in}{1.367966in}}%
\pgfpathcurveto{\pgfqpoint{1.483902in}{1.372084in}}{\pgfqpoint{1.482266in}{1.376034in}}{\pgfqpoint{1.479354in}{1.378946in}}%
\pgfpathcurveto{\pgfqpoint{1.476442in}{1.381858in}}{\pgfqpoint{1.472492in}{1.383494in}}{\pgfqpoint{1.468374in}{1.383494in}}%
\pgfpathcurveto{\pgfqpoint{1.464256in}{1.383494in}}{\pgfqpoint{1.460306in}{1.381858in}}{\pgfqpoint{1.457394in}{1.378946in}}%
\pgfpathcurveto{\pgfqpoint{1.454482in}{1.376034in}}{\pgfqpoint{1.452846in}{1.372084in}}{\pgfqpoint{1.452846in}{1.367966in}}%
\pgfpathcurveto{\pgfqpoint{1.452846in}{1.363848in}}{\pgfqpoint{1.454482in}{1.359898in}}{\pgfqpoint{1.457394in}{1.356986in}}%
\pgfpathcurveto{\pgfqpoint{1.460306in}{1.354074in}}{\pgfqpoint{1.464256in}{1.352438in}}{\pgfqpoint{1.468374in}{1.352438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356021in}{1.464910in}}%
\pgfpathcurveto{\pgfqpoint{1.360140in}{1.464910in}}{\pgfqpoint{1.364090in}{1.466546in}}{\pgfqpoint{1.367001in}{1.469458in}}%
\pgfpathcurveto{\pgfqpoint{1.369913in}{1.472370in}}{\pgfqpoint{1.371550in}{1.476320in}}{\pgfqpoint{1.371550in}{1.480438in}}%
\pgfpathcurveto{\pgfqpoint{1.371550in}{1.484556in}}{\pgfqpoint{1.369913in}{1.488506in}}{\pgfqpoint{1.367001in}{1.491418in}}%
\pgfpathcurveto{\pgfqpoint{1.364090in}{1.494330in}}{\pgfqpoint{1.360140in}{1.495967in}}{\pgfqpoint{1.356021in}{1.495967in}}%
\pgfpathcurveto{\pgfqpoint{1.351903in}{1.495967in}}{\pgfqpoint{1.347953in}{1.494330in}}{\pgfqpoint{1.345041in}{1.491418in}}%
\pgfpathcurveto{\pgfqpoint{1.342129in}{1.488506in}}{\pgfqpoint{1.340493in}{1.484556in}}{\pgfqpoint{1.340493in}{1.480438in}}%
\pgfpathcurveto{\pgfqpoint{1.340493in}{1.476320in}}{\pgfqpoint{1.342129in}{1.472370in}}{\pgfqpoint{1.345041in}{1.469458in}}%
\pgfpathcurveto{\pgfqpoint{1.347953in}{1.466546in}}{\pgfqpoint{1.351903in}{1.464910in}}{\pgfqpoint{1.356021in}{1.464910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313602in}{1.673582in}}%
\pgfpathcurveto{\pgfqpoint{1.317720in}{1.673582in}}{\pgfqpoint{1.321670in}{1.675218in}}{\pgfqpoint{1.324582in}{1.678130in}}%
\pgfpathcurveto{\pgfqpoint{1.327494in}{1.681042in}}{\pgfqpoint{1.329130in}{1.684992in}}{\pgfqpoint{1.329130in}{1.689110in}}%
\pgfpathcurveto{\pgfqpoint{1.329130in}{1.693228in}}{\pgfqpoint{1.327494in}{1.697178in}}{\pgfqpoint{1.324582in}{1.700090in}}%
\pgfpathcurveto{\pgfqpoint{1.321670in}{1.703002in}}{\pgfqpoint{1.317720in}{1.704638in}}{\pgfqpoint{1.313602in}{1.704638in}}%
\pgfpathcurveto{\pgfqpoint{1.309484in}{1.704638in}}{\pgfqpoint{1.305534in}{1.703002in}}{\pgfqpoint{1.302622in}{1.700090in}}%
\pgfpathcurveto{\pgfqpoint{1.299710in}{1.697178in}}{\pgfqpoint{1.298074in}{1.693228in}}{\pgfqpoint{1.298074in}{1.689110in}}%
\pgfpathcurveto{\pgfqpoint{1.298074in}{1.684992in}}{\pgfqpoint{1.299710in}{1.681042in}}{\pgfqpoint{1.302622in}{1.678130in}}%
\pgfpathcurveto{\pgfqpoint{1.305534in}{1.675218in}}{\pgfqpoint{1.309484in}{1.673582in}}{\pgfqpoint{1.313602in}{1.673582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127219in}{1.832531in}}%
\pgfpathcurveto{\pgfqpoint{1.131337in}{1.832531in}}{\pgfqpoint{1.135287in}{1.834167in}}{\pgfqpoint{1.138199in}{1.837079in}}%
\pgfpathcurveto{\pgfqpoint{1.141111in}{1.839991in}}{\pgfqpoint{1.142747in}{1.843941in}}{\pgfqpoint{1.142747in}{1.848059in}}%
\pgfpathcurveto{\pgfqpoint{1.142747in}{1.852177in}}{\pgfqpoint{1.141111in}{1.856127in}}{\pgfqpoint{1.138199in}{1.859039in}}%
\pgfpathcurveto{\pgfqpoint{1.135287in}{1.861951in}}{\pgfqpoint{1.131337in}{1.863587in}}{\pgfqpoint{1.127219in}{1.863587in}}%
\pgfpathcurveto{\pgfqpoint{1.123101in}{1.863587in}}{\pgfqpoint{1.119151in}{1.861951in}}{\pgfqpoint{1.116239in}{1.859039in}}%
\pgfpathcurveto{\pgfqpoint{1.113327in}{1.856127in}}{\pgfqpoint{1.111691in}{1.852177in}}{\pgfqpoint{1.111691in}{1.848059in}}%
\pgfpathcurveto{\pgfqpoint{1.111691in}{1.843941in}}{\pgfqpoint{1.113327in}{1.839991in}}{\pgfqpoint{1.116239in}{1.837079in}}%
\pgfpathcurveto{\pgfqpoint{1.119151in}{1.834167in}}{\pgfqpoint{1.123101in}{1.832531in}}{\pgfqpoint{1.127219in}{1.832531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976485in}{2.152494in}}%
\pgfpathcurveto{\pgfqpoint{0.980603in}{2.152494in}}{\pgfqpoint{0.984553in}{2.154130in}}{\pgfqpoint{0.987465in}{2.157042in}}%
\pgfpathcurveto{\pgfqpoint{0.990377in}{2.159954in}}{\pgfqpoint{0.992014in}{2.163904in}}{\pgfqpoint{0.992014in}{2.168023in}}%
\pgfpathcurveto{\pgfqpoint{0.992014in}{2.172141in}}{\pgfqpoint{0.990377in}{2.176091in}}{\pgfqpoint{0.987465in}{2.179003in}}%
\pgfpathcurveto{\pgfqpoint{0.984553in}{2.181915in}}{\pgfqpoint{0.980603in}{2.183551in}}{\pgfqpoint{0.976485in}{2.183551in}}%
\pgfpathcurveto{\pgfqpoint{0.972367in}{2.183551in}}{\pgfqpoint{0.968417in}{2.181915in}}{\pgfqpoint{0.965505in}{2.179003in}}%
\pgfpathcurveto{\pgfqpoint{0.962593in}{2.176091in}}{\pgfqpoint{0.960957in}{2.172141in}}{\pgfqpoint{0.960957in}{2.168023in}}%
\pgfpathcurveto{\pgfqpoint{0.960957in}{2.163904in}}{\pgfqpoint{0.962593in}{2.159954in}}{\pgfqpoint{0.965505in}{2.157042in}}%
\pgfpathcurveto{\pgfqpoint{0.968417in}{2.154130in}}{\pgfqpoint{0.972367in}{2.152494in}}{\pgfqpoint{0.976485in}{2.152494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911659in}{2.374010in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{2.374010in}}{\pgfqpoint{0.919727in}{2.375646in}}{\pgfqpoint{0.922639in}{2.378558in}}%
\pgfpathcurveto{\pgfqpoint{0.925551in}{2.381470in}}{\pgfqpoint{0.927187in}{2.385420in}}{\pgfqpoint{0.927187in}{2.389539in}}%
\pgfpathcurveto{\pgfqpoint{0.927187in}{2.393657in}}{\pgfqpoint{0.925551in}{2.397607in}}{\pgfqpoint{0.922639in}{2.400519in}}%
\pgfpathcurveto{\pgfqpoint{0.919727in}{2.403431in}}{\pgfqpoint{0.915777in}{2.405067in}}{\pgfqpoint{0.911659in}{2.405067in}}%
\pgfpathcurveto{\pgfqpoint{0.907541in}{2.405067in}}{\pgfqpoint{0.903591in}{2.403431in}}{\pgfqpoint{0.900679in}{2.400519in}}%
\pgfpathcurveto{\pgfqpoint{0.897767in}{2.397607in}}{\pgfqpoint{0.896131in}{2.393657in}}{\pgfqpoint{0.896131in}{2.389539in}}%
\pgfpathcurveto{\pgfqpoint{0.896131in}{2.385420in}}{\pgfqpoint{0.897767in}{2.381470in}}{\pgfqpoint{0.900679in}{2.378558in}}%
\pgfpathcurveto{\pgfqpoint{0.903591in}{2.375646in}}{\pgfqpoint{0.907541in}{2.374010in}}{\pgfqpoint{0.911659in}{2.374010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750492in}{2.452608in}}%
\pgfpathcurveto{\pgfqpoint{0.754611in}{2.452608in}}{\pgfqpoint{0.758561in}{2.454244in}}{\pgfqpoint{0.761473in}{2.457156in}}%
\pgfpathcurveto{\pgfqpoint{0.764385in}{2.460068in}}{\pgfqpoint{0.766021in}{2.464018in}}{\pgfqpoint{0.766021in}{2.468137in}}%
\pgfpathcurveto{\pgfqpoint{0.766021in}{2.472255in}}{\pgfqpoint{0.764385in}{2.476205in}}{\pgfqpoint{0.761473in}{2.479117in}}%
\pgfpathcurveto{\pgfqpoint{0.758561in}{2.482029in}}{\pgfqpoint{0.754611in}{2.483665in}}{\pgfqpoint{0.750492in}{2.483665in}}%
\pgfpathcurveto{\pgfqpoint{0.746374in}{2.483665in}}{\pgfqpoint{0.742424in}{2.482029in}}{\pgfqpoint{0.739512in}{2.479117in}}%
\pgfpathcurveto{\pgfqpoint{0.736600in}{2.476205in}}{\pgfqpoint{0.734964in}{2.472255in}}{\pgfqpoint{0.734964in}{2.468137in}}%
\pgfpathcurveto{\pgfqpoint{0.734964in}{2.464018in}}{\pgfqpoint{0.736600in}{2.460068in}}{\pgfqpoint{0.739512in}{2.457156in}}%
\pgfpathcurveto{\pgfqpoint{0.742424in}{2.454244in}}{\pgfqpoint{0.746374in}{2.452608in}}{\pgfqpoint{0.750492in}{2.452608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665193in}{2.721884in}}%
\pgfpathcurveto{\pgfqpoint{0.669312in}{2.721884in}}{\pgfqpoint{0.673262in}{2.723520in}}{\pgfqpoint{0.676174in}{2.726432in}}%
\pgfpathcurveto{\pgfqpoint{0.679086in}{2.729344in}}{\pgfqpoint{0.680722in}{2.733294in}}{\pgfqpoint{0.680722in}{2.737412in}}%
\pgfpathcurveto{\pgfqpoint{0.680722in}{2.741530in}}{\pgfqpoint{0.679086in}{2.745480in}}{\pgfqpoint{0.676174in}{2.748392in}}%
\pgfpathcurveto{\pgfqpoint{0.673262in}{2.751304in}}{\pgfqpoint{0.669312in}{2.752940in}}{\pgfqpoint{0.665193in}{2.752940in}}%
\pgfpathcurveto{\pgfqpoint{0.661075in}{2.752940in}}{\pgfqpoint{0.657125in}{2.751304in}}{\pgfqpoint{0.654213in}{2.748392in}}%
\pgfpathcurveto{\pgfqpoint{0.651301in}{2.745480in}}{\pgfqpoint{0.649665in}{2.741530in}}{\pgfqpoint{0.649665in}{2.737412in}}%
\pgfpathcurveto{\pgfqpoint{0.649665in}{2.733294in}}{\pgfqpoint{0.651301in}{2.729344in}}{\pgfqpoint{0.654213in}{2.726432in}}%
\pgfpathcurveto{\pgfqpoint{0.657125in}{2.723520in}}{\pgfqpoint{0.661075in}{2.721884in}}{\pgfqpoint{0.665193in}{2.721884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665107in}{2.854525in}}%
\pgfpathcurveto{\pgfqpoint{0.669225in}{2.854525in}}{\pgfqpoint{0.673175in}{2.856161in}}{\pgfqpoint{0.676087in}{2.859073in}}%
\pgfpathcurveto{\pgfqpoint{0.678999in}{2.861985in}}{\pgfqpoint{0.680635in}{2.865935in}}{\pgfqpoint{0.680635in}{2.870053in}}%
\pgfpathcurveto{\pgfqpoint{0.680635in}{2.874171in}}{\pgfqpoint{0.678999in}{2.878121in}}{\pgfqpoint{0.676087in}{2.881033in}}%
\pgfpathcurveto{\pgfqpoint{0.673175in}{2.883945in}}{\pgfqpoint{0.669225in}{2.885581in}}{\pgfqpoint{0.665107in}{2.885581in}}%
\pgfpathcurveto{\pgfqpoint{0.660989in}{2.885581in}}{\pgfqpoint{0.657039in}{2.883945in}}{\pgfqpoint{0.654127in}{2.881033in}}%
\pgfpathcurveto{\pgfqpoint{0.651215in}{2.878121in}}{\pgfqpoint{0.649579in}{2.874171in}}{\pgfqpoint{0.649579in}{2.870053in}}%
\pgfpathcurveto{\pgfqpoint{0.649579in}{2.865935in}}{\pgfqpoint{0.651215in}{2.861985in}}{\pgfqpoint{0.654127in}{2.859073in}}%
\pgfpathcurveto{\pgfqpoint{0.657039in}{2.856161in}}{\pgfqpoint{0.660989in}{2.854525in}}{\pgfqpoint{0.665107in}{2.854525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636948in}{2.795625in}}%
\pgfpathcurveto{\pgfqpoint{0.641066in}{2.795625in}}{\pgfqpoint{0.645016in}{2.797261in}}{\pgfqpoint{0.647928in}{2.800173in}}%
\pgfpathcurveto{\pgfqpoint{0.650840in}{2.803085in}}{\pgfqpoint{0.652477in}{2.807035in}}{\pgfqpoint{0.652477in}{2.811153in}}%
\pgfpathcurveto{\pgfqpoint{0.652477in}{2.815271in}}{\pgfqpoint{0.650840in}{2.819221in}}{\pgfqpoint{0.647928in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.645016in}{2.825045in}}{\pgfqpoint{0.641066in}{2.826681in}}{\pgfqpoint{0.636948in}{2.826681in}}%
\pgfpathcurveto{\pgfqpoint{0.632830in}{2.826681in}}{\pgfqpoint{0.628880in}{2.825045in}}{\pgfqpoint{0.625968in}{2.822133in}}%
\pgfpathcurveto{\pgfqpoint{0.623056in}{2.819221in}}{\pgfqpoint{0.621420in}{2.815271in}}{\pgfqpoint{0.621420in}{2.811153in}}%
\pgfpathcurveto{\pgfqpoint{0.621420in}{2.807035in}}{\pgfqpoint{0.623056in}{2.803085in}}{\pgfqpoint{0.625968in}{2.800173in}}%
\pgfpathcurveto{\pgfqpoint{0.628880in}{2.797261in}}{\pgfqpoint{0.632830in}{2.795625in}}{\pgfqpoint{0.636948in}{2.795625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538740in}{2.983588in}}%
\pgfpathcurveto{\pgfqpoint{0.542858in}{2.983588in}}{\pgfqpoint{0.546808in}{2.985224in}}{\pgfqpoint{0.549720in}{2.988136in}}%
\pgfpathcurveto{\pgfqpoint{0.552632in}{2.991048in}}{\pgfqpoint{0.554268in}{2.994998in}}{\pgfqpoint{0.554268in}{2.999116in}}%
\pgfpathcurveto{\pgfqpoint{0.554268in}{3.003234in}}{\pgfqpoint{0.552632in}{3.007184in}}{\pgfqpoint{0.549720in}{3.010096in}}%
\pgfpathcurveto{\pgfqpoint{0.546808in}{3.013008in}}{\pgfqpoint{0.542858in}{3.014644in}}{\pgfqpoint{0.538740in}{3.014644in}}%
\pgfpathcurveto{\pgfqpoint{0.534622in}{3.014644in}}{\pgfqpoint{0.530672in}{3.013008in}}{\pgfqpoint{0.527760in}{3.010096in}}%
\pgfpathcurveto{\pgfqpoint{0.524848in}{3.007184in}}{\pgfqpoint{0.523212in}{3.003234in}}{\pgfqpoint{0.523212in}{2.999116in}}%
\pgfpathcurveto{\pgfqpoint{0.523212in}{2.994998in}}{\pgfqpoint{0.524848in}{2.991048in}}{\pgfqpoint{0.527760in}{2.988136in}}%
\pgfpathcurveto{\pgfqpoint{0.530672in}{2.985224in}}{\pgfqpoint{0.534622in}{2.983588in}}{\pgfqpoint{0.538740in}{2.983588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460169in}{3.065795in}}%
\pgfpathcurveto{\pgfqpoint{0.464287in}{3.065795in}}{\pgfqpoint{0.468237in}{3.067431in}}{\pgfqpoint{0.471149in}{3.070343in}}%
\pgfpathcurveto{\pgfqpoint{0.474061in}{3.073255in}}{\pgfqpoint{0.475697in}{3.077205in}}{\pgfqpoint{0.475697in}{3.081323in}}%
\pgfpathcurveto{\pgfqpoint{0.475697in}{3.085442in}}{\pgfqpoint{0.474061in}{3.089392in}}{\pgfqpoint{0.471149in}{3.092304in}}%
\pgfpathcurveto{\pgfqpoint{0.468237in}{3.095215in}}{\pgfqpoint{0.464287in}{3.096852in}}{\pgfqpoint{0.460169in}{3.096852in}}%
\pgfpathcurveto{\pgfqpoint{0.456050in}{3.096852in}}{\pgfqpoint{0.452100in}{3.095215in}}{\pgfqpoint{0.449188in}{3.092304in}}%
\pgfpathcurveto{\pgfqpoint{0.446276in}{3.089392in}}{\pgfqpoint{0.444640in}{3.085442in}}{\pgfqpoint{0.444640in}{3.081323in}}%
\pgfpathcurveto{\pgfqpoint{0.444640in}{3.077205in}}{\pgfqpoint{0.446276in}{3.073255in}}{\pgfqpoint{0.449188in}{3.070343in}}%
\pgfpathcurveto{\pgfqpoint{0.452100in}{3.067431in}}{\pgfqpoint{0.456050in}{3.065795in}}{\pgfqpoint{0.460169in}{3.065795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551584in}{3.262264in}}%
\pgfpathcurveto{\pgfqpoint{0.555702in}{3.262264in}}{\pgfqpoint{0.559652in}{3.263901in}}{\pgfqpoint{0.562564in}{3.266813in}}%
\pgfpathcurveto{\pgfqpoint{0.565476in}{3.269725in}}{\pgfqpoint{0.567112in}{3.273675in}}{\pgfqpoint{0.567112in}{3.277793in}}%
\pgfpathcurveto{\pgfqpoint{0.567112in}{3.281911in}}{\pgfqpoint{0.565476in}{3.285861in}}{\pgfqpoint{0.562564in}{3.288773in}}%
\pgfpathcurveto{\pgfqpoint{0.559652in}{3.291685in}}{\pgfqpoint{0.555702in}{3.293321in}}{\pgfqpoint{0.551584in}{3.293321in}}%
\pgfpathcurveto{\pgfqpoint{0.547466in}{3.293321in}}{\pgfqpoint{0.543516in}{3.291685in}}{\pgfqpoint{0.540604in}{3.288773in}}%
\pgfpathcurveto{\pgfqpoint{0.537692in}{3.285861in}}{\pgfqpoint{0.536056in}{3.281911in}}{\pgfqpoint{0.536056in}{3.277793in}}%
\pgfpathcurveto{\pgfqpoint{0.536056in}{3.273675in}}{\pgfqpoint{0.537692in}{3.269725in}}{\pgfqpoint{0.540604in}{3.266813in}}%
\pgfpathcurveto{\pgfqpoint{0.543516in}{3.263901in}}{\pgfqpoint{0.547466in}{3.262264in}}{\pgfqpoint{0.551584in}{3.262264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465126in}{3.460528in}}%
\pgfpathcurveto{\pgfqpoint{0.469244in}{3.460528in}}{\pgfqpoint{0.473194in}{3.462164in}}{\pgfqpoint{0.476106in}{3.465076in}}%
\pgfpathcurveto{\pgfqpoint{0.479018in}{3.467988in}}{\pgfqpoint{0.480654in}{3.471938in}}{\pgfqpoint{0.480654in}{3.476056in}}%
\pgfpathcurveto{\pgfqpoint{0.480654in}{3.480174in}}{\pgfqpoint{0.479018in}{3.484124in}}{\pgfqpoint{0.476106in}{3.487036in}}%
\pgfpathcurveto{\pgfqpoint{0.473194in}{3.489948in}}{\pgfqpoint{0.469244in}{3.491584in}}{\pgfqpoint{0.465126in}{3.491584in}}%
\pgfpathcurveto{\pgfqpoint{0.461008in}{3.491584in}}{\pgfqpoint{0.457058in}{3.489948in}}{\pgfqpoint{0.454146in}{3.487036in}}%
\pgfpathcurveto{\pgfqpoint{0.451234in}{3.484124in}}{\pgfqpoint{0.449598in}{3.480174in}}{\pgfqpoint{0.449598in}{3.476056in}}%
\pgfpathcurveto{\pgfqpoint{0.449598in}{3.471938in}}{\pgfqpoint{0.451234in}{3.467988in}}{\pgfqpoint{0.454146in}{3.465076in}}%
\pgfpathcurveto{\pgfqpoint{0.457058in}{3.462164in}}{\pgfqpoint{0.461008in}{3.460528in}}{\pgfqpoint{0.465126in}{3.460528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471755in}{3.449962in}}%
\pgfpathcurveto{\pgfqpoint{0.475873in}{3.449962in}}{\pgfqpoint{0.479823in}{3.451598in}}{\pgfqpoint{0.482735in}{3.454510in}}%
\pgfpathcurveto{\pgfqpoint{0.485647in}{3.457422in}}{\pgfqpoint{0.487283in}{3.461372in}}{\pgfqpoint{0.487283in}{3.465490in}}%
\pgfpathcurveto{\pgfqpoint{0.487283in}{3.469608in}}{\pgfqpoint{0.485647in}{3.473558in}}{\pgfqpoint{0.482735in}{3.476470in}}%
\pgfpathcurveto{\pgfqpoint{0.479823in}{3.479382in}}{\pgfqpoint{0.475873in}{3.481018in}}{\pgfqpoint{0.471755in}{3.481018in}}%
\pgfpathcurveto{\pgfqpoint{0.467637in}{3.481018in}}{\pgfqpoint{0.463687in}{3.479382in}}{\pgfqpoint{0.460775in}{3.476470in}}%
\pgfpathcurveto{\pgfqpoint{0.457863in}{3.473558in}}{\pgfqpoint{0.456227in}{3.469608in}}{\pgfqpoint{0.456227in}{3.465490in}}%
\pgfpathcurveto{\pgfqpoint{0.456227in}{3.461372in}}{\pgfqpoint{0.457863in}{3.457422in}}{\pgfqpoint{0.460775in}{3.454510in}}%
\pgfpathcurveto{\pgfqpoint{0.463687in}{3.451598in}}{\pgfqpoint{0.467637in}{3.449962in}}{\pgfqpoint{0.471755in}{3.449962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470795in}{3.523310in}}%
\pgfpathcurveto{\pgfqpoint{0.474913in}{3.523310in}}{\pgfqpoint{0.478863in}{3.524946in}}{\pgfqpoint{0.481775in}{3.527858in}}%
\pgfpathcurveto{\pgfqpoint{0.484687in}{3.530770in}}{\pgfqpoint{0.486323in}{3.534720in}}{\pgfqpoint{0.486323in}{3.538838in}}%
\pgfpathcurveto{\pgfqpoint{0.486323in}{3.542957in}}{\pgfqpoint{0.484687in}{3.546907in}}{\pgfqpoint{0.481775in}{3.549819in}}%
\pgfpathcurveto{\pgfqpoint{0.478863in}{3.552730in}}{\pgfqpoint{0.474913in}{3.554367in}}{\pgfqpoint{0.470795in}{3.554367in}}%
\pgfpathcurveto{\pgfqpoint{0.466677in}{3.554367in}}{\pgfqpoint{0.462727in}{3.552730in}}{\pgfqpoint{0.459815in}{3.549819in}}%
\pgfpathcurveto{\pgfqpoint{0.456903in}{3.546907in}}{\pgfqpoint{0.455267in}{3.542957in}}{\pgfqpoint{0.455267in}{3.538838in}}%
\pgfpathcurveto{\pgfqpoint{0.455267in}{3.534720in}}{\pgfqpoint{0.456903in}{3.530770in}}{\pgfqpoint{0.459815in}{3.527858in}}%
\pgfpathcurveto{\pgfqpoint{0.462727in}{3.524946in}}{\pgfqpoint{0.466677in}{3.523310in}}{\pgfqpoint{0.470795in}{3.523310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462649in}{3.556226in}}%
\pgfpathcurveto{\pgfqpoint{0.466767in}{3.556226in}}{\pgfqpoint{0.470717in}{3.557862in}}{\pgfqpoint{0.473629in}{3.560774in}}%
\pgfpathcurveto{\pgfqpoint{0.476541in}{3.563686in}}{\pgfqpoint{0.478177in}{3.567636in}}{\pgfqpoint{0.478177in}{3.571754in}}%
\pgfpathcurveto{\pgfqpoint{0.478177in}{3.575872in}}{\pgfqpoint{0.476541in}{3.579822in}}{\pgfqpoint{0.473629in}{3.582734in}}%
\pgfpathcurveto{\pgfqpoint{0.470717in}{3.585646in}}{\pgfqpoint{0.466767in}{3.587282in}}{\pgfqpoint{0.462649in}{3.587282in}}%
\pgfpathcurveto{\pgfqpoint{0.458531in}{3.587282in}}{\pgfqpoint{0.454581in}{3.585646in}}{\pgfqpoint{0.451669in}{3.582734in}}%
\pgfpathcurveto{\pgfqpoint{0.448757in}{3.579822in}}{\pgfqpoint{0.447121in}{3.575872in}}{\pgfqpoint{0.447121in}{3.571754in}}%
\pgfpathcurveto{\pgfqpoint{0.447121in}{3.567636in}}{\pgfqpoint{0.448757in}{3.563686in}}{\pgfqpoint{0.451669in}{3.560774in}}%
\pgfpathcurveto{\pgfqpoint{0.454581in}{3.557862in}}{\pgfqpoint{0.458531in}{3.556226in}}{\pgfqpoint{0.462649in}{3.556226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495490in}{3.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.499608in}{3.665768in}}{\pgfqpoint{0.503558in}{3.667404in}}{\pgfqpoint{0.506470in}{3.670316in}}%
\pgfpathcurveto{\pgfqpoint{0.509382in}{3.673228in}}{\pgfqpoint{0.511018in}{3.677178in}}{\pgfqpoint{0.511018in}{3.681296in}}%
\pgfpathcurveto{\pgfqpoint{0.511018in}{3.685414in}}{\pgfqpoint{0.509382in}{3.689364in}}{\pgfqpoint{0.506470in}{3.692276in}}%
\pgfpathcurveto{\pgfqpoint{0.503558in}{3.695188in}}{\pgfqpoint{0.499608in}{3.696824in}}{\pgfqpoint{0.495490in}{3.696824in}}%
\pgfpathcurveto{\pgfqpoint{0.491372in}{3.696824in}}{\pgfqpoint{0.487422in}{3.695188in}}{\pgfqpoint{0.484510in}{3.692276in}}%
\pgfpathcurveto{\pgfqpoint{0.481598in}{3.689364in}}{\pgfqpoint{0.479962in}{3.685414in}}{\pgfqpoint{0.479962in}{3.681296in}}%
\pgfpathcurveto{\pgfqpoint{0.479962in}{3.677178in}}{\pgfqpoint{0.481598in}{3.673228in}}{\pgfqpoint{0.484510in}{3.670316in}}%
\pgfpathcurveto{\pgfqpoint{0.487422in}{3.667404in}}{\pgfqpoint{0.491372in}{3.665768in}}{\pgfqpoint{0.495490in}{3.665768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.841673in}{4.225005in}}%
\pgfpathcurveto{\pgfqpoint{5.845792in}{4.225005in}}{\pgfqpoint{5.849742in}{4.226642in}}{\pgfqpoint{5.852654in}{4.229554in}}%
\pgfpathcurveto{\pgfqpoint{5.855566in}{4.232466in}}{\pgfqpoint{5.857202in}{4.236416in}}{\pgfqpoint{5.857202in}{4.240534in}}%
\pgfpathcurveto{\pgfqpoint{5.857202in}{4.244652in}}{\pgfqpoint{5.855566in}{4.248602in}}{\pgfqpoint{5.852654in}{4.251514in}}%
\pgfpathcurveto{\pgfqpoint{5.849742in}{4.254426in}}{\pgfqpoint{5.845792in}{4.256062in}}{\pgfqpoint{5.841673in}{4.256062in}}%
\pgfpathcurveto{\pgfqpoint{5.837555in}{4.256062in}}{\pgfqpoint{5.833605in}{4.254426in}}{\pgfqpoint{5.830693in}{4.251514in}}%
\pgfpathcurveto{\pgfqpoint{5.827781in}{4.248602in}}{\pgfqpoint{5.826145in}{4.244652in}}{\pgfqpoint{5.826145in}{4.240534in}}%
\pgfpathcurveto{\pgfqpoint{5.826145in}{4.236416in}}{\pgfqpoint{5.827781in}{4.232466in}}{\pgfqpoint{5.830693in}{4.229554in}}%
\pgfpathcurveto{\pgfqpoint{5.833605in}{4.226642in}}{\pgfqpoint{5.837555in}{4.225005in}}{\pgfqpoint{5.841673in}{4.225005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685704in}{3.882182in}}%
\pgfpathcurveto{\pgfqpoint{5.689822in}{3.882182in}}{\pgfqpoint{5.693772in}{3.883818in}}{\pgfqpoint{5.696684in}{3.886730in}}%
\pgfpathcurveto{\pgfqpoint{5.699596in}{3.889642in}}{\pgfqpoint{5.701232in}{3.893592in}}{\pgfqpoint{5.701232in}{3.897710in}}%
\pgfpathcurveto{\pgfqpoint{5.701232in}{3.901828in}}{\pgfqpoint{5.699596in}{3.905778in}}{\pgfqpoint{5.696684in}{3.908690in}}%
\pgfpathcurveto{\pgfqpoint{5.693772in}{3.911602in}}{\pgfqpoint{5.689822in}{3.913238in}}{\pgfqpoint{5.685704in}{3.913238in}}%
\pgfpathcurveto{\pgfqpoint{5.681586in}{3.913238in}}{\pgfqpoint{5.677636in}{3.911602in}}{\pgfqpoint{5.674724in}{3.908690in}}%
\pgfpathcurveto{\pgfqpoint{5.671812in}{3.905778in}}{\pgfqpoint{5.670176in}{3.901828in}}{\pgfqpoint{5.670176in}{3.897710in}}%
\pgfpathcurveto{\pgfqpoint{5.670176in}{3.893592in}}{\pgfqpoint{5.671812in}{3.889642in}}{\pgfqpoint{5.674724in}{3.886730in}}%
\pgfpathcurveto{\pgfqpoint{5.677636in}{3.883818in}}{\pgfqpoint{5.681586in}{3.882182in}}{\pgfqpoint{5.685704in}{3.882182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607358in}{3.641102in}}%
\pgfpathcurveto{\pgfqpoint{5.611476in}{3.641102in}}{\pgfqpoint{5.615426in}{3.642738in}}{\pgfqpoint{5.618338in}{3.645650in}}%
\pgfpathcurveto{\pgfqpoint{5.621250in}{3.648562in}}{\pgfqpoint{5.622886in}{3.652512in}}{\pgfqpoint{5.622886in}{3.656630in}}%
\pgfpathcurveto{\pgfqpoint{5.622886in}{3.660748in}}{\pgfqpoint{5.621250in}{3.664698in}}{\pgfqpoint{5.618338in}{3.667610in}}%
\pgfpathcurveto{\pgfqpoint{5.615426in}{3.670522in}}{\pgfqpoint{5.611476in}{3.672158in}}{\pgfqpoint{5.607358in}{3.672158in}}%
\pgfpathcurveto{\pgfqpoint{5.603240in}{3.672158in}}{\pgfqpoint{5.599290in}{3.670522in}}{\pgfqpoint{5.596378in}{3.667610in}}%
\pgfpathcurveto{\pgfqpoint{5.593466in}{3.664698in}}{\pgfqpoint{5.591830in}{3.660748in}}{\pgfqpoint{5.591830in}{3.656630in}}%
\pgfpathcurveto{\pgfqpoint{5.591830in}{3.652512in}}{\pgfqpoint{5.593466in}{3.648562in}}{\pgfqpoint{5.596378in}{3.645650in}}%
\pgfpathcurveto{\pgfqpoint{5.599290in}{3.642738in}}{\pgfqpoint{5.603240in}{3.641102in}}{\pgfqpoint{5.607358in}{3.641102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428219in}{3.568516in}}%
\pgfpathcurveto{\pgfqpoint{5.432337in}{3.568516in}}{\pgfqpoint{5.436287in}{3.570152in}}{\pgfqpoint{5.439199in}{3.573064in}}%
\pgfpathcurveto{\pgfqpoint{5.442111in}{3.575976in}}{\pgfqpoint{5.443747in}{3.579926in}}{\pgfqpoint{5.443747in}{3.584044in}}%
\pgfpathcurveto{\pgfqpoint{5.443747in}{3.588162in}}{\pgfqpoint{5.442111in}{3.592112in}}{\pgfqpoint{5.439199in}{3.595024in}}%
\pgfpathcurveto{\pgfqpoint{5.436287in}{3.597936in}}{\pgfqpoint{5.432337in}{3.599572in}}{\pgfqpoint{5.428219in}{3.599572in}}%
\pgfpathcurveto{\pgfqpoint{5.424100in}{3.599572in}}{\pgfqpoint{5.420150in}{3.597936in}}{\pgfqpoint{5.417238in}{3.595024in}}%
\pgfpathcurveto{\pgfqpoint{5.414327in}{3.592112in}}{\pgfqpoint{5.412690in}{3.588162in}}{\pgfqpoint{5.412690in}{3.584044in}}%
\pgfpathcurveto{\pgfqpoint{5.412690in}{3.579926in}}{\pgfqpoint{5.414327in}{3.575976in}}{\pgfqpoint{5.417238in}{3.573064in}}%
\pgfpathcurveto{\pgfqpoint{5.420150in}{3.570152in}}{\pgfqpoint{5.424100in}{3.568516in}}{\pgfqpoint{5.428219in}{3.568516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276661in}{3.310124in}}%
\pgfpathcurveto{\pgfqpoint{5.280779in}{3.310124in}}{\pgfqpoint{5.284729in}{3.311760in}}{\pgfqpoint{5.287641in}{3.314672in}}%
\pgfpathcurveto{\pgfqpoint{5.290553in}{3.317584in}}{\pgfqpoint{5.292189in}{3.321534in}}{\pgfqpoint{5.292189in}{3.325652in}}%
\pgfpathcurveto{\pgfqpoint{5.292189in}{3.329770in}}{\pgfqpoint{5.290553in}{3.333720in}}{\pgfqpoint{5.287641in}{3.336632in}}%
\pgfpathcurveto{\pgfqpoint{5.284729in}{3.339544in}}{\pgfqpoint{5.280779in}{3.341180in}}{\pgfqpoint{5.276661in}{3.341180in}}%
\pgfpathcurveto{\pgfqpoint{5.272543in}{3.341180in}}{\pgfqpoint{5.268593in}{3.339544in}}{\pgfqpoint{5.265681in}{3.336632in}}%
\pgfpathcurveto{\pgfqpoint{5.262769in}{3.333720in}}{\pgfqpoint{5.261133in}{3.329770in}}{\pgfqpoint{5.261133in}{3.325652in}}%
\pgfpathcurveto{\pgfqpoint{5.261133in}{3.321534in}}{\pgfqpoint{5.262769in}{3.317584in}}{\pgfqpoint{5.265681in}{3.314672in}}%
\pgfpathcurveto{\pgfqpoint{5.268593in}{3.311760in}}{\pgfqpoint{5.272543in}{3.310124in}}{\pgfqpoint{5.276661in}{3.310124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132568in}{3.124400in}}%
\pgfpathcurveto{\pgfqpoint{5.136686in}{3.124400in}}{\pgfqpoint{5.140636in}{3.126036in}}{\pgfqpoint{5.143548in}{3.128948in}}%
\pgfpathcurveto{\pgfqpoint{5.146460in}{3.131860in}}{\pgfqpoint{5.148096in}{3.135810in}}{\pgfqpoint{5.148096in}{3.139928in}}%
\pgfpathcurveto{\pgfqpoint{5.148096in}{3.144047in}}{\pgfqpoint{5.146460in}{3.147997in}}{\pgfqpoint{5.143548in}{3.150909in}}%
\pgfpathcurveto{\pgfqpoint{5.140636in}{3.153821in}}{\pgfqpoint{5.136686in}{3.155457in}}{\pgfqpoint{5.132568in}{3.155457in}}%
\pgfpathcurveto{\pgfqpoint{5.128450in}{3.155457in}}{\pgfqpoint{5.124500in}{3.153821in}}{\pgfqpoint{5.121588in}{3.150909in}}%
\pgfpathcurveto{\pgfqpoint{5.118676in}{3.147997in}}{\pgfqpoint{5.117040in}{3.144047in}}{\pgfqpoint{5.117040in}{3.139928in}}%
\pgfpathcurveto{\pgfqpoint{5.117040in}{3.135810in}}{\pgfqpoint{5.118676in}{3.131860in}}{\pgfqpoint{5.121588in}{3.128948in}}%
\pgfpathcurveto{\pgfqpoint{5.124500in}{3.126036in}}{\pgfqpoint{5.128450in}{3.124400in}}{\pgfqpoint{5.132568in}{3.124400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982871in}{2.944627in}}%
\pgfpathcurveto{\pgfqpoint{4.986989in}{2.944627in}}{\pgfqpoint{4.990939in}{2.946263in}}{\pgfqpoint{4.993851in}{2.949175in}}%
\pgfpathcurveto{\pgfqpoint{4.996763in}{2.952087in}}{\pgfqpoint{4.998399in}{2.956037in}}{\pgfqpoint{4.998399in}{2.960155in}}%
\pgfpathcurveto{\pgfqpoint{4.998399in}{2.964274in}}{\pgfqpoint{4.996763in}{2.968224in}}{\pgfqpoint{4.993851in}{2.971136in}}%
\pgfpathcurveto{\pgfqpoint{4.990939in}{2.974047in}}{\pgfqpoint{4.986989in}{2.975684in}}{\pgfqpoint{4.982871in}{2.975684in}}%
\pgfpathcurveto{\pgfqpoint{4.978753in}{2.975684in}}{\pgfqpoint{4.974803in}{2.974047in}}{\pgfqpoint{4.971891in}{2.971136in}}%
\pgfpathcurveto{\pgfqpoint{4.968979in}{2.968224in}}{\pgfqpoint{4.967343in}{2.964274in}}{\pgfqpoint{4.967343in}{2.960155in}}%
\pgfpathcurveto{\pgfqpoint{4.967343in}{2.956037in}}{\pgfqpoint{4.968979in}{2.952087in}}{\pgfqpoint{4.971891in}{2.949175in}}%
\pgfpathcurveto{\pgfqpoint{4.974803in}{2.946263in}}{\pgfqpoint{4.978753in}{2.944627in}}{\pgfqpoint{4.982871in}{2.944627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829388in}{2.722560in}}%
\pgfpathcurveto{\pgfqpoint{4.833506in}{2.722560in}}{\pgfqpoint{4.837456in}{2.724196in}}{\pgfqpoint{4.840368in}{2.727108in}}%
\pgfpathcurveto{\pgfqpoint{4.843280in}{2.730020in}}{\pgfqpoint{4.844916in}{2.733970in}}{\pgfqpoint{4.844916in}{2.738088in}}%
\pgfpathcurveto{\pgfqpoint{4.844916in}{2.742206in}}{\pgfqpoint{4.843280in}{2.746156in}}{\pgfqpoint{4.840368in}{2.749068in}}%
\pgfpathcurveto{\pgfqpoint{4.837456in}{2.751980in}}{\pgfqpoint{4.833506in}{2.753616in}}{\pgfqpoint{4.829388in}{2.753616in}}%
\pgfpathcurveto{\pgfqpoint{4.825269in}{2.753616in}}{\pgfqpoint{4.821319in}{2.751980in}}{\pgfqpoint{4.818408in}{2.749068in}}%
\pgfpathcurveto{\pgfqpoint{4.815496in}{2.746156in}}{\pgfqpoint{4.813859in}{2.742206in}}{\pgfqpoint{4.813859in}{2.738088in}}%
\pgfpathcurveto{\pgfqpoint{4.813859in}{2.733970in}}{\pgfqpoint{4.815496in}{2.730020in}}{\pgfqpoint{4.818408in}{2.727108in}}%
\pgfpathcurveto{\pgfqpoint{4.821319in}{2.724196in}}{\pgfqpoint{4.825269in}{2.722560in}}{\pgfqpoint{4.829388in}{2.722560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697968in}{2.617263in}}%
\pgfpathcurveto{\pgfqpoint{4.702086in}{2.617263in}}{\pgfqpoint{4.706036in}{2.618899in}}{\pgfqpoint{4.708948in}{2.621811in}}%
\pgfpathcurveto{\pgfqpoint{4.711860in}{2.624723in}}{\pgfqpoint{4.713496in}{2.628673in}}{\pgfqpoint{4.713496in}{2.632791in}}%
\pgfpathcurveto{\pgfqpoint{4.713496in}{2.636909in}}{\pgfqpoint{4.711860in}{2.640859in}}{\pgfqpoint{4.708948in}{2.643771in}}%
\pgfpathcurveto{\pgfqpoint{4.706036in}{2.646683in}}{\pgfqpoint{4.702086in}{2.648319in}}{\pgfqpoint{4.697968in}{2.648319in}}%
\pgfpathcurveto{\pgfqpoint{4.693849in}{2.648319in}}{\pgfqpoint{4.689899in}{2.646683in}}{\pgfqpoint{4.686987in}{2.643771in}}%
\pgfpathcurveto{\pgfqpoint{4.684075in}{2.640859in}}{\pgfqpoint{4.682439in}{2.636909in}}{\pgfqpoint{4.682439in}{2.632791in}}%
\pgfpathcurveto{\pgfqpoint{4.682439in}{2.628673in}}{\pgfqpoint{4.684075in}{2.624723in}}{\pgfqpoint{4.686987in}{2.621811in}}%
\pgfpathcurveto{\pgfqpoint{4.689899in}{2.618899in}}{\pgfqpoint{4.693849in}{2.617263in}}{\pgfqpoint{4.697968in}{2.617263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573753in}{2.381933in}}%
\pgfpathcurveto{\pgfqpoint{4.577871in}{2.381933in}}{\pgfqpoint{4.581821in}{2.383569in}}{\pgfqpoint{4.584733in}{2.386481in}}%
\pgfpathcurveto{\pgfqpoint{4.587645in}{2.389393in}}{\pgfqpoint{4.589281in}{2.393343in}}{\pgfqpoint{4.589281in}{2.397461in}}%
\pgfpathcurveto{\pgfqpoint{4.589281in}{2.401580in}}{\pgfqpoint{4.587645in}{2.405530in}}{\pgfqpoint{4.584733in}{2.408442in}}%
\pgfpathcurveto{\pgfqpoint{4.581821in}{2.411354in}}{\pgfqpoint{4.577871in}{2.412990in}}{\pgfqpoint{4.573753in}{2.412990in}}%
\pgfpathcurveto{\pgfqpoint{4.569635in}{2.412990in}}{\pgfqpoint{4.565685in}{2.411354in}}{\pgfqpoint{4.562773in}{2.408442in}}%
\pgfpathcurveto{\pgfqpoint{4.559861in}{2.405530in}}{\pgfqpoint{4.558225in}{2.401580in}}{\pgfqpoint{4.558225in}{2.397461in}}%
\pgfpathcurveto{\pgfqpoint{4.558225in}{2.393343in}}{\pgfqpoint{4.559861in}{2.389393in}}{\pgfqpoint{4.562773in}{2.386481in}}%
\pgfpathcurveto{\pgfqpoint{4.565685in}{2.383569in}}{\pgfqpoint{4.569635in}{2.381933in}}{\pgfqpoint{4.573753in}{2.381933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371701in}{2.195401in}}%
\pgfpathcurveto{\pgfqpoint{4.375819in}{2.195401in}}{\pgfqpoint{4.379769in}{2.197037in}}{\pgfqpoint{4.382681in}{2.199949in}}%
\pgfpathcurveto{\pgfqpoint{4.385593in}{2.202861in}}{\pgfqpoint{4.387229in}{2.206811in}}{\pgfqpoint{4.387229in}{2.210929in}}%
\pgfpathcurveto{\pgfqpoint{4.387229in}{2.215048in}}{\pgfqpoint{4.385593in}{2.218998in}}{\pgfqpoint{4.382681in}{2.221909in}}%
\pgfpathcurveto{\pgfqpoint{4.379769in}{2.224821in}}{\pgfqpoint{4.375819in}{2.226458in}}{\pgfqpoint{4.371701in}{2.226458in}}%
\pgfpathcurveto{\pgfqpoint{4.367583in}{2.226458in}}{\pgfqpoint{4.363633in}{2.224821in}}{\pgfqpoint{4.360721in}{2.221909in}}%
\pgfpathcurveto{\pgfqpoint{4.357809in}{2.218998in}}{\pgfqpoint{4.356173in}{2.215048in}}{\pgfqpoint{4.356173in}{2.210929in}}%
\pgfpathcurveto{\pgfqpoint{4.356173in}{2.206811in}}{\pgfqpoint{4.357809in}{2.202861in}}{\pgfqpoint{4.360721in}{2.199949in}}%
\pgfpathcurveto{\pgfqpoint{4.363633in}{2.197037in}}{\pgfqpoint{4.367583in}{2.195401in}}{\pgfqpoint{4.371701in}{2.195401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251471in}{1.965684in}}%
\pgfpathcurveto{\pgfqpoint{4.255590in}{1.965684in}}{\pgfqpoint{4.259540in}{1.967320in}}{\pgfqpoint{4.262452in}{1.970232in}}%
\pgfpathcurveto{\pgfqpoint{4.265364in}{1.973144in}}{\pgfqpoint{4.267000in}{1.977094in}}{\pgfqpoint{4.267000in}{1.981212in}}%
\pgfpathcurveto{\pgfqpoint{4.267000in}{1.985331in}}{\pgfqpoint{4.265364in}{1.989281in}}{\pgfqpoint{4.262452in}{1.992193in}}%
\pgfpathcurveto{\pgfqpoint{4.259540in}{1.995105in}}{\pgfqpoint{4.255590in}{1.996741in}}{\pgfqpoint{4.251471in}{1.996741in}}%
\pgfpathcurveto{\pgfqpoint{4.247353in}{1.996741in}}{\pgfqpoint{4.243403in}{1.995105in}}{\pgfqpoint{4.240491in}{1.992193in}}%
\pgfpathcurveto{\pgfqpoint{4.237579in}{1.989281in}}{\pgfqpoint{4.235943in}{1.985331in}}{\pgfqpoint{4.235943in}{1.981212in}}%
\pgfpathcurveto{\pgfqpoint{4.235943in}{1.977094in}}{\pgfqpoint{4.237579in}{1.973144in}}{\pgfqpoint{4.240491in}{1.970232in}}%
\pgfpathcurveto{\pgfqpoint{4.243403in}{1.967320in}}{\pgfqpoint{4.247353in}{1.965684in}}{\pgfqpoint{4.251471in}{1.965684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156835in}{1.926532in}}%
\pgfpathcurveto{\pgfqpoint{4.160954in}{1.926532in}}{\pgfqpoint{4.164904in}{1.928169in}}{\pgfqpoint{4.167816in}{1.931081in}}%
\pgfpathcurveto{\pgfqpoint{4.170727in}{1.933992in}}{\pgfqpoint{4.172364in}{1.937943in}}{\pgfqpoint{4.172364in}{1.942061in}}%
\pgfpathcurveto{\pgfqpoint{4.172364in}{1.946179in}}{\pgfqpoint{4.170727in}{1.950129in}}{\pgfqpoint{4.167816in}{1.953041in}}%
\pgfpathcurveto{\pgfqpoint{4.164904in}{1.955953in}}{\pgfqpoint{4.160954in}{1.957589in}}{\pgfqpoint{4.156835in}{1.957589in}}%
\pgfpathcurveto{\pgfqpoint{4.152717in}{1.957589in}}{\pgfqpoint{4.148767in}{1.955953in}}{\pgfqpoint{4.145855in}{1.953041in}}%
\pgfpathcurveto{\pgfqpoint{4.142943in}{1.950129in}}{\pgfqpoint{4.141307in}{1.946179in}}{\pgfqpoint{4.141307in}{1.942061in}}%
\pgfpathcurveto{\pgfqpoint{4.141307in}{1.937943in}}{\pgfqpoint{4.142943in}{1.933992in}}{\pgfqpoint{4.145855in}{1.931081in}}%
\pgfpathcurveto{\pgfqpoint{4.148767in}{1.928169in}}{\pgfqpoint{4.152717in}{1.926532in}}{\pgfqpoint{4.156835in}{1.926532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999876in}{1.909884in}}%
\pgfpathcurveto{\pgfqpoint{4.003994in}{1.909884in}}{\pgfqpoint{4.007944in}{1.911520in}}{\pgfqpoint{4.010856in}{1.914432in}}%
\pgfpathcurveto{\pgfqpoint{4.013768in}{1.917344in}}{\pgfqpoint{4.015404in}{1.921294in}}{\pgfqpoint{4.015404in}{1.925412in}}%
\pgfpathcurveto{\pgfqpoint{4.015404in}{1.929530in}}{\pgfqpoint{4.013768in}{1.933480in}}{\pgfqpoint{4.010856in}{1.936392in}}%
\pgfpathcurveto{\pgfqpoint{4.007944in}{1.939304in}}{\pgfqpoint{4.003994in}{1.940940in}}{\pgfqpoint{3.999876in}{1.940940in}}%
\pgfpathcurveto{\pgfqpoint{3.995758in}{1.940940in}}{\pgfqpoint{3.991808in}{1.939304in}}{\pgfqpoint{3.988896in}{1.936392in}}%
\pgfpathcurveto{\pgfqpoint{3.985984in}{1.933480in}}{\pgfqpoint{3.984348in}{1.929530in}}{\pgfqpoint{3.984348in}{1.925412in}}%
\pgfpathcurveto{\pgfqpoint{3.984348in}{1.921294in}}{\pgfqpoint{3.985984in}{1.917344in}}{\pgfqpoint{3.988896in}{1.914432in}}%
\pgfpathcurveto{\pgfqpoint{3.991808in}{1.911520in}}{\pgfqpoint{3.995758in}{1.909884in}}{\pgfqpoint{3.999876in}{1.909884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870200in}{1.910249in}}%
\pgfpathcurveto{\pgfqpoint{3.874318in}{1.910249in}}{\pgfqpoint{3.878268in}{1.911885in}}{\pgfqpoint{3.881180in}{1.914797in}}%
\pgfpathcurveto{\pgfqpoint{3.884092in}{1.917709in}}{\pgfqpoint{3.885728in}{1.921659in}}{\pgfqpoint{3.885728in}{1.925777in}}%
\pgfpathcurveto{\pgfqpoint{3.885728in}{1.929896in}}{\pgfqpoint{3.884092in}{1.933846in}}{\pgfqpoint{3.881180in}{1.936758in}}%
\pgfpathcurveto{\pgfqpoint{3.878268in}{1.939670in}}{\pgfqpoint{3.874318in}{1.941306in}}{\pgfqpoint{3.870200in}{1.941306in}}%
\pgfpathcurveto{\pgfqpoint{3.866082in}{1.941306in}}{\pgfqpoint{3.862132in}{1.939670in}}{\pgfqpoint{3.859220in}{1.936758in}}%
\pgfpathcurveto{\pgfqpoint{3.856308in}{1.933846in}}{\pgfqpoint{3.854672in}{1.929896in}}{\pgfqpoint{3.854672in}{1.925777in}}%
\pgfpathcurveto{\pgfqpoint{3.854672in}{1.921659in}}{\pgfqpoint{3.856308in}{1.917709in}}{\pgfqpoint{3.859220in}{1.914797in}}%
\pgfpathcurveto{\pgfqpoint{3.862132in}{1.911885in}}{\pgfqpoint{3.866082in}{1.910249in}}{\pgfqpoint{3.870200in}{1.910249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823064in}{1.819510in}}%
\pgfpathcurveto{\pgfqpoint{3.827182in}{1.819510in}}{\pgfqpoint{3.831132in}{1.821146in}}{\pgfqpoint{3.834044in}{1.824058in}}%
\pgfpathcurveto{\pgfqpoint{3.836956in}{1.826970in}}{\pgfqpoint{3.838592in}{1.830920in}}{\pgfqpoint{3.838592in}{1.835038in}}%
\pgfpathcurveto{\pgfqpoint{3.838592in}{1.839156in}}{\pgfqpoint{3.836956in}{1.843106in}}{\pgfqpoint{3.834044in}{1.846018in}}%
\pgfpathcurveto{\pgfqpoint{3.831132in}{1.848930in}}{\pgfqpoint{3.827182in}{1.850566in}}{\pgfqpoint{3.823064in}{1.850566in}}%
\pgfpathcurveto{\pgfqpoint{3.818946in}{1.850566in}}{\pgfqpoint{3.814996in}{1.848930in}}{\pgfqpoint{3.812084in}{1.846018in}}%
\pgfpathcurveto{\pgfqpoint{3.809172in}{1.843106in}}{\pgfqpoint{3.807536in}{1.839156in}}{\pgfqpoint{3.807536in}{1.835038in}}%
\pgfpathcurveto{\pgfqpoint{3.807536in}{1.830920in}}{\pgfqpoint{3.809172in}{1.826970in}}{\pgfqpoint{3.812084in}{1.824058in}}%
\pgfpathcurveto{\pgfqpoint{3.814996in}{1.821146in}}{\pgfqpoint{3.818946in}{1.819510in}}{\pgfqpoint{3.823064in}{1.819510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687313in}{1.819914in}}%
\pgfpathcurveto{\pgfqpoint{3.691431in}{1.819914in}}{\pgfqpoint{3.695381in}{1.821550in}}{\pgfqpoint{3.698293in}{1.824462in}}%
\pgfpathcurveto{\pgfqpoint{3.701205in}{1.827374in}}{\pgfqpoint{3.702841in}{1.831324in}}{\pgfqpoint{3.702841in}{1.835442in}}%
\pgfpathcurveto{\pgfqpoint{3.702841in}{1.839560in}}{\pgfqpoint{3.701205in}{1.843510in}}{\pgfqpoint{3.698293in}{1.846422in}}%
\pgfpathcurveto{\pgfqpoint{3.695381in}{1.849334in}}{\pgfqpoint{3.691431in}{1.850970in}}{\pgfqpoint{3.687313in}{1.850970in}}%
\pgfpathcurveto{\pgfqpoint{3.683195in}{1.850970in}}{\pgfqpoint{3.679245in}{1.849334in}}{\pgfqpoint{3.676333in}{1.846422in}}%
\pgfpathcurveto{\pgfqpoint{3.673421in}{1.843510in}}{\pgfqpoint{3.671785in}{1.839560in}}{\pgfqpoint{3.671785in}{1.835442in}}%
\pgfpathcurveto{\pgfqpoint{3.671785in}{1.831324in}}{\pgfqpoint{3.673421in}{1.827374in}}{\pgfqpoint{3.676333in}{1.824462in}}%
\pgfpathcurveto{\pgfqpoint{3.679245in}{1.821550in}}{\pgfqpoint{3.683195in}{1.819914in}}{\pgfqpoint{3.687313in}{1.819914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513240in}{1.821366in}}%
\pgfpathcurveto{\pgfqpoint{3.517358in}{1.821366in}}{\pgfqpoint{3.521308in}{1.823003in}}{\pgfqpoint{3.524220in}{1.825914in}}%
\pgfpathcurveto{\pgfqpoint{3.527132in}{1.828826in}}{\pgfqpoint{3.528768in}{1.832776in}}{\pgfqpoint{3.528768in}{1.836895in}}%
\pgfpathcurveto{\pgfqpoint{3.528768in}{1.841013in}}{\pgfqpoint{3.527132in}{1.844963in}}{\pgfqpoint{3.524220in}{1.847875in}}%
\pgfpathcurveto{\pgfqpoint{3.521308in}{1.850787in}}{\pgfqpoint{3.517358in}{1.852423in}}{\pgfqpoint{3.513240in}{1.852423in}}%
\pgfpathcurveto{\pgfqpoint{3.509122in}{1.852423in}}{\pgfqpoint{3.505172in}{1.850787in}}{\pgfqpoint{3.502260in}{1.847875in}}%
\pgfpathcurveto{\pgfqpoint{3.499348in}{1.844963in}}{\pgfqpoint{3.497712in}{1.841013in}}{\pgfqpoint{3.497712in}{1.836895in}}%
\pgfpathcurveto{\pgfqpoint{3.497712in}{1.832776in}}{\pgfqpoint{3.499348in}{1.828826in}}{\pgfqpoint{3.502260in}{1.825914in}}%
\pgfpathcurveto{\pgfqpoint{3.505172in}{1.823003in}}{\pgfqpoint{3.509122in}{1.821366in}}{\pgfqpoint{3.513240in}{1.821366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279465in}{1.716972in}}%
\pgfpathcurveto{\pgfqpoint{3.283583in}{1.716972in}}{\pgfqpoint{3.287533in}{1.718608in}}{\pgfqpoint{3.290445in}{1.721520in}}%
\pgfpathcurveto{\pgfqpoint{3.293357in}{1.724432in}}{\pgfqpoint{3.294993in}{1.728382in}}{\pgfqpoint{3.294993in}{1.732500in}}%
\pgfpathcurveto{\pgfqpoint{3.294993in}{1.736618in}}{\pgfqpoint{3.293357in}{1.740568in}}{\pgfqpoint{3.290445in}{1.743480in}}%
\pgfpathcurveto{\pgfqpoint{3.287533in}{1.746392in}}{\pgfqpoint{3.283583in}{1.748028in}}{\pgfqpoint{3.279465in}{1.748028in}}%
\pgfpathcurveto{\pgfqpoint{3.275347in}{1.748028in}}{\pgfqpoint{3.271397in}{1.746392in}}{\pgfqpoint{3.268485in}{1.743480in}}%
\pgfpathcurveto{\pgfqpoint{3.265573in}{1.740568in}}{\pgfqpoint{3.263936in}{1.736618in}}{\pgfqpoint{3.263936in}{1.732500in}}%
\pgfpathcurveto{\pgfqpoint{3.263936in}{1.728382in}}{\pgfqpoint{3.265573in}{1.724432in}}{\pgfqpoint{3.268485in}{1.721520in}}%
\pgfpathcurveto{\pgfqpoint{3.271397in}{1.718608in}}{\pgfqpoint{3.275347in}{1.716972in}}{\pgfqpoint{3.279465in}{1.716972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639216,0.189921,0.494150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087129in}{1.707399in}}%
\pgfpathcurveto{\pgfqpoint{3.091247in}{1.707399in}}{\pgfqpoint{3.095197in}{1.709035in}}{\pgfqpoint{3.098109in}{1.711947in}}%
\pgfpathcurveto{\pgfqpoint{3.101021in}{1.714859in}}{\pgfqpoint{3.102657in}{1.718809in}}{\pgfqpoint{3.102657in}{1.722927in}}%
\pgfpathcurveto{\pgfqpoint{3.102657in}{1.727045in}}{\pgfqpoint{3.101021in}{1.730995in}}{\pgfqpoint{3.098109in}{1.733907in}}%
\pgfpathcurveto{\pgfqpoint{3.095197in}{1.736819in}}{\pgfqpoint{3.091247in}{1.738455in}}{\pgfqpoint{3.087129in}{1.738455in}}%
\pgfpathcurveto{\pgfqpoint{3.083010in}{1.738455in}}{\pgfqpoint{3.079060in}{1.736819in}}{\pgfqpoint{3.076148in}{1.733907in}}%
\pgfpathcurveto{\pgfqpoint{3.073237in}{1.730995in}}{\pgfqpoint{3.071600in}{1.727045in}}{\pgfqpoint{3.071600in}{1.722927in}}%
\pgfpathcurveto{\pgfqpoint{3.071600in}{1.718809in}}{\pgfqpoint{3.073237in}{1.714859in}}{\pgfqpoint{3.076148in}{1.711947in}}%
\pgfpathcurveto{\pgfqpoint{3.079060in}{1.709035in}}{\pgfqpoint{3.083010in}{1.707399in}}{\pgfqpoint{3.087129in}{1.707399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861850in}{1.682386in}}%
\pgfpathcurveto{\pgfqpoint{2.865968in}{1.682386in}}{\pgfqpoint{2.869918in}{1.684022in}}{\pgfqpoint{2.872830in}{1.686934in}}%
\pgfpathcurveto{\pgfqpoint{2.875742in}{1.689846in}}{\pgfqpoint{2.877378in}{1.693796in}}{\pgfqpoint{2.877378in}{1.697914in}}%
\pgfpathcurveto{\pgfqpoint{2.877378in}{1.702032in}}{\pgfqpoint{2.875742in}{1.705982in}}{\pgfqpoint{2.872830in}{1.708894in}}%
\pgfpathcurveto{\pgfqpoint{2.869918in}{1.711806in}}{\pgfqpoint{2.865968in}{1.713442in}}{\pgfqpoint{2.861850in}{1.713442in}}%
\pgfpathcurveto{\pgfqpoint{2.857731in}{1.713442in}}{\pgfqpoint{2.853781in}{1.711806in}}{\pgfqpoint{2.850869in}{1.708894in}}%
\pgfpathcurveto{\pgfqpoint{2.847957in}{1.705982in}}{\pgfqpoint{2.846321in}{1.702032in}}{\pgfqpoint{2.846321in}{1.697914in}}%
\pgfpathcurveto{\pgfqpoint{2.846321in}{1.693796in}}{\pgfqpoint{2.847957in}{1.689846in}}{\pgfqpoint{2.850869in}{1.686934in}}%
\pgfpathcurveto{\pgfqpoint{2.853781in}{1.684022in}}{\pgfqpoint{2.857731in}{1.682386in}}{\pgfqpoint{2.861850in}{1.682386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696762in}{1.536999in}}%
\pgfpathcurveto{\pgfqpoint{2.700880in}{1.536999in}}{\pgfqpoint{2.704830in}{1.538635in}}{\pgfqpoint{2.707742in}{1.541547in}}%
\pgfpathcurveto{\pgfqpoint{2.710654in}{1.544459in}}{\pgfqpoint{2.712290in}{1.548409in}}{\pgfqpoint{2.712290in}{1.552527in}}%
\pgfpathcurveto{\pgfqpoint{2.712290in}{1.556645in}}{\pgfqpoint{2.710654in}{1.560595in}}{\pgfqpoint{2.707742in}{1.563507in}}%
\pgfpathcurveto{\pgfqpoint{2.704830in}{1.566419in}}{\pgfqpoint{2.700880in}{1.568055in}}{\pgfqpoint{2.696762in}{1.568055in}}%
\pgfpathcurveto{\pgfqpoint{2.692644in}{1.568055in}}{\pgfqpoint{2.688694in}{1.566419in}}{\pgfqpoint{2.685782in}{1.563507in}}%
\pgfpathcurveto{\pgfqpoint{2.682870in}{1.560595in}}{\pgfqpoint{2.681234in}{1.556645in}}{\pgfqpoint{2.681234in}{1.552527in}}%
\pgfpathcurveto{\pgfqpoint{2.681234in}{1.548409in}}{\pgfqpoint{2.682870in}{1.544459in}}{\pgfqpoint{2.685782in}{1.541547in}}%
\pgfpathcurveto{\pgfqpoint{2.688694in}{1.538635in}}{\pgfqpoint{2.692644in}{1.536999in}}{\pgfqpoint{2.696762in}{1.536999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603534in}{1.659621in}}%
\pgfpathcurveto{\pgfqpoint{2.607652in}{1.659621in}}{\pgfqpoint{2.611602in}{1.661257in}}{\pgfqpoint{2.614514in}{1.664169in}}%
\pgfpathcurveto{\pgfqpoint{2.617426in}{1.667081in}}{\pgfqpoint{2.619062in}{1.671031in}}{\pgfqpoint{2.619062in}{1.675149in}}%
\pgfpathcurveto{\pgfqpoint{2.619062in}{1.679267in}}{\pgfqpoint{2.617426in}{1.683217in}}{\pgfqpoint{2.614514in}{1.686129in}}%
\pgfpathcurveto{\pgfqpoint{2.611602in}{1.689041in}}{\pgfqpoint{2.607652in}{1.690677in}}{\pgfqpoint{2.603534in}{1.690677in}}%
\pgfpathcurveto{\pgfqpoint{2.599416in}{1.690677in}}{\pgfqpoint{2.595466in}{1.689041in}}{\pgfqpoint{2.592554in}{1.686129in}}%
\pgfpathcurveto{\pgfqpoint{2.589642in}{1.683217in}}{\pgfqpoint{2.588006in}{1.679267in}}{\pgfqpoint{2.588006in}{1.675149in}}%
\pgfpathcurveto{\pgfqpoint{2.588006in}{1.671031in}}{\pgfqpoint{2.589642in}{1.667081in}}{\pgfqpoint{2.592554in}{1.664169in}}%
\pgfpathcurveto{\pgfqpoint{2.595466in}{1.661257in}}{\pgfqpoint{2.599416in}{1.659621in}}{\pgfqpoint{2.603534in}{1.659621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408562in}{1.526713in}}%
\pgfpathcurveto{\pgfqpoint{2.412680in}{1.526713in}}{\pgfqpoint{2.416630in}{1.528349in}}{\pgfqpoint{2.419542in}{1.531261in}}%
\pgfpathcurveto{\pgfqpoint{2.422454in}{1.534173in}}{\pgfqpoint{2.424090in}{1.538123in}}{\pgfqpoint{2.424090in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{2.424090in}{1.546360in}}{\pgfqpoint{2.422454in}{1.550310in}}{\pgfqpoint{2.419542in}{1.553222in}}%
\pgfpathcurveto{\pgfqpoint{2.416630in}{1.556134in}}{\pgfqpoint{2.412680in}{1.557770in}}{\pgfqpoint{2.408562in}{1.557770in}}%
\pgfpathcurveto{\pgfqpoint{2.404444in}{1.557770in}}{\pgfqpoint{2.400494in}{1.556134in}}{\pgfqpoint{2.397582in}{1.553222in}}%
\pgfpathcurveto{\pgfqpoint{2.394670in}{1.550310in}}{\pgfqpoint{2.393034in}{1.546360in}}{\pgfqpoint{2.393034in}{1.542241in}}%
\pgfpathcurveto{\pgfqpoint{2.393034in}{1.538123in}}{\pgfqpoint{2.394670in}{1.534173in}}{\pgfqpoint{2.397582in}{1.531261in}}%
\pgfpathcurveto{\pgfqpoint{2.400494in}{1.528349in}}{\pgfqpoint{2.404444in}{1.526713in}}{\pgfqpoint{2.408562in}{1.526713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257502in}{1.637547in}}%
\pgfpathcurveto{\pgfqpoint{2.261620in}{1.637547in}}{\pgfqpoint{2.265570in}{1.639183in}}{\pgfqpoint{2.268482in}{1.642095in}}%
\pgfpathcurveto{\pgfqpoint{2.271394in}{1.645007in}}{\pgfqpoint{2.273030in}{1.648957in}}{\pgfqpoint{2.273030in}{1.653076in}}%
\pgfpathcurveto{\pgfqpoint{2.273030in}{1.657194in}}{\pgfqpoint{2.271394in}{1.661144in}}{\pgfqpoint{2.268482in}{1.664056in}}%
\pgfpathcurveto{\pgfqpoint{2.265570in}{1.666968in}}{\pgfqpoint{2.261620in}{1.668604in}}{\pgfqpoint{2.257502in}{1.668604in}}%
\pgfpathcurveto{\pgfqpoint{2.253384in}{1.668604in}}{\pgfqpoint{2.249434in}{1.666968in}}{\pgfqpoint{2.246522in}{1.664056in}}%
\pgfpathcurveto{\pgfqpoint{2.243610in}{1.661144in}}{\pgfqpoint{2.241974in}{1.657194in}}{\pgfqpoint{2.241974in}{1.653076in}}%
\pgfpathcurveto{\pgfqpoint{2.241974in}{1.648957in}}{\pgfqpoint{2.243610in}{1.645007in}}{\pgfqpoint{2.246522in}{1.642095in}}%
\pgfpathcurveto{\pgfqpoint{2.249434in}{1.639183in}}{\pgfqpoint{2.253384in}{1.637547in}}{\pgfqpoint{2.257502in}{1.637547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124066in}{1.564413in}}%
\pgfpathcurveto{\pgfqpoint{2.128184in}{1.564413in}}{\pgfqpoint{2.132134in}{1.566049in}}{\pgfqpoint{2.135046in}{1.568961in}}%
\pgfpathcurveto{\pgfqpoint{2.137958in}{1.571873in}}{\pgfqpoint{2.139594in}{1.575823in}}{\pgfqpoint{2.139594in}{1.579941in}}%
\pgfpathcurveto{\pgfqpoint{2.139594in}{1.584059in}}{\pgfqpoint{2.137958in}{1.588009in}}{\pgfqpoint{2.135046in}{1.590921in}}%
\pgfpathcurveto{\pgfqpoint{2.132134in}{1.593833in}}{\pgfqpoint{2.128184in}{1.595469in}}{\pgfqpoint{2.124066in}{1.595469in}}%
\pgfpathcurveto{\pgfqpoint{2.119947in}{1.595469in}}{\pgfqpoint{2.115997in}{1.593833in}}{\pgfqpoint{2.113085in}{1.590921in}}%
\pgfpathcurveto{\pgfqpoint{2.110174in}{1.588009in}}{\pgfqpoint{2.108537in}{1.584059in}}{\pgfqpoint{2.108537in}{1.579941in}}%
\pgfpathcurveto{\pgfqpoint{2.108537in}{1.575823in}}{\pgfqpoint{2.110174in}{1.571873in}}{\pgfqpoint{2.113085in}{1.568961in}}%
\pgfpathcurveto{\pgfqpoint{2.115997in}{1.566049in}}{\pgfqpoint{2.119947in}{1.564413in}}{\pgfqpoint{2.124066in}{1.564413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009429in}{1.590586in}}%
\pgfpathcurveto{\pgfqpoint{2.013547in}{1.590586in}}{\pgfqpoint{2.017497in}{1.592222in}}{\pgfqpoint{2.020409in}{1.595134in}}%
\pgfpathcurveto{\pgfqpoint{2.023321in}{1.598046in}}{\pgfqpoint{2.024957in}{1.601996in}}{\pgfqpoint{2.024957in}{1.606115in}}%
\pgfpathcurveto{\pgfqpoint{2.024957in}{1.610233in}}{\pgfqpoint{2.023321in}{1.614183in}}{\pgfqpoint{2.020409in}{1.617095in}}%
\pgfpathcurveto{\pgfqpoint{2.017497in}{1.620007in}}{\pgfqpoint{2.013547in}{1.621643in}}{\pgfqpoint{2.009429in}{1.621643in}}%
\pgfpathcurveto{\pgfqpoint{2.005310in}{1.621643in}}{\pgfqpoint{2.001360in}{1.620007in}}{\pgfqpoint{1.998448in}{1.617095in}}%
\pgfpathcurveto{\pgfqpoint{1.995537in}{1.614183in}}{\pgfqpoint{1.993900in}{1.610233in}}{\pgfqpoint{1.993900in}{1.606115in}}%
\pgfpathcurveto{\pgfqpoint{1.993900in}{1.601996in}}{\pgfqpoint{1.995537in}{1.598046in}}{\pgfqpoint{1.998448in}{1.595134in}}%
\pgfpathcurveto{\pgfqpoint{2.001360in}{1.592222in}}{\pgfqpoint{2.005310in}{1.590586in}}{\pgfqpoint{2.009429in}{1.590586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892905in}{1.574601in}}%
\pgfpathcurveto{\pgfqpoint{1.897024in}{1.574601in}}{\pgfqpoint{1.900974in}{1.576237in}}{\pgfqpoint{1.903886in}{1.579149in}}%
\pgfpathcurveto{\pgfqpoint{1.906798in}{1.582061in}}{\pgfqpoint{1.908434in}{1.586011in}}{\pgfqpoint{1.908434in}{1.590129in}}%
\pgfpathcurveto{\pgfqpoint{1.908434in}{1.594248in}}{\pgfqpoint{1.906798in}{1.598198in}}{\pgfqpoint{1.903886in}{1.601110in}}%
\pgfpathcurveto{\pgfqpoint{1.900974in}{1.604021in}}{\pgfqpoint{1.897024in}{1.605658in}}{\pgfqpoint{1.892905in}{1.605658in}}%
\pgfpathcurveto{\pgfqpoint{1.888787in}{1.605658in}}{\pgfqpoint{1.884837in}{1.604021in}}{\pgfqpoint{1.881925in}{1.601110in}}%
\pgfpathcurveto{\pgfqpoint{1.879013in}{1.598198in}}{\pgfqpoint{1.877377in}{1.594248in}}{\pgfqpoint{1.877377in}{1.590129in}}%
\pgfpathcurveto{\pgfqpoint{1.877377in}{1.586011in}}{\pgfqpoint{1.879013in}{1.582061in}}{\pgfqpoint{1.881925in}{1.579149in}}%
\pgfpathcurveto{\pgfqpoint{1.884837in}{1.576237in}}{\pgfqpoint{1.888787in}{1.574601in}}{\pgfqpoint{1.892905in}{1.574601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796620in}{1.631811in}}%
\pgfpathcurveto{\pgfqpoint{1.800738in}{1.631811in}}{\pgfqpoint{1.804688in}{1.633447in}}{\pgfqpoint{1.807600in}{1.636359in}}%
\pgfpathcurveto{\pgfqpoint{1.810512in}{1.639271in}}{\pgfqpoint{1.812148in}{1.643221in}}{\pgfqpoint{1.812148in}{1.647339in}}%
\pgfpathcurveto{\pgfqpoint{1.812148in}{1.651457in}}{\pgfqpoint{1.810512in}{1.655407in}}{\pgfqpoint{1.807600in}{1.658319in}}%
\pgfpathcurveto{\pgfqpoint{1.804688in}{1.661231in}}{\pgfqpoint{1.800738in}{1.662867in}}{\pgfqpoint{1.796620in}{1.662867in}}%
\pgfpathcurveto{\pgfqpoint{1.792501in}{1.662867in}}{\pgfqpoint{1.788551in}{1.661231in}}{\pgfqpoint{1.785639in}{1.658319in}}%
\pgfpathcurveto{\pgfqpoint{1.782727in}{1.655407in}}{\pgfqpoint{1.781091in}{1.651457in}}{\pgfqpoint{1.781091in}{1.647339in}}%
\pgfpathcurveto{\pgfqpoint{1.781091in}{1.643221in}}{\pgfqpoint{1.782727in}{1.639271in}}{\pgfqpoint{1.785639in}{1.636359in}}%
\pgfpathcurveto{\pgfqpoint{1.788551in}{1.633447in}}{\pgfqpoint{1.792501in}{1.631811in}}{\pgfqpoint{1.796620in}{1.631811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632021in}{1.906949in}}%
\pgfpathcurveto{\pgfqpoint{1.636140in}{1.906949in}}{\pgfqpoint{1.640090in}{1.908585in}}{\pgfqpoint{1.643002in}{1.911497in}}%
\pgfpathcurveto{\pgfqpoint{1.645914in}{1.914409in}}{\pgfqpoint{1.647550in}{1.918359in}}{\pgfqpoint{1.647550in}{1.922477in}}%
\pgfpathcurveto{\pgfqpoint{1.647550in}{1.926595in}}{\pgfqpoint{1.645914in}{1.930545in}}{\pgfqpoint{1.643002in}{1.933457in}}%
\pgfpathcurveto{\pgfqpoint{1.640090in}{1.936369in}}{\pgfqpoint{1.636140in}{1.938005in}}{\pgfqpoint{1.632021in}{1.938005in}}%
\pgfpathcurveto{\pgfqpoint{1.627903in}{1.938005in}}{\pgfqpoint{1.623953in}{1.936369in}}{\pgfqpoint{1.621041in}{1.933457in}}%
\pgfpathcurveto{\pgfqpoint{1.618129in}{1.930545in}}{\pgfqpoint{1.616493in}{1.926595in}}{\pgfqpoint{1.616493in}{1.922477in}}%
\pgfpathcurveto{\pgfqpoint{1.616493in}{1.918359in}}{\pgfqpoint{1.618129in}{1.914409in}}{\pgfqpoint{1.621041in}{1.911497in}}%
\pgfpathcurveto{\pgfqpoint{1.623953in}{1.908585in}}{\pgfqpoint{1.627903in}{1.906949in}}{\pgfqpoint{1.632021in}{1.906949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545292in}{1.984708in}}%
\pgfpathcurveto{\pgfqpoint{1.549410in}{1.984708in}}{\pgfqpoint{1.553360in}{1.986344in}}{\pgfqpoint{1.556272in}{1.989256in}}%
\pgfpathcurveto{\pgfqpoint{1.559184in}{1.992168in}}{\pgfqpoint{1.560821in}{1.996118in}}{\pgfqpoint{1.560821in}{2.000236in}}%
\pgfpathcurveto{\pgfqpoint{1.560821in}{2.004354in}}{\pgfqpoint{1.559184in}{2.008304in}}{\pgfqpoint{1.556272in}{2.011216in}}%
\pgfpathcurveto{\pgfqpoint{1.553360in}{2.014128in}}{\pgfqpoint{1.549410in}{2.015764in}}{\pgfqpoint{1.545292in}{2.015764in}}%
\pgfpathcurveto{\pgfqpoint{1.541174in}{2.015764in}}{\pgfqpoint{1.537224in}{2.014128in}}{\pgfqpoint{1.534312in}{2.011216in}}%
\pgfpathcurveto{\pgfqpoint{1.531400in}{2.008304in}}{\pgfqpoint{1.529764in}{2.004354in}}{\pgfqpoint{1.529764in}{2.000236in}}%
\pgfpathcurveto{\pgfqpoint{1.529764in}{1.996118in}}{\pgfqpoint{1.531400in}{1.992168in}}{\pgfqpoint{1.534312in}{1.989256in}}%
\pgfpathcurveto{\pgfqpoint{1.537224in}{1.986344in}}{\pgfqpoint{1.541174in}{1.984708in}}{\pgfqpoint{1.545292in}{1.984708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345076in}{1.984723in}}%
\pgfpathcurveto{\pgfqpoint{1.349194in}{1.984723in}}{\pgfqpoint{1.353144in}{1.986360in}}{\pgfqpoint{1.356056in}{1.989272in}}%
\pgfpathcurveto{\pgfqpoint{1.358968in}{1.992184in}}{\pgfqpoint{1.360604in}{1.996134in}}{\pgfqpoint{1.360604in}{2.000252in}}%
\pgfpathcurveto{\pgfqpoint{1.360604in}{2.004370in}}{\pgfqpoint{1.358968in}{2.008320in}}{\pgfqpoint{1.356056in}{2.011232in}}%
\pgfpathcurveto{\pgfqpoint{1.353144in}{2.014144in}}{\pgfqpoint{1.349194in}{2.015780in}}{\pgfqpoint{1.345076in}{2.015780in}}%
\pgfpathcurveto{\pgfqpoint{1.340958in}{2.015780in}}{\pgfqpoint{1.337008in}{2.014144in}}{\pgfqpoint{1.334096in}{2.011232in}}%
\pgfpathcurveto{\pgfqpoint{1.331184in}{2.008320in}}{\pgfqpoint{1.329548in}{2.004370in}}{\pgfqpoint{1.329548in}{2.000252in}}%
\pgfpathcurveto{\pgfqpoint{1.329548in}{1.996134in}}{\pgfqpoint{1.331184in}{1.992184in}}{\pgfqpoint{1.334096in}{1.989272in}}%
\pgfpathcurveto{\pgfqpoint{1.337008in}{1.986360in}}{\pgfqpoint{1.340958in}{1.984723in}}{\pgfqpoint{1.345076in}{1.984723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254240in}{2.052767in}}%
\pgfpathcurveto{\pgfqpoint{1.258358in}{2.052767in}}{\pgfqpoint{1.262308in}{2.054403in}}{\pgfqpoint{1.265220in}{2.057315in}}%
\pgfpathcurveto{\pgfqpoint{1.268132in}{2.060227in}}{\pgfqpoint{1.269768in}{2.064177in}}{\pgfqpoint{1.269768in}{2.068295in}}%
\pgfpathcurveto{\pgfqpoint{1.269768in}{2.072413in}}{\pgfqpoint{1.268132in}{2.076363in}}{\pgfqpoint{1.265220in}{2.079275in}}%
\pgfpathcurveto{\pgfqpoint{1.262308in}{2.082187in}}{\pgfqpoint{1.258358in}{2.083823in}}{\pgfqpoint{1.254240in}{2.083823in}}%
\pgfpathcurveto{\pgfqpoint{1.250122in}{2.083823in}}{\pgfqpoint{1.246172in}{2.082187in}}{\pgfqpoint{1.243260in}{2.079275in}}%
\pgfpathcurveto{\pgfqpoint{1.240348in}{2.076363in}}{\pgfqpoint{1.238712in}{2.072413in}}{\pgfqpoint{1.238712in}{2.068295in}}%
\pgfpathcurveto{\pgfqpoint{1.238712in}{2.064177in}}{\pgfqpoint{1.240348in}{2.060227in}}{\pgfqpoint{1.243260in}{2.057315in}}%
\pgfpathcurveto{\pgfqpoint{1.246172in}{2.054403in}}{\pgfqpoint{1.250122in}{2.052767in}}{\pgfqpoint{1.254240in}{2.052767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136495in}{2.365497in}}%
\pgfpathcurveto{\pgfqpoint{1.140613in}{2.365497in}}{\pgfqpoint{1.144563in}{2.367134in}}{\pgfqpoint{1.147475in}{2.370045in}}%
\pgfpathcurveto{\pgfqpoint{1.150387in}{2.372957in}}{\pgfqpoint{1.152023in}{2.376907in}}{\pgfqpoint{1.152023in}{2.381026in}}%
\pgfpathcurveto{\pgfqpoint{1.152023in}{2.385144in}}{\pgfqpoint{1.150387in}{2.389094in}}{\pgfqpoint{1.147475in}{2.392006in}}%
\pgfpathcurveto{\pgfqpoint{1.144563in}{2.394918in}}{\pgfqpoint{1.140613in}{2.396554in}}{\pgfqpoint{1.136495in}{2.396554in}}%
\pgfpathcurveto{\pgfqpoint{1.132377in}{2.396554in}}{\pgfqpoint{1.128427in}{2.394918in}}{\pgfqpoint{1.125515in}{2.392006in}}%
\pgfpathcurveto{\pgfqpoint{1.122603in}{2.389094in}}{\pgfqpoint{1.120967in}{2.385144in}}{\pgfqpoint{1.120967in}{2.381026in}}%
\pgfpathcurveto{\pgfqpoint{1.120967in}{2.376907in}}{\pgfqpoint{1.122603in}{2.372957in}}{\pgfqpoint{1.125515in}{2.370045in}}%
\pgfpathcurveto{\pgfqpoint{1.128427in}{2.367134in}}{\pgfqpoint{1.132377in}{2.365497in}}{\pgfqpoint{1.136495in}{2.365497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099541in}{2.299298in}}%
\pgfpathcurveto{\pgfqpoint{1.103659in}{2.299298in}}{\pgfqpoint{1.107609in}{2.300934in}}{\pgfqpoint{1.110521in}{2.303846in}}%
\pgfpathcurveto{\pgfqpoint{1.113433in}{2.306758in}}{\pgfqpoint{1.115069in}{2.310708in}}{\pgfqpoint{1.115069in}{2.314826in}}%
\pgfpathcurveto{\pgfqpoint{1.115069in}{2.318944in}}{\pgfqpoint{1.113433in}{2.322894in}}{\pgfqpoint{1.110521in}{2.325806in}}%
\pgfpathcurveto{\pgfqpoint{1.107609in}{2.328718in}}{\pgfqpoint{1.103659in}{2.330355in}}{\pgfqpoint{1.099541in}{2.330355in}}%
\pgfpathcurveto{\pgfqpoint{1.095423in}{2.330355in}}{\pgfqpoint{1.091473in}{2.328718in}}{\pgfqpoint{1.088561in}{2.325806in}}%
\pgfpathcurveto{\pgfqpoint{1.085649in}{2.322894in}}{\pgfqpoint{1.084012in}{2.318944in}}{\pgfqpoint{1.084012in}{2.314826in}}%
\pgfpathcurveto{\pgfqpoint{1.084012in}{2.310708in}}{\pgfqpoint{1.085649in}{2.306758in}}{\pgfqpoint{1.088561in}{2.303846in}}%
\pgfpathcurveto{\pgfqpoint{1.091473in}{2.300934in}}{\pgfqpoint{1.095423in}{2.299298in}}{\pgfqpoint{1.099541in}{2.299298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022092in}{2.433857in}}%
\pgfpathcurveto{\pgfqpoint{1.026210in}{2.433857in}}{\pgfqpoint{1.030160in}{2.435493in}}{\pgfqpoint{1.033072in}{2.438405in}}%
\pgfpathcurveto{\pgfqpoint{1.035984in}{2.441317in}}{\pgfqpoint{1.037620in}{2.445267in}}{\pgfqpoint{1.037620in}{2.449385in}}%
\pgfpathcurveto{\pgfqpoint{1.037620in}{2.453503in}}{\pgfqpoint{1.035984in}{2.457453in}}{\pgfqpoint{1.033072in}{2.460365in}}%
\pgfpathcurveto{\pgfqpoint{1.030160in}{2.463277in}}{\pgfqpoint{1.026210in}{2.464913in}}{\pgfqpoint{1.022092in}{2.464913in}}%
\pgfpathcurveto{\pgfqpoint{1.017974in}{2.464913in}}{\pgfqpoint{1.014024in}{2.463277in}}{\pgfqpoint{1.011112in}{2.460365in}}%
\pgfpathcurveto{\pgfqpoint{1.008200in}{2.457453in}}{\pgfqpoint{1.006564in}{2.453503in}}{\pgfqpoint{1.006564in}{2.449385in}}%
\pgfpathcurveto{\pgfqpoint{1.006564in}{2.445267in}}{\pgfqpoint{1.008200in}{2.441317in}}{\pgfqpoint{1.011112in}{2.438405in}}%
\pgfpathcurveto{\pgfqpoint{1.014024in}{2.435493in}}{\pgfqpoint{1.017974in}{2.433857in}}{\pgfqpoint{1.022092in}{2.433857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888910in}{2.378616in}}%
\pgfpathcurveto{\pgfqpoint{0.893029in}{2.378616in}}{\pgfqpoint{0.896979in}{2.380252in}}{\pgfqpoint{0.899891in}{2.383164in}}%
\pgfpathcurveto{\pgfqpoint{0.902802in}{2.386076in}}{\pgfqpoint{0.904439in}{2.390026in}}{\pgfqpoint{0.904439in}{2.394145in}}%
\pgfpathcurveto{\pgfqpoint{0.904439in}{2.398263in}}{\pgfqpoint{0.902802in}{2.402213in}}{\pgfqpoint{0.899891in}{2.405125in}}%
\pgfpathcurveto{\pgfqpoint{0.896979in}{2.408037in}}{\pgfqpoint{0.893029in}{2.409673in}}{\pgfqpoint{0.888910in}{2.409673in}}%
\pgfpathcurveto{\pgfqpoint{0.884792in}{2.409673in}}{\pgfqpoint{0.880842in}{2.408037in}}{\pgfqpoint{0.877930in}{2.405125in}}%
\pgfpathcurveto{\pgfqpoint{0.875018in}{2.402213in}}{\pgfqpoint{0.873382in}{2.398263in}}{\pgfqpoint{0.873382in}{2.394145in}}%
\pgfpathcurveto{\pgfqpoint{0.873382in}{2.390026in}}{\pgfqpoint{0.875018in}{2.386076in}}{\pgfqpoint{0.877930in}{2.383164in}}%
\pgfpathcurveto{\pgfqpoint{0.880842in}{2.380252in}}{\pgfqpoint{0.884792in}{2.378616in}}{\pgfqpoint{0.888910in}{2.378616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835705in}{2.605317in}}%
\pgfpathcurveto{\pgfqpoint{0.839823in}{2.605317in}}{\pgfqpoint{0.843773in}{2.606954in}}{\pgfqpoint{0.846685in}{2.609865in}}%
\pgfpathcurveto{\pgfqpoint{0.849597in}{2.612777in}}{\pgfqpoint{0.851233in}{2.616727in}}{\pgfqpoint{0.851233in}{2.620846in}}%
\pgfpathcurveto{\pgfqpoint{0.851233in}{2.624964in}}{\pgfqpoint{0.849597in}{2.628914in}}{\pgfqpoint{0.846685in}{2.631826in}}%
\pgfpathcurveto{\pgfqpoint{0.843773in}{2.634738in}}{\pgfqpoint{0.839823in}{2.636374in}}{\pgfqpoint{0.835705in}{2.636374in}}%
\pgfpathcurveto{\pgfqpoint{0.831586in}{2.636374in}}{\pgfqpoint{0.827636in}{2.634738in}}{\pgfqpoint{0.824724in}{2.631826in}}%
\pgfpathcurveto{\pgfqpoint{0.821812in}{2.628914in}}{\pgfqpoint{0.820176in}{2.624964in}}{\pgfqpoint{0.820176in}{2.620846in}}%
\pgfpathcurveto{\pgfqpoint{0.820176in}{2.616727in}}{\pgfqpoint{0.821812in}{2.612777in}}{\pgfqpoint{0.824724in}{2.609865in}}%
\pgfpathcurveto{\pgfqpoint{0.827636in}{2.606954in}}{\pgfqpoint{0.831586in}{2.605317in}}{\pgfqpoint{0.835705in}{2.605317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760755in}{2.642808in}}%
\pgfpathcurveto{\pgfqpoint{0.764873in}{2.642808in}}{\pgfqpoint{0.768823in}{2.644444in}}{\pgfqpoint{0.771735in}{2.647356in}}%
\pgfpathcurveto{\pgfqpoint{0.774647in}{2.650268in}}{\pgfqpoint{0.776284in}{2.654218in}}{\pgfqpoint{0.776284in}{2.658336in}}%
\pgfpathcurveto{\pgfqpoint{0.776284in}{2.662454in}}{\pgfqpoint{0.774647in}{2.666404in}}{\pgfqpoint{0.771735in}{2.669316in}}%
\pgfpathcurveto{\pgfqpoint{0.768823in}{2.672228in}}{\pgfqpoint{0.764873in}{2.673864in}}{\pgfqpoint{0.760755in}{2.673864in}}%
\pgfpathcurveto{\pgfqpoint{0.756637in}{2.673864in}}{\pgfqpoint{0.752687in}{2.672228in}}{\pgfqpoint{0.749775in}{2.669316in}}%
\pgfpathcurveto{\pgfqpoint{0.746863in}{2.666404in}}{\pgfqpoint{0.745227in}{2.662454in}}{\pgfqpoint{0.745227in}{2.658336in}}%
\pgfpathcurveto{\pgfqpoint{0.745227in}{2.654218in}}{\pgfqpoint{0.746863in}{2.650268in}}{\pgfqpoint{0.749775in}{2.647356in}}%
\pgfpathcurveto{\pgfqpoint{0.752687in}{2.644444in}}{\pgfqpoint{0.756637in}{2.642808in}}{\pgfqpoint{0.760755in}{2.642808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710119in}{2.777896in}}%
\pgfpathcurveto{\pgfqpoint{0.714237in}{2.777896in}}{\pgfqpoint{0.718187in}{2.779532in}}{\pgfqpoint{0.721099in}{2.782444in}}%
\pgfpathcurveto{\pgfqpoint{0.724011in}{2.785356in}}{\pgfqpoint{0.725647in}{2.789306in}}{\pgfqpoint{0.725647in}{2.793424in}}%
\pgfpathcurveto{\pgfqpoint{0.725647in}{2.797542in}}{\pgfqpoint{0.724011in}{2.801492in}}{\pgfqpoint{0.721099in}{2.804404in}}%
\pgfpathcurveto{\pgfqpoint{0.718187in}{2.807316in}}{\pgfqpoint{0.714237in}{2.808952in}}{\pgfqpoint{0.710119in}{2.808952in}}%
\pgfpathcurveto{\pgfqpoint{0.706001in}{2.808952in}}{\pgfqpoint{0.702051in}{2.807316in}}{\pgfqpoint{0.699139in}{2.804404in}}%
\pgfpathcurveto{\pgfqpoint{0.696227in}{2.801492in}}{\pgfqpoint{0.694591in}{2.797542in}}{\pgfqpoint{0.694591in}{2.793424in}}%
\pgfpathcurveto{\pgfqpoint{0.694591in}{2.789306in}}{\pgfqpoint{0.696227in}{2.785356in}}{\pgfqpoint{0.699139in}{2.782444in}}%
\pgfpathcurveto{\pgfqpoint{0.702051in}{2.779532in}}{\pgfqpoint{0.706001in}{2.777896in}}{\pgfqpoint{0.710119in}{2.777896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717729in}{2.984412in}}%
\pgfpathcurveto{\pgfqpoint{0.721847in}{2.984412in}}{\pgfqpoint{0.725797in}{2.986048in}}{\pgfqpoint{0.728709in}{2.988960in}}%
\pgfpathcurveto{\pgfqpoint{0.731621in}{2.991872in}}{\pgfqpoint{0.733257in}{2.995822in}}{\pgfqpoint{0.733257in}{2.999940in}}%
\pgfpathcurveto{\pgfqpoint{0.733257in}{3.004058in}}{\pgfqpoint{0.731621in}{3.008008in}}{\pgfqpoint{0.728709in}{3.010920in}}%
\pgfpathcurveto{\pgfqpoint{0.725797in}{3.013832in}}{\pgfqpoint{0.721847in}{3.015468in}}{\pgfqpoint{0.717729in}{3.015468in}}%
\pgfpathcurveto{\pgfqpoint{0.713611in}{3.015468in}}{\pgfqpoint{0.709661in}{3.013832in}}{\pgfqpoint{0.706749in}{3.010920in}}%
\pgfpathcurveto{\pgfqpoint{0.703837in}{3.008008in}}{\pgfqpoint{0.702201in}{3.004058in}}{\pgfqpoint{0.702201in}{2.999940in}}%
\pgfpathcurveto{\pgfqpoint{0.702201in}{2.995822in}}{\pgfqpoint{0.703837in}{2.991872in}}{\pgfqpoint{0.706749in}{2.988960in}}%
\pgfpathcurveto{\pgfqpoint{0.709661in}{2.986048in}}{\pgfqpoint{0.713611in}{2.984412in}}{\pgfqpoint{0.717729in}{2.984412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638335in}{3.206453in}}%
\pgfpathcurveto{\pgfqpoint{0.642453in}{3.206453in}}{\pgfqpoint{0.646403in}{3.208089in}}{\pgfqpoint{0.649315in}{3.211001in}}%
\pgfpathcurveto{\pgfqpoint{0.652227in}{3.213913in}}{\pgfqpoint{0.653864in}{3.217863in}}{\pgfqpoint{0.653864in}{3.221982in}}%
\pgfpathcurveto{\pgfqpoint{0.653864in}{3.226100in}}{\pgfqpoint{0.652227in}{3.230050in}}{\pgfqpoint{0.649315in}{3.232962in}}%
\pgfpathcurveto{\pgfqpoint{0.646403in}{3.235874in}}{\pgfqpoint{0.642453in}{3.237510in}}{\pgfqpoint{0.638335in}{3.237510in}}%
\pgfpathcurveto{\pgfqpoint{0.634217in}{3.237510in}}{\pgfqpoint{0.630267in}{3.235874in}}{\pgfqpoint{0.627355in}{3.232962in}}%
\pgfpathcurveto{\pgfqpoint{0.624443in}{3.230050in}}{\pgfqpoint{0.622807in}{3.226100in}}{\pgfqpoint{0.622807in}{3.221982in}}%
\pgfpathcurveto{\pgfqpoint{0.622807in}{3.217863in}}{\pgfqpoint{0.624443in}{3.213913in}}{\pgfqpoint{0.627355in}{3.211001in}}%
\pgfpathcurveto{\pgfqpoint{0.630267in}{3.208089in}}{\pgfqpoint{0.634217in}{3.206453in}}{\pgfqpoint{0.638335in}{3.206453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589646in}{3.378045in}}%
\pgfpathcurveto{\pgfqpoint{0.593764in}{3.378045in}}{\pgfqpoint{0.597714in}{3.379681in}}{\pgfqpoint{0.600626in}{3.382593in}}%
\pgfpathcurveto{\pgfqpoint{0.603538in}{3.385505in}}{\pgfqpoint{0.605175in}{3.389455in}}{\pgfqpoint{0.605175in}{3.393573in}}%
\pgfpathcurveto{\pgfqpoint{0.605175in}{3.397691in}}{\pgfqpoint{0.603538in}{3.401641in}}{\pgfqpoint{0.600626in}{3.404553in}}%
\pgfpathcurveto{\pgfqpoint{0.597714in}{3.407465in}}{\pgfqpoint{0.593764in}{3.409102in}}{\pgfqpoint{0.589646in}{3.409102in}}%
\pgfpathcurveto{\pgfqpoint{0.585528in}{3.409102in}}{\pgfqpoint{0.581578in}{3.407465in}}{\pgfqpoint{0.578666in}{3.404553in}}%
\pgfpathcurveto{\pgfqpoint{0.575754in}{3.401641in}}{\pgfqpoint{0.574118in}{3.397691in}}{\pgfqpoint{0.574118in}{3.393573in}}%
\pgfpathcurveto{\pgfqpoint{0.574118in}{3.389455in}}{\pgfqpoint{0.575754in}{3.385505in}}{\pgfqpoint{0.578666in}{3.382593in}}%
\pgfpathcurveto{\pgfqpoint{0.581578in}{3.379681in}}{\pgfqpoint{0.585528in}{3.378045in}}{\pgfqpoint{0.589646in}{3.378045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539102in}{3.507853in}}%
\pgfpathcurveto{\pgfqpoint{0.543221in}{3.507853in}}{\pgfqpoint{0.547171in}{3.509489in}}{\pgfqpoint{0.550083in}{3.512401in}}%
\pgfpathcurveto{\pgfqpoint{0.552994in}{3.515313in}}{\pgfqpoint{0.554631in}{3.519263in}}{\pgfqpoint{0.554631in}{3.523381in}}%
\pgfpathcurveto{\pgfqpoint{0.554631in}{3.527499in}}{\pgfqpoint{0.552994in}{3.531449in}}{\pgfqpoint{0.550083in}{3.534361in}}%
\pgfpathcurveto{\pgfqpoint{0.547171in}{3.537273in}}{\pgfqpoint{0.543221in}{3.538909in}}{\pgfqpoint{0.539102in}{3.538909in}}%
\pgfpathcurveto{\pgfqpoint{0.534984in}{3.538909in}}{\pgfqpoint{0.531034in}{3.537273in}}{\pgfqpoint{0.528122in}{3.534361in}}%
\pgfpathcurveto{\pgfqpoint{0.525210in}{3.531449in}}{\pgfqpoint{0.523574in}{3.527499in}}{\pgfqpoint{0.523574in}{3.523381in}}%
\pgfpathcurveto{\pgfqpoint{0.523574in}{3.519263in}}{\pgfqpoint{0.525210in}{3.515313in}}{\pgfqpoint{0.528122in}{3.512401in}}%
\pgfpathcurveto{\pgfqpoint{0.531034in}{3.509489in}}{\pgfqpoint{0.534984in}{3.507853in}}{\pgfqpoint{0.539102in}{3.507853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519727in}{3.701649in}}%
\pgfpathcurveto{\pgfqpoint{0.523845in}{3.701649in}}{\pgfqpoint{0.527795in}{3.703285in}}{\pgfqpoint{0.530707in}{3.706197in}}%
\pgfpathcurveto{\pgfqpoint{0.533619in}{3.709109in}}{\pgfqpoint{0.535255in}{3.713059in}}{\pgfqpoint{0.535255in}{3.717177in}}%
\pgfpathcurveto{\pgfqpoint{0.535255in}{3.721295in}}{\pgfqpoint{0.533619in}{3.725245in}}{\pgfqpoint{0.530707in}{3.728157in}}%
\pgfpathcurveto{\pgfqpoint{0.527795in}{3.731069in}}{\pgfqpoint{0.523845in}{3.732705in}}{\pgfqpoint{0.519727in}{3.732705in}}%
\pgfpathcurveto{\pgfqpoint{0.515609in}{3.732705in}}{\pgfqpoint{0.511659in}{3.731069in}}{\pgfqpoint{0.508747in}{3.728157in}}%
\pgfpathcurveto{\pgfqpoint{0.505835in}{3.725245in}}{\pgfqpoint{0.504199in}{3.721295in}}{\pgfqpoint{0.504199in}{3.717177in}}%
\pgfpathcurveto{\pgfqpoint{0.504199in}{3.713059in}}{\pgfqpoint{0.505835in}{3.709109in}}{\pgfqpoint{0.508747in}{3.706197in}}%
\pgfpathcurveto{\pgfqpoint{0.511659in}{3.703285in}}{\pgfqpoint{0.515609in}{3.701649in}}{\pgfqpoint{0.519727in}{3.701649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523859in}{3.810259in}}%
\pgfpathcurveto{\pgfqpoint{0.527977in}{3.810259in}}{\pgfqpoint{0.531927in}{3.811895in}}{\pgfqpoint{0.534839in}{3.814807in}}%
\pgfpathcurveto{\pgfqpoint{0.537751in}{3.817719in}}{\pgfqpoint{0.539387in}{3.821669in}}{\pgfqpoint{0.539387in}{3.825787in}}%
\pgfpathcurveto{\pgfqpoint{0.539387in}{3.829905in}}{\pgfqpoint{0.537751in}{3.833855in}}{\pgfqpoint{0.534839in}{3.836767in}}%
\pgfpathcurveto{\pgfqpoint{0.531927in}{3.839679in}}{\pgfqpoint{0.527977in}{3.841315in}}{\pgfqpoint{0.523859in}{3.841315in}}%
\pgfpathcurveto{\pgfqpoint{0.519741in}{3.841315in}}{\pgfqpoint{0.515791in}{3.839679in}}{\pgfqpoint{0.512879in}{3.836767in}}%
\pgfpathcurveto{\pgfqpoint{0.509967in}{3.833855in}}{\pgfqpoint{0.508331in}{3.829905in}}{\pgfqpoint{0.508331in}{3.825787in}}%
\pgfpathcurveto{\pgfqpoint{0.508331in}{3.821669in}}{\pgfqpoint{0.509967in}{3.817719in}}{\pgfqpoint{0.512879in}{3.814807in}}%
\pgfpathcurveto{\pgfqpoint{0.515791in}{3.811895in}}{\pgfqpoint{0.519741in}{3.810259in}}{\pgfqpoint{0.523859in}{3.810259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487513in}{3.854880in}}%
\pgfpathcurveto{\pgfqpoint{0.491631in}{3.854880in}}{\pgfqpoint{0.495581in}{3.856517in}}{\pgfqpoint{0.498493in}{3.859429in}}%
\pgfpathcurveto{\pgfqpoint{0.501405in}{3.862341in}}{\pgfqpoint{0.503041in}{3.866291in}}{\pgfqpoint{0.503041in}{3.870409in}}%
\pgfpathcurveto{\pgfqpoint{0.503041in}{3.874527in}}{\pgfqpoint{0.501405in}{3.878477in}}{\pgfqpoint{0.498493in}{3.881389in}}%
\pgfpathcurveto{\pgfqpoint{0.495581in}{3.884301in}}{\pgfqpoint{0.491631in}{3.885937in}}{\pgfqpoint{0.487513in}{3.885937in}}%
\pgfpathcurveto{\pgfqpoint{0.483395in}{3.885937in}}{\pgfqpoint{0.479445in}{3.884301in}}{\pgfqpoint{0.476533in}{3.881389in}}%
\pgfpathcurveto{\pgfqpoint{0.473621in}{3.878477in}}{\pgfqpoint{0.471985in}{3.874527in}}{\pgfqpoint{0.471985in}{3.870409in}}%
\pgfpathcurveto{\pgfqpoint{0.471985in}{3.866291in}}{\pgfqpoint{0.473621in}{3.862341in}}{\pgfqpoint{0.476533in}{3.859429in}}%
\pgfpathcurveto{\pgfqpoint{0.479445in}{3.856517in}}{\pgfqpoint{0.483395in}{3.854880in}}{\pgfqpoint{0.487513in}{3.854880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510785in}{3.967758in}}%
\pgfpathcurveto{\pgfqpoint{0.514903in}{3.967758in}}{\pgfqpoint{0.518853in}{3.969394in}}{\pgfqpoint{0.521765in}{3.972306in}}%
\pgfpathcurveto{\pgfqpoint{0.524677in}{3.975218in}}{\pgfqpoint{0.526313in}{3.979168in}}{\pgfqpoint{0.526313in}{3.983286in}}%
\pgfpathcurveto{\pgfqpoint{0.526313in}{3.987404in}}{\pgfqpoint{0.524677in}{3.991354in}}{\pgfqpoint{0.521765in}{3.994266in}}%
\pgfpathcurveto{\pgfqpoint{0.518853in}{3.997178in}}{\pgfqpoint{0.514903in}{3.998814in}}{\pgfqpoint{0.510785in}{3.998814in}}%
\pgfpathcurveto{\pgfqpoint{0.506667in}{3.998814in}}{\pgfqpoint{0.502717in}{3.997178in}}{\pgfqpoint{0.499805in}{3.994266in}}%
\pgfpathcurveto{\pgfqpoint{0.496893in}{3.991354in}}{\pgfqpoint{0.495257in}{3.987404in}}{\pgfqpoint{0.495257in}{3.983286in}}%
\pgfpathcurveto{\pgfqpoint{0.495257in}{3.979168in}}{\pgfqpoint{0.496893in}{3.975218in}}{\pgfqpoint{0.499805in}{3.972306in}}%
\pgfpathcurveto{\pgfqpoint{0.502717in}{3.969394in}}{\pgfqpoint{0.506667in}{3.967758in}}{\pgfqpoint{0.510785in}{3.967758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502854in}{3.964686in}}%
\pgfpathcurveto{\pgfqpoint{0.506972in}{3.964686in}}{\pgfqpoint{0.510922in}{3.966322in}}{\pgfqpoint{0.513834in}{3.969234in}}%
\pgfpathcurveto{\pgfqpoint{0.516746in}{3.972146in}}{\pgfqpoint{0.518382in}{3.976096in}}{\pgfqpoint{0.518382in}{3.980214in}}%
\pgfpathcurveto{\pgfqpoint{0.518382in}{3.984332in}}{\pgfqpoint{0.516746in}{3.988283in}}{\pgfqpoint{0.513834in}{3.991194in}}%
\pgfpathcurveto{\pgfqpoint{0.510922in}{3.994106in}}{\pgfqpoint{0.506972in}{3.995743in}}{\pgfqpoint{0.502854in}{3.995743in}}%
\pgfpathcurveto{\pgfqpoint{0.498736in}{3.995743in}}{\pgfqpoint{0.494786in}{3.994106in}}{\pgfqpoint{0.491874in}{3.991194in}}%
\pgfpathcurveto{\pgfqpoint{0.488962in}{3.988283in}}{\pgfqpoint{0.487326in}{3.984332in}}{\pgfqpoint{0.487326in}{3.980214in}}%
\pgfpathcurveto{\pgfqpoint{0.487326in}{3.976096in}}{\pgfqpoint{0.488962in}{3.972146in}}{\pgfqpoint{0.491874in}{3.969234in}}%
\pgfpathcurveto{\pgfqpoint{0.494786in}{3.966322in}}{\pgfqpoint{0.498736in}{3.964686in}}{\pgfqpoint{0.502854in}{3.964686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784746in}{4.143562in}}%
\pgfpathcurveto{\pgfqpoint{5.788864in}{4.143562in}}{\pgfqpoint{5.792814in}{4.145198in}}{\pgfqpoint{5.795726in}{4.148110in}}%
\pgfpathcurveto{\pgfqpoint{5.798638in}{4.151022in}}{\pgfqpoint{5.800274in}{4.154972in}}{\pgfqpoint{5.800274in}{4.159091in}}%
\pgfpathcurveto{\pgfqpoint{5.800274in}{4.163209in}}{\pgfqpoint{5.798638in}{4.167159in}}{\pgfqpoint{5.795726in}{4.170071in}}%
\pgfpathcurveto{\pgfqpoint{5.792814in}{4.172983in}}{\pgfqpoint{5.788864in}{4.174619in}}{\pgfqpoint{5.784746in}{4.174619in}}%
\pgfpathcurveto{\pgfqpoint{5.780628in}{4.174619in}}{\pgfqpoint{5.776678in}{4.172983in}}{\pgfqpoint{5.773766in}{4.170071in}}%
\pgfpathcurveto{\pgfqpoint{5.770854in}{4.167159in}}{\pgfqpoint{5.769217in}{4.163209in}}{\pgfqpoint{5.769217in}{4.159091in}}%
\pgfpathcurveto{\pgfqpoint{5.769217in}{4.154972in}}{\pgfqpoint{5.770854in}{4.151022in}}{\pgfqpoint{5.773766in}{4.148110in}}%
\pgfpathcurveto{\pgfqpoint{5.776678in}{4.145198in}}{\pgfqpoint{5.780628in}{4.143562in}}{\pgfqpoint{5.784746in}{4.143562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726707in}{3.646193in}}%
\pgfpathcurveto{\pgfqpoint{5.730825in}{3.646193in}}{\pgfqpoint{5.734775in}{3.647829in}}{\pgfqpoint{5.737687in}{3.650741in}}%
\pgfpathcurveto{\pgfqpoint{5.740599in}{3.653653in}}{\pgfqpoint{5.742235in}{3.657603in}}{\pgfqpoint{5.742235in}{3.661721in}}%
\pgfpathcurveto{\pgfqpoint{5.742235in}{3.665839in}}{\pgfqpoint{5.740599in}{3.669789in}}{\pgfqpoint{5.737687in}{3.672701in}}%
\pgfpathcurveto{\pgfqpoint{5.734775in}{3.675613in}}{\pgfqpoint{5.730825in}{3.677249in}}{\pgfqpoint{5.726707in}{3.677249in}}%
\pgfpathcurveto{\pgfqpoint{5.722588in}{3.677249in}}{\pgfqpoint{5.718638in}{3.675613in}}{\pgfqpoint{5.715726in}{3.672701in}}%
\pgfpathcurveto{\pgfqpoint{5.712814in}{3.669789in}}{\pgfqpoint{5.711178in}{3.665839in}}{\pgfqpoint{5.711178in}{3.661721in}}%
\pgfpathcurveto{\pgfqpoint{5.711178in}{3.657603in}}{\pgfqpoint{5.712814in}{3.653653in}}{\pgfqpoint{5.715726in}{3.650741in}}%
\pgfpathcurveto{\pgfqpoint{5.718638in}{3.647829in}}{\pgfqpoint{5.722588in}{3.646193in}}{\pgfqpoint{5.726707in}{3.646193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595961in}{3.343324in}}%
\pgfpathcurveto{\pgfqpoint{5.600079in}{3.343324in}}{\pgfqpoint{5.604029in}{3.344960in}}{\pgfqpoint{5.606941in}{3.347872in}}%
\pgfpathcurveto{\pgfqpoint{5.609853in}{3.350784in}}{\pgfqpoint{5.611490in}{3.354734in}}{\pgfqpoint{5.611490in}{3.358852in}}%
\pgfpathcurveto{\pgfqpoint{5.611490in}{3.362971in}}{\pgfqpoint{5.609853in}{3.366921in}}{\pgfqpoint{5.606941in}{3.369832in}}%
\pgfpathcurveto{\pgfqpoint{5.604029in}{3.372744in}}{\pgfqpoint{5.600079in}{3.374381in}}{\pgfqpoint{5.595961in}{3.374381in}}%
\pgfpathcurveto{\pgfqpoint{5.591843in}{3.374381in}}{\pgfqpoint{5.587893in}{3.372744in}}{\pgfqpoint{5.584981in}{3.369832in}}%
\pgfpathcurveto{\pgfqpoint{5.582069in}{3.366921in}}{\pgfqpoint{5.580433in}{3.362971in}}{\pgfqpoint{5.580433in}{3.358852in}}%
\pgfpathcurveto{\pgfqpoint{5.580433in}{3.354734in}}{\pgfqpoint{5.582069in}{3.350784in}}{\pgfqpoint{5.584981in}{3.347872in}}%
\pgfpathcurveto{\pgfqpoint{5.587893in}{3.344960in}}{\pgfqpoint{5.591843in}{3.343324in}}{\pgfqpoint{5.595961in}{3.343324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544938in}{3.055325in}}%
\pgfpathcurveto{\pgfqpoint{5.549056in}{3.055325in}}{\pgfqpoint{5.553006in}{3.056961in}}{\pgfqpoint{5.555918in}{3.059873in}}%
\pgfpathcurveto{\pgfqpoint{5.558830in}{3.062785in}}{\pgfqpoint{5.560466in}{3.066735in}}{\pgfqpoint{5.560466in}{3.070854in}}%
\pgfpathcurveto{\pgfqpoint{5.560466in}{3.074972in}}{\pgfqpoint{5.558830in}{3.078922in}}{\pgfqpoint{5.555918in}{3.081834in}}%
\pgfpathcurveto{\pgfqpoint{5.553006in}{3.084746in}}{\pgfqpoint{5.549056in}{3.086382in}}{\pgfqpoint{5.544938in}{3.086382in}}%
\pgfpathcurveto{\pgfqpoint{5.540820in}{3.086382in}}{\pgfqpoint{5.536870in}{3.084746in}}{\pgfqpoint{5.533958in}{3.081834in}}%
\pgfpathcurveto{\pgfqpoint{5.531046in}{3.078922in}}{\pgfqpoint{5.529410in}{3.074972in}}{\pgfqpoint{5.529410in}{3.070854in}}%
\pgfpathcurveto{\pgfqpoint{5.529410in}{3.066735in}}{\pgfqpoint{5.531046in}{3.062785in}}{\pgfqpoint{5.533958in}{3.059873in}}%
\pgfpathcurveto{\pgfqpoint{5.536870in}{3.056961in}}{\pgfqpoint{5.540820in}{3.055325in}}{\pgfqpoint{5.544938in}{3.055325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353768in}{2.822880in}}%
\pgfpathcurveto{\pgfqpoint{5.357886in}{2.822880in}}{\pgfqpoint{5.361836in}{2.824516in}}{\pgfqpoint{5.364748in}{2.827428in}}%
\pgfpathcurveto{\pgfqpoint{5.367660in}{2.830340in}}{\pgfqpoint{5.369296in}{2.834290in}}{\pgfqpoint{5.369296in}{2.838408in}}%
\pgfpathcurveto{\pgfqpoint{5.369296in}{2.842526in}}{\pgfqpoint{5.367660in}{2.846476in}}{\pgfqpoint{5.364748in}{2.849388in}}%
\pgfpathcurveto{\pgfqpoint{5.361836in}{2.852300in}}{\pgfqpoint{5.357886in}{2.853937in}}{\pgfqpoint{5.353768in}{2.853937in}}%
\pgfpathcurveto{\pgfqpoint{5.349650in}{2.853937in}}{\pgfqpoint{5.345700in}{2.852300in}}{\pgfqpoint{5.342788in}{2.849388in}}%
\pgfpathcurveto{\pgfqpoint{5.339876in}{2.846476in}}{\pgfqpoint{5.338240in}{2.842526in}}{\pgfqpoint{5.338240in}{2.838408in}}%
\pgfpathcurveto{\pgfqpoint{5.338240in}{2.834290in}}{\pgfqpoint{5.339876in}{2.830340in}}{\pgfqpoint{5.342788in}{2.827428in}}%
\pgfpathcurveto{\pgfqpoint{5.345700in}{2.824516in}}{\pgfqpoint{5.349650in}{2.822880in}}{\pgfqpoint{5.353768in}{2.822880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258747in}{2.551323in}}%
\pgfpathcurveto{\pgfqpoint{5.262865in}{2.551323in}}{\pgfqpoint{5.266815in}{2.552959in}}{\pgfqpoint{5.269727in}{2.555871in}}%
\pgfpathcurveto{\pgfqpoint{5.272639in}{2.558783in}}{\pgfqpoint{5.274275in}{2.562733in}}{\pgfqpoint{5.274275in}{2.566851in}}%
\pgfpathcurveto{\pgfqpoint{5.274275in}{2.570970in}}{\pgfqpoint{5.272639in}{2.574920in}}{\pgfqpoint{5.269727in}{2.577831in}}%
\pgfpathcurveto{\pgfqpoint{5.266815in}{2.580743in}}{\pgfqpoint{5.262865in}{2.582380in}}{\pgfqpoint{5.258747in}{2.582380in}}%
\pgfpathcurveto{\pgfqpoint{5.254629in}{2.582380in}}{\pgfqpoint{5.250679in}{2.580743in}}{\pgfqpoint{5.247767in}{2.577831in}}%
\pgfpathcurveto{\pgfqpoint{5.244855in}{2.574920in}}{\pgfqpoint{5.243219in}{2.570970in}}{\pgfqpoint{5.243219in}{2.566851in}}%
\pgfpathcurveto{\pgfqpoint{5.243219in}{2.562733in}}{\pgfqpoint{5.244855in}{2.558783in}}{\pgfqpoint{5.247767in}{2.555871in}}%
\pgfpathcurveto{\pgfqpoint{5.250679in}{2.552959in}}{\pgfqpoint{5.254629in}{2.551323in}}{\pgfqpoint{5.258747in}{2.551323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042492in}{2.215830in}}%
\pgfpathcurveto{\pgfqpoint{5.046610in}{2.215830in}}{\pgfqpoint{5.050560in}{2.217466in}}{\pgfqpoint{5.053472in}{2.220378in}}%
\pgfpathcurveto{\pgfqpoint{5.056384in}{2.223290in}}{\pgfqpoint{5.058020in}{2.227240in}}{\pgfqpoint{5.058020in}{2.231358in}}%
\pgfpathcurveto{\pgfqpoint{5.058020in}{2.235476in}}{\pgfqpoint{5.056384in}{2.239426in}}{\pgfqpoint{5.053472in}{2.242338in}}%
\pgfpathcurveto{\pgfqpoint{5.050560in}{2.245250in}}{\pgfqpoint{5.046610in}{2.246886in}}{\pgfqpoint{5.042492in}{2.246886in}}%
\pgfpathcurveto{\pgfqpoint{5.038374in}{2.246886in}}{\pgfqpoint{5.034424in}{2.245250in}}{\pgfqpoint{5.031512in}{2.242338in}}%
\pgfpathcurveto{\pgfqpoint{5.028600in}{2.239426in}}{\pgfqpoint{5.026964in}{2.235476in}}{\pgfqpoint{5.026964in}{2.231358in}}%
\pgfpathcurveto{\pgfqpoint{5.026964in}{2.227240in}}{\pgfqpoint{5.028600in}{2.223290in}}{\pgfqpoint{5.031512in}{2.220378in}}%
\pgfpathcurveto{\pgfqpoint{5.034424in}{2.217466in}}{\pgfqpoint{5.038374in}{2.215830in}}{\pgfqpoint{5.042492in}{2.215830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895374in}{2.073556in}}%
\pgfpathcurveto{\pgfqpoint{4.899492in}{2.073556in}}{\pgfqpoint{4.903442in}{2.075193in}}{\pgfqpoint{4.906354in}{2.078105in}}%
\pgfpathcurveto{\pgfqpoint{4.909266in}{2.081017in}}{\pgfqpoint{4.910902in}{2.084967in}}{\pgfqpoint{4.910902in}{2.089085in}}%
\pgfpathcurveto{\pgfqpoint{4.910902in}{2.093203in}}{\pgfqpoint{4.909266in}{2.097153in}}{\pgfqpoint{4.906354in}{2.100065in}}%
\pgfpathcurveto{\pgfqpoint{4.903442in}{2.102977in}}{\pgfqpoint{4.899492in}{2.104613in}}{\pgfqpoint{4.895374in}{2.104613in}}%
\pgfpathcurveto{\pgfqpoint{4.891256in}{2.104613in}}{\pgfqpoint{4.887306in}{2.102977in}}{\pgfqpoint{4.884394in}{2.100065in}}%
\pgfpathcurveto{\pgfqpoint{4.881482in}{2.097153in}}{\pgfqpoint{4.879846in}{2.093203in}}{\pgfqpoint{4.879846in}{2.089085in}}%
\pgfpathcurveto{\pgfqpoint{4.879846in}{2.084967in}}{\pgfqpoint{4.881482in}{2.081017in}}{\pgfqpoint{4.884394in}{2.078105in}}%
\pgfpathcurveto{\pgfqpoint{4.887306in}{2.075193in}}{\pgfqpoint{4.891256in}{2.073556in}}{\pgfqpoint{4.895374in}{2.073556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679594in}{1.964671in}}%
\pgfpathcurveto{\pgfqpoint{4.683712in}{1.964671in}}{\pgfqpoint{4.687662in}{1.966307in}}{\pgfqpoint{4.690574in}{1.969219in}}%
\pgfpathcurveto{\pgfqpoint{4.693486in}{1.972131in}}{\pgfqpoint{4.695122in}{1.976081in}}{\pgfqpoint{4.695122in}{1.980199in}}%
\pgfpathcurveto{\pgfqpoint{4.695122in}{1.984317in}}{\pgfqpoint{4.693486in}{1.988267in}}{\pgfqpoint{4.690574in}{1.991179in}}%
\pgfpathcurveto{\pgfqpoint{4.687662in}{1.994091in}}{\pgfqpoint{4.683712in}{1.995727in}}{\pgfqpoint{4.679594in}{1.995727in}}%
\pgfpathcurveto{\pgfqpoint{4.675476in}{1.995727in}}{\pgfqpoint{4.671526in}{1.994091in}}{\pgfqpoint{4.668614in}{1.991179in}}%
\pgfpathcurveto{\pgfqpoint{4.665702in}{1.988267in}}{\pgfqpoint{4.664066in}{1.984317in}}{\pgfqpoint{4.664066in}{1.980199in}}%
\pgfpathcurveto{\pgfqpoint{4.664066in}{1.976081in}}{\pgfqpoint{4.665702in}{1.972131in}}{\pgfqpoint{4.668614in}{1.969219in}}%
\pgfpathcurveto{\pgfqpoint{4.671526in}{1.966307in}}{\pgfqpoint{4.675476in}{1.964671in}}{\pgfqpoint{4.679594in}{1.964671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461061in}{1.742595in}}%
\pgfpathcurveto{\pgfqpoint{4.465179in}{1.742595in}}{\pgfqpoint{4.469129in}{1.744231in}}{\pgfqpoint{4.472041in}{1.747143in}}%
\pgfpathcurveto{\pgfqpoint{4.474953in}{1.750055in}}{\pgfqpoint{4.476589in}{1.754005in}}{\pgfqpoint{4.476589in}{1.758123in}}%
\pgfpathcurveto{\pgfqpoint{4.476589in}{1.762241in}}{\pgfqpoint{4.474953in}{1.766191in}}{\pgfqpoint{4.472041in}{1.769103in}}%
\pgfpathcurveto{\pgfqpoint{4.469129in}{1.772015in}}{\pgfqpoint{4.465179in}{1.773651in}}{\pgfqpoint{4.461061in}{1.773651in}}%
\pgfpathcurveto{\pgfqpoint{4.456943in}{1.773651in}}{\pgfqpoint{4.452993in}{1.772015in}}{\pgfqpoint{4.450081in}{1.769103in}}%
\pgfpathcurveto{\pgfqpoint{4.447169in}{1.766191in}}{\pgfqpoint{4.445533in}{1.762241in}}{\pgfqpoint{4.445533in}{1.758123in}}%
\pgfpathcurveto{\pgfqpoint{4.445533in}{1.754005in}}{\pgfqpoint{4.447169in}{1.750055in}}{\pgfqpoint{4.450081in}{1.747143in}}%
\pgfpathcurveto{\pgfqpoint{4.452993in}{1.744231in}}{\pgfqpoint{4.456943in}{1.742595in}}{\pgfqpoint{4.461061in}{1.742595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319961in}{1.662166in}}%
\pgfpathcurveto{\pgfqpoint{4.324080in}{1.662166in}}{\pgfqpoint{4.328030in}{1.663802in}}{\pgfqpoint{4.330942in}{1.666714in}}%
\pgfpathcurveto{\pgfqpoint{4.333854in}{1.669626in}}{\pgfqpoint{4.335490in}{1.673576in}}{\pgfqpoint{4.335490in}{1.677694in}}%
\pgfpathcurveto{\pgfqpoint{4.335490in}{1.681812in}}{\pgfqpoint{4.333854in}{1.685762in}}{\pgfqpoint{4.330942in}{1.688674in}}%
\pgfpathcurveto{\pgfqpoint{4.328030in}{1.691586in}}{\pgfqpoint{4.324080in}{1.693223in}}{\pgfqpoint{4.319961in}{1.693223in}}%
\pgfpathcurveto{\pgfqpoint{4.315843in}{1.693223in}}{\pgfqpoint{4.311893in}{1.691586in}}{\pgfqpoint{4.308981in}{1.688674in}}%
\pgfpathcurveto{\pgfqpoint{4.306069in}{1.685762in}}{\pgfqpoint{4.304433in}{1.681812in}}{\pgfqpoint{4.304433in}{1.677694in}}%
\pgfpathcurveto{\pgfqpoint{4.304433in}{1.673576in}}{\pgfqpoint{4.306069in}{1.669626in}}{\pgfqpoint{4.308981in}{1.666714in}}%
\pgfpathcurveto{\pgfqpoint{4.311893in}{1.663802in}}{\pgfqpoint{4.315843in}{1.662166in}}{\pgfqpoint{4.319961in}{1.662166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141755in}{1.580419in}}%
\pgfpathcurveto{\pgfqpoint{4.145873in}{1.580419in}}{\pgfqpoint{4.149823in}{1.582055in}}{\pgfqpoint{4.152735in}{1.584967in}}%
\pgfpathcurveto{\pgfqpoint{4.155647in}{1.587879in}}{\pgfqpoint{4.157283in}{1.591829in}}{\pgfqpoint{4.157283in}{1.595947in}}%
\pgfpathcurveto{\pgfqpoint{4.157283in}{1.600065in}}{\pgfqpoint{4.155647in}{1.604016in}}{\pgfqpoint{4.152735in}{1.606927in}}%
\pgfpathcurveto{\pgfqpoint{4.149823in}{1.609839in}}{\pgfqpoint{4.145873in}{1.611476in}}{\pgfqpoint{4.141755in}{1.611476in}}%
\pgfpathcurveto{\pgfqpoint{4.137637in}{1.611476in}}{\pgfqpoint{4.133687in}{1.609839in}}{\pgfqpoint{4.130775in}{1.606927in}}%
\pgfpathcurveto{\pgfqpoint{4.127863in}{1.604016in}}{\pgfqpoint{4.126227in}{1.600065in}}{\pgfqpoint{4.126227in}{1.595947in}}%
\pgfpathcurveto{\pgfqpoint{4.126227in}{1.591829in}}{\pgfqpoint{4.127863in}{1.587879in}}{\pgfqpoint{4.130775in}{1.584967in}}%
\pgfpathcurveto{\pgfqpoint{4.133687in}{1.582055in}}{\pgfqpoint{4.137637in}{1.580419in}}{\pgfqpoint{4.141755in}{1.580419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028931in}{1.405782in}}%
\pgfpathcurveto{\pgfqpoint{4.033049in}{1.405782in}}{\pgfqpoint{4.036999in}{1.407418in}}{\pgfqpoint{4.039911in}{1.410330in}}%
\pgfpathcurveto{\pgfqpoint{4.042823in}{1.413242in}}{\pgfqpoint{4.044459in}{1.417192in}}{\pgfqpoint{4.044459in}{1.421311in}}%
\pgfpathcurveto{\pgfqpoint{4.044459in}{1.425429in}}{\pgfqpoint{4.042823in}{1.429379in}}{\pgfqpoint{4.039911in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{4.036999in}{1.435203in}}{\pgfqpoint{4.033049in}{1.436839in}}{\pgfqpoint{4.028931in}{1.436839in}}%
\pgfpathcurveto{\pgfqpoint{4.024812in}{1.436839in}}{\pgfqpoint{4.020862in}{1.435203in}}{\pgfqpoint{4.017950in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{4.015039in}{1.429379in}}{\pgfqpoint{4.013402in}{1.425429in}}{\pgfqpoint{4.013402in}{1.421311in}}%
\pgfpathcurveto{\pgfqpoint{4.013402in}{1.417192in}}{\pgfqpoint{4.015039in}{1.413242in}}{\pgfqpoint{4.017950in}{1.410330in}}%
\pgfpathcurveto{\pgfqpoint{4.020862in}{1.407418in}}{\pgfqpoint{4.024812in}{1.405782in}}{\pgfqpoint{4.028931in}{1.405782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865187in}{1.303383in}}%
\pgfpathcurveto{\pgfqpoint{3.869305in}{1.303383in}}{\pgfqpoint{3.873255in}{1.305020in}}{\pgfqpoint{3.876167in}{1.307932in}}%
\pgfpathcurveto{\pgfqpoint{3.879079in}{1.310844in}}{\pgfqpoint{3.880716in}{1.314794in}}{\pgfqpoint{3.880716in}{1.318912in}}%
\pgfpathcurveto{\pgfqpoint{3.880716in}{1.323030in}}{\pgfqpoint{3.879079in}{1.326980in}}{\pgfqpoint{3.876167in}{1.329892in}}%
\pgfpathcurveto{\pgfqpoint{3.873255in}{1.332804in}}{\pgfqpoint{3.869305in}{1.334440in}}{\pgfqpoint{3.865187in}{1.334440in}}%
\pgfpathcurveto{\pgfqpoint{3.861069in}{1.334440in}}{\pgfqpoint{3.857119in}{1.332804in}}{\pgfqpoint{3.854207in}{1.329892in}}%
\pgfpathcurveto{\pgfqpoint{3.851295in}{1.326980in}}{\pgfqpoint{3.849659in}{1.323030in}}{\pgfqpoint{3.849659in}{1.318912in}}%
\pgfpathcurveto{\pgfqpoint{3.849659in}{1.314794in}}{\pgfqpoint{3.851295in}{1.310844in}}{\pgfqpoint{3.854207in}{1.307932in}}%
\pgfpathcurveto{\pgfqpoint{3.857119in}{1.305020in}}{\pgfqpoint{3.861069in}{1.303383in}}{\pgfqpoint{3.865187in}{1.303383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730911in}{1.432689in}}%
\pgfpathcurveto{\pgfqpoint{3.735029in}{1.432689in}}{\pgfqpoint{3.738979in}{1.434326in}}{\pgfqpoint{3.741891in}{1.437238in}}%
\pgfpathcurveto{\pgfqpoint{3.744803in}{1.440150in}}{\pgfqpoint{3.746439in}{1.444100in}}{\pgfqpoint{3.746439in}{1.448218in}}%
\pgfpathcurveto{\pgfqpoint{3.746439in}{1.452336in}}{\pgfqpoint{3.744803in}{1.456286in}}{\pgfqpoint{3.741891in}{1.459198in}}%
\pgfpathcurveto{\pgfqpoint{3.738979in}{1.462110in}}{\pgfqpoint{3.735029in}{1.463746in}}{\pgfqpoint{3.730911in}{1.463746in}}%
\pgfpathcurveto{\pgfqpoint{3.726793in}{1.463746in}}{\pgfqpoint{3.722843in}{1.462110in}}{\pgfqpoint{3.719931in}{1.459198in}}%
\pgfpathcurveto{\pgfqpoint{3.717019in}{1.456286in}}{\pgfqpoint{3.715382in}{1.452336in}}{\pgfqpoint{3.715382in}{1.448218in}}%
\pgfpathcurveto{\pgfqpoint{3.715382in}{1.444100in}}{\pgfqpoint{3.717019in}{1.440150in}}{\pgfqpoint{3.719931in}{1.437238in}}%
\pgfpathcurveto{\pgfqpoint{3.722843in}{1.434326in}}{\pgfqpoint{3.726793in}{1.432689in}}{\pgfqpoint{3.730911in}{1.432689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564772in}{1.187232in}}%
\pgfpathcurveto{\pgfqpoint{3.568890in}{1.187232in}}{\pgfqpoint{3.572840in}{1.188868in}}{\pgfqpoint{3.575752in}{1.191780in}}%
\pgfpathcurveto{\pgfqpoint{3.578664in}{1.194692in}}{\pgfqpoint{3.580300in}{1.198642in}}{\pgfqpoint{3.580300in}{1.202760in}}%
\pgfpathcurveto{\pgfqpoint{3.580300in}{1.206878in}}{\pgfqpoint{3.578664in}{1.210828in}}{\pgfqpoint{3.575752in}{1.213740in}}%
\pgfpathcurveto{\pgfqpoint{3.572840in}{1.216652in}}{\pgfqpoint{3.568890in}{1.218288in}}{\pgfqpoint{3.564772in}{1.218288in}}%
\pgfpathcurveto{\pgfqpoint{3.560654in}{1.218288in}}{\pgfqpoint{3.556704in}{1.216652in}}{\pgfqpoint{3.553792in}{1.213740in}}%
\pgfpathcurveto{\pgfqpoint{3.550880in}{1.210828in}}{\pgfqpoint{3.549244in}{1.206878in}}{\pgfqpoint{3.549244in}{1.202760in}}%
\pgfpathcurveto{\pgfqpoint{3.549244in}{1.198642in}}{\pgfqpoint{3.550880in}{1.194692in}}{\pgfqpoint{3.553792in}{1.191780in}}%
\pgfpathcurveto{\pgfqpoint{3.556704in}{1.188868in}}{\pgfqpoint{3.560654in}{1.187232in}}{\pgfqpoint{3.564772in}{1.187232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413902in}{1.157103in}}%
\pgfpathcurveto{\pgfqpoint{3.418020in}{1.157103in}}{\pgfqpoint{3.421970in}{1.158739in}}{\pgfqpoint{3.424882in}{1.161651in}}%
\pgfpathcurveto{\pgfqpoint{3.427794in}{1.164563in}}{\pgfqpoint{3.429430in}{1.168513in}}{\pgfqpoint{3.429430in}{1.172631in}}%
\pgfpathcurveto{\pgfqpoint{3.429430in}{1.176749in}}{\pgfqpoint{3.427794in}{1.180699in}}{\pgfqpoint{3.424882in}{1.183611in}}%
\pgfpathcurveto{\pgfqpoint{3.421970in}{1.186523in}}{\pgfqpoint{3.418020in}{1.188159in}}{\pgfqpoint{3.413902in}{1.188159in}}%
\pgfpathcurveto{\pgfqpoint{3.409784in}{1.188159in}}{\pgfqpoint{3.405834in}{1.186523in}}{\pgfqpoint{3.402922in}{1.183611in}}%
\pgfpathcurveto{\pgfqpoint{3.400010in}{1.180699in}}{\pgfqpoint{3.398373in}{1.176749in}}{\pgfqpoint{3.398373in}{1.172631in}}%
\pgfpathcurveto{\pgfqpoint{3.398373in}{1.168513in}}{\pgfqpoint{3.400010in}{1.164563in}}{\pgfqpoint{3.402922in}{1.161651in}}%
\pgfpathcurveto{\pgfqpoint{3.405834in}{1.158739in}}{\pgfqpoint{3.409784in}{1.157103in}}{\pgfqpoint{3.413902in}{1.157103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158809in}{1.258103in}}%
\pgfpathcurveto{\pgfqpoint{3.162927in}{1.258103in}}{\pgfqpoint{3.166877in}{1.259739in}}{\pgfqpoint{3.169789in}{1.262651in}}%
\pgfpathcurveto{\pgfqpoint{3.172701in}{1.265563in}}{\pgfqpoint{3.174337in}{1.269513in}}{\pgfqpoint{3.174337in}{1.273631in}}%
\pgfpathcurveto{\pgfqpoint{3.174337in}{1.277749in}}{\pgfqpoint{3.172701in}{1.281699in}}{\pgfqpoint{3.169789in}{1.284611in}}%
\pgfpathcurveto{\pgfqpoint{3.166877in}{1.287523in}}{\pgfqpoint{3.162927in}{1.289159in}}{\pgfqpoint{3.158809in}{1.289159in}}%
\pgfpathcurveto{\pgfqpoint{3.154691in}{1.289159in}}{\pgfqpoint{3.150740in}{1.287523in}}{\pgfqpoint{3.147829in}{1.284611in}}%
\pgfpathcurveto{\pgfqpoint{3.144917in}{1.281699in}}{\pgfqpoint{3.143280in}{1.277749in}}{\pgfqpoint{3.143280in}{1.273631in}}%
\pgfpathcurveto{\pgfqpoint{3.143280in}{1.269513in}}{\pgfqpoint{3.144917in}{1.265563in}}{\pgfqpoint{3.147829in}{1.262651in}}%
\pgfpathcurveto{\pgfqpoint{3.150740in}{1.259739in}}{\pgfqpoint{3.154691in}{1.258103in}}{\pgfqpoint{3.158809in}{1.258103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021135in}{1.168562in}}%
\pgfpathcurveto{\pgfqpoint{3.025253in}{1.168562in}}{\pgfqpoint{3.029203in}{1.170199in}}{\pgfqpoint{3.032115in}{1.173110in}}%
\pgfpathcurveto{\pgfqpoint{3.035027in}{1.176022in}}{\pgfqpoint{3.036663in}{1.179972in}}{\pgfqpoint{3.036663in}{1.184091in}}%
\pgfpathcurveto{\pgfqpoint{3.036663in}{1.188209in}}{\pgfqpoint{3.035027in}{1.192159in}}{\pgfqpoint{3.032115in}{1.195071in}}%
\pgfpathcurveto{\pgfqpoint{3.029203in}{1.197983in}}{\pgfqpoint{3.025253in}{1.199619in}}{\pgfqpoint{3.021135in}{1.199619in}}%
\pgfpathcurveto{\pgfqpoint{3.017017in}{1.199619in}}{\pgfqpoint{3.013067in}{1.197983in}}{\pgfqpoint{3.010155in}{1.195071in}}%
\pgfpathcurveto{\pgfqpoint{3.007243in}{1.192159in}}{\pgfqpoint{3.005607in}{1.188209in}}{\pgfqpoint{3.005607in}{1.184091in}}%
\pgfpathcurveto{\pgfqpoint{3.005607in}{1.179972in}}{\pgfqpoint{3.007243in}{1.176022in}}{\pgfqpoint{3.010155in}{1.173110in}}%
\pgfpathcurveto{\pgfqpoint{3.013067in}{1.170199in}}{\pgfqpoint{3.017017in}{1.168562in}}{\pgfqpoint{3.021135in}{1.168562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855970in}{1.054191in}}%
\pgfpathcurveto{\pgfqpoint{2.860088in}{1.054191in}}{\pgfqpoint{2.864038in}{1.055827in}}{\pgfqpoint{2.866950in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{2.869862in}{1.061651in}}{\pgfqpoint{2.871498in}{1.065601in}}{\pgfqpoint{2.871498in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{2.871498in}{1.073837in}}{\pgfqpoint{2.869862in}{1.077787in}}{\pgfqpoint{2.866950in}{1.080699in}}%
\pgfpathcurveto{\pgfqpoint{2.864038in}{1.083611in}}{\pgfqpoint{2.860088in}{1.085247in}}{\pgfqpoint{2.855970in}{1.085247in}}%
\pgfpathcurveto{\pgfqpoint{2.851851in}{1.085247in}}{\pgfqpoint{2.847901in}{1.083611in}}{\pgfqpoint{2.844989in}{1.080699in}}%
\pgfpathcurveto{\pgfqpoint{2.842078in}{1.077787in}}{\pgfqpoint{2.840441in}{1.073837in}}{\pgfqpoint{2.840441in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{2.840441in}{1.065601in}}{\pgfqpoint{2.842078in}{1.061651in}}{\pgfqpoint{2.844989in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{2.847901in}{1.055827in}}{\pgfqpoint{2.851851in}{1.054191in}}{\pgfqpoint{2.855970in}{1.054191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735256in}{1.025563in}}%
\pgfpathcurveto{\pgfqpoint{2.739374in}{1.025563in}}{\pgfqpoint{2.743324in}{1.027200in}}{\pgfqpoint{2.746236in}{1.030112in}}%
\pgfpathcurveto{\pgfqpoint{2.749148in}{1.033024in}}{\pgfqpoint{2.750784in}{1.036974in}}{\pgfqpoint{2.750784in}{1.041092in}}%
\pgfpathcurveto{\pgfqpoint{2.750784in}{1.045210in}}{\pgfqpoint{2.749148in}{1.049160in}}{\pgfqpoint{2.746236in}{1.052072in}}%
\pgfpathcurveto{\pgfqpoint{2.743324in}{1.054984in}}{\pgfqpoint{2.739374in}{1.056620in}}{\pgfqpoint{2.735256in}{1.056620in}}%
\pgfpathcurveto{\pgfqpoint{2.731137in}{1.056620in}}{\pgfqpoint{2.727187in}{1.054984in}}{\pgfqpoint{2.724275in}{1.052072in}}%
\pgfpathcurveto{\pgfqpoint{2.721364in}{1.049160in}}{\pgfqpoint{2.719727in}{1.045210in}}{\pgfqpoint{2.719727in}{1.041092in}}%
\pgfpathcurveto{\pgfqpoint{2.719727in}{1.036974in}}{\pgfqpoint{2.721364in}{1.033024in}}{\pgfqpoint{2.724275in}{1.030112in}}%
\pgfpathcurveto{\pgfqpoint{2.727187in}{1.027200in}}{\pgfqpoint{2.731137in}{1.025563in}}{\pgfqpoint{2.735256in}{1.025563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556273in}{1.070823in}}%
\pgfpathcurveto{\pgfqpoint{2.560391in}{1.070823in}}{\pgfqpoint{2.564341in}{1.072459in}}{\pgfqpoint{2.567253in}{1.075371in}}%
\pgfpathcurveto{\pgfqpoint{2.570165in}{1.078283in}}{\pgfqpoint{2.571801in}{1.082233in}}{\pgfqpoint{2.571801in}{1.086351in}}%
\pgfpathcurveto{\pgfqpoint{2.571801in}{1.090469in}}{\pgfqpoint{2.570165in}{1.094419in}}{\pgfqpoint{2.567253in}{1.097331in}}%
\pgfpathcurveto{\pgfqpoint{2.564341in}{1.100243in}}{\pgfqpoint{2.560391in}{1.101879in}}{\pgfqpoint{2.556273in}{1.101879in}}%
\pgfpathcurveto{\pgfqpoint{2.552155in}{1.101879in}}{\pgfqpoint{2.548205in}{1.100243in}}{\pgfqpoint{2.545293in}{1.097331in}}%
\pgfpathcurveto{\pgfqpoint{2.542381in}{1.094419in}}{\pgfqpoint{2.540745in}{1.090469in}}{\pgfqpoint{2.540745in}{1.086351in}}%
\pgfpathcurveto{\pgfqpoint{2.540745in}{1.082233in}}{\pgfqpoint{2.542381in}{1.078283in}}{\pgfqpoint{2.545293in}{1.075371in}}%
\pgfpathcurveto{\pgfqpoint{2.548205in}{1.072459in}}{\pgfqpoint{2.552155in}{1.070823in}}{\pgfqpoint{2.556273in}{1.070823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452404in}{0.964182in}}%
\pgfpathcurveto{\pgfqpoint{2.456522in}{0.964182in}}{\pgfqpoint{2.460472in}{0.965818in}}{\pgfqpoint{2.463384in}{0.968730in}}%
\pgfpathcurveto{\pgfqpoint{2.466296in}{0.971642in}}{\pgfqpoint{2.467932in}{0.975592in}}{\pgfqpoint{2.467932in}{0.979710in}}%
\pgfpathcurveto{\pgfqpoint{2.467932in}{0.983829in}}{\pgfqpoint{2.466296in}{0.987779in}}{\pgfqpoint{2.463384in}{0.990691in}}%
\pgfpathcurveto{\pgfqpoint{2.460472in}{0.993603in}}{\pgfqpoint{2.456522in}{0.995239in}}{\pgfqpoint{2.452404in}{0.995239in}}%
\pgfpathcurveto{\pgfqpoint{2.448286in}{0.995239in}}{\pgfqpoint{2.444336in}{0.993603in}}{\pgfqpoint{2.441424in}{0.990691in}}%
\pgfpathcurveto{\pgfqpoint{2.438512in}{0.987779in}}{\pgfqpoint{2.436876in}{0.983829in}}{\pgfqpoint{2.436876in}{0.979710in}}%
\pgfpathcurveto{\pgfqpoint{2.436876in}{0.975592in}}{\pgfqpoint{2.438512in}{0.971642in}}{\pgfqpoint{2.441424in}{0.968730in}}%
\pgfpathcurveto{\pgfqpoint{2.444336in}{0.965818in}}{\pgfqpoint{2.448286in}{0.964182in}}{\pgfqpoint{2.452404in}{0.964182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252381in}{0.761363in}}%
\pgfpathcurveto{\pgfqpoint{2.256499in}{0.761363in}}{\pgfqpoint{2.260449in}{0.762999in}}{\pgfqpoint{2.263361in}{0.765911in}}%
\pgfpathcurveto{\pgfqpoint{2.266273in}{0.768823in}}{\pgfqpoint{2.267909in}{0.772773in}}{\pgfqpoint{2.267909in}{0.776891in}}%
\pgfpathcurveto{\pgfqpoint{2.267909in}{0.781009in}}{\pgfqpoint{2.266273in}{0.784959in}}{\pgfqpoint{2.263361in}{0.787871in}}%
\pgfpathcurveto{\pgfqpoint{2.260449in}{0.790783in}}{\pgfqpoint{2.256499in}{0.792419in}}{\pgfqpoint{2.252381in}{0.792419in}}%
\pgfpathcurveto{\pgfqpoint{2.248263in}{0.792419in}}{\pgfqpoint{2.244313in}{0.790783in}}{\pgfqpoint{2.241401in}{0.787871in}}%
\pgfpathcurveto{\pgfqpoint{2.238489in}{0.784959in}}{\pgfqpoint{2.236853in}{0.781009in}}{\pgfqpoint{2.236853in}{0.776891in}}%
\pgfpathcurveto{\pgfqpoint{2.236853in}{0.772773in}}{\pgfqpoint{2.238489in}{0.768823in}}{\pgfqpoint{2.241401in}{0.765911in}}%
\pgfpathcurveto{\pgfqpoint{2.244313in}{0.762999in}}{\pgfqpoint{2.248263in}{0.761363in}}{\pgfqpoint{2.252381in}{0.761363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091600in}{0.632967in}}%
\pgfpathcurveto{\pgfqpoint{2.095718in}{0.632967in}}{\pgfqpoint{2.099668in}{0.634603in}}{\pgfqpoint{2.102580in}{0.637515in}}%
\pgfpathcurveto{\pgfqpoint{2.105492in}{0.640427in}}{\pgfqpoint{2.107128in}{0.644377in}}{\pgfqpoint{2.107128in}{0.648495in}}%
\pgfpathcurveto{\pgfqpoint{2.107128in}{0.652613in}}{\pgfqpoint{2.105492in}{0.656563in}}{\pgfqpoint{2.102580in}{0.659475in}}%
\pgfpathcurveto{\pgfqpoint{2.099668in}{0.662387in}}{\pgfqpoint{2.095718in}{0.664023in}}{\pgfqpoint{2.091600in}{0.664023in}}%
\pgfpathcurveto{\pgfqpoint{2.087482in}{0.664023in}}{\pgfqpoint{2.083532in}{0.662387in}}{\pgfqpoint{2.080620in}{0.659475in}}%
\pgfpathcurveto{\pgfqpoint{2.077708in}{0.656563in}}{\pgfqpoint{2.076072in}{0.652613in}}{\pgfqpoint{2.076072in}{0.648495in}}%
\pgfpathcurveto{\pgfqpoint{2.076072in}{0.644377in}}{\pgfqpoint{2.077708in}{0.640427in}}{\pgfqpoint{2.080620in}{0.637515in}}%
\pgfpathcurveto{\pgfqpoint{2.083532in}{0.634603in}}{\pgfqpoint{2.087482in}{0.632967in}}{\pgfqpoint{2.091600in}{0.632967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000846in}{0.662574in}}%
\pgfpathcurveto{\pgfqpoint{2.004965in}{0.662574in}}{\pgfqpoint{2.008915in}{0.664210in}}{\pgfqpoint{2.011827in}{0.667122in}}%
\pgfpathcurveto{\pgfqpoint{2.014738in}{0.670034in}}{\pgfqpoint{2.016375in}{0.673984in}}{\pgfqpoint{2.016375in}{0.678102in}}%
\pgfpathcurveto{\pgfqpoint{2.016375in}{0.682221in}}{\pgfqpoint{2.014738in}{0.686171in}}{\pgfqpoint{2.011827in}{0.689083in}}%
\pgfpathcurveto{\pgfqpoint{2.008915in}{0.691995in}}{\pgfqpoint{2.004965in}{0.693631in}}{\pgfqpoint{2.000846in}{0.693631in}}%
\pgfpathcurveto{\pgfqpoint{1.996728in}{0.693631in}}{\pgfqpoint{1.992778in}{0.691995in}}{\pgfqpoint{1.989866in}{0.689083in}}%
\pgfpathcurveto{\pgfqpoint{1.986954in}{0.686171in}}{\pgfqpoint{1.985318in}{0.682221in}}{\pgfqpoint{1.985318in}{0.678102in}}%
\pgfpathcurveto{\pgfqpoint{1.985318in}{0.673984in}}{\pgfqpoint{1.986954in}{0.670034in}}{\pgfqpoint{1.989866in}{0.667122in}}%
\pgfpathcurveto{\pgfqpoint{1.992778in}{0.664210in}}{\pgfqpoint{1.996728in}{0.662574in}}{\pgfqpoint{2.000846in}{0.662574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860773in}{0.733982in}}%
\pgfpathcurveto{\pgfqpoint{1.864891in}{0.733982in}}{\pgfqpoint{1.868841in}{0.735618in}}{\pgfqpoint{1.871753in}{0.738530in}}%
\pgfpathcurveto{\pgfqpoint{1.874665in}{0.741442in}}{\pgfqpoint{1.876301in}{0.745392in}}{\pgfqpoint{1.876301in}{0.749510in}}%
\pgfpathcurveto{\pgfqpoint{1.876301in}{0.753628in}}{\pgfqpoint{1.874665in}{0.757578in}}{\pgfqpoint{1.871753in}{0.760490in}}%
\pgfpathcurveto{\pgfqpoint{1.868841in}{0.763402in}}{\pgfqpoint{1.864891in}{0.765038in}}{\pgfqpoint{1.860773in}{0.765038in}}%
\pgfpathcurveto{\pgfqpoint{1.856655in}{0.765038in}}{\pgfqpoint{1.852705in}{0.763402in}}{\pgfqpoint{1.849793in}{0.760490in}}%
\pgfpathcurveto{\pgfqpoint{1.846881in}{0.757578in}}{\pgfqpoint{1.845244in}{0.753628in}}{\pgfqpoint{1.845244in}{0.749510in}}%
\pgfpathcurveto{\pgfqpoint{1.845244in}{0.745392in}}{\pgfqpoint{1.846881in}{0.741442in}}{\pgfqpoint{1.849793in}{0.738530in}}%
\pgfpathcurveto{\pgfqpoint{1.852705in}{0.735618in}}{\pgfqpoint{1.856655in}{0.733982in}}{\pgfqpoint{1.860773in}{0.733982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744900in}{0.718343in}}%
\pgfpathcurveto{\pgfqpoint{1.749018in}{0.718343in}}{\pgfqpoint{1.752968in}{0.719979in}}{\pgfqpoint{1.755880in}{0.722891in}}%
\pgfpathcurveto{\pgfqpoint{1.758792in}{0.725803in}}{\pgfqpoint{1.760428in}{0.729753in}}{\pgfqpoint{1.760428in}{0.733871in}}%
\pgfpathcurveto{\pgfqpoint{1.760428in}{0.737990in}}{\pgfqpoint{1.758792in}{0.741940in}}{\pgfqpoint{1.755880in}{0.744852in}}%
\pgfpathcurveto{\pgfqpoint{1.752968in}{0.747764in}}{\pgfqpoint{1.749018in}{0.749400in}}{\pgfqpoint{1.744900in}{0.749400in}}%
\pgfpathcurveto{\pgfqpoint{1.740782in}{0.749400in}}{\pgfqpoint{1.736832in}{0.747764in}}{\pgfqpoint{1.733920in}{0.744852in}}%
\pgfpathcurveto{\pgfqpoint{1.731008in}{0.741940in}}{\pgfqpoint{1.729372in}{0.737990in}}{\pgfqpoint{1.729372in}{0.733871in}}%
\pgfpathcurveto{\pgfqpoint{1.729372in}{0.729753in}}{\pgfqpoint{1.731008in}{0.725803in}}{\pgfqpoint{1.733920in}{0.722891in}}%
\pgfpathcurveto{\pgfqpoint{1.736832in}{0.719979in}}{\pgfqpoint{1.740782in}{0.718343in}}{\pgfqpoint{1.744900in}{0.718343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632939in}{0.776445in}}%
\pgfpathcurveto{\pgfqpoint{1.637057in}{0.776445in}}{\pgfqpoint{1.641007in}{0.778081in}}{\pgfqpoint{1.643919in}{0.780993in}}%
\pgfpathcurveto{\pgfqpoint{1.646831in}{0.783905in}}{\pgfqpoint{1.648467in}{0.787855in}}{\pgfqpoint{1.648467in}{0.791973in}}%
\pgfpathcurveto{\pgfqpoint{1.648467in}{0.796091in}}{\pgfqpoint{1.646831in}{0.800041in}}{\pgfqpoint{1.643919in}{0.802953in}}%
\pgfpathcurveto{\pgfqpoint{1.641007in}{0.805865in}}{\pgfqpoint{1.637057in}{0.807501in}}{\pgfqpoint{1.632939in}{0.807501in}}%
\pgfpathcurveto{\pgfqpoint{1.628821in}{0.807501in}}{\pgfqpoint{1.624871in}{0.805865in}}{\pgfqpoint{1.621959in}{0.802953in}}%
\pgfpathcurveto{\pgfqpoint{1.619047in}{0.800041in}}{\pgfqpoint{1.617411in}{0.796091in}}{\pgfqpoint{1.617411in}{0.791973in}}%
\pgfpathcurveto{\pgfqpoint{1.617411in}{0.787855in}}{\pgfqpoint{1.619047in}{0.783905in}}{\pgfqpoint{1.621959in}{0.780993in}}%
\pgfpathcurveto{\pgfqpoint{1.624871in}{0.778081in}}{\pgfqpoint{1.628821in}{0.776445in}}{\pgfqpoint{1.632939in}{0.776445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466629in}{0.785182in}}%
\pgfpathcurveto{\pgfqpoint{1.470747in}{0.785182in}}{\pgfqpoint{1.474697in}{0.786819in}}{\pgfqpoint{1.477609in}{0.789731in}}%
\pgfpathcurveto{\pgfqpoint{1.480521in}{0.792643in}}{\pgfqpoint{1.482157in}{0.796593in}}{\pgfqpoint{1.482157in}{0.800711in}}%
\pgfpathcurveto{\pgfqpoint{1.482157in}{0.804829in}}{\pgfqpoint{1.480521in}{0.808779in}}{\pgfqpoint{1.477609in}{0.811691in}}%
\pgfpathcurveto{\pgfqpoint{1.474697in}{0.814603in}}{\pgfqpoint{1.470747in}{0.816239in}}{\pgfqpoint{1.466629in}{0.816239in}}%
\pgfpathcurveto{\pgfqpoint{1.462511in}{0.816239in}}{\pgfqpoint{1.458561in}{0.814603in}}{\pgfqpoint{1.455649in}{0.811691in}}%
\pgfpathcurveto{\pgfqpoint{1.452737in}{0.808779in}}{\pgfqpoint{1.451100in}{0.804829in}}{\pgfqpoint{1.451100in}{0.800711in}}%
\pgfpathcurveto{\pgfqpoint{1.451100in}{0.796593in}}{\pgfqpoint{1.452737in}{0.792643in}}{\pgfqpoint{1.455649in}{0.789731in}}%
\pgfpathcurveto{\pgfqpoint{1.458561in}{0.786819in}}{\pgfqpoint{1.462511in}{0.785182in}}{\pgfqpoint{1.466629in}{0.785182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286220in}{1.095395in}}%
\pgfpathcurveto{\pgfqpoint{1.290338in}{1.095395in}}{\pgfqpoint{1.294289in}{1.097031in}}{\pgfqpoint{1.297200in}{1.099943in}}%
\pgfpathcurveto{\pgfqpoint{1.300112in}{1.102855in}}{\pgfqpoint{1.301749in}{1.106805in}}{\pgfqpoint{1.301749in}{1.110923in}}%
\pgfpathcurveto{\pgfqpoint{1.301749in}{1.115041in}}{\pgfqpoint{1.300112in}{1.118991in}}{\pgfqpoint{1.297200in}{1.121903in}}%
\pgfpathcurveto{\pgfqpoint{1.294289in}{1.124815in}}{\pgfqpoint{1.290338in}{1.126451in}}{\pgfqpoint{1.286220in}{1.126451in}}%
\pgfpathcurveto{\pgfqpoint{1.282102in}{1.126451in}}{\pgfqpoint{1.278152in}{1.124815in}}{\pgfqpoint{1.275240in}{1.121903in}}%
\pgfpathcurveto{\pgfqpoint{1.272328in}{1.118991in}}{\pgfqpoint{1.270692in}{1.115041in}}{\pgfqpoint{1.270692in}{1.110923in}}%
\pgfpathcurveto{\pgfqpoint{1.270692in}{1.106805in}}{\pgfqpoint{1.272328in}{1.102855in}}{\pgfqpoint{1.275240in}{1.099943in}}%
\pgfpathcurveto{\pgfqpoint{1.278152in}{1.097031in}}{\pgfqpoint{1.282102in}{1.095395in}}{\pgfqpoint{1.286220in}{1.095395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197872in}{0.970790in}}%
\pgfpathcurveto{\pgfqpoint{1.201990in}{0.970790in}}{\pgfqpoint{1.205940in}{0.972426in}}{\pgfqpoint{1.208852in}{0.975338in}}%
\pgfpathcurveto{\pgfqpoint{1.211764in}{0.978250in}}{\pgfqpoint{1.213400in}{0.982200in}}{\pgfqpoint{1.213400in}{0.986318in}}%
\pgfpathcurveto{\pgfqpoint{1.213400in}{0.990436in}}{\pgfqpoint{1.211764in}{0.994386in}}{\pgfqpoint{1.208852in}{0.997298in}}%
\pgfpathcurveto{\pgfqpoint{1.205940in}{1.000210in}}{\pgfqpoint{1.201990in}{1.001847in}}{\pgfqpoint{1.197872in}{1.001847in}}%
\pgfpathcurveto{\pgfqpoint{1.193753in}{1.001847in}}{\pgfqpoint{1.189803in}{1.000210in}}{\pgfqpoint{1.186891in}{0.997298in}}%
\pgfpathcurveto{\pgfqpoint{1.183979in}{0.994386in}}{\pgfqpoint{1.182343in}{0.990436in}}{\pgfqpoint{1.182343in}{0.986318in}}%
\pgfpathcurveto{\pgfqpoint{1.182343in}{0.982200in}}{\pgfqpoint{1.183979in}{0.978250in}}{\pgfqpoint{1.186891in}{0.975338in}}%
\pgfpathcurveto{\pgfqpoint{1.189803in}{0.972426in}}{\pgfqpoint{1.193753in}{0.970790in}}{\pgfqpoint{1.197872in}{0.970790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060420in}{1.143542in}}%
\pgfpathcurveto{\pgfqpoint{1.064538in}{1.143542in}}{\pgfqpoint{1.068488in}{1.145178in}}{\pgfqpoint{1.071400in}{1.148090in}}%
\pgfpathcurveto{\pgfqpoint{1.074312in}{1.151002in}}{\pgfqpoint{1.075948in}{1.154952in}}{\pgfqpoint{1.075948in}{1.159070in}}%
\pgfpathcurveto{\pgfqpoint{1.075948in}{1.163188in}}{\pgfqpoint{1.074312in}{1.167138in}}{\pgfqpoint{1.071400in}{1.170050in}}%
\pgfpathcurveto{\pgfqpoint{1.068488in}{1.172962in}}{\pgfqpoint{1.064538in}{1.174598in}}{\pgfqpoint{1.060420in}{1.174598in}}%
\pgfpathcurveto{\pgfqpoint{1.056302in}{1.174598in}}{\pgfqpoint{1.052352in}{1.172962in}}{\pgfqpoint{1.049440in}{1.170050in}}%
\pgfpathcurveto{\pgfqpoint{1.046528in}{1.167138in}}{\pgfqpoint{1.044892in}{1.163188in}}{\pgfqpoint{1.044892in}{1.159070in}}%
\pgfpathcurveto{\pgfqpoint{1.044892in}{1.154952in}}{\pgfqpoint{1.046528in}{1.151002in}}{\pgfqpoint{1.049440in}{1.148090in}}%
\pgfpathcurveto{\pgfqpoint{1.052352in}{1.145178in}}{\pgfqpoint{1.056302in}{1.143542in}}{\pgfqpoint{1.060420in}{1.143542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882981in}{1.291595in}}%
\pgfpathcurveto{\pgfqpoint{0.887100in}{1.291595in}}{\pgfqpoint{0.891050in}{1.293232in}}{\pgfqpoint{0.893962in}{1.296144in}}%
\pgfpathcurveto{\pgfqpoint{0.896874in}{1.299056in}}{\pgfqpoint{0.898510in}{1.303006in}}{\pgfqpoint{0.898510in}{1.307124in}}%
\pgfpathcurveto{\pgfqpoint{0.898510in}{1.311242in}}{\pgfqpoint{0.896874in}{1.315192in}}{\pgfqpoint{0.893962in}{1.318104in}}%
\pgfpathcurveto{\pgfqpoint{0.891050in}{1.321016in}}{\pgfqpoint{0.887100in}{1.322652in}}{\pgfqpoint{0.882981in}{1.322652in}}%
\pgfpathcurveto{\pgfqpoint{0.878863in}{1.322652in}}{\pgfqpoint{0.874913in}{1.321016in}}{\pgfqpoint{0.872001in}{1.318104in}}%
\pgfpathcurveto{\pgfqpoint{0.869089in}{1.315192in}}{\pgfqpoint{0.867453in}{1.311242in}}{\pgfqpoint{0.867453in}{1.307124in}}%
\pgfpathcurveto{\pgfqpoint{0.867453in}{1.303006in}}{\pgfqpoint{0.869089in}{1.299056in}}{\pgfqpoint{0.872001in}{1.296144in}}%
\pgfpathcurveto{\pgfqpoint{0.874913in}{1.293232in}}{\pgfqpoint{0.878863in}{1.291595in}}{\pgfqpoint{0.882981in}{1.291595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797948in}{1.463956in}}%
\pgfpathcurveto{\pgfqpoint{0.802066in}{1.463956in}}{\pgfqpoint{0.806016in}{1.465592in}}{\pgfqpoint{0.808928in}{1.468504in}}%
\pgfpathcurveto{\pgfqpoint{0.811840in}{1.471416in}}{\pgfqpoint{0.813476in}{1.475366in}}{\pgfqpoint{0.813476in}{1.479484in}}%
\pgfpathcurveto{\pgfqpoint{0.813476in}{1.483602in}}{\pgfqpoint{0.811840in}{1.487552in}}{\pgfqpoint{0.808928in}{1.490464in}}%
\pgfpathcurveto{\pgfqpoint{0.806016in}{1.493376in}}{\pgfqpoint{0.802066in}{1.495012in}}{\pgfqpoint{0.797948in}{1.495012in}}%
\pgfpathcurveto{\pgfqpoint{0.793830in}{1.495012in}}{\pgfqpoint{0.789880in}{1.493376in}}{\pgfqpoint{0.786968in}{1.490464in}}%
\pgfpathcurveto{\pgfqpoint{0.784056in}{1.487552in}}{\pgfqpoint{0.782420in}{1.483602in}}{\pgfqpoint{0.782420in}{1.479484in}}%
\pgfpathcurveto{\pgfqpoint{0.782420in}{1.475366in}}{\pgfqpoint{0.784056in}{1.471416in}}{\pgfqpoint{0.786968in}{1.468504in}}%
\pgfpathcurveto{\pgfqpoint{0.789880in}{1.465592in}}{\pgfqpoint{0.793830in}{1.463956in}}{\pgfqpoint{0.797948in}{1.463956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723029in}{1.662708in}}%
\pgfpathcurveto{\pgfqpoint{0.727147in}{1.662708in}}{\pgfqpoint{0.731097in}{1.664344in}}{\pgfqpoint{0.734009in}{1.667256in}}%
\pgfpathcurveto{\pgfqpoint{0.736921in}{1.670168in}}{\pgfqpoint{0.738557in}{1.674118in}}{\pgfqpoint{0.738557in}{1.678236in}}%
\pgfpathcurveto{\pgfqpoint{0.738557in}{1.682354in}}{\pgfqpoint{0.736921in}{1.686304in}}{\pgfqpoint{0.734009in}{1.689216in}}%
\pgfpathcurveto{\pgfqpoint{0.731097in}{1.692128in}}{\pgfqpoint{0.727147in}{1.693764in}}{\pgfqpoint{0.723029in}{1.693764in}}%
\pgfpathcurveto{\pgfqpoint{0.718911in}{1.693764in}}{\pgfqpoint{0.714961in}{1.692128in}}{\pgfqpoint{0.712049in}{1.689216in}}%
\pgfpathcurveto{\pgfqpoint{0.709137in}{1.686304in}}{\pgfqpoint{0.707501in}{1.682354in}}{\pgfqpoint{0.707501in}{1.678236in}}%
\pgfpathcurveto{\pgfqpoint{0.707501in}{1.674118in}}{\pgfqpoint{0.709137in}{1.670168in}}{\pgfqpoint{0.712049in}{1.667256in}}%
\pgfpathcurveto{\pgfqpoint{0.714961in}{1.664344in}}{\pgfqpoint{0.718911in}{1.662708in}}{\pgfqpoint{0.723029in}{1.662708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704068in}{1.834517in}}%
\pgfpathcurveto{\pgfqpoint{0.708186in}{1.834517in}}{\pgfqpoint{0.712136in}{1.836153in}}{\pgfqpoint{0.715048in}{1.839065in}}%
\pgfpathcurveto{\pgfqpoint{0.717960in}{1.841977in}}{\pgfqpoint{0.719596in}{1.845927in}}{\pgfqpoint{0.719596in}{1.850046in}}%
\pgfpathcurveto{\pgfqpoint{0.719596in}{1.854164in}}{\pgfqpoint{0.717960in}{1.858114in}}{\pgfqpoint{0.715048in}{1.861026in}}%
\pgfpathcurveto{\pgfqpoint{0.712136in}{1.863938in}}{\pgfqpoint{0.708186in}{1.865574in}}{\pgfqpoint{0.704068in}{1.865574in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.865574in}}{\pgfqpoint{0.696000in}{1.863938in}}{\pgfqpoint{0.693088in}{1.861026in}}%
\pgfpathcurveto{\pgfqpoint{0.690176in}{1.858114in}}{\pgfqpoint{0.688540in}{1.854164in}}{\pgfqpoint{0.688540in}{1.850046in}}%
\pgfpathcurveto{\pgfqpoint{0.688540in}{1.845927in}}{\pgfqpoint{0.690176in}{1.841977in}}{\pgfqpoint{0.693088in}{1.839065in}}%
\pgfpathcurveto{\pgfqpoint{0.696000in}{1.836153in}}{\pgfqpoint{0.699950in}{1.834517in}}{\pgfqpoint{0.704068in}{1.834517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688221in}{2.040840in}}%
\pgfpathcurveto{\pgfqpoint{0.692339in}{2.040840in}}{\pgfqpoint{0.696289in}{2.042476in}}{\pgfqpoint{0.699201in}{2.045388in}}%
\pgfpathcurveto{\pgfqpoint{0.702113in}{2.048300in}}{\pgfqpoint{0.703749in}{2.052250in}}{\pgfqpoint{0.703749in}{2.056368in}}%
\pgfpathcurveto{\pgfqpoint{0.703749in}{2.060486in}}{\pgfqpoint{0.702113in}{2.064436in}}{\pgfqpoint{0.699201in}{2.067348in}}%
\pgfpathcurveto{\pgfqpoint{0.696289in}{2.070260in}}{\pgfqpoint{0.692339in}{2.071896in}}{\pgfqpoint{0.688221in}{2.071896in}}%
\pgfpathcurveto{\pgfqpoint{0.684102in}{2.071896in}}{\pgfqpoint{0.680152in}{2.070260in}}{\pgfqpoint{0.677240in}{2.067348in}}%
\pgfpathcurveto{\pgfqpoint{0.674328in}{2.064436in}}{\pgfqpoint{0.672692in}{2.060486in}}{\pgfqpoint{0.672692in}{2.056368in}}%
\pgfpathcurveto{\pgfqpoint{0.672692in}{2.052250in}}{\pgfqpoint{0.674328in}{2.048300in}}{\pgfqpoint{0.677240in}{2.045388in}}%
\pgfpathcurveto{\pgfqpoint{0.680152in}{2.042476in}}{\pgfqpoint{0.684102in}{2.040840in}}{\pgfqpoint{0.688221in}{2.040840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548238in}{2.365059in}}%
\pgfpathcurveto{\pgfqpoint{0.552356in}{2.365059in}}{\pgfqpoint{0.556306in}{2.366695in}}{\pgfqpoint{0.559218in}{2.369607in}}%
\pgfpathcurveto{\pgfqpoint{0.562130in}{2.372519in}}{\pgfqpoint{0.563766in}{2.376469in}}{\pgfqpoint{0.563766in}{2.380587in}}%
\pgfpathcurveto{\pgfqpoint{0.563766in}{2.384705in}}{\pgfqpoint{0.562130in}{2.388655in}}{\pgfqpoint{0.559218in}{2.391567in}}%
\pgfpathcurveto{\pgfqpoint{0.556306in}{2.394479in}}{\pgfqpoint{0.552356in}{2.396115in}}{\pgfqpoint{0.548238in}{2.396115in}}%
\pgfpathcurveto{\pgfqpoint{0.544120in}{2.396115in}}{\pgfqpoint{0.540170in}{2.394479in}}{\pgfqpoint{0.537258in}{2.391567in}}%
\pgfpathcurveto{\pgfqpoint{0.534346in}{2.388655in}}{\pgfqpoint{0.532709in}{2.384705in}}{\pgfqpoint{0.532709in}{2.380587in}}%
\pgfpathcurveto{\pgfqpoint{0.532709in}{2.376469in}}{\pgfqpoint{0.534346in}{2.372519in}}{\pgfqpoint{0.537258in}{2.369607in}}%
\pgfpathcurveto{\pgfqpoint{0.540170in}{2.366695in}}{\pgfqpoint{0.544120in}{2.365059in}}{\pgfqpoint{0.548238in}{2.365059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549810in}{2.508882in}}%
\pgfpathcurveto{\pgfqpoint{0.553928in}{2.508882in}}{\pgfqpoint{0.557878in}{2.510518in}}{\pgfqpoint{0.560790in}{2.513430in}}%
\pgfpathcurveto{\pgfqpoint{0.563702in}{2.516342in}}{\pgfqpoint{0.565339in}{2.520292in}}{\pgfqpoint{0.565339in}{2.524410in}}%
\pgfpathcurveto{\pgfqpoint{0.565339in}{2.528528in}}{\pgfqpoint{0.563702in}{2.532478in}}{\pgfqpoint{0.560790in}{2.535390in}}%
\pgfpathcurveto{\pgfqpoint{0.557878in}{2.538302in}}{\pgfqpoint{0.553928in}{2.539938in}}{\pgfqpoint{0.549810in}{2.539938in}}%
\pgfpathcurveto{\pgfqpoint{0.545692in}{2.539938in}}{\pgfqpoint{0.541742in}{2.538302in}}{\pgfqpoint{0.538830in}{2.535390in}}%
\pgfpathcurveto{\pgfqpoint{0.535918in}{2.532478in}}{\pgfqpoint{0.534282in}{2.528528in}}{\pgfqpoint{0.534282in}{2.524410in}}%
\pgfpathcurveto{\pgfqpoint{0.534282in}{2.520292in}}{\pgfqpoint{0.535918in}{2.516342in}}{\pgfqpoint{0.538830in}{2.513430in}}%
\pgfpathcurveto{\pgfqpoint{0.541742in}{2.510518in}}{\pgfqpoint{0.545692in}{2.508882in}}{\pgfqpoint{0.549810in}{2.508882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536628in}{2.629724in}}%
\pgfpathcurveto{\pgfqpoint{0.540746in}{2.629724in}}{\pgfqpoint{0.544696in}{2.631360in}}{\pgfqpoint{0.547608in}{2.634272in}}%
\pgfpathcurveto{\pgfqpoint{0.550520in}{2.637184in}}{\pgfqpoint{0.552156in}{2.641134in}}{\pgfqpoint{0.552156in}{2.645253in}}%
\pgfpathcurveto{\pgfqpoint{0.552156in}{2.649371in}}{\pgfqpoint{0.550520in}{2.653321in}}{\pgfqpoint{0.547608in}{2.656233in}}%
\pgfpathcurveto{\pgfqpoint{0.544696in}{2.659145in}}{\pgfqpoint{0.540746in}{2.660781in}}{\pgfqpoint{0.536628in}{2.660781in}}%
\pgfpathcurveto{\pgfqpoint{0.532510in}{2.660781in}}{\pgfqpoint{0.528560in}{2.659145in}}{\pgfqpoint{0.525648in}{2.656233in}}%
\pgfpathcurveto{\pgfqpoint{0.522736in}{2.653321in}}{\pgfqpoint{0.521100in}{2.649371in}}{\pgfqpoint{0.521100in}{2.645253in}}%
\pgfpathcurveto{\pgfqpoint{0.521100in}{2.641134in}}{\pgfqpoint{0.522736in}{2.637184in}}{\pgfqpoint{0.525648in}{2.634272in}}%
\pgfpathcurveto{\pgfqpoint{0.528560in}{2.631360in}}{\pgfqpoint{0.532510in}{2.629724in}}{\pgfqpoint{0.536628in}{2.629724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505262in}{2.910844in}}%
\pgfpathcurveto{\pgfqpoint{0.509380in}{2.910844in}}{\pgfqpoint{0.513330in}{2.912480in}}{\pgfqpoint{0.516242in}{2.915392in}}%
\pgfpathcurveto{\pgfqpoint{0.519154in}{2.918304in}}{\pgfqpoint{0.520790in}{2.922254in}}{\pgfqpoint{0.520790in}{2.926373in}}%
\pgfpathcurveto{\pgfqpoint{0.520790in}{2.930491in}}{\pgfqpoint{0.519154in}{2.934441in}}{\pgfqpoint{0.516242in}{2.937353in}}%
\pgfpathcurveto{\pgfqpoint{0.513330in}{2.940265in}}{\pgfqpoint{0.509380in}{2.941901in}}{\pgfqpoint{0.505262in}{2.941901in}}%
\pgfpathcurveto{\pgfqpoint{0.501144in}{2.941901in}}{\pgfqpoint{0.497194in}{2.940265in}}{\pgfqpoint{0.494282in}{2.937353in}}%
\pgfpathcurveto{\pgfqpoint{0.491370in}{2.934441in}}{\pgfqpoint{0.489734in}{2.930491in}}{\pgfqpoint{0.489734in}{2.926373in}}%
\pgfpathcurveto{\pgfqpoint{0.489734in}{2.922254in}}{\pgfqpoint{0.491370in}{2.918304in}}{\pgfqpoint{0.494282in}{2.915392in}}%
\pgfpathcurveto{\pgfqpoint{0.497194in}{2.912480in}}{\pgfqpoint{0.501144in}{2.910844in}}{\pgfqpoint{0.505262in}{2.910844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484361in}{3.085375in}}%
\pgfpathcurveto{\pgfqpoint{0.488479in}{3.085375in}}{\pgfqpoint{0.492429in}{3.087011in}}{\pgfqpoint{0.495341in}{3.089923in}}%
\pgfpathcurveto{\pgfqpoint{0.498253in}{3.092835in}}{\pgfqpoint{0.499889in}{3.096785in}}{\pgfqpoint{0.499889in}{3.100903in}}%
\pgfpathcurveto{\pgfqpoint{0.499889in}{3.105021in}}{\pgfqpoint{0.498253in}{3.108971in}}{\pgfqpoint{0.495341in}{3.111883in}}%
\pgfpathcurveto{\pgfqpoint{0.492429in}{3.114795in}}{\pgfqpoint{0.488479in}{3.116431in}}{\pgfqpoint{0.484361in}{3.116431in}}%
\pgfpathcurveto{\pgfqpoint{0.480243in}{3.116431in}}{\pgfqpoint{0.476293in}{3.114795in}}{\pgfqpoint{0.473381in}{3.111883in}}%
\pgfpathcurveto{\pgfqpoint{0.470469in}{3.108971in}}{\pgfqpoint{0.468832in}{3.105021in}}{\pgfqpoint{0.468832in}{3.100903in}}%
\pgfpathcurveto{\pgfqpoint{0.468832in}{3.096785in}}{\pgfqpoint{0.470469in}{3.092835in}}{\pgfqpoint{0.473381in}{3.089923in}}%
\pgfpathcurveto{\pgfqpoint{0.476293in}{3.087011in}}{\pgfqpoint{0.480243in}{3.085375in}}{\pgfqpoint{0.484361in}{3.085375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487402in}{3.267622in}}%
\pgfpathcurveto{\pgfqpoint{0.491520in}{3.267622in}}{\pgfqpoint{0.495470in}{3.269258in}}{\pgfqpoint{0.498382in}{3.272170in}}%
\pgfpathcurveto{\pgfqpoint{0.501294in}{3.275082in}}{\pgfqpoint{0.502930in}{3.279032in}}{\pgfqpoint{0.502930in}{3.283150in}}%
\pgfpathcurveto{\pgfqpoint{0.502930in}{3.287268in}}{\pgfqpoint{0.501294in}{3.291218in}}{\pgfqpoint{0.498382in}{3.294130in}}%
\pgfpathcurveto{\pgfqpoint{0.495470in}{3.297042in}}{\pgfqpoint{0.491520in}{3.298678in}}{\pgfqpoint{0.487402in}{3.298678in}}%
\pgfpathcurveto{\pgfqpoint{0.483284in}{3.298678in}}{\pgfqpoint{0.479334in}{3.297042in}}{\pgfqpoint{0.476422in}{3.294130in}}%
\pgfpathcurveto{\pgfqpoint{0.473510in}{3.291218in}}{\pgfqpoint{0.471874in}{3.287268in}}{\pgfqpoint{0.471874in}{3.283150in}}%
\pgfpathcurveto{\pgfqpoint{0.471874in}{3.279032in}}{\pgfqpoint{0.473510in}{3.275082in}}{\pgfqpoint{0.476422in}{3.272170in}}%
\pgfpathcurveto{\pgfqpoint{0.479334in}{3.269258in}}{\pgfqpoint{0.483284in}{3.267622in}}{\pgfqpoint{0.487402in}{3.267622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551134in}{3.324600in}}%
\pgfpathcurveto{\pgfqpoint{0.555252in}{3.324600in}}{\pgfqpoint{0.559202in}{3.326236in}}{\pgfqpoint{0.562114in}{3.329148in}}%
\pgfpathcurveto{\pgfqpoint{0.565026in}{3.332060in}}{\pgfqpoint{0.566662in}{3.336010in}}{\pgfqpoint{0.566662in}{3.340128in}}%
\pgfpathcurveto{\pgfqpoint{0.566662in}{3.344246in}}{\pgfqpoint{0.565026in}{3.348196in}}{\pgfqpoint{0.562114in}{3.351108in}}%
\pgfpathcurveto{\pgfqpoint{0.559202in}{3.354020in}}{\pgfqpoint{0.555252in}{3.355656in}}{\pgfqpoint{0.551134in}{3.355656in}}%
\pgfpathcurveto{\pgfqpoint{0.547016in}{3.355656in}}{\pgfqpoint{0.543066in}{3.354020in}}{\pgfqpoint{0.540154in}{3.351108in}}%
\pgfpathcurveto{\pgfqpoint{0.537242in}{3.348196in}}{\pgfqpoint{0.535606in}{3.344246in}}{\pgfqpoint{0.535606in}{3.340128in}}%
\pgfpathcurveto{\pgfqpoint{0.535606in}{3.336010in}}{\pgfqpoint{0.537242in}{3.332060in}}{\pgfqpoint{0.540154in}{3.329148in}}%
\pgfpathcurveto{\pgfqpoint{0.543066in}{3.326236in}}{\pgfqpoint{0.547016in}{3.324600in}}{\pgfqpoint{0.551134in}{3.324600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519938in}{3.519972in}}%
\pgfpathcurveto{\pgfqpoint{0.524057in}{3.519972in}}{\pgfqpoint{0.528007in}{3.521609in}}{\pgfqpoint{0.530919in}{3.524521in}}%
\pgfpathcurveto{\pgfqpoint{0.533831in}{3.527433in}}{\pgfqpoint{0.535467in}{3.531383in}}{\pgfqpoint{0.535467in}{3.535501in}}%
\pgfpathcurveto{\pgfqpoint{0.535467in}{3.539619in}}{\pgfqpoint{0.533831in}{3.543569in}}{\pgfqpoint{0.530919in}{3.546481in}}%
\pgfpathcurveto{\pgfqpoint{0.528007in}{3.549393in}}{\pgfqpoint{0.524057in}{3.551029in}}{\pgfqpoint{0.519938in}{3.551029in}}%
\pgfpathcurveto{\pgfqpoint{0.515820in}{3.551029in}}{\pgfqpoint{0.511870in}{3.549393in}}{\pgfqpoint{0.508958in}{3.546481in}}%
\pgfpathcurveto{\pgfqpoint{0.506046in}{3.543569in}}{\pgfqpoint{0.504410in}{3.539619in}}{\pgfqpoint{0.504410in}{3.535501in}}%
\pgfpathcurveto{\pgfqpoint{0.504410in}{3.531383in}}{\pgfqpoint{0.506046in}{3.527433in}}{\pgfqpoint{0.508958in}{3.524521in}}%
\pgfpathcurveto{\pgfqpoint{0.511870in}{3.521609in}}{\pgfqpoint{0.515820in}{3.519972in}}{\pgfqpoint{0.519938in}{3.519972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444083in}{3.668194in}}%
\pgfpathcurveto{\pgfqpoint{0.448201in}{3.668194in}}{\pgfqpoint{0.452151in}{3.669830in}}{\pgfqpoint{0.455063in}{3.672742in}}%
\pgfpathcurveto{\pgfqpoint{0.457975in}{3.675654in}}{\pgfqpoint{0.459611in}{3.679604in}}{\pgfqpoint{0.459611in}{3.683722in}}%
\pgfpathcurveto{\pgfqpoint{0.459611in}{3.687841in}}{\pgfqpoint{0.457975in}{3.691791in}}{\pgfqpoint{0.455063in}{3.694703in}}%
\pgfpathcurveto{\pgfqpoint{0.452151in}{3.697614in}}{\pgfqpoint{0.448201in}{3.699251in}}{\pgfqpoint{0.444083in}{3.699251in}}%
\pgfpathcurveto{\pgfqpoint{0.439965in}{3.699251in}}{\pgfqpoint{0.436015in}{3.697614in}}{\pgfqpoint{0.433103in}{3.694703in}}%
\pgfpathcurveto{\pgfqpoint{0.430191in}{3.691791in}}{\pgfqpoint{0.428555in}{3.687841in}}{\pgfqpoint{0.428555in}{3.683722in}}%
\pgfpathcurveto{\pgfqpoint{0.428555in}{3.679604in}}{\pgfqpoint{0.430191in}{3.675654in}}{\pgfqpoint{0.433103in}{3.672742in}}%
\pgfpathcurveto{\pgfqpoint{0.436015in}{3.669830in}}{\pgfqpoint{0.439965in}{3.668194in}}{\pgfqpoint{0.444083in}{3.668194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805510in}{4.200594in}}%
\pgfpathcurveto{\pgfqpoint{5.809628in}{4.200594in}}{\pgfqpoint{5.813578in}{4.202230in}}{\pgfqpoint{5.816490in}{4.205142in}}%
\pgfpathcurveto{\pgfqpoint{5.819402in}{4.208054in}}{\pgfqpoint{5.821038in}{4.212004in}}{\pgfqpoint{5.821038in}{4.216122in}}%
\pgfpathcurveto{\pgfqpoint{5.821038in}{4.220240in}}{\pgfqpoint{5.819402in}{4.224190in}}{\pgfqpoint{5.816490in}{4.227102in}}%
\pgfpathcurveto{\pgfqpoint{5.813578in}{4.230014in}}{\pgfqpoint{5.809628in}{4.231650in}}{\pgfqpoint{5.805510in}{4.231650in}}%
\pgfpathcurveto{\pgfqpoint{5.801392in}{4.231650in}}{\pgfqpoint{5.797442in}{4.230014in}}{\pgfqpoint{5.794530in}{4.227102in}}%
\pgfpathcurveto{\pgfqpoint{5.791618in}{4.224190in}}{\pgfqpoint{5.789982in}{4.220240in}}{\pgfqpoint{5.789982in}{4.216122in}}%
\pgfpathcurveto{\pgfqpoint{5.789982in}{4.212004in}}{\pgfqpoint{5.791618in}{4.208054in}}{\pgfqpoint{5.794530in}{4.205142in}}%
\pgfpathcurveto{\pgfqpoint{5.797442in}{4.202230in}}{\pgfqpoint{5.801392in}{4.200594in}}{\pgfqpoint{5.805510in}{4.200594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748792in}{3.599273in}}%
\pgfpathcurveto{\pgfqpoint{5.752910in}{3.599273in}}{\pgfqpoint{5.756860in}{3.600910in}}{\pgfqpoint{5.759772in}{3.603822in}}%
\pgfpathcurveto{\pgfqpoint{5.762684in}{3.606734in}}{\pgfqpoint{5.764321in}{3.610684in}}{\pgfqpoint{5.764321in}{3.614802in}}%
\pgfpathcurveto{\pgfqpoint{5.764321in}{3.618920in}}{\pgfqpoint{5.762684in}{3.622870in}}{\pgfqpoint{5.759772in}{3.625782in}}%
\pgfpathcurveto{\pgfqpoint{5.756860in}{3.628694in}}{\pgfqpoint{5.752910in}{3.630330in}}{\pgfqpoint{5.748792in}{3.630330in}}%
\pgfpathcurveto{\pgfqpoint{5.744674in}{3.630330in}}{\pgfqpoint{5.740724in}{3.628694in}}{\pgfqpoint{5.737812in}{3.625782in}}%
\pgfpathcurveto{\pgfqpoint{5.734900in}{3.622870in}}{\pgfqpoint{5.733264in}{3.618920in}}{\pgfqpoint{5.733264in}{3.614802in}}%
\pgfpathcurveto{\pgfqpoint{5.733264in}{3.610684in}}{\pgfqpoint{5.734900in}{3.606734in}}{\pgfqpoint{5.737812in}{3.603822in}}%
\pgfpathcurveto{\pgfqpoint{5.740724in}{3.600910in}}{\pgfqpoint{5.744674in}{3.599273in}}{\pgfqpoint{5.748792in}{3.599273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608276in}{3.356832in}}%
\pgfpathcurveto{\pgfqpoint{5.612394in}{3.356832in}}{\pgfqpoint{5.616345in}{3.358468in}}{\pgfqpoint{5.619256in}{3.361380in}}%
\pgfpathcurveto{\pgfqpoint{5.622168in}{3.364292in}}{\pgfqpoint{5.623805in}{3.368242in}}{\pgfqpoint{5.623805in}{3.372360in}}%
\pgfpathcurveto{\pgfqpoint{5.623805in}{3.376478in}}{\pgfqpoint{5.622168in}{3.380428in}}{\pgfqpoint{5.619256in}{3.383340in}}%
\pgfpathcurveto{\pgfqpoint{5.616345in}{3.386252in}}{\pgfqpoint{5.612394in}{3.387889in}}{\pgfqpoint{5.608276in}{3.387889in}}%
\pgfpathcurveto{\pgfqpoint{5.604158in}{3.387889in}}{\pgfqpoint{5.600208in}{3.386252in}}{\pgfqpoint{5.597296in}{3.383340in}}%
\pgfpathcurveto{\pgfqpoint{5.594384in}{3.380428in}}{\pgfqpoint{5.592748in}{3.376478in}}{\pgfqpoint{5.592748in}{3.372360in}}%
\pgfpathcurveto{\pgfqpoint{5.592748in}{3.368242in}}{\pgfqpoint{5.594384in}{3.364292in}}{\pgfqpoint{5.597296in}{3.361380in}}%
\pgfpathcurveto{\pgfqpoint{5.600208in}{3.358468in}}{\pgfqpoint{5.604158in}{3.356832in}}{\pgfqpoint{5.608276in}{3.356832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512622in}{3.300725in}}%
\pgfpathcurveto{\pgfqpoint{5.516740in}{3.300725in}}{\pgfqpoint{5.520690in}{3.302362in}}{\pgfqpoint{5.523602in}{3.305274in}}%
\pgfpathcurveto{\pgfqpoint{5.526514in}{3.308186in}}{\pgfqpoint{5.528150in}{3.312136in}}{\pgfqpoint{5.528150in}{3.316254in}}%
\pgfpathcurveto{\pgfqpoint{5.528150in}{3.320372in}}{\pgfqpoint{5.526514in}{3.324322in}}{\pgfqpoint{5.523602in}{3.327234in}}%
\pgfpathcurveto{\pgfqpoint{5.520690in}{3.330146in}}{\pgfqpoint{5.516740in}{3.331782in}}{\pgfqpoint{5.512622in}{3.331782in}}%
\pgfpathcurveto{\pgfqpoint{5.508504in}{3.331782in}}{\pgfqpoint{5.504554in}{3.330146in}}{\pgfqpoint{5.501642in}{3.327234in}}%
\pgfpathcurveto{\pgfqpoint{5.498730in}{3.324322in}}{\pgfqpoint{5.497094in}{3.320372in}}{\pgfqpoint{5.497094in}{3.316254in}}%
\pgfpathcurveto{\pgfqpoint{5.497094in}{3.312136in}}{\pgfqpoint{5.498730in}{3.308186in}}{\pgfqpoint{5.501642in}{3.305274in}}%
\pgfpathcurveto{\pgfqpoint{5.504554in}{3.302362in}}{\pgfqpoint{5.508504in}{3.300725in}}{\pgfqpoint{5.512622in}{3.300725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392541in}{3.066350in}}%
\pgfpathcurveto{\pgfqpoint{5.396660in}{3.066350in}}{\pgfqpoint{5.400610in}{3.067987in}}{\pgfqpoint{5.403522in}{3.070899in}}%
\pgfpathcurveto{\pgfqpoint{5.406433in}{3.073811in}}{\pgfqpoint{5.408070in}{3.077761in}}{\pgfqpoint{5.408070in}{3.081879in}}%
\pgfpathcurveto{\pgfqpoint{5.408070in}{3.085997in}}{\pgfqpoint{5.406433in}{3.089947in}}{\pgfqpoint{5.403522in}{3.092859in}}%
\pgfpathcurveto{\pgfqpoint{5.400610in}{3.095771in}}{\pgfqpoint{5.396660in}{3.097407in}}{\pgfqpoint{5.392541in}{3.097407in}}%
\pgfpathcurveto{\pgfqpoint{5.388423in}{3.097407in}}{\pgfqpoint{5.384473in}{3.095771in}}{\pgfqpoint{5.381561in}{3.092859in}}%
\pgfpathcurveto{\pgfqpoint{5.378649in}{3.089947in}}{\pgfqpoint{5.377013in}{3.085997in}}{\pgfqpoint{5.377013in}{3.081879in}}%
\pgfpathcurveto{\pgfqpoint{5.377013in}{3.077761in}}{\pgfqpoint{5.378649in}{3.073811in}}{\pgfqpoint{5.381561in}{3.070899in}}%
\pgfpathcurveto{\pgfqpoint{5.384473in}{3.067987in}}{\pgfqpoint{5.388423in}{3.066350in}}{\pgfqpoint{5.392541in}{3.066350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243303in}{2.800927in}}%
\pgfpathcurveto{\pgfqpoint{5.247421in}{2.800927in}}{\pgfqpoint{5.251371in}{2.802563in}}{\pgfqpoint{5.254283in}{2.805475in}}%
\pgfpathcurveto{\pgfqpoint{5.257195in}{2.808387in}}{\pgfqpoint{5.258831in}{2.812337in}}{\pgfqpoint{5.258831in}{2.816455in}}%
\pgfpathcurveto{\pgfqpoint{5.258831in}{2.820573in}}{\pgfqpoint{5.257195in}{2.824523in}}{\pgfqpoint{5.254283in}{2.827435in}}%
\pgfpathcurveto{\pgfqpoint{5.251371in}{2.830347in}}{\pgfqpoint{5.247421in}{2.831984in}}{\pgfqpoint{5.243303in}{2.831984in}}%
\pgfpathcurveto{\pgfqpoint{5.239185in}{2.831984in}}{\pgfqpoint{5.235235in}{2.830347in}}{\pgfqpoint{5.232323in}{2.827435in}}%
\pgfpathcurveto{\pgfqpoint{5.229411in}{2.824523in}}{\pgfqpoint{5.227775in}{2.820573in}}{\pgfqpoint{5.227775in}{2.816455in}}%
\pgfpathcurveto{\pgfqpoint{5.227775in}{2.812337in}}{\pgfqpoint{5.229411in}{2.808387in}}{\pgfqpoint{5.232323in}{2.805475in}}%
\pgfpathcurveto{\pgfqpoint{5.235235in}{2.802563in}}{\pgfqpoint{5.239185in}{2.800927in}}{\pgfqpoint{5.243303in}{2.800927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062213in}{2.546412in}}%
\pgfpathcurveto{\pgfqpoint{5.066331in}{2.546412in}}{\pgfqpoint{5.070281in}{2.548048in}}{\pgfqpoint{5.073193in}{2.550960in}}%
\pgfpathcurveto{\pgfqpoint{5.076105in}{2.553872in}}{\pgfqpoint{5.077741in}{2.557822in}}{\pgfqpoint{5.077741in}{2.561940in}}%
\pgfpathcurveto{\pgfqpoint{5.077741in}{2.566058in}}{\pgfqpoint{5.076105in}{2.570008in}}{\pgfqpoint{5.073193in}{2.572920in}}%
\pgfpathcurveto{\pgfqpoint{5.070281in}{2.575832in}}{\pgfqpoint{5.066331in}{2.577469in}}{\pgfqpoint{5.062213in}{2.577469in}}%
\pgfpathcurveto{\pgfqpoint{5.058095in}{2.577469in}}{\pgfqpoint{5.054145in}{2.575832in}}{\pgfqpoint{5.051233in}{2.572920in}}%
\pgfpathcurveto{\pgfqpoint{5.048321in}{2.570008in}}{\pgfqpoint{5.046684in}{2.566058in}}{\pgfqpoint{5.046684in}{2.561940in}}%
\pgfpathcurveto{\pgfqpoint{5.046684in}{2.557822in}}{\pgfqpoint{5.048321in}{2.553872in}}{\pgfqpoint{5.051233in}{2.550960in}}%
\pgfpathcurveto{\pgfqpoint{5.054145in}{2.548048in}}{\pgfqpoint{5.058095in}{2.546412in}}{\pgfqpoint{5.062213in}{2.546412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963063in}{2.236568in}}%
\pgfpathcurveto{\pgfqpoint{4.967182in}{2.236568in}}{\pgfqpoint{4.971132in}{2.238204in}}{\pgfqpoint{4.974044in}{2.241116in}}%
\pgfpathcurveto{\pgfqpoint{4.976955in}{2.244028in}}{\pgfqpoint{4.978592in}{2.247978in}}{\pgfqpoint{4.978592in}{2.252097in}}%
\pgfpathcurveto{\pgfqpoint{4.978592in}{2.256215in}}{\pgfqpoint{4.976955in}{2.260165in}}{\pgfqpoint{4.974044in}{2.263077in}}%
\pgfpathcurveto{\pgfqpoint{4.971132in}{2.265989in}}{\pgfqpoint{4.967182in}{2.267625in}}{\pgfqpoint{4.963063in}{2.267625in}}%
\pgfpathcurveto{\pgfqpoint{4.958945in}{2.267625in}}{\pgfqpoint{4.954995in}{2.265989in}}{\pgfqpoint{4.952083in}{2.263077in}}%
\pgfpathcurveto{\pgfqpoint{4.949171in}{2.260165in}}{\pgfqpoint{4.947535in}{2.256215in}}{\pgfqpoint{4.947535in}{2.252097in}}%
\pgfpathcurveto{\pgfqpoint{4.947535in}{2.247978in}}{\pgfqpoint{4.949171in}{2.244028in}}{\pgfqpoint{4.952083in}{2.241116in}}%
\pgfpathcurveto{\pgfqpoint{4.954995in}{2.238204in}}{\pgfqpoint{4.958945in}{2.236568in}}{\pgfqpoint{4.963063in}{2.236568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821354in}{2.292425in}}%
\pgfpathcurveto{\pgfqpoint{4.825472in}{2.292425in}}{\pgfqpoint{4.829422in}{2.294061in}}{\pgfqpoint{4.832334in}{2.296973in}}%
\pgfpathcurveto{\pgfqpoint{4.835246in}{2.299885in}}{\pgfqpoint{4.836882in}{2.303835in}}{\pgfqpoint{4.836882in}{2.307953in}}%
\pgfpathcurveto{\pgfqpoint{4.836882in}{2.312071in}}{\pgfqpoint{4.835246in}{2.316021in}}{\pgfqpoint{4.832334in}{2.318933in}}%
\pgfpathcurveto{\pgfqpoint{4.829422in}{2.321845in}}{\pgfqpoint{4.825472in}{2.323481in}}{\pgfqpoint{4.821354in}{2.323481in}}%
\pgfpathcurveto{\pgfqpoint{4.817236in}{2.323481in}}{\pgfqpoint{4.813286in}{2.321845in}}{\pgfqpoint{4.810374in}{2.318933in}}%
\pgfpathcurveto{\pgfqpoint{4.807462in}{2.316021in}}{\pgfqpoint{4.805826in}{2.312071in}}{\pgfqpoint{4.805826in}{2.307953in}}%
\pgfpathcurveto{\pgfqpoint{4.805826in}{2.303835in}}{\pgfqpoint{4.807462in}{2.299885in}}{\pgfqpoint{4.810374in}{2.296973in}}%
\pgfpathcurveto{\pgfqpoint{4.813286in}{2.294061in}}{\pgfqpoint{4.817236in}{2.292425in}}{\pgfqpoint{4.821354in}{2.292425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767018in}{2.131001in}}%
\pgfpathcurveto{\pgfqpoint{4.771137in}{2.131001in}}{\pgfqpoint{4.775087in}{2.132637in}}{\pgfqpoint{4.777999in}{2.135549in}}%
\pgfpathcurveto{\pgfqpoint{4.780911in}{2.138461in}}{\pgfqpoint{4.782547in}{2.142411in}}{\pgfqpoint{4.782547in}{2.146530in}}%
\pgfpathcurveto{\pgfqpoint{4.782547in}{2.150648in}}{\pgfqpoint{4.780911in}{2.154598in}}{\pgfqpoint{4.777999in}{2.157510in}}%
\pgfpathcurveto{\pgfqpoint{4.775087in}{2.160422in}}{\pgfqpoint{4.771137in}{2.162058in}}{\pgfqpoint{4.767018in}{2.162058in}}%
\pgfpathcurveto{\pgfqpoint{4.762900in}{2.162058in}}{\pgfqpoint{4.758950in}{2.160422in}}{\pgfqpoint{4.756038in}{2.157510in}}%
\pgfpathcurveto{\pgfqpoint{4.753126in}{2.154598in}}{\pgfqpoint{4.751490in}{2.150648in}}{\pgfqpoint{4.751490in}{2.146530in}}%
\pgfpathcurveto{\pgfqpoint{4.751490in}{2.142411in}}{\pgfqpoint{4.753126in}{2.138461in}}{\pgfqpoint{4.756038in}{2.135549in}}%
\pgfpathcurveto{\pgfqpoint{4.758950in}{2.132637in}}{\pgfqpoint{4.762900in}{2.131001in}}{\pgfqpoint{4.767018in}{2.131001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566758in}{1.860385in}}%
\pgfpathcurveto{\pgfqpoint{4.570876in}{1.860385in}}{\pgfqpoint{4.574826in}{1.862021in}}{\pgfqpoint{4.577738in}{1.864933in}}%
\pgfpathcurveto{\pgfqpoint{4.580650in}{1.867845in}}{\pgfqpoint{4.582286in}{1.871795in}}{\pgfqpoint{4.582286in}{1.875913in}}%
\pgfpathcurveto{\pgfqpoint{4.582286in}{1.880032in}}{\pgfqpoint{4.580650in}{1.883982in}}{\pgfqpoint{4.577738in}{1.886894in}}%
\pgfpathcurveto{\pgfqpoint{4.574826in}{1.889806in}}{\pgfqpoint{4.570876in}{1.891442in}}{\pgfqpoint{4.566758in}{1.891442in}}%
\pgfpathcurveto{\pgfqpoint{4.562640in}{1.891442in}}{\pgfqpoint{4.558690in}{1.889806in}}{\pgfqpoint{4.555778in}{1.886894in}}%
\pgfpathcurveto{\pgfqpoint{4.552866in}{1.883982in}}{\pgfqpoint{4.551230in}{1.880032in}}{\pgfqpoint{4.551230in}{1.875913in}}%
\pgfpathcurveto{\pgfqpoint{4.551230in}{1.871795in}}{\pgfqpoint{4.552866in}{1.867845in}}{\pgfqpoint{4.555778in}{1.864933in}}%
\pgfpathcurveto{\pgfqpoint{4.558690in}{1.862021in}}{\pgfqpoint{4.562640in}{1.860385in}}{\pgfqpoint{4.566758in}{1.860385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404838in}{1.801240in}}%
\pgfpathcurveto{\pgfqpoint{4.408956in}{1.801240in}}{\pgfqpoint{4.412906in}{1.802877in}}{\pgfqpoint{4.415818in}{1.805788in}}%
\pgfpathcurveto{\pgfqpoint{4.418730in}{1.808700in}}{\pgfqpoint{4.420366in}{1.812650in}}{\pgfqpoint{4.420366in}{1.816769in}}%
\pgfpathcurveto{\pgfqpoint{4.420366in}{1.820887in}}{\pgfqpoint{4.418730in}{1.824837in}}{\pgfqpoint{4.415818in}{1.827749in}}%
\pgfpathcurveto{\pgfqpoint{4.412906in}{1.830661in}}{\pgfqpoint{4.408956in}{1.832297in}}{\pgfqpoint{4.404838in}{1.832297in}}%
\pgfpathcurveto{\pgfqpoint{4.400720in}{1.832297in}}{\pgfqpoint{4.396770in}{1.830661in}}{\pgfqpoint{4.393858in}{1.827749in}}%
\pgfpathcurveto{\pgfqpoint{4.390946in}{1.824837in}}{\pgfqpoint{4.389310in}{1.820887in}}{\pgfqpoint{4.389310in}{1.816769in}}%
\pgfpathcurveto{\pgfqpoint{4.389310in}{1.812650in}}{\pgfqpoint{4.390946in}{1.808700in}}{\pgfqpoint{4.393858in}{1.805788in}}%
\pgfpathcurveto{\pgfqpoint{4.396770in}{1.802877in}}{\pgfqpoint{4.400720in}{1.801240in}}{\pgfqpoint{4.404838in}{1.801240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229416in}{1.609272in}}%
\pgfpathcurveto{\pgfqpoint{4.233535in}{1.609272in}}{\pgfqpoint{4.237485in}{1.610908in}}{\pgfqpoint{4.240397in}{1.613820in}}%
\pgfpathcurveto{\pgfqpoint{4.243309in}{1.616732in}}{\pgfqpoint{4.244945in}{1.620682in}}{\pgfqpoint{4.244945in}{1.624800in}}%
\pgfpathcurveto{\pgfqpoint{4.244945in}{1.628918in}}{\pgfqpoint{4.243309in}{1.632868in}}{\pgfqpoint{4.240397in}{1.635780in}}%
\pgfpathcurveto{\pgfqpoint{4.237485in}{1.638692in}}{\pgfqpoint{4.233535in}{1.640328in}}{\pgfqpoint{4.229416in}{1.640328in}}%
\pgfpathcurveto{\pgfqpoint{4.225298in}{1.640328in}}{\pgfqpoint{4.221348in}{1.638692in}}{\pgfqpoint{4.218436in}{1.635780in}}%
\pgfpathcurveto{\pgfqpoint{4.215524in}{1.632868in}}{\pgfqpoint{4.213888in}{1.628918in}}{\pgfqpoint{4.213888in}{1.624800in}}%
\pgfpathcurveto{\pgfqpoint{4.213888in}{1.620682in}}{\pgfqpoint{4.215524in}{1.616732in}}{\pgfqpoint{4.218436in}{1.613820in}}%
\pgfpathcurveto{\pgfqpoint{4.221348in}{1.610908in}}{\pgfqpoint{4.225298in}{1.609272in}}{\pgfqpoint{4.229416in}{1.609272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144800in}{1.577841in}}%
\pgfpathcurveto{\pgfqpoint{4.148919in}{1.577841in}}{\pgfqpoint{4.152869in}{1.579477in}}{\pgfqpoint{4.155781in}{1.582389in}}%
\pgfpathcurveto{\pgfqpoint{4.158693in}{1.585301in}}{\pgfqpoint{4.160329in}{1.589251in}}{\pgfqpoint{4.160329in}{1.593370in}}%
\pgfpathcurveto{\pgfqpoint{4.160329in}{1.597488in}}{\pgfqpoint{4.158693in}{1.601438in}}{\pgfqpoint{4.155781in}{1.604350in}}%
\pgfpathcurveto{\pgfqpoint{4.152869in}{1.607262in}}{\pgfqpoint{4.148919in}{1.608898in}}{\pgfqpoint{4.144800in}{1.608898in}}%
\pgfpathcurveto{\pgfqpoint{4.140682in}{1.608898in}}{\pgfqpoint{4.136732in}{1.607262in}}{\pgfqpoint{4.133820in}{1.604350in}}%
\pgfpathcurveto{\pgfqpoint{4.130908in}{1.601438in}}{\pgfqpoint{4.129272in}{1.597488in}}{\pgfqpoint{4.129272in}{1.593370in}}%
\pgfpathcurveto{\pgfqpoint{4.129272in}{1.589251in}}{\pgfqpoint{4.130908in}{1.585301in}}{\pgfqpoint{4.133820in}{1.582389in}}%
\pgfpathcurveto{\pgfqpoint{4.136732in}{1.579477in}}{\pgfqpoint{4.140682in}{1.577841in}}{\pgfqpoint{4.144800in}{1.577841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022054in}{1.402691in}}%
\pgfpathcurveto{\pgfqpoint{4.026173in}{1.402691in}}{\pgfqpoint{4.030123in}{1.404328in}}{\pgfqpoint{4.033035in}{1.407239in}}%
\pgfpathcurveto{\pgfqpoint{4.035946in}{1.410151in}}{\pgfqpoint{4.037583in}{1.414101in}}{\pgfqpoint{4.037583in}{1.418220in}}%
\pgfpathcurveto{\pgfqpoint{4.037583in}{1.422338in}}{\pgfqpoint{4.035946in}{1.426288in}}{\pgfqpoint{4.033035in}{1.429200in}}%
\pgfpathcurveto{\pgfqpoint{4.030123in}{1.432112in}}{\pgfqpoint{4.026173in}{1.433748in}}{\pgfqpoint{4.022054in}{1.433748in}}%
\pgfpathcurveto{\pgfqpoint{4.017936in}{1.433748in}}{\pgfqpoint{4.013986in}{1.432112in}}{\pgfqpoint{4.011074in}{1.429200in}}%
\pgfpathcurveto{\pgfqpoint{4.008162in}{1.426288in}}{\pgfqpoint{4.006526in}{1.422338in}}{\pgfqpoint{4.006526in}{1.418220in}}%
\pgfpathcurveto{\pgfqpoint{4.006526in}{1.414101in}}{\pgfqpoint{4.008162in}{1.410151in}}{\pgfqpoint{4.011074in}{1.407239in}}%
\pgfpathcurveto{\pgfqpoint{4.013986in}{1.404328in}}{\pgfqpoint{4.017936in}{1.402691in}}{\pgfqpoint{4.022054in}{1.402691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877486in}{1.271301in}}%
\pgfpathcurveto{\pgfqpoint{3.881604in}{1.271301in}}{\pgfqpoint{3.885554in}{1.272937in}}{\pgfqpoint{3.888466in}{1.275849in}}%
\pgfpathcurveto{\pgfqpoint{3.891378in}{1.278761in}}{\pgfqpoint{3.893014in}{1.282711in}}{\pgfqpoint{3.893014in}{1.286829in}}%
\pgfpathcurveto{\pgfqpoint{3.893014in}{1.290947in}}{\pgfqpoint{3.891378in}{1.294897in}}{\pgfqpoint{3.888466in}{1.297809in}}%
\pgfpathcurveto{\pgfqpoint{3.885554in}{1.300721in}}{\pgfqpoint{3.881604in}{1.302357in}}{\pgfqpoint{3.877486in}{1.302357in}}%
\pgfpathcurveto{\pgfqpoint{3.873368in}{1.302357in}}{\pgfqpoint{3.869417in}{1.300721in}}{\pgfqpoint{3.866506in}{1.297809in}}%
\pgfpathcurveto{\pgfqpoint{3.863594in}{1.294897in}}{\pgfqpoint{3.861957in}{1.290947in}}{\pgfqpoint{3.861957in}{1.286829in}}%
\pgfpathcurveto{\pgfqpoint{3.861957in}{1.282711in}}{\pgfqpoint{3.863594in}{1.278761in}}{\pgfqpoint{3.866506in}{1.275849in}}%
\pgfpathcurveto{\pgfqpoint{3.869417in}{1.272937in}}{\pgfqpoint{3.873368in}{1.271301in}}{\pgfqpoint{3.877486in}{1.271301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717306in}{1.308118in}}%
\pgfpathcurveto{\pgfqpoint{3.721425in}{1.308118in}}{\pgfqpoint{3.725375in}{1.309754in}}{\pgfqpoint{3.728287in}{1.312666in}}%
\pgfpathcurveto{\pgfqpoint{3.731199in}{1.315578in}}{\pgfqpoint{3.732835in}{1.319528in}}{\pgfqpoint{3.732835in}{1.323646in}}%
\pgfpathcurveto{\pgfqpoint{3.732835in}{1.327764in}}{\pgfqpoint{3.731199in}{1.331714in}}{\pgfqpoint{3.728287in}{1.334626in}}%
\pgfpathcurveto{\pgfqpoint{3.725375in}{1.337538in}}{\pgfqpoint{3.721425in}{1.339174in}}{\pgfqpoint{3.717306in}{1.339174in}}%
\pgfpathcurveto{\pgfqpoint{3.713188in}{1.339174in}}{\pgfqpoint{3.709238in}{1.337538in}}{\pgfqpoint{3.706326in}{1.334626in}}%
\pgfpathcurveto{\pgfqpoint{3.703414in}{1.331714in}}{\pgfqpoint{3.701778in}{1.327764in}}{\pgfqpoint{3.701778in}{1.323646in}}%
\pgfpathcurveto{\pgfqpoint{3.701778in}{1.319528in}}{\pgfqpoint{3.703414in}{1.315578in}}{\pgfqpoint{3.706326in}{1.312666in}}%
\pgfpathcurveto{\pgfqpoint{3.709238in}{1.309754in}}{\pgfqpoint{3.713188in}{1.308118in}}{\pgfqpoint{3.717306in}{1.308118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534377in}{1.231623in}}%
\pgfpathcurveto{\pgfqpoint{3.538495in}{1.231623in}}{\pgfqpoint{3.542445in}{1.233259in}}{\pgfqpoint{3.545357in}{1.236171in}}%
\pgfpathcurveto{\pgfqpoint{3.548269in}{1.239083in}}{\pgfqpoint{3.549905in}{1.243033in}}{\pgfqpoint{3.549905in}{1.247151in}}%
\pgfpathcurveto{\pgfqpoint{3.549905in}{1.251269in}}{\pgfqpoint{3.548269in}{1.255219in}}{\pgfqpoint{3.545357in}{1.258131in}}%
\pgfpathcurveto{\pgfqpoint{3.542445in}{1.261043in}}{\pgfqpoint{3.538495in}{1.262679in}}{\pgfqpoint{3.534377in}{1.262679in}}%
\pgfpathcurveto{\pgfqpoint{3.530259in}{1.262679in}}{\pgfqpoint{3.526309in}{1.261043in}}{\pgfqpoint{3.523397in}{1.258131in}}%
\pgfpathcurveto{\pgfqpoint{3.520485in}{1.255219in}}{\pgfqpoint{3.518849in}{1.251269in}}{\pgfqpoint{3.518849in}{1.247151in}}%
\pgfpathcurveto{\pgfqpoint{3.518849in}{1.243033in}}{\pgfqpoint{3.520485in}{1.239083in}}{\pgfqpoint{3.523397in}{1.236171in}}%
\pgfpathcurveto{\pgfqpoint{3.526309in}{1.233259in}}{\pgfqpoint{3.530259in}{1.231623in}}{\pgfqpoint{3.534377in}{1.231623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413554in}{1.072093in}}%
\pgfpathcurveto{\pgfqpoint{3.417672in}{1.072093in}}{\pgfqpoint{3.421622in}{1.073729in}}{\pgfqpoint{3.424534in}{1.076641in}}%
\pgfpathcurveto{\pgfqpoint{3.427446in}{1.079553in}}{\pgfqpoint{3.429082in}{1.083503in}}{\pgfqpoint{3.429082in}{1.087621in}}%
\pgfpathcurveto{\pgfqpoint{3.429082in}{1.091739in}}{\pgfqpoint{3.427446in}{1.095689in}}{\pgfqpoint{3.424534in}{1.098601in}}%
\pgfpathcurveto{\pgfqpoint{3.421622in}{1.101513in}}{\pgfqpoint{3.417672in}{1.103149in}}{\pgfqpoint{3.413554in}{1.103149in}}%
\pgfpathcurveto{\pgfqpoint{3.409436in}{1.103149in}}{\pgfqpoint{3.405486in}{1.101513in}}{\pgfqpoint{3.402574in}{1.098601in}}%
\pgfpathcurveto{\pgfqpoint{3.399662in}{1.095689in}}{\pgfqpoint{3.398026in}{1.091739in}}{\pgfqpoint{3.398026in}{1.087621in}}%
\pgfpathcurveto{\pgfqpoint{3.398026in}{1.083503in}}{\pgfqpoint{3.399662in}{1.079553in}}{\pgfqpoint{3.402574in}{1.076641in}}%
\pgfpathcurveto{\pgfqpoint{3.405486in}{1.073729in}}{\pgfqpoint{3.409436in}{1.072093in}}{\pgfqpoint{3.413554in}{1.072093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261061in}{1.025488in}}%
\pgfpathcurveto{\pgfqpoint{3.265179in}{1.025488in}}{\pgfqpoint{3.269129in}{1.027124in}}{\pgfqpoint{3.272041in}{1.030036in}}%
\pgfpathcurveto{\pgfqpoint{3.274953in}{1.032948in}}{\pgfqpoint{3.276589in}{1.036898in}}{\pgfqpoint{3.276589in}{1.041016in}}%
\pgfpathcurveto{\pgfqpoint{3.276589in}{1.045134in}}{\pgfqpoint{3.274953in}{1.049084in}}{\pgfqpoint{3.272041in}{1.051996in}}%
\pgfpathcurveto{\pgfqpoint{3.269129in}{1.054908in}}{\pgfqpoint{3.265179in}{1.056544in}}{\pgfqpoint{3.261061in}{1.056544in}}%
\pgfpathcurveto{\pgfqpoint{3.256943in}{1.056544in}}{\pgfqpoint{3.252993in}{1.054908in}}{\pgfqpoint{3.250081in}{1.051996in}}%
\pgfpathcurveto{\pgfqpoint{3.247169in}{1.049084in}}{\pgfqpoint{3.245533in}{1.045134in}}{\pgfqpoint{3.245533in}{1.041016in}}%
\pgfpathcurveto{\pgfqpoint{3.245533in}{1.036898in}}{\pgfqpoint{3.247169in}{1.032948in}}{\pgfqpoint{3.250081in}{1.030036in}}%
\pgfpathcurveto{\pgfqpoint{3.252993in}{1.027124in}}{\pgfqpoint{3.256943in}{1.025488in}}{\pgfqpoint{3.261061in}{1.025488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151136in}{1.037834in}}%
\pgfpathcurveto{\pgfqpoint{3.155254in}{1.037834in}}{\pgfqpoint{3.159204in}{1.039470in}}{\pgfqpoint{3.162116in}{1.042382in}}%
\pgfpathcurveto{\pgfqpoint{3.165028in}{1.045294in}}{\pgfqpoint{3.166664in}{1.049244in}}{\pgfqpoint{3.166664in}{1.053362in}}%
\pgfpathcurveto{\pgfqpoint{3.166664in}{1.057481in}}{\pgfqpoint{3.165028in}{1.061431in}}{\pgfqpoint{3.162116in}{1.064343in}}%
\pgfpathcurveto{\pgfqpoint{3.159204in}{1.067255in}}{\pgfqpoint{3.155254in}{1.068891in}}{\pgfqpoint{3.151136in}{1.068891in}}%
\pgfpathcurveto{\pgfqpoint{3.147018in}{1.068891in}}{\pgfqpoint{3.143068in}{1.067255in}}{\pgfqpoint{3.140156in}{1.064343in}}%
\pgfpathcurveto{\pgfqpoint{3.137244in}{1.061431in}}{\pgfqpoint{3.135608in}{1.057481in}}{\pgfqpoint{3.135608in}{1.053362in}}%
\pgfpathcurveto{\pgfqpoint{3.135608in}{1.049244in}}{\pgfqpoint{3.137244in}{1.045294in}}{\pgfqpoint{3.140156in}{1.042382in}}%
\pgfpathcurveto{\pgfqpoint{3.143068in}{1.039470in}}{\pgfqpoint{3.147018in}{1.037834in}}{\pgfqpoint{3.151136in}{1.037834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958398in}{1.099091in}}%
\pgfpathcurveto{\pgfqpoint{2.962516in}{1.099091in}}{\pgfqpoint{2.966466in}{1.100727in}}{\pgfqpoint{2.969378in}{1.103639in}}%
\pgfpathcurveto{\pgfqpoint{2.972290in}{1.106551in}}{\pgfqpoint{2.973926in}{1.110501in}}{\pgfqpoint{2.973926in}{1.114619in}}%
\pgfpathcurveto{\pgfqpoint{2.973926in}{1.118737in}}{\pgfqpoint{2.972290in}{1.122687in}}{\pgfqpoint{2.969378in}{1.125599in}}%
\pgfpathcurveto{\pgfqpoint{2.966466in}{1.128511in}}{\pgfqpoint{2.962516in}{1.130147in}}{\pgfqpoint{2.958398in}{1.130147in}}%
\pgfpathcurveto{\pgfqpoint{2.954280in}{1.130147in}}{\pgfqpoint{2.950330in}{1.128511in}}{\pgfqpoint{2.947418in}{1.125599in}}%
\pgfpathcurveto{\pgfqpoint{2.944506in}{1.122687in}}{\pgfqpoint{2.942870in}{1.118737in}}{\pgfqpoint{2.942870in}{1.114619in}}%
\pgfpathcurveto{\pgfqpoint{2.942870in}{1.110501in}}{\pgfqpoint{2.944506in}{1.106551in}}{\pgfqpoint{2.947418in}{1.103639in}}%
\pgfpathcurveto{\pgfqpoint{2.950330in}{1.100727in}}{\pgfqpoint{2.954280in}{1.099091in}}{\pgfqpoint{2.958398in}{1.099091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818675in}{1.096642in}}%
\pgfpathcurveto{\pgfqpoint{2.822793in}{1.096642in}}{\pgfqpoint{2.826743in}{1.098278in}}{\pgfqpoint{2.829655in}{1.101190in}}%
\pgfpathcurveto{\pgfqpoint{2.832567in}{1.104102in}}{\pgfqpoint{2.834203in}{1.108052in}}{\pgfqpoint{2.834203in}{1.112170in}}%
\pgfpathcurveto{\pgfqpoint{2.834203in}{1.116288in}}{\pgfqpoint{2.832567in}{1.120238in}}{\pgfqpoint{2.829655in}{1.123150in}}%
\pgfpathcurveto{\pgfqpoint{2.826743in}{1.126062in}}{\pgfqpoint{2.822793in}{1.127698in}}{\pgfqpoint{2.818675in}{1.127698in}}%
\pgfpathcurveto{\pgfqpoint{2.814557in}{1.127698in}}{\pgfqpoint{2.810607in}{1.126062in}}{\pgfqpoint{2.807695in}{1.123150in}}%
\pgfpathcurveto{\pgfqpoint{2.804783in}{1.120238in}}{\pgfqpoint{2.803147in}{1.116288in}}{\pgfqpoint{2.803147in}{1.112170in}}%
\pgfpathcurveto{\pgfqpoint{2.803147in}{1.108052in}}{\pgfqpoint{2.804783in}{1.104102in}}{\pgfqpoint{2.807695in}{1.101190in}}%
\pgfpathcurveto{\pgfqpoint{2.810607in}{1.098278in}}{\pgfqpoint{2.814557in}{1.096642in}}{\pgfqpoint{2.818675in}{1.096642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637517in}{0.919217in}}%
\pgfpathcurveto{\pgfqpoint{2.641635in}{0.919217in}}{\pgfqpoint{2.645585in}{0.920853in}}{\pgfqpoint{2.648497in}{0.923765in}}%
\pgfpathcurveto{\pgfqpoint{2.651409in}{0.926677in}}{\pgfqpoint{2.653045in}{0.930627in}}{\pgfqpoint{2.653045in}{0.934745in}}%
\pgfpathcurveto{\pgfqpoint{2.653045in}{0.938863in}}{\pgfqpoint{2.651409in}{0.942813in}}{\pgfqpoint{2.648497in}{0.945725in}}%
\pgfpathcurveto{\pgfqpoint{2.645585in}{0.948637in}}{\pgfqpoint{2.641635in}{0.950273in}}{\pgfqpoint{2.637517in}{0.950273in}}%
\pgfpathcurveto{\pgfqpoint{2.633399in}{0.950273in}}{\pgfqpoint{2.629449in}{0.948637in}}{\pgfqpoint{2.626537in}{0.945725in}}%
\pgfpathcurveto{\pgfqpoint{2.623625in}{0.942813in}}{\pgfqpoint{2.621989in}{0.938863in}}{\pgfqpoint{2.621989in}{0.934745in}}%
\pgfpathcurveto{\pgfqpoint{2.621989in}{0.930627in}}{\pgfqpoint{2.623625in}{0.926677in}}{\pgfqpoint{2.626537in}{0.923765in}}%
\pgfpathcurveto{\pgfqpoint{2.629449in}{0.920853in}}{\pgfqpoint{2.633399in}{0.919217in}}{\pgfqpoint{2.637517in}{0.919217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474835in}{0.859716in}}%
\pgfpathcurveto{\pgfqpoint{2.478954in}{0.859716in}}{\pgfqpoint{2.482904in}{0.861353in}}{\pgfqpoint{2.485816in}{0.864265in}}%
\pgfpathcurveto{\pgfqpoint{2.488728in}{0.867177in}}{\pgfqpoint{2.490364in}{0.871127in}}{\pgfqpoint{2.490364in}{0.875245in}}%
\pgfpathcurveto{\pgfqpoint{2.490364in}{0.879363in}}{\pgfqpoint{2.488728in}{0.883313in}}{\pgfqpoint{2.485816in}{0.886225in}}%
\pgfpathcurveto{\pgfqpoint{2.482904in}{0.889137in}}{\pgfqpoint{2.478954in}{0.890773in}}{\pgfqpoint{2.474835in}{0.890773in}}%
\pgfpathcurveto{\pgfqpoint{2.470717in}{0.890773in}}{\pgfqpoint{2.466767in}{0.889137in}}{\pgfqpoint{2.463855in}{0.886225in}}%
\pgfpathcurveto{\pgfqpoint{2.460943in}{0.883313in}}{\pgfqpoint{2.459307in}{0.879363in}}{\pgfqpoint{2.459307in}{0.875245in}}%
\pgfpathcurveto{\pgfqpoint{2.459307in}{0.871127in}}{\pgfqpoint{2.460943in}{0.867177in}}{\pgfqpoint{2.463855in}{0.864265in}}%
\pgfpathcurveto{\pgfqpoint{2.466767in}{0.861353in}}{\pgfqpoint{2.470717in}{0.859716in}}{\pgfqpoint{2.474835in}{0.859716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331129in}{0.940164in}}%
\pgfpathcurveto{\pgfqpoint{2.335248in}{0.940164in}}{\pgfqpoint{2.339198in}{0.941800in}}{\pgfqpoint{2.342110in}{0.944712in}}%
\pgfpathcurveto{\pgfqpoint{2.345022in}{0.947624in}}{\pgfqpoint{2.346658in}{0.951574in}}{\pgfqpoint{2.346658in}{0.955692in}}%
\pgfpathcurveto{\pgfqpoint{2.346658in}{0.959811in}}{\pgfqpoint{2.345022in}{0.963761in}}{\pgfqpoint{2.342110in}{0.966673in}}%
\pgfpathcurveto{\pgfqpoint{2.339198in}{0.969585in}}{\pgfqpoint{2.335248in}{0.971221in}}{\pgfqpoint{2.331129in}{0.971221in}}%
\pgfpathcurveto{\pgfqpoint{2.327011in}{0.971221in}}{\pgfqpoint{2.323061in}{0.969585in}}{\pgfqpoint{2.320149in}{0.966673in}}%
\pgfpathcurveto{\pgfqpoint{2.317237in}{0.963761in}}{\pgfqpoint{2.315601in}{0.959811in}}{\pgfqpoint{2.315601in}{0.955692in}}%
\pgfpathcurveto{\pgfqpoint{2.315601in}{0.951574in}}{\pgfqpoint{2.317237in}{0.947624in}}{\pgfqpoint{2.320149in}{0.944712in}}%
\pgfpathcurveto{\pgfqpoint{2.323061in}{0.941800in}}{\pgfqpoint{2.327011in}{0.940164in}}{\pgfqpoint{2.331129in}{0.940164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141290in}{0.982137in}}%
\pgfpathcurveto{\pgfqpoint{2.145408in}{0.982137in}}{\pgfqpoint{2.149358in}{0.983774in}}{\pgfqpoint{2.152270in}{0.986685in}}%
\pgfpathcurveto{\pgfqpoint{2.155182in}{0.989597in}}{\pgfqpoint{2.156818in}{0.993547in}}{\pgfqpoint{2.156818in}{0.997666in}}%
\pgfpathcurveto{\pgfqpoint{2.156818in}{1.001784in}}{\pgfqpoint{2.155182in}{1.005734in}}{\pgfqpoint{2.152270in}{1.008646in}}%
\pgfpathcurveto{\pgfqpoint{2.149358in}{1.011558in}}{\pgfqpoint{2.145408in}{1.013194in}}{\pgfqpoint{2.141290in}{1.013194in}}%
\pgfpathcurveto{\pgfqpoint{2.137172in}{1.013194in}}{\pgfqpoint{2.133222in}{1.011558in}}{\pgfqpoint{2.130310in}{1.008646in}}%
\pgfpathcurveto{\pgfqpoint{2.127398in}{1.005734in}}{\pgfqpoint{2.125762in}{1.001784in}}{\pgfqpoint{2.125762in}{0.997666in}}%
\pgfpathcurveto{\pgfqpoint{2.125762in}{0.993547in}}{\pgfqpoint{2.127398in}{0.989597in}}{\pgfqpoint{2.130310in}{0.986685in}}%
\pgfpathcurveto{\pgfqpoint{2.133222in}{0.983774in}}{\pgfqpoint{2.137172in}{0.982137in}}{\pgfqpoint{2.141290in}{0.982137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051200in}{1.038088in}}%
\pgfpathcurveto{\pgfqpoint{2.055319in}{1.038088in}}{\pgfqpoint{2.059269in}{1.039724in}}{\pgfqpoint{2.062181in}{1.042636in}}%
\pgfpathcurveto{\pgfqpoint{2.065093in}{1.045548in}}{\pgfqpoint{2.066729in}{1.049498in}}{\pgfqpoint{2.066729in}{1.053616in}}%
\pgfpathcurveto{\pgfqpoint{2.066729in}{1.057734in}}{\pgfqpoint{2.065093in}{1.061684in}}{\pgfqpoint{2.062181in}{1.064596in}}%
\pgfpathcurveto{\pgfqpoint{2.059269in}{1.067508in}}{\pgfqpoint{2.055319in}{1.069145in}}{\pgfqpoint{2.051200in}{1.069145in}}%
\pgfpathcurveto{\pgfqpoint{2.047082in}{1.069145in}}{\pgfqpoint{2.043132in}{1.067508in}}{\pgfqpoint{2.040220in}{1.064596in}}%
\pgfpathcurveto{\pgfqpoint{2.037308in}{1.061684in}}{\pgfqpoint{2.035672in}{1.057734in}}{\pgfqpoint{2.035672in}{1.053616in}}%
\pgfpathcurveto{\pgfqpoint{2.035672in}{1.049498in}}{\pgfqpoint{2.037308in}{1.045548in}}{\pgfqpoint{2.040220in}{1.042636in}}%
\pgfpathcurveto{\pgfqpoint{2.043132in}{1.039724in}}{\pgfqpoint{2.047082in}{1.038088in}}{\pgfqpoint{2.051200in}{1.038088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880688in}{1.197679in}}%
\pgfpathcurveto{\pgfqpoint{1.884806in}{1.197679in}}{\pgfqpoint{1.888756in}{1.199315in}}{\pgfqpoint{1.891668in}{1.202227in}}%
\pgfpathcurveto{\pgfqpoint{1.894580in}{1.205139in}}{\pgfqpoint{1.896216in}{1.209089in}}{\pgfqpoint{1.896216in}{1.213207in}}%
\pgfpathcurveto{\pgfqpoint{1.896216in}{1.217325in}}{\pgfqpoint{1.894580in}{1.221275in}}{\pgfqpoint{1.891668in}{1.224187in}}%
\pgfpathcurveto{\pgfqpoint{1.888756in}{1.227099in}}{\pgfqpoint{1.884806in}{1.228736in}}{\pgfqpoint{1.880688in}{1.228736in}}%
\pgfpathcurveto{\pgfqpoint{1.876570in}{1.228736in}}{\pgfqpoint{1.872620in}{1.227099in}}{\pgfqpoint{1.869708in}{1.224187in}}%
\pgfpathcurveto{\pgfqpoint{1.866796in}{1.221275in}}{\pgfqpoint{1.865160in}{1.217325in}}{\pgfqpoint{1.865160in}{1.213207in}}%
\pgfpathcurveto{\pgfqpoint{1.865160in}{1.209089in}}{\pgfqpoint{1.866796in}{1.205139in}}{\pgfqpoint{1.869708in}{1.202227in}}%
\pgfpathcurveto{\pgfqpoint{1.872620in}{1.199315in}}{\pgfqpoint{1.876570in}{1.197679in}}{\pgfqpoint{1.880688in}{1.197679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763863in}{1.149264in}}%
\pgfpathcurveto{\pgfqpoint{1.767982in}{1.149264in}}{\pgfqpoint{1.771932in}{1.150900in}}{\pgfqpoint{1.774844in}{1.153812in}}%
\pgfpathcurveto{\pgfqpoint{1.777755in}{1.156724in}}{\pgfqpoint{1.779392in}{1.160674in}}{\pgfqpoint{1.779392in}{1.164792in}}%
\pgfpathcurveto{\pgfqpoint{1.779392in}{1.168910in}}{\pgfqpoint{1.777755in}{1.172860in}}{\pgfqpoint{1.774844in}{1.175772in}}%
\pgfpathcurveto{\pgfqpoint{1.771932in}{1.178684in}}{\pgfqpoint{1.767982in}{1.180321in}}{\pgfqpoint{1.763863in}{1.180321in}}%
\pgfpathcurveto{\pgfqpoint{1.759745in}{1.180321in}}{\pgfqpoint{1.755795in}{1.178684in}}{\pgfqpoint{1.752883in}{1.175772in}}%
\pgfpathcurveto{\pgfqpoint{1.749971in}{1.172860in}}{\pgfqpoint{1.748335in}{1.168910in}}{\pgfqpoint{1.748335in}{1.164792in}}%
\pgfpathcurveto{\pgfqpoint{1.748335in}{1.160674in}}{\pgfqpoint{1.749971in}{1.156724in}}{\pgfqpoint{1.752883in}{1.153812in}}%
\pgfpathcurveto{\pgfqpoint{1.755795in}{1.150900in}}{\pgfqpoint{1.759745in}{1.149264in}}{\pgfqpoint{1.763863in}{1.149264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523008in}{1.315000in}}%
\pgfpathcurveto{\pgfqpoint{1.527126in}{1.315000in}}{\pgfqpoint{1.531076in}{1.316636in}}{\pgfqpoint{1.533988in}{1.319548in}}%
\pgfpathcurveto{\pgfqpoint{1.536900in}{1.322460in}}{\pgfqpoint{1.538536in}{1.326410in}}{\pgfqpoint{1.538536in}{1.330528in}}%
\pgfpathcurveto{\pgfqpoint{1.538536in}{1.334646in}}{\pgfqpoint{1.536900in}{1.338596in}}{\pgfqpoint{1.533988in}{1.341508in}}%
\pgfpathcurveto{\pgfqpoint{1.531076in}{1.344420in}}{\pgfqpoint{1.527126in}{1.346056in}}{\pgfqpoint{1.523008in}{1.346056in}}%
\pgfpathcurveto{\pgfqpoint{1.518889in}{1.346056in}}{\pgfqpoint{1.514939in}{1.344420in}}{\pgfqpoint{1.512027in}{1.341508in}}%
\pgfpathcurveto{\pgfqpoint{1.509115in}{1.338596in}}{\pgfqpoint{1.507479in}{1.334646in}}{\pgfqpoint{1.507479in}{1.330528in}}%
\pgfpathcurveto{\pgfqpoint{1.507479in}{1.326410in}}{\pgfqpoint{1.509115in}{1.322460in}}{\pgfqpoint{1.512027in}{1.319548in}}%
\pgfpathcurveto{\pgfqpoint{1.514939in}{1.316636in}}{\pgfqpoint{1.518889in}{1.315000in}}{\pgfqpoint{1.523008in}{1.315000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373925in}{1.250395in}}%
\pgfpathcurveto{\pgfqpoint{1.378044in}{1.250395in}}{\pgfqpoint{1.381994in}{1.252032in}}{\pgfqpoint{1.384906in}{1.254944in}}%
\pgfpathcurveto{\pgfqpoint{1.387818in}{1.257856in}}{\pgfqpoint{1.389454in}{1.261806in}}{\pgfqpoint{1.389454in}{1.265924in}}%
\pgfpathcurveto{\pgfqpoint{1.389454in}{1.270042in}}{\pgfqpoint{1.387818in}{1.273992in}}{\pgfqpoint{1.384906in}{1.276904in}}%
\pgfpathcurveto{\pgfqpoint{1.381994in}{1.279816in}}{\pgfqpoint{1.378044in}{1.281452in}}{\pgfqpoint{1.373925in}{1.281452in}}%
\pgfpathcurveto{\pgfqpoint{1.369807in}{1.281452in}}{\pgfqpoint{1.365857in}{1.279816in}}{\pgfqpoint{1.362945in}{1.276904in}}%
\pgfpathcurveto{\pgfqpoint{1.360033in}{1.273992in}}{\pgfqpoint{1.358397in}{1.270042in}}{\pgfqpoint{1.358397in}{1.265924in}}%
\pgfpathcurveto{\pgfqpoint{1.358397in}{1.261806in}}{\pgfqpoint{1.360033in}{1.257856in}}{\pgfqpoint{1.362945in}{1.254944in}}%
\pgfpathcurveto{\pgfqpoint{1.365857in}{1.252032in}}{\pgfqpoint{1.369807in}{1.250395in}}{\pgfqpoint{1.373925in}{1.250395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182892in}{1.500348in}}%
\pgfpathcurveto{\pgfqpoint{1.187010in}{1.500348in}}{\pgfqpoint{1.190960in}{1.501984in}}{\pgfqpoint{1.193872in}{1.504896in}}%
\pgfpathcurveto{\pgfqpoint{1.196784in}{1.507808in}}{\pgfqpoint{1.198420in}{1.511758in}}{\pgfqpoint{1.198420in}{1.515876in}}%
\pgfpathcurveto{\pgfqpoint{1.198420in}{1.519994in}}{\pgfqpoint{1.196784in}{1.523944in}}{\pgfqpoint{1.193872in}{1.526856in}}%
\pgfpathcurveto{\pgfqpoint{1.190960in}{1.529768in}}{\pgfqpoint{1.187010in}{1.531404in}}{\pgfqpoint{1.182892in}{1.531404in}}%
\pgfpathcurveto{\pgfqpoint{1.178774in}{1.531404in}}{\pgfqpoint{1.174824in}{1.529768in}}{\pgfqpoint{1.171912in}{1.526856in}}%
\pgfpathcurveto{\pgfqpoint{1.169000in}{1.523944in}}{\pgfqpoint{1.167364in}{1.519994in}}{\pgfqpoint{1.167364in}{1.515876in}}%
\pgfpathcurveto{\pgfqpoint{1.167364in}{1.511758in}}{\pgfqpoint{1.169000in}{1.507808in}}{\pgfqpoint{1.171912in}{1.504896in}}%
\pgfpathcurveto{\pgfqpoint{1.174824in}{1.501984in}}{\pgfqpoint{1.178774in}{1.500348in}}{\pgfqpoint{1.182892in}{1.500348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022756in}{1.570952in}}%
\pgfpathcurveto{\pgfqpoint{1.026874in}{1.570952in}}{\pgfqpoint{1.030824in}{1.572588in}}{\pgfqpoint{1.033736in}{1.575500in}}%
\pgfpathcurveto{\pgfqpoint{1.036648in}{1.578412in}}{\pgfqpoint{1.038284in}{1.582362in}}{\pgfqpoint{1.038284in}{1.586480in}}%
\pgfpathcurveto{\pgfqpoint{1.038284in}{1.590599in}}{\pgfqpoint{1.036648in}{1.594549in}}{\pgfqpoint{1.033736in}{1.597461in}}%
\pgfpathcurveto{\pgfqpoint{1.030824in}{1.600373in}}{\pgfqpoint{1.026874in}{1.602009in}}{\pgfqpoint{1.022756in}{1.602009in}}%
\pgfpathcurveto{\pgfqpoint{1.018638in}{1.602009in}}{\pgfqpoint{1.014688in}{1.600373in}}{\pgfqpoint{1.011776in}{1.597461in}}%
\pgfpathcurveto{\pgfqpoint{1.008864in}{1.594549in}}{\pgfqpoint{1.007228in}{1.590599in}}{\pgfqpoint{1.007228in}{1.586480in}}%
\pgfpathcurveto{\pgfqpoint{1.007228in}{1.582362in}}{\pgfqpoint{1.008864in}{1.578412in}}{\pgfqpoint{1.011776in}{1.575500in}}%
\pgfpathcurveto{\pgfqpoint{1.014688in}{1.572588in}}{\pgfqpoint{1.018638in}{1.570952in}}{\pgfqpoint{1.022756in}{1.570952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927076in}{1.704843in}}%
\pgfpathcurveto{\pgfqpoint{0.931194in}{1.704843in}}{\pgfqpoint{0.935144in}{1.706479in}}{\pgfqpoint{0.938056in}{1.709391in}}%
\pgfpathcurveto{\pgfqpoint{0.940968in}{1.712303in}}{\pgfqpoint{0.942604in}{1.716253in}}{\pgfqpoint{0.942604in}{1.720372in}}%
\pgfpathcurveto{\pgfqpoint{0.942604in}{1.724490in}}{\pgfqpoint{0.940968in}{1.728440in}}{\pgfqpoint{0.938056in}{1.731352in}}%
\pgfpathcurveto{\pgfqpoint{0.935144in}{1.734264in}}{\pgfqpoint{0.931194in}{1.735900in}}{\pgfqpoint{0.927076in}{1.735900in}}%
\pgfpathcurveto{\pgfqpoint{0.922958in}{1.735900in}}{\pgfqpoint{0.919008in}{1.734264in}}{\pgfqpoint{0.916096in}{1.731352in}}%
\pgfpathcurveto{\pgfqpoint{0.913184in}{1.728440in}}{\pgfqpoint{0.911548in}{1.724490in}}{\pgfqpoint{0.911548in}{1.720372in}}%
\pgfpathcurveto{\pgfqpoint{0.911548in}{1.716253in}}{\pgfqpoint{0.913184in}{1.712303in}}{\pgfqpoint{0.916096in}{1.709391in}}%
\pgfpathcurveto{\pgfqpoint{0.919008in}{1.706479in}}{\pgfqpoint{0.922958in}{1.704843in}}{\pgfqpoint{0.927076in}{1.704843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874621in}{1.818458in}}%
\pgfpathcurveto{\pgfqpoint{0.878739in}{1.818458in}}{\pgfqpoint{0.882689in}{1.820095in}}{\pgfqpoint{0.885601in}{1.823007in}}%
\pgfpathcurveto{\pgfqpoint{0.888513in}{1.825918in}}{\pgfqpoint{0.890149in}{1.829869in}}{\pgfqpoint{0.890149in}{1.833987in}}%
\pgfpathcurveto{\pgfqpoint{0.890149in}{1.838105in}}{\pgfqpoint{0.888513in}{1.842055in}}{\pgfqpoint{0.885601in}{1.844967in}}%
\pgfpathcurveto{\pgfqpoint{0.882689in}{1.847879in}}{\pgfqpoint{0.878739in}{1.849515in}}{\pgfqpoint{0.874621in}{1.849515in}}%
\pgfpathcurveto{\pgfqpoint{0.870502in}{1.849515in}}{\pgfqpoint{0.866552in}{1.847879in}}{\pgfqpoint{0.863640in}{1.844967in}}%
\pgfpathcurveto{\pgfqpoint{0.860728in}{1.842055in}}{\pgfqpoint{0.859092in}{1.838105in}}{\pgfqpoint{0.859092in}{1.833987in}}%
\pgfpathcurveto{\pgfqpoint{0.859092in}{1.829869in}}{\pgfqpoint{0.860728in}{1.825918in}}{\pgfqpoint{0.863640in}{1.823007in}}%
\pgfpathcurveto{\pgfqpoint{0.866552in}{1.820095in}}{\pgfqpoint{0.870502in}{1.818458in}}{\pgfqpoint{0.874621in}{1.818458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745318in}{2.167057in}}%
\pgfpathcurveto{\pgfqpoint{0.749436in}{2.167057in}}{\pgfqpoint{0.753386in}{2.168693in}}{\pgfqpoint{0.756298in}{2.171605in}}%
\pgfpathcurveto{\pgfqpoint{0.759210in}{2.174517in}}{\pgfqpoint{0.760847in}{2.178467in}}{\pgfqpoint{0.760847in}{2.182585in}}%
\pgfpathcurveto{\pgfqpoint{0.760847in}{2.186703in}}{\pgfqpoint{0.759210in}{2.190653in}}{\pgfqpoint{0.756298in}{2.193565in}}%
\pgfpathcurveto{\pgfqpoint{0.753386in}{2.196477in}}{\pgfqpoint{0.749436in}{2.198113in}}{\pgfqpoint{0.745318in}{2.198113in}}%
\pgfpathcurveto{\pgfqpoint{0.741200in}{2.198113in}}{\pgfqpoint{0.737250in}{2.196477in}}{\pgfqpoint{0.734338in}{2.193565in}}%
\pgfpathcurveto{\pgfqpoint{0.731426in}{2.190653in}}{\pgfqpoint{0.729790in}{2.186703in}}{\pgfqpoint{0.729790in}{2.182585in}}%
\pgfpathcurveto{\pgfqpoint{0.729790in}{2.178467in}}{\pgfqpoint{0.731426in}{2.174517in}}{\pgfqpoint{0.734338in}{2.171605in}}%
\pgfpathcurveto{\pgfqpoint{0.737250in}{2.168693in}}{\pgfqpoint{0.741200in}{2.167057in}}{\pgfqpoint{0.745318in}{2.167057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730426in}{2.158322in}}%
\pgfpathcurveto{\pgfqpoint{0.734544in}{2.158322in}}{\pgfqpoint{0.738494in}{2.159959in}}{\pgfqpoint{0.741406in}{2.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.744318in}{2.165782in}}{\pgfqpoint{0.745954in}{2.169732in}}{\pgfqpoint{0.745954in}{2.173851in}}%
\pgfpathcurveto{\pgfqpoint{0.745954in}{2.177969in}}{\pgfqpoint{0.744318in}{2.181919in}}{\pgfqpoint{0.741406in}{2.184831in}}%
\pgfpathcurveto{\pgfqpoint{0.738494in}{2.187743in}}{\pgfqpoint{0.734544in}{2.189379in}}{\pgfqpoint{0.730426in}{2.189379in}}%
\pgfpathcurveto{\pgfqpoint{0.726308in}{2.189379in}}{\pgfqpoint{0.722358in}{2.187743in}}{\pgfqpoint{0.719446in}{2.184831in}}%
\pgfpathcurveto{\pgfqpoint{0.716534in}{2.181919in}}{\pgfqpoint{0.714898in}{2.177969in}}{\pgfqpoint{0.714898in}{2.173851in}}%
\pgfpathcurveto{\pgfqpoint{0.714898in}{2.169732in}}{\pgfqpoint{0.716534in}{2.165782in}}{\pgfqpoint{0.719446in}{2.162870in}}%
\pgfpathcurveto{\pgfqpoint{0.722358in}{2.159959in}}{\pgfqpoint{0.726308in}{2.158322in}}{\pgfqpoint{0.730426in}{2.158322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704288in}{2.417614in}}%
\pgfpathcurveto{\pgfqpoint{0.708406in}{2.417614in}}{\pgfqpoint{0.712356in}{2.419250in}}{\pgfqpoint{0.715268in}{2.422162in}}%
\pgfpathcurveto{\pgfqpoint{0.718180in}{2.425074in}}{\pgfqpoint{0.719816in}{2.429024in}}{\pgfqpoint{0.719816in}{2.433142in}}%
\pgfpathcurveto{\pgfqpoint{0.719816in}{2.437260in}}{\pgfqpoint{0.718180in}{2.441210in}}{\pgfqpoint{0.715268in}{2.444122in}}%
\pgfpathcurveto{\pgfqpoint{0.712356in}{2.447034in}}{\pgfqpoint{0.708406in}{2.448670in}}{\pgfqpoint{0.704288in}{2.448670in}}%
\pgfpathcurveto{\pgfqpoint{0.700170in}{2.448670in}}{\pgfqpoint{0.696220in}{2.447034in}}{\pgfqpoint{0.693308in}{2.444122in}}%
\pgfpathcurveto{\pgfqpoint{0.690396in}{2.441210in}}{\pgfqpoint{0.688760in}{2.437260in}}{\pgfqpoint{0.688760in}{2.433142in}}%
\pgfpathcurveto{\pgfqpoint{0.688760in}{2.429024in}}{\pgfqpoint{0.690396in}{2.425074in}}{\pgfqpoint{0.693308in}{2.422162in}}%
\pgfpathcurveto{\pgfqpoint{0.696220in}{2.419250in}}{\pgfqpoint{0.700170in}{2.417614in}}{\pgfqpoint{0.704288in}{2.417614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614026in}{2.712668in}}%
\pgfpathcurveto{\pgfqpoint{0.618144in}{2.712668in}}{\pgfqpoint{0.622094in}{2.714304in}}{\pgfqpoint{0.625006in}{2.717216in}}%
\pgfpathcurveto{\pgfqpoint{0.627918in}{2.720128in}}{\pgfqpoint{0.629554in}{2.724078in}}{\pgfqpoint{0.629554in}{2.728196in}}%
\pgfpathcurveto{\pgfqpoint{0.629554in}{2.732314in}}{\pgfqpoint{0.627918in}{2.736264in}}{\pgfqpoint{0.625006in}{2.739176in}}%
\pgfpathcurveto{\pgfqpoint{0.622094in}{2.742088in}}{\pgfqpoint{0.618144in}{2.743725in}}{\pgfqpoint{0.614026in}{2.743725in}}%
\pgfpathcurveto{\pgfqpoint{0.609908in}{2.743725in}}{\pgfqpoint{0.605958in}{2.742088in}}{\pgfqpoint{0.603046in}{2.739176in}}%
\pgfpathcurveto{\pgfqpoint{0.600134in}{2.736264in}}{\pgfqpoint{0.598498in}{2.732314in}}{\pgfqpoint{0.598498in}{2.728196in}}%
\pgfpathcurveto{\pgfqpoint{0.598498in}{2.724078in}}{\pgfqpoint{0.600134in}{2.720128in}}{\pgfqpoint{0.603046in}{2.717216in}}%
\pgfpathcurveto{\pgfqpoint{0.605958in}{2.714304in}}{\pgfqpoint{0.609908in}{2.712668in}}{\pgfqpoint{0.614026in}{2.712668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633302in}{2.837363in}}%
\pgfpathcurveto{\pgfqpoint{0.637420in}{2.837363in}}{\pgfqpoint{0.641370in}{2.838999in}}{\pgfqpoint{0.644282in}{2.841911in}}%
\pgfpathcurveto{\pgfqpoint{0.647194in}{2.844823in}}{\pgfqpoint{0.648831in}{2.848773in}}{\pgfqpoint{0.648831in}{2.852891in}}%
\pgfpathcurveto{\pgfqpoint{0.648831in}{2.857009in}}{\pgfqpoint{0.647194in}{2.860959in}}{\pgfqpoint{0.644282in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{0.641370in}{2.866783in}}{\pgfqpoint{0.637420in}{2.868420in}}{\pgfqpoint{0.633302in}{2.868420in}}%
\pgfpathcurveto{\pgfqpoint{0.629184in}{2.868420in}}{\pgfqpoint{0.625234in}{2.866783in}}{\pgfqpoint{0.622322in}{2.863871in}}%
\pgfpathcurveto{\pgfqpoint{0.619410in}{2.860959in}}{\pgfqpoint{0.617774in}{2.857009in}}{\pgfqpoint{0.617774in}{2.852891in}}%
\pgfpathcurveto{\pgfqpoint{0.617774in}{2.848773in}}{\pgfqpoint{0.619410in}{2.844823in}}{\pgfqpoint{0.622322in}{2.841911in}}%
\pgfpathcurveto{\pgfqpoint{0.625234in}{2.838999in}}{\pgfqpoint{0.629184in}{2.837363in}}{\pgfqpoint{0.633302in}{2.837363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651704in}{3.101322in}}%
\pgfpathcurveto{\pgfqpoint{0.655823in}{3.101322in}}{\pgfqpoint{0.659773in}{3.102958in}}{\pgfqpoint{0.662685in}{3.105870in}}%
\pgfpathcurveto{\pgfqpoint{0.665597in}{3.108782in}}{\pgfqpoint{0.667233in}{3.112732in}}{\pgfqpoint{0.667233in}{3.116850in}}%
\pgfpathcurveto{\pgfqpoint{0.667233in}{3.120968in}}{\pgfqpoint{0.665597in}{3.124918in}}{\pgfqpoint{0.662685in}{3.127830in}}%
\pgfpathcurveto{\pgfqpoint{0.659773in}{3.130742in}}{\pgfqpoint{0.655823in}{3.132378in}}{\pgfqpoint{0.651704in}{3.132378in}}%
\pgfpathcurveto{\pgfqpoint{0.647586in}{3.132378in}}{\pgfqpoint{0.643636in}{3.130742in}}{\pgfqpoint{0.640724in}{3.127830in}}%
\pgfpathcurveto{\pgfqpoint{0.637812in}{3.124918in}}{\pgfqpoint{0.636176in}{3.120968in}}{\pgfqpoint{0.636176in}{3.116850in}}%
\pgfpathcurveto{\pgfqpoint{0.636176in}{3.112732in}}{\pgfqpoint{0.637812in}{3.108782in}}{\pgfqpoint{0.640724in}{3.105870in}}%
\pgfpathcurveto{\pgfqpoint{0.643636in}{3.102958in}}{\pgfqpoint{0.647586in}{3.101322in}}{\pgfqpoint{0.651704in}{3.101322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620323in}{3.236103in}}%
\pgfpathcurveto{\pgfqpoint{0.624441in}{3.236103in}}{\pgfqpoint{0.628391in}{3.237739in}}{\pgfqpoint{0.631303in}{3.240651in}}%
\pgfpathcurveto{\pgfqpoint{0.634215in}{3.243563in}}{\pgfqpoint{0.635851in}{3.247513in}}{\pgfqpoint{0.635851in}{3.251631in}}%
\pgfpathcurveto{\pgfqpoint{0.635851in}{3.255749in}}{\pgfqpoint{0.634215in}{3.259699in}}{\pgfqpoint{0.631303in}{3.262611in}}%
\pgfpathcurveto{\pgfqpoint{0.628391in}{3.265523in}}{\pgfqpoint{0.624441in}{3.267159in}}{\pgfqpoint{0.620323in}{3.267159in}}%
\pgfpathcurveto{\pgfqpoint{0.616205in}{3.267159in}}{\pgfqpoint{0.612255in}{3.265523in}}{\pgfqpoint{0.609343in}{3.262611in}}%
\pgfpathcurveto{\pgfqpoint{0.606431in}{3.259699in}}{\pgfqpoint{0.604795in}{3.255749in}}{\pgfqpoint{0.604795in}{3.251631in}}%
\pgfpathcurveto{\pgfqpoint{0.604795in}{3.247513in}}{\pgfqpoint{0.606431in}{3.243563in}}{\pgfqpoint{0.609343in}{3.240651in}}%
\pgfpathcurveto{\pgfqpoint{0.612255in}{3.237739in}}{\pgfqpoint{0.616205in}{3.236103in}}{\pgfqpoint{0.620323in}{3.236103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488145in}{3.202140in}}%
\pgfpathcurveto{\pgfqpoint{0.492263in}{3.202140in}}{\pgfqpoint{0.496213in}{3.203776in}}{\pgfqpoint{0.499125in}{3.206688in}}%
\pgfpathcurveto{\pgfqpoint{0.502037in}{3.209600in}}{\pgfqpoint{0.503673in}{3.213550in}}{\pgfqpoint{0.503673in}{3.217668in}}%
\pgfpathcurveto{\pgfqpoint{0.503673in}{3.221786in}}{\pgfqpoint{0.502037in}{3.225736in}}{\pgfqpoint{0.499125in}{3.228648in}}%
\pgfpathcurveto{\pgfqpoint{0.496213in}{3.231560in}}{\pgfqpoint{0.492263in}{3.233196in}}{\pgfqpoint{0.488145in}{3.233196in}}%
\pgfpathcurveto{\pgfqpoint{0.484027in}{3.233196in}}{\pgfqpoint{0.480077in}{3.231560in}}{\pgfqpoint{0.477165in}{3.228648in}}%
\pgfpathcurveto{\pgfqpoint{0.474253in}{3.225736in}}{\pgfqpoint{0.472617in}{3.221786in}}{\pgfqpoint{0.472617in}{3.217668in}}%
\pgfpathcurveto{\pgfqpoint{0.472617in}{3.213550in}}{\pgfqpoint{0.474253in}{3.209600in}}{\pgfqpoint{0.477165in}{3.206688in}}%
\pgfpathcurveto{\pgfqpoint{0.480077in}{3.203776in}}{\pgfqpoint{0.484027in}{3.202140in}}{\pgfqpoint{0.488145in}{3.202140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576010in}{3.288623in}}%
\pgfpathcurveto{\pgfqpoint{0.580128in}{3.288623in}}{\pgfqpoint{0.584078in}{3.290259in}}{\pgfqpoint{0.586990in}{3.293171in}}%
\pgfpathcurveto{\pgfqpoint{0.589902in}{3.296083in}}{\pgfqpoint{0.591539in}{3.300033in}}{\pgfqpoint{0.591539in}{3.304151in}}%
\pgfpathcurveto{\pgfqpoint{0.591539in}{3.308269in}}{\pgfqpoint{0.589902in}{3.312219in}}{\pgfqpoint{0.586990in}{3.315131in}}%
\pgfpathcurveto{\pgfqpoint{0.584078in}{3.318043in}}{\pgfqpoint{0.580128in}{3.319680in}}{\pgfqpoint{0.576010in}{3.319680in}}%
\pgfpathcurveto{\pgfqpoint{0.571892in}{3.319680in}}{\pgfqpoint{0.567942in}{3.318043in}}{\pgfqpoint{0.565030in}{3.315131in}}%
\pgfpathcurveto{\pgfqpoint{0.562118in}{3.312219in}}{\pgfqpoint{0.560482in}{3.308269in}}{\pgfqpoint{0.560482in}{3.304151in}}%
\pgfpathcurveto{\pgfqpoint{0.560482in}{3.300033in}}{\pgfqpoint{0.562118in}{3.296083in}}{\pgfqpoint{0.565030in}{3.293171in}}%
\pgfpathcurveto{\pgfqpoint{0.567942in}{3.290259in}}{\pgfqpoint{0.571892in}{3.288623in}}{\pgfqpoint{0.576010in}{3.288623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532163in}{3.470148in}}%
\pgfpathcurveto{\pgfqpoint{0.536281in}{3.470148in}}{\pgfqpoint{0.540231in}{3.471784in}}{\pgfqpoint{0.543143in}{3.474696in}}%
\pgfpathcurveto{\pgfqpoint{0.546055in}{3.477608in}}{\pgfqpoint{0.547691in}{3.481558in}}{\pgfqpoint{0.547691in}{3.485676in}}%
\pgfpathcurveto{\pgfqpoint{0.547691in}{3.489794in}}{\pgfqpoint{0.546055in}{3.493744in}}{\pgfqpoint{0.543143in}{3.496656in}}%
\pgfpathcurveto{\pgfqpoint{0.540231in}{3.499568in}}{\pgfqpoint{0.536281in}{3.501204in}}{\pgfqpoint{0.532163in}{3.501204in}}%
\pgfpathcurveto{\pgfqpoint{0.528045in}{3.501204in}}{\pgfqpoint{0.524095in}{3.499568in}}{\pgfqpoint{0.521183in}{3.496656in}}%
\pgfpathcurveto{\pgfqpoint{0.518271in}{3.493744in}}{\pgfqpoint{0.516635in}{3.489794in}}{\pgfqpoint{0.516635in}{3.485676in}}%
\pgfpathcurveto{\pgfqpoint{0.516635in}{3.481558in}}{\pgfqpoint{0.518271in}{3.477608in}}{\pgfqpoint{0.521183in}{3.474696in}}%
\pgfpathcurveto{\pgfqpoint{0.524095in}{3.471784in}}{\pgfqpoint{0.528045in}{3.470148in}}{\pgfqpoint{0.532163in}{3.470148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532803in}{3.540257in}}%
\pgfpathcurveto{\pgfqpoint{0.536921in}{3.540257in}}{\pgfqpoint{0.540871in}{3.541893in}}{\pgfqpoint{0.543783in}{3.544805in}}%
\pgfpathcurveto{\pgfqpoint{0.546695in}{3.547717in}}{\pgfqpoint{0.548331in}{3.551667in}}{\pgfqpoint{0.548331in}{3.555785in}}%
\pgfpathcurveto{\pgfqpoint{0.548331in}{3.559903in}}{\pgfqpoint{0.546695in}{3.563853in}}{\pgfqpoint{0.543783in}{3.566765in}}%
\pgfpathcurveto{\pgfqpoint{0.540871in}{3.569677in}}{\pgfqpoint{0.536921in}{3.571313in}}{\pgfqpoint{0.532803in}{3.571313in}}%
\pgfpathcurveto{\pgfqpoint{0.528685in}{3.571313in}}{\pgfqpoint{0.524735in}{3.569677in}}{\pgfqpoint{0.521823in}{3.566765in}}%
\pgfpathcurveto{\pgfqpoint{0.518911in}{3.563853in}}{\pgfqpoint{0.517275in}{3.559903in}}{\pgfqpoint{0.517275in}{3.555785in}}%
\pgfpathcurveto{\pgfqpoint{0.517275in}{3.551667in}}{\pgfqpoint{0.518911in}{3.547717in}}{\pgfqpoint{0.521823in}{3.544805in}}%
\pgfpathcurveto{\pgfqpoint{0.524735in}{3.541893in}}{\pgfqpoint{0.528685in}{3.540257in}}{\pgfqpoint{0.532803in}{3.540257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511473in}{3.764957in}}%
\pgfpathcurveto{\pgfqpoint{0.515591in}{3.764957in}}{\pgfqpoint{0.519541in}{3.766593in}}{\pgfqpoint{0.522453in}{3.769505in}}%
\pgfpathcurveto{\pgfqpoint{0.525365in}{3.772417in}}{\pgfqpoint{0.527001in}{3.776367in}}{\pgfqpoint{0.527001in}{3.780485in}}%
\pgfpathcurveto{\pgfqpoint{0.527001in}{3.784603in}}{\pgfqpoint{0.525365in}{3.788553in}}{\pgfqpoint{0.522453in}{3.791465in}}%
\pgfpathcurveto{\pgfqpoint{0.519541in}{3.794377in}}{\pgfqpoint{0.515591in}{3.796013in}}{\pgfqpoint{0.511473in}{3.796013in}}%
\pgfpathcurveto{\pgfqpoint{0.507354in}{3.796013in}}{\pgfqpoint{0.503404in}{3.794377in}}{\pgfqpoint{0.500492in}{3.791465in}}%
\pgfpathcurveto{\pgfqpoint{0.497581in}{3.788553in}}{\pgfqpoint{0.495944in}{3.784603in}}{\pgfqpoint{0.495944in}{3.780485in}}%
\pgfpathcurveto{\pgfqpoint{0.495944in}{3.776367in}}{\pgfqpoint{0.497581in}{3.772417in}}{\pgfqpoint{0.500492in}{3.769505in}}%
\pgfpathcurveto{\pgfqpoint{0.503404in}{3.766593in}}{\pgfqpoint{0.507354in}{3.764957in}}{\pgfqpoint{0.511473in}{3.764957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488706in}{3.810546in}}%
\pgfpathcurveto{\pgfqpoint{0.492824in}{3.810546in}}{\pgfqpoint{0.496774in}{3.812182in}}{\pgfqpoint{0.499686in}{3.815094in}}%
\pgfpathcurveto{\pgfqpoint{0.502598in}{3.818006in}}{\pgfqpoint{0.504234in}{3.821956in}}{\pgfqpoint{0.504234in}{3.826074in}}%
\pgfpathcurveto{\pgfqpoint{0.504234in}{3.830192in}}{\pgfqpoint{0.502598in}{3.834142in}}{\pgfqpoint{0.499686in}{3.837054in}}%
\pgfpathcurveto{\pgfqpoint{0.496774in}{3.839966in}}{\pgfqpoint{0.492824in}{3.841602in}}{\pgfqpoint{0.488706in}{3.841602in}}%
\pgfpathcurveto{\pgfqpoint{0.484588in}{3.841602in}}{\pgfqpoint{0.480638in}{3.839966in}}{\pgfqpoint{0.477726in}{3.837054in}}%
\pgfpathcurveto{\pgfqpoint{0.474814in}{3.834142in}}{\pgfqpoint{0.473178in}{3.830192in}}{\pgfqpoint{0.473178in}{3.826074in}}%
\pgfpathcurveto{\pgfqpoint{0.473178in}{3.821956in}}{\pgfqpoint{0.474814in}{3.818006in}}{\pgfqpoint{0.477726in}{3.815094in}}%
\pgfpathcurveto{\pgfqpoint{0.480638in}{3.812182in}}{\pgfqpoint{0.484588in}{3.810546in}}{\pgfqpoint{0.488706in}{3.810546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466176in}{3.958353in}}%
\pgfpathcurveto{\pgfqpoint{0.470295in}{3.958353in}}{\pgfqpoint{0.474245in}{3.959989in}}{\pgfqpoint{0.477157in}{3.962901in}}%
\pgfpathcurveto{\pgfqpoint{0.480068in}{3.965813in}}{\pgfqpoint{0.481705in}{3.969763in}}{\pgfqpoint{0.481705in}{3.973881in}}%
\pgfpathcurveto{\pgfqpoint{0.481705in}{3.977999in}}{\pgfqpoint{0.480068in}{3.981949in}}{\pgfqpoint{0.477157in}{3.984861in}}%
\pgfpathcurveto{\pgfqpoint{0.474245in}{3.987773in}}{\pgfqpoint{0.470295in}{3.989409in}}{\pgfqpoint{0.466176in}{3.989409in}}%
\pgfpathcurveto{\pgfqpoint{0.462058in}{3.989409in}}{\pgfqpoint{0.458108in}{3.987773in}}{\pgfqpoint{0.455196in}{3.984861in}}%
\pgfpathcurveto{\pgfqpoint{0.452284in}{3.981949in}}{\pgfqpoint{0.450648in}{3.977999in}}{\pgfqpoint{0.450648in}{3.973881in}}%
\pgfpathcurveto{\pgfqpoint{0.450648in}{3.969763in}}{\pgfqpoint{0.452284in}{3.965813in}}{\pgfqpoint{0.455196in}{3.962901in}}%
\pgfpathcurveto{\pgfqpoint{0.458108in}{3.959989in}}{\pgfqpoint{0.462058in}{3.958353in}}{\pgfqpoint{0.466176in}{3.958353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784183in}{4.176182in}}%
\pgfpathcurveto{\pgfqpoint{5.788302in}{4.176182in}}{\pgfqpoint{5.792252in}{4.177818in}}{\pgfqpoint{5.795164in}{4.180730in}}%
\pgfpathcurveto{\pgfqpoint{5.798076in}{4.183642in}}{\pgfqpoint{5.799712in}{4.187592in}}{\pgfqpoint{5.799712in}{4.191710in}}%
\pgfpathcurveto{\pgfqpoint{5.799712in}{4.195828in}}{\pgfqpoint{5.798076in}{4.199778in}}{\pgfqpoint{5.795164in}{4.202690in}}%
\pgfpathcurveto{\pgfqpoint{5.792252in}{4.205602in}}{\pgfqpoint{5.788302in}{4.207238in}}{\pgfqpoint{5.784183in}{4.207238in}}%
\pgfpathcurveto{\pgfqpoint{5.780065in}{4.207238in}}{\pgfqpoint{5.776115in}{4.205602in}}{\pgfqpoint{5.773203in}{4.202690in}}%
\pgfpathcurveto{\pgfqpoint{5.770291in}{4.199778in}}{\pgfqpoint{5.768655in}{4.195828in}}{\pgfqpoint{5.768655in}{4.191710in}}%
\pgfpathcurveto{\pgfqpoint{5.768655in}{4.187592in}}{\pgfqpoint{5.770291in}{4.183642in}}{\pgfqpoint{5.773203in}{4.180730in}}%
\pgfpathcurveto{\pgfqpoint{5.776115in}{4.177818in}}{\pgfqpoint{5.780065in}{4.176182in}}{\pgfqpoint{5.784183in}{4.176182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709647in}{3.719262in}}%
\pgfpathcurveto{\pgfqpoint{5.713765in}{3.719262in}}{\pgfqpoint{5.717715in}{3.720898in}}{\pgfqpoint{5.720627in}{3.723810in}}%
\pgfpathcurveto{\pgfqpoint{5.723539in}{3.726722in}}{\pgfqpoint{5.725175in}{3.730672in}}{\pgfqpoint{5.725175in}{3.734790in}}%
\pgfpathcurveto{\pgfqpoint{5.725175in}{3.738908in}}{\pgfqpoint{5.723539in}{3.742858in}}{\pgfqpoint{5.720627in}{3.745770in}}%
\pgfpathcurveto{\pgfqpoint{5.717715in}{3.748682in}}{\pgfqpoint{5.713765in}{3.750318in}}{\pgfqpoint{5.709647in}{3.750318in}}%
\pgfpathcurveto{\pgfqpoint{5.705529in}{3.750318in}}{\pgfqpoint{5.701579in}{3.748682in}}{\pgfqpoint{5.698667in}{3.745770in}}%
\pgfpathcurveto{\pgfqpoint{5.695755in}{3.742858in}}{\pgfqpoint{5.694119in}{3.738908in}}{\pgfqpoint{5.694119in}{3.734790in}}%
\pgfpathcurveto{\pgfqpoint{5.694119in}{3.730672in}}{\pgfqpoint{5.695755in}{3.726722in}}{\pgfqpoint{5.698667in}{3.723810in}}%
\pgfpathcurveto{\pgfqpoint{5.701579in}{3.720898in}}{\pgfqpoint{5.705529in}{3.719262in}}{\pgfqpoint{5.709647in}{3.719262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654412in}{3.475742in}}%
\pgfpathcurveto{\pgfqpoint{5.658530in}{3.475742in}}{\pgfqpoint{5.662480in}{3.477378in}}{\pgfqpoint{5.665392in}{3.480290in}}%
\pgfpathcurveto{\pgfqpoint{5.668304in}{3.483202in}}{\pgfqpoint{5.669940in}{3.487152in}}{\pgfqpoint{5.669940in}{3.491270in}}%
\pgfpathcurveto{\pgfqpoint{5.669940in}{3.495388in}}{\pgfqpoint{5.668304in}{3.499338in}}{\pgfqpoint{5.665392in}{3.502250in}}%
\pgfpathcurveto{\pgfqpoint{5.662480in}{3.505162in}}{\pgfqpoint{5.658530in}{3.506798in}}{\pgfqpoint{5.654412in}{3.506798in}}%
\pgfpathcurveto{\pgfqpoint{5.650294in}{3.506798in}}{\pgfqpoint{5.646344in}{3.505162in}}{\pgfqpoint{5.643432in}{3.502250in}}%
\pgfpathcurveto{\pgfqpoint{5.640520in}{3.499338in}}{\pgfqpoint{5.638884in}{3.495388in}}{\pgfqpoint{5.638884in}{3.491270in}}%
\pgfpathcurveto{\pgfqpoint{5.638884in}{3.487152in}}{\pgfqpoint{5.640520in}{3.483202in}}{\pgfqpoint{5.643432in}{3.480290in}}%
\pgfpathcurveto{\pgfqpoint{5.646344in}{3.477378in}}{\pgfqpoint{5.650294in}{3.475742in}}{\pgfqpoint{5.654412in}{3.475742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457777in}{3.014234in}}%
\pgfpathcurveto{\pgfqpoint{5.461895in}{3.014234in}}{\pgfqpoint{5.465845in}{3.015871in}}{\pgfqpoint{5.468757in}{3.018783in}}%
\pgfpathcurveto{\pgfqpoint{5.471669in}{3.021695in}}{\pgfqpoint{5.473305in}{3.025645in}}{\pgfqpoint{5.473305in}{3.029763in}}%
\pgfpathcurveto{\pgfqpoint{5.473305in}{3.033881in}}{\pgfqpoint{5.471669in}{3.037831in}}{\pgfqpoint{5.468757in}{3.040743in}}%
\pgfpathcurveto{\pgfqpoint{5.465845in}{3.043655in}}{\pgfqpoint{5.461895in}{3.045291in}}{\pgfqpoint{5.457777in}{3.045291in}}%
\pgfpathcurveto{\pgfqpoint{5.453659in}{3.045291in}}{\pgfqpoint{5.449709in}{3.043655in}}{\pgfqpoint{5.446797in}{3.040743in}}%
\pgfpathcurveto{\pgfqpoint{5.443885in}{3.037831in}}{\pgfqpoint{5.442249in}{3.033881in}}{\pgfqpoint{5.442249in}{3.029763in}}%
\pgfpathcurveto{\pgfqpoint{5.442249in}{3.025645in}}{\pgfqpoint{5.443885in}{3.021695in}}{\pgfqpoint{5.446797in}{3.018783in}}%
\pgfpathcurveto{\pgfqpoint{5.449709in}{3.015871in}}{\pgfqpoint{5.453659in}{3.014234in}}{\pgfqpoint{5.457777in}{3.014234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268586in}{2.563559in}}%
\pgfpathcurveto{\pgfqpoint{5.272704in}{2.563559in}}{\pgfqpoint{5.276654in}{2.565195in}}{\pgfqpoint{5.279566in}{2.568107in}}%
\pgfpathcurveto{\pgfqpoint{5.282478in}{2.571019in}}{\pgfqpoint{5.284114in}{2.574969in}}{\pgfqpoint{5.284114in}{2.579088in}}%
\pgfpathcurveto{\pgfqpoint{5.284114in}{2.583206in}}{\pgfqpoint{5.282478in}{2.587156in}}{\pgfqpoint{5.279566in}{2.590068in}}%
\pgfpathcurveto{\pgfqpoint{5.276654in}{2.592980in}}{\pgfqpoint{5.272704in}{2.594616in}}{\pgfqpoint{5.268586in}{2.594616in}}%
\pgfpathcurveto{\pgfqpoint{5.264468in}{2.594616in}}{\pgfqpoint{5.260518in}{2.592980in}}{\pgfqpoint{5.257606in}{2.590068in}}%
\pgfpathcurveto{\pgfqpoint{5.254694in}{2.587156in}}{\pgfqpoint{5.253058in}{2.583206in}}{\pgfqpoint{5.253058in}{2.579088in}}%
\pgfpathcurveto{\pgfqpoint{5.253058in}{2.574969in}}{\pgfqpoint{5.254694in}{2.571019in}}{\pgfqpoint{5.257606in}{2.568107in}}%
\pgfpathcurveto{\pgfqpoint{5.260518in}{2.565195in}}{\pgfqpoint{5.264468in}{2.563559in}}{\pgfqpoint{5.268586in}{2.563559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207428in}{2.307076in}}%
\pgfpathcurveto{\pgfqpoint{5.211546in}{2.307076in}}{\pgfqpoint{5.215496in}{2.308712in}}{\pgfqpoint{5.218408in}{2.311624in}}%
\pgfpathcurveto{\pgfqpoint{5.221320in}{2.314536in}}{\pgfqpoint{5.222956in}{2.318486in}}{\pgfqpoint{5.222956in}{2.322605in}}%
\pgfpathcurveto{\pgfqpoint{5.222956in}{2.326723in}}{\pgfqpoint{5.221320in}{2.330673in}}{\pgfqpoint{5.218408in}{2.333585in}}%
\pgfpathcurveto{\pgfqpoint{5.215496in}{2.336497in}}{\pgfqpoint{5.211546in}{2.338133in}}{\pgfqpoint{5.207428in}{2.338133in}}%
\pgfpathcurveto{\pgfqpoint{5.203310in}{2.338133in}}{\pgfqpoint{5.199360in}{2.336497in}}{\pgfqpoint{5.196448in}{2.333585in}}%
\pgfpathcurveto{\pgfqpoint{5.193536in}{2.330673in}}{\pgfqpoint{5.191900in}{2.326723in}}{\pgfqpoint{5.191900in}{2.322605in}}%
\pgfpathcurveto{\pgfqpoint{5.191900in}{2.318486in}}{\pgfqpoint{5.193536in}{2.314536in}}{\pgfqpoint{5.196448in}{2.311624in}}%
\pgfpathcurveto{\pgfqpoint{5.199360in}{2.308712in}}{\pgfqpoint{5.203310in}{2.307076in}}{\pgfqpoint{5.207428in}{2.307076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065910in}{2.135034in}}%
\pgfpathcurveto{\pgfqpoint{5.070028in}{2.135034in}}{\pgfqpoint{5.073978in}{2.136670in}}{\pgfqpoint{5.076890in}{2.139582in}}%
\pgfpathcurveto{\pgfqpoint{5.079802in}{2.142494in}}{\pgfqpoint{5.081439in}{2.146444in}}{\pgfqpoint{5.081439in}{2.150562in}}%
\pgfpathcurveto{\pgfqpoint{5.081439in}{2.154680in}}{\pgfqpoint{5.079802in}{2.158630in}}{\pgfqpoint{5.076890in}{2.161542in}}%
\pgfpathcurveto{\pgfqpoint{5.073978in}{2.164454in}}{\pgfqpoint{5.070028in}{2.166090in}}{\pgfqpoint{5.065910in}{2.166090in}}%
\pgfpathcurveto{\pgfqpoint{5.061792in}{2.166090in}}{\pgfqpoint{5.057842in}{2.164454in}}{\pgfqpoint{5.054930in}{2.161542in}}%
\pgfpathcurveto{\pgfqpoint{5.052018in}{2.158630in}}{\pgfqpoint{5.050382in}{2.154680in}}{\pgfqpoint{5.050382in}{2.150562in}}%
\pgfpathcurveto{\pgfqpoint{5.050382in}{2.146444in}}{\pgfqpoint{5.052018in}{2.142494in}}{\pgfqpoint{5.054930in}{2.139582in}}%
\pgfpathcurveto{\pgfqpoint{5.057842in}{2.136670in}}{\pgfqpoint{5.061792in}{2.135034in}}{\pgfqpoint{5.065910in}{2.135034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930721in}{1.991869in}}%
\pgfpathcurveto{\pgfqpoint{4.934839in}{1.991869in}}{\pgfqpoint{4.938789in}{1.993505in}}{\pgfqpoint{4.941701in}{1.996417in}}%
\pgfpathcurveto{\pgfqpoint{4.944613in}{1.999329in}}{\pgfqpoint{4.946249in}{2.003279in}}{\pgfqpoint{4.946249in}{2.007397in}}%
\pgfpathcurveto{\pgfqpoint{4.946249in}{2.011515in}}{\pgfqpoint{4.944613in}{2.015465in}}{\pgfqpoint{4.941701in}{2.018377in}}%
\pgfpathcurveto{\pgfqpoint{4.938789in}{2.021289in}}{\pgfqpoint{4.934839in}{2.022925in}}{\pgfqpoint{4.930721in}{2.022925in}}%
\pgfpathcurveto{\pgfqpoint{4.926602in}{2.022925in}}{\pgfqpoint{4.922652in}{2.021289in}}{\pgfqpoint{4.919740in}{2.018377in}}%
\pgfpathcurveto{\pgfqpoint{4.916828in}{2.015465in}}{\pgfqpoint{4.915192in}{2.011515in}}{\pgfqpoint{4.915192in}{2.007397in}}%
\pgfpathcurveto{\pgfqpoint{4.915192in}{2.003279in}}{\pgfqpoint{4.916828in}{1.999329in}}{\pgfqpoint{4.919740in}{1.996417in}}%
\pgfpathcurveto{\pgfqpoint{4.922652in}{1.993505in}}{\pgfqpoint{4.926602in}{1.991869in}}{\pgfqpoint{4.930721in}{1.991869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796779in}{1.687847in}}%
\pgfpathcurveto{\pgfqpoint{4.800898in}{1.687847in}}{\pgfqpoint{4.804848in}{1.689483in}}{\pgfqpoint{4.807760in}{1.692395in}}%
\pgfpathcurveto{\pgfqpoint{4.810671in}{1.695307in}}{\pgfqpoint{4.812308in}{1.699257in}}{\pgfqpoint{4.812308in}{1.703375in}}%
\pgfpathcurveto{\pgfqpoint{4.812308in}{1.707493in}}{\pgfqpoint{4.810671in}{1.711443in}}{\pgfqpoint{4.807760in}{1.714355in}}%
\pgfpathcurveto{\pgfqpoint{4.804848in}{1.717267in}}{\pgfqpoint{4.800898in}{1.718903in}}{\pgfqpoint{4.796779in}{1.718903in}}%
\pgfpathcurveto{\pgfqpoint{4.792661in}{1.718903in}}{\pgfqpoint{4.788711in}{1.717267in}}{\pgfqpoint{4.785799in}{1.714355in}}%
\pgfpathcurveto{\pgfqpoint{4.782887in}{1.711443in}}{\pgfqpoint{4.781251in}{1.707493in}}{\pgfqpoint{4.781251in}{1.703375in}}%
\pgfpathcurveto{\pgfqpoint{4.781251in}{1.699257in}}{\pgfqpoint{4.782887in}{1.695307in}}{\pgfqpoint{4.785799in}{1.692395in}}%
\pgfpathcurveto{\pgfqpoint{4.788711in}{1.689483in}}{\pgfqpoint{4.792661in}{1.687847in}}{\pgfqpoint{4.796779in}{1.687847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649041in}{1.638218in}}%
\pgfpathcurveto{\pgfqpoint{4.653159in}{1.638218in}}{\pgfqpoint{4.657109in}{1.639854in}}{\pgfqpoint{4.660021in}{1.642766in}}%
\pgfpathcurveto{\pgfqpoint{4.662933in}{1.645678in}}{\pgfqpoint{4.664569in}{1.649628in}}{\pgfqpoint{4.664569in}{1.653746in}}%
\pgfpathcurveto{\pgfqpoint{4.664569in}{1.657865in}}{\pgfqpoint{4.662933in}{1.661815in}}{\pgfqpoint{4.660021in}{1.664727in}}%
\pgfpathcurveto{\pgfqpoint{4.657109in}{1.667639in}}{\pgfqpoint{4.653159in}{1.669275in}}{\pgfqpoint{4.649041in}{1.669275in}}%
\pgfpathcurveto{\pgfqpoint{4.644922in}{1.669275in}}{\pgfqpoint{4.640972in}{1.667639in}}{\pgfqpoint{4.638060in}{1.664727in}}%
\pgfpathcurveto{\pgfqpoint{4.635148in}{1.661815in}}{\pgfqpoint{4.633512in}{1.657865in}}{\pgfqpoint{4.633512in}{1.653746in}}%
\pgfpathcurveto{\pgfqpoint{4.633512in}{1.649628in}}{\pgfqpoint{4.635148in}{1.645678in}}{\pgfqpoint{4.638060in}{1.642766in}}%
\pgfpathcurveto{\pgfqpoint{4.640972in}{1.639854in}}{\pgfqpoint{4.644922in}{1.638218in}}{\pgfqpoint{4.649041in}{1.638218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594796in}{1.635744in}}%
\pgfpathcurveto{\pgfqpoint{4.598914in}{1.635744in}}{\pgfqpoint{4.602864in}{1.637381in}}{\pgfqpoint{4.605776in}{1.640292in}}%
\pgfpathcurveto{\pgfqpoint{4.608688in}{1.643204in}}{\pgfqpoint{4.610324in}{1.647154in}}{\pgfqpoint{4.610324in}{1.651273in}}%
\pgfpathcurveto{\pgfqpoint{4.610324in}{1.655391in}}{\pgfqpoint{4.608688in}{1.659341in}}{\pgfqpoint{4.605776in}{1.662253in}}%
\pgfpathcurveto{\pgfqpoint{4.602864in}{1.665165in}}{\pgfqpoint{4.598914in}{1.666801in}}{\pgfqpoint{4.594796in}{1.666801in}}%
\pgfpathcurveto{\pgfqpoint{4.590678in}{1.666801in}}{\pgfqpoint{4.586728in}{1.665165in}}{\pgfqpoint{4.583816in}{1.662253in}}%
\pgfpathcurveto{\pgfqpoint{4.580904in}{1.659341in}}{\pgfqpoint{4.579268in}{1.655391in}}{\pgfqpoint{4.579268in}{1.651273in}}%
\pgfpathcurveto{\pgfqpoint{4.579268in}{1.647154in}}{\pgfqpoint{4.580904in}{1.643204in}}{\pgfqpoint{4.583816in}{1.640292in}}%
\pgfpathcurveto{\pgfqpoint{4.586728in}{1.637381in}}{\pgfqpoint{4.590678in}{1.635744in}}{\pgfqpoint{4.594796in}{1.635744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469604in}{1.520308in}}%
\pgfpathcurveto{\pgfqpoint{4.473722in}{1.520308in}}{\pgfqpoint{4.477672in}{1.521944in}}{\pgfqpoint{4.480584in}{1.524856in}}%
\pgfpathcurveto{\pgfqpoint{4.483496in}{1.527768in}}{\pgfqpoint{4.485132in}{1.531718in}}{\pgfqpoint{4.485132in}{1.535836in}}%
\pgfpathcurveto{\pgfqpoint{4.485132in}{1.539954in}}{\pgfqpoint{4.483496in}{1.543904in}}{\pgfqpoint{4.480584in}{1.546816in}}%
\pgfpathcurveto{\pgfqpoint{4.477672in}{1.549728in}}{\pgfqpoint{4.473722in}{1.551364in}}{\pgfqpoint{4.469604in}{1.551364in}}%
\pgfpathcurveto{\pgfqpoint{4.465486in}{1.551364in}}{\pgfqpoint{4.461536in}{1.549728in}}{\pgfqpoint{4.458624in}{1.546816in}}%
\pgfpathcurveto{\pgfqpoint{4.455712in}{1.543904in}}{\pgfqpoint{4.454076in}{1.539954in}}{\pgfqpoint{4.454076in}{1.535836in}}%
\pgfpathcurveto{\pgfqpoint{4.454076in}{1.531718in}}{\pgfqpoint{4.455712in}{1.527768in}}{\pgfqpoint{4.458624in}{1.524856in}}%
\pgfpathcurveto{\pgfqpoint{4.461536in}{1.521944in}}{\pgfqpoint{4.465486in}{1.520308in}}{\pgfqpoint{4.469604in}{1.520308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408648in}{1.474753in}}%
\pgfpathcurveto{\pgfqpoint{4.412767in}{1.474753in}}{\pgfqpoint{4.416717in}{1.476389in}}{\pgfqpoint{4.419629in}{1.479301in}}%
\pgfpathcurveto{\pgfqpoint{4.422541in}{1.482213in}}{\pgfqpoint{4.424177in}{1.486163in}}{\pgfqpoint{4.424177in}{1.490281in}}%
\pgfpathcurveto{\pgfqpoint{4.424177in}{1.494400in}}{\pgfqpoint{4.422541in}{1.498350in}}{\pgfqpoint{4.419629in}{1.501261in}}%
\pgfpathcurveto{\pgfqpoint{4.416717in}{1.504173in}}{\pgfqpoint{4.412767in}{1.505810in}}{\pgfqpoint{4.408648in}{1.505810in}}%
\pgfpathcurveto{\pgfqpoint{4.404530in}{1.505810in}}{\pgfqpoint{4.400580in}{1.504173in}}{\pgfqpoint{4.397668in}{1.501261in}}%
\pgfpathcurveto{\pgfqpoint{4.394756in}{1.498350in}}{\pgfqpoint{4.393120in}{1.494400in}}{\pgfqpoint{4.393120in}{1.490281in}}%
\pgfpathcurveto{\pgfqpoint{4.393120in}{1.486163in}}{\pgfqpoint{4.394756in}{1.482213in}}{\pgfqpoint{4.397668in}{1.479301in}}%
\pgfpathcurveto{\pgfqpoint{4.400580in}{1.476389in}}{\pgfqpoint{4.404530in}{1.474753in}}{\pgfqpoint{4.408648in}{1.474753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219895in}{1.273393in}}%
\pgfpathcurveto{\pgfqpoint{4.224013in}{1.273393in}}{\pgfqpoint{4.227963in}{1.275029in}}{\pgfqpoint{4.230875in}{1.277941in}}%
\pgfpathcurveto{\pgfqpoint{4.233787in}{1.280853in}}{\pgfqpoint{4.235423in}{1.284803in}}{\pgfqpoint{4.235423in}{1.288921in}}%
\pgfpathcurveto{\pgfqpoint{4.235423in}{1.293039in}}{\pgfqpoint{4.233787in}{1.296989in}}{\pgfqpoint{4.230875in}{1.299901in}}%
\pgfpathcurveto{\pgfqpoint{4.227963in}{1.302813in}}{\pgfqpoint{4.224013in}{1.304449in}}{\pgfqpoint{4.219895in}{1.304449in}}%
\pgfpathcurveto{\pgfqpoint{4.215777in}{1.304449in}}{\pgfqpoint{4.211827in}{1.302813in}}{\pgfqpoint{4.208915in}{1.299901in}}%
\pgfpathcurveto{\pgfqpoint{4.206003in}{1.296989in}}{\pgfqpoint{4.204367in}{1.293039in}}{\pgfqpoint{4.204367in}{1.288921in}}%
\pgfpathcurveto{\pgfqpoint{4.204367in}{1.284803in}}{\pgfqpoint{4.206003in}{1.280853in}}{\pgfqpoint{4.208915in}{1.277941in}}%
\pgfpathcurveto{\pgfqpoint{4.211827in}{1.275029in}}{\pgfqpoint{4.215777in}{1.273393in}}{\pgfqpoint{4.219895in}{1.273393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074111in}{1.357835in}}%
\pgfpathcurveto{\pgfqpoint{4.078230in}{1.357835in}}{\pgfqpoint{4.082180in}{1.359471in}}{\pgfqpoint{4.085092in}{1.362383in}}%
\pgfpathcurveto{\pgfqpoint{4.088004in}{1.365295in}}{\pgfqpoint{4.089640in}{1.369245in}}{\pgfqpoint{4.089640in}{1.373363in}}%
\pgfpathcurveto{\pgfqpoint{4.089640in}{1.377481in}}{\pgfqpoint{4.088004in}{1.381431in}}{\pgfqpoint{4.085092in}{1.384343in}}%
\pgfpathcurveto{\pgfqpoint{4.082180in}{1.387255in}}{\pgfqpoint{4.078230in}{1.388891in}}{\pgfqpoint{4.074111in}{1.388891in}}%
\pgfpathcurveto{\pgfqpoint{4.069993in}{1.388891in}}{\pgfqpoint{4.066043in}{1.387255in}}{\pgfqpoint{4.063131in}{1.384343in}}%
\pgfpathcurveto{\pgfqpoint{4.060219in}{1.381431in}}{\pgfqpoint{4.058583in}{1.377481in}}{\pgfqpoint{4.058583in}{1.373363in}}%
\pgfpathcurveto{\pgfqpoint{4.058583in}{1.369245in}}{\pgfqpoint{4.060219in}{1.365295in}}{\pgfqpoint{4.063131in}{1.362383in}}%
\pgfpathcurveto{\pgfqpoint{4.066043in}{1.359471in}}{\pgfqpoint{4.069993in}{1.357835in}}{\pgfqpoint{4.074111in}{1.357835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938722in}{1.183434in}}%
\pgfpathcurveto{\pgfqpoint{3.942840in}{1.183434in}}{\pgfqpoint{3.946790in}{1.185070in}}{\pgfqpoint{3.949702in}{1.187982in}}%
\pgfpathcurveto{\pgfqpoint{3.952614in}{1.190894in}}{\pgfqpoint{3.954250in}{1.194844in}}{\pgfqpoint{3.954250in}{1.198962in}}%
\pgfpathcurveto{\pgfqpoint{3.954250in}{1.203080in}}{\pgfqpoint{3.952614in}{1.207030in}}{\pgfqpoint{3.949702in}{1.209942in}}%
\pgfpathcurveto{\pgfqpoint{3.946790in}{1.212854in}}{\pgfqpoint{3.942840in}{1.214490in}}{\pgfqpoint{3.938722in}{1.214490in}}%
\pgfpathcurveto{\pgfqpoint{3.934604in}{1.214490in}}{\pgfqpoint{3.930654in}{1.212854in}}{\pgfqpoint{3.927742in}{1.209942in}}%
\pgfpathcurveto{\pgfqpoint{3.924830in}{1.207030in}}{\pgfqpoint{3.923193in}{1.203080in}}{\pgfqpoint{3.923193in}{1.198962in}}%
\pgfpathcurveto{\pgfqpoint{3.923193in}{1.194844in}}{\pgfqpoint{3.924830in}{1.190894in}}{\pgfqpoint{3.927742in}{1.187982in}}%
\pgfpathcurveto{\pgfqpoint{3.930654in}{1.185070in}}{\pgfqpoint{3.934604in}{1.183434in}}{\pgfqpoint{3.938722in}{1.183434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726976in}{0.996460in}}%
\pgfpathcurveto{\pgfqpoint{3.731095in}{0.996460in}}{\pgfqpoint{3.735045in}{0.998096in}}{\pgfqpoint{3.737957in}{1.001008in}}%
\pgfpathcurveto{\pgfqpoint{3.740868in}{1.003920in}}{\pgfqpoint{3.742505in}{1.007870in}}{\pgfqpoint{3.742505in}{1.011988in}}%
\pgfpathcurveto{\pgfqpoint{3.742505in}{1.016106in}}{\pgfqpoint{3.740868in}{1.020056in}}{\pgfqpoint{3.737957in}{1.022968in}}%
\pgfpathcurveto{\pgfqpoint{3.735045in}{1.025880in}}{\pgfqpoint{3.731095in}{1.027516in}}{\pgfqpoint{3.726976in}{1.027516in}}%
\pgfpathcurveto{\pgfqpoint{3.722858in}{1.027516in}}{\pgfqpoint{3.718908in}{1.025880in}}{\pgfqpoint{3.715996in}{1.022968in}}%
\pgfpathcurveto{\pgfqpoint{3.713084in}{1.020056in}}{\pgfqpoint{3.711448in}{1.016106in}}{\pgfqpoint{3.711448in}{1.011988in}}%
\pgfpathcurveto{\pgfqpoint{3.711448in}{1.007870in}}{\pgfqpoint{3.713084in}{1.003920in}}{\pgfqpoint{3.715996in}{1.001008in}}%
\pgfpathcurveto{\pgfqpoint{3.718908in}{0.998096in}}{\pgfqpoint{3.722858in}{0.996460in}}{\pgfqpoint{3.726976in}{0.996460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615752in}{1.017044in}}%
\pgfpathcurveto{\pgfqpoint{3.619870in}{1.017044in}}{\pgfqpoint{3.623820in}{1.018680in}}{\pgfqpoint{3.626732in}{1.021592in}}%
\pgfpathcurveto{\pgfqpoint{3.629644in}{1.024504in}}{\pgfqpoint{3.631281in}{1.028454in}}{\pgfqpoint{3.631281in}{1.032572in}}%
\pgfpathcurveto{\pgfqpoint{3.631281in}{1.036690in}}{\pgfqpoint{3.629644in}{1.040640in}}{\pgfqpoint{3.626732in}{1.043552in}}%
\pgfpathcurveto{\pgfqpoint{3.623820in}{1.046464in}}{\pgfqpoint{3.619870in}{1.048100in}}{\pgfqpoint{3.615752in}{1.048100in}}%
\pgfpathcurveto{\pgfqpoint{3.611634in}{1.048100in}}{\pgfqpoint{3.607684in}{1.046464in}}{\pgfqpoint{3.604772in}{1.043552in}}%
\pgfpathcurveto{\pgfqpoint{3.601860in}{1.040640in}}{\pgfqpoint{3.600224in}{1.036690in}}{\pgfqpoint{3.600224in}{1.032572in}}%
\pgfpathcurveto{\pgfqpoint{3.600224in}{1.028454in}}{\pgfqpoint{3.601860in}{1.024504in}}{\pgfqpoint{3.604772in}{1.021592in}}%
\pgfpathcurveto{\pgfqpoint{3.607684in}{1.018680in}}{\pgfqpoint{3.611634in}{1.017044in}}{\pgfqpoint{3.615752in}{1.017044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486303in}{1.004853in}}%
\pgfpathcurveto{\pgfqpoint{3.490421in}{1.004853in}}{\pgfqpoint{3.494371in}{1.006490in}}{\pgfqpoint{3.497283in}{1.009401in}}%
\pgfpathcurveto{\pgfqpoint{3.500195in}{1.012313in}}{\pgfqpoint{3.501831in}{1.016263in}}{\pgfqpoint{3.501831in}{1.020382in}}%
\pgfpathcurveto{\pgfqpoint{3.501831in}{1.024500in}}{\pgfqpoint{3.500195in}{1.028450in}}{\pgfqpoint{3.497283in}{1.031362in}}%
\pgfpathcurveto{\pgfqpoint{3.494371in}{1.034274in}}{\pgfqpoint{3.490421in}{1.035910in}}{\pgfqpoint{3.486303in}{1.035910in}}%
\pgfpathcurveto{\pgfqpoint{3.482185in}{1.035910in}}{\pgfqpoint{3.478235in}{1.034274in}}{\pgfqpoint{3.475323in}{1.031362in}}%
\pgfpathcurveto{\pgfqpoint{3.472411in}{1.028450in}}{\pgfqpoint{3.470775in}{1.024500in}}{\pgfqpoint{3.470775in}{1.020382in}}%
\pgfpathcurveto{\pgfqpoint{3.470775in}{1.016263in}}{\pgfqpoint{3.472411in}{1.012313in}}{\pgfqpoint{3.475323in}{1.009401in}}%
\pgfpathcurveto{\pgfqpoint{3.478235in}{1.006490in}}{\pgfqpoint{3.482185in}{1.004853in}}{\pgfqpoint{3.486303in}{1.004853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230335in}{1.053335in}}%
\pgfpathcurveto{\pgfqpoint{3.234453in}{1.053335in}}{\pgfqpoint{3.238403in}{1.054971in}}{\pgfqpoint{3.241315in}{1.057883in}}%
\pgfpathcurveto{\pgfqpoint{3.244227in}{1.060795in}}{\pgfqpoint{3.245863in}{1.064745in}}{\pgfqpoint{3.245863in}{1.068863in}}%
\pgfpathcurveto{\pgfqpoint{3.245863in}{1.072981in}}{\pgfqpoint{3.244227in}{1.076931in}}{\pgfqpoint{3.241315in}{1.079843in}}%
\pgfpathcurveto{\pgfqpoint{3.238403in}{1.082755in}}{\pgfqpoint{3.234453in}{1.084391in}}{\pgfqpoint{3.230335in}{1.084391in}}%
\pgfpathcurveto{\pgfqpoint{3.226217in}{1.084391in}}{\pgfqpoint{3.222267in}{1.082755in}}{\pgfqpoint{3.219355in}{1.079843in}}%
\pgfpathcurveto{\pgfqpoint{3.216443in}{1.076931in}}{\pgfqpoint{3.214807in}{1.072981in}}{\pgfqpoint{3.214807in}{1.068863in}}%
\pgfpathcurveto{\pgfqpoint{3.214807in}{1.064745in}}{\pgfqpoint{3.216443in}{1.060795in}}{\pgfqpoint{3.219355in}{1.057883in}}%
\pgfpathcurveto{\pgfqpoint{3.222267in}{1.054971in}}{\pgfqpoint{3.226217in}{1.053335in}}{\pgfqpoint{3.230335in}{1.053335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119247in}{0.828736in}}%
\pgfpathcurveto{\pgfqpoint{3.123365in}{0.828736in}}{\pgfqpoint{3.127315in}{0.830372in}}{\pgfqpoint{3.130227in}{0.833284in}}%
\pgfpathcurveto{\pgfqpoint{3.133139in}{0.836196in}}{\pgfqpoint{3.134775in}{0.840146in}}{\pgfqpoint{3.134775in}{0.844264in}}%
\pgfpathcurveto{\pgfqpoint{3.134775in}{0.848383in}}{\pgfqpoint{3.133139in}{0.852333in}}{\pgfqpoint{3.130227in}{0.855245in}}%
\pgfpathcurveto{\pgfqpoint{3.127315in}{0.858157in}}{\pgfqpoint{3.123365in}{0.859793in}}{\pgfqpoint{3.119247in}{0.859793in}}%
\pgfpathcurveto{\pgfqpoint{3.115129in}{0.859793in}}{\pgfqpoint{3.111179in}{0.858157in}}{\pgfqpoint{3.108267in}{0.855245in}}%
\pgfpathcurveto{\pgfqpoint{3.105355in}{0.852333in}}{\pgfqpoint{3.103719in}{0.848383in}}{\pgfqpoint{3.103719in}{0.844264in}}%
\pgfpathcurveto{\pgfqpoint{3.103719in}{0.840146in}}{\pgfqpoint{3.105355in}{0.836196in}}{\pgfqpoint{3.108267in}{0.833284in}}%
\pgfpathcurveto{\pgfqpoint{3.111179in}{0.830372in}}{\pgfqpoint{3.115129in}{0.828736in}}{\pgfqpoint{3.119247in}{0.828736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969186in}{0.833980in}}%
\pgfpathcurveto{\pgfqpoint{2.973304in}{0.833980in}}{\pgfqpoint{2.977254in}{0.835616in}}{\pgfqpoint{2.980166in}{0.838528in}}%
\pgfpathcurveto{\pgfqpoint{2.983078in}{0.841440in}}{\pgfqpoint{2.984714in}{0.845390in}}{\pgfqpoint{2.984714in}{0.849508in}}%
\pgfpathcurveto{\pgfqpoint{2.984714in}{0.853626in}}{\pgfqpoint{2.983078in}{0.857576in}}{\pgfqpoint{2.980166in}{0.860488in}}%
\pgfpathcurveto{\pgfqpoint{2.977254in}{0.863400in}}{\pgfqpoint{2.973304in}{0.865036in}}{\pgfqpoint{2.969186in}{0.865036in}}%
\pgfpathcurveto{\pgfqpoint{2.965067in}{0.865036in}}{\pgfqpoint{2.961117in}{0.863400in}}{\pgfqpoint{2.958205in}{0.860488in}}%
\pgfpathcurveto{\pgfqpoint{2.955293in}{0.857576in}}{\pgfqpoint{2.953657in}{0.853626in}}{\pgfqpoint{2.953657in}{0.849508in}}%
\pgfpathcurveto{\pgfqpoint{2.953657in}{0.845390in}}{\pgfqpoint{2.955293in}{0.841440in}}{\pgfqpoint{2.958205in}{0.838528in}}%
\pgfpathcurveto{\pgfqpoint{2.961117in}{0.835616in}}{\pgfqpoint{2.965067in}{0.833980in}}{\pgfqpoint{2.969186in}{0.833980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737441in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{2.741559in}{0.587418in}}{\pgfqpoint{2.745509in}{0.589054in}}{\pgfqpoint{2.748421in}{0.591966in}}%
\pgfpathcurveto{\pgfqpoint{2.751333in}{0.594878in}}{\pgfqpoint{2.752969in}{0.598828in}}{\pgfqpoint{2.752969in}{0.602947in}}%
\pgfpathcurveto{\pgfqpoint{2.752969in}{0.607065in}}{\pgfqpoint{2.751333in}{0.611015in}}{\pgfqpoint{2.748421in}{0.613927in}}%
\pgfpathcurveto{\pgfqpoint{2.745509in}{0.616839in}}{\pgfqpoint{2.741559in}{0.618475in}}{\pgfqpoint{2.737441in}{0.618475in}}%
\pgfpathcurveto{\pgfqpoint{2.733323in}{0.618475in}}{\pgfqpoint{2.729373in}{0.616839in}}{\pgfqpoint{2.726461in}{0.613927in}}%
\pgfpathcurveto{\pgfqpoint{2.723549in}{0.611015in}}{\pgfqpoint{2.721913in}{0.607065in}}{\pgfqpoint{2.721913in}{0.602947in}}%
\pgfpathcurveto{\pgfqpoint{2.721913in}{0.598828in}}{\pgfqpoint{2.723549in}{0.594878in}}{\pgfqpoint{2.726461in}{0.591966in}}%
\pgfpathcurveto{\pgfqpoint{2.729373in}{0.589054in}}{\pgfqpoint{2.733323in}{0.587418in}}{\pgfqpoint{2.737441in}{0.587418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539899in}{0.605834in}}%
\pgfpathcurveto{\pgfqpoint{2.544017in}{0.605834in}}{\pgfqpoint{2.547967in}{0.607470in}}{\pgfqpoint{2.550879in}{0.610382in}}%
\pgfpathcurveto{\pgfqpoint{2.553791in}{0.613294in}}{\pgfqpoint{2.555427in}{0.617244in}}{\pgfqpoint{2.555427in}{0.621362in}}%
\pgfpathcurveto{\pgfqpoint{2.555427in}{0.625480in}}{\pgfqpoint{2.553791in}{0.629430in}}{\pgfqpoint{2.550879in}{0.632342in}}%
\pgfpathcurveto{\pgfqpoint{2.547967in}{0.635254in}}{\pgfqpoint{2.544017in}{0.636890in}}{\pgfqpoint{2.539899in}{0.636890in}}%
\pgfpathcurveto{\pgfqpoint{2.535781in}{0.636890in}}{\pgfqpoint{2.531831in}{0.635254in}}{\pgfqpoint{2.528919in}{0.632342in}}%
\pgfpathcurveto{\pgfqpoint{2.526007in}{0.629430in}}{\pgfqpoint{2.524371in}{0.625480in}}{\pgfqpoint{2.524371in}{0.621362in}}%
\pgfpathcurveto{\pgfqpoint{2.524371in}{0.617244in}}{\pgfqpoint{2.526007in}{0.613294in}}{\pgfqpoint{2.528919in}{0.610382in}}%
\pgfpathcurveto{\pgfqpoint{2.531831in}{0.607470in}}{\pgfqpoint{2.535781in}{0.605834in}}{\pgfqpoint{2.539899in}{0.605834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405260in}{0.761632in}}%
\pgfpathcurveto{\pgfqpoint{2.409378in}{0.761632in}}{\pgfqpoint{2.413328in}{0.763268in}}{\pgfqpoint{2.416240in}{0.766180in}}%
\pgfpathcurveto{\pgfqpoint{2.419152in}{0.769092in}}{\pgfqpoint{2.420788in}{0.773042in}}{\pgfqpoint{2.420788in}{0.777160in}}%
\pgfpathcurveto{\pgfqpoint{2.420788in}{0.781278in}}{\pgfqpoint{2.419152in}{0.785228in}}{\pgfqpoint{2.416240in}{0.788140in}}%
\pgfpathcurveto{\pgfqpoint{2.413328in}{0.791052in}}{\pgfqpoint{2.409378in}{0.792688in}}{\pgfqpoint{2.405260in}{0.792688in}}%
\pgfpathcurveto{\pgfqpoint{2.401141in}{0.792688in}}{\pgfqpoint{2.397191in}{0.791052in}}{\pgfqpoint{2.394279in}{0.788140in}}%
\pgfpathcurveto{\pgfqpoint{2.391367in}{0.785228in}}{\pgfqpoint{2.389731in}{0.781278in}}{\pgfqpoint{2.389731in}{0.777160in}}%
\pgfpathcurveto{\pgfqpoint{2.389731in}{0.773042in}}{\pgfqpoint{2.391367in}{0.769092in}}{\pgfqpoint{2.394279in}{0.766180in}}%
\pgfpathcurveto{\pgfqpoint{2.397191in}{0.763268in}}{\pgfqpoint{2.401141in}{0.761632in}}{\pgfqpoint{2.405260in}{0.761632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245639in}{0.797365in}}%
\pgfpathcurveto{\pgfqpoint{2.249758in}{0.797365in}}{\pgfqpoint{2.253708in}{0.799002in}}{\pgfqpoint{2.256620in}{0.801914in}}%
\pgfpathcurveto{\pgfqpoint{2.259531in}{0.804826in}}{\pgfqpoint{2.261168in}{0.808776in}}{\pgfqpoint{2.261168in}{0.812894in}}%
\pgfpathcurveto{\pgfqpoint{2.261168in}{0.817012in}}{\pgfqpoint{2.259531in}{0.820962in}}{\pgfqpoint{2.256620in}{0.823874in}}%
\pgfpathcurveto{\pgfqpoint{2.253708in}{0.826786in}}{\pgfqpoint{2.249758in}{0.828422in}}{\pgfqpoint{2.245639in}{0.828422in}}%
\pgfpathcurveto{\pgfqpoint{2.241521in}{0.828422in}}{\pgfqpoint{2.237571in}{0.826786in}}{\pgfqpoint{2.234659in}{0.823874in}}%
\pgfpathcurveto{\pgfqpoint{2.231747in}{0.820962in}}{\pgfqpoint{2.230111in}{0.817012in}}{\pgfqpoint{2.230111in}{0.812894in}}%
\pgfpathcurveto{\pgfqpoint{2.230111in}{0.808776in}}{\pgfqpoint{2.231747in}{0.804826in}}{\pgfqpoint{2.234659in}{0.801914in}}%
\pgfpathcurveto{\pgfqpoint{2.237571in}{0.799002in}}{\pgfqpoint{2.241521in}{0.797365in}}{\pgfqpoint{2.245639in}{0.797365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086056in}{0.689331in}}%
\pgfpathcurveto{\pgfqpoint{2.090174in}{0.689331in}}{\pgfqpoint{2.094124in}{0.690967in}}{\pgfqpoint{2.097036in}{0.693879in}}%
\pgfpathcurveto{\pgfqpoint{2.099948in}{0.696791in}}{\pgfqpoint{2.101584in}{0.700741in}}{\pgfqpoint{2.101584in}{0.704859in}}%
\pgfpathcurveto{\pgfqpoint{2.101584in}{0.708977in}}{\pgfqpoint{2.099948in}{0.712927in}}{\pgfqpoint{2.097036in}{0.715839in}}%
\pgfpathcurveto{\pgfqpoint{2.094124in}{0.718751in}}{\pgfqpoint{2.090174in}{0.720387in}}{\pgfqpoint{2.086056in}{0.720387in}}%
\pgfpathcurveto{\pgfqpoint{2.081938in}{0.720387in}}{\pgfqpoint{2.077988in}{0.718751in}}{\pgfqpoint{2.075076in}{0.715839in}}%
\pgfpathcurveto{\pgfqpoint{2.072164in}{0.712927in}}{\pgfqpoint{2.070528in}{0.708977in}}{\pgfqpoint{2.070528in}{0.704859in}}%
\pgfpathcurveto{\pgfqpoint{2.070528in}{0.700741in}}{\pgfqpoint{2.072164in}{0.696791in}}{\pgfqpoint{2.075076in}{0.693879in}}%
\pgfpathcurveto{\pgfqpoint{2.077988in}{0.690967in}}{\pgfqpoint{2.081938in}{0.689331in}}{\pgfqpoint{2.086056in}{0.689331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934128in}{0.584540in}}%
\pgfpathcurveto{\pgfqpoint{1.938246in}{0.584540in}}{\pgfqpoint{1.942196in}{0.586176in}}{\pgfqpoint{1.945108in}{0.589088in}}%
\pgfpathcurveto{\pgfqpoint{1.948020in}{0.592000in}}{\pgfqpoint{1.949656in}{0.595950in}}{\pgfqpoint{1.949656in}{0.600069in}}%
\pgfpathcurveto{\pgfqpoint{1.949656in}{0.604187in}}{\pgfqpoint{1.948020in}{0.608137in}}{\pgfqpoint{1.945108in}{0.611049in}}%
\pgfpathcurveto{\pgfqpoint{1.942196in}{0.613961in}}{\pgfqpoint{1.938246in}{0.615597in}}{\pgfqpoint{1.934128in}{0.615597in}}%
\pgfpathcurveto{\pgfqpoint{1.930010in}{0.615597in}}{\pgfqpoint{1.926060in}{0.613961in}}{\pgfqpoint{1.923148in}{0.611049in}}%
\pgfpathcurveto{\pgfqpoint{1.920236in}{0.608137in}}{\pgfqpoint{1.918600in}{0.604187in}}{\pgfqpoint{1.918600in}{0.600069in}}%
\pgfpathcurveto{\pgfqpoint{1.918600in}{0.595950in}}{\pgfqpoint{1.920236in}{0.592000in}}{\pgfqpoint{1.923148in}{0.589088in}}%
\pgfpathcurveto{\pgfqpoint{1.926060in}{0.586176in}}{\pgfqpoint{1.930010in}{0.584540in}}{\pgfqpoint{1.934128in}{0.584540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865878in}{0.570952in}}%
\pgfpathcurveto{\pgfqpoint{1.869996in}{0.570952in}}{\pgfqpoint{1.873946in}{0.572588in}}{\pgfqpoint{1.876858in}{0.575500in}}%
\pgfpathcurveto{\pgfqpoint{1.879770in}{0.578412in}}{\pgfqpoint{1.881406in}{0.582362in}}{\pgfqpoint{1.881406in}{0.586480in}}%
\pgfpathcurveto{\pgfqpoint{1.881406in}{0.590598in}}{\pgfqpoint{1.879770in}{0.594548in}}{\pgfqpoint{1.876858in}{0.597460in}}%
\pgfpathcurveto{\pgfqpoint{1.873946in}{0.600372in}}{\pgfqpoint{1.869996in}{0.602008in}}{\pgfqpoint{1.865878in}{0.602008in}}%
\pgfpathcurveto{\pgfqpoint{1.861759in}{0.602008in}}{\pgfqpoint{1.857809in}{0.600372in}}{\pgfqpoint{1.854897in}{0.597460in}}%
\pgfpathcurveto{\pgfqpoint{1.851985in}{0.594548in}}{\pgfqpoint{1.850349in}{0.590598in}}{\pgfqpoint{1.850349in}{0.586480in}}%
\pgfpathcurveto{\pgfqpoint{1.850349in}{0.582362in}}{\pgfqpoint{1.851985in}{0.578412in}}{\pgfqpoint{1.854897in}{0.575500in}}%
\pgfpathcurveto{\pgfqpoint{1.857809in}{0.572588in}}{\pgfqpoint{1.861759in}{0.570952in}}{\pgfqpoint{1.865878in}{0.570952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771657in}{0.604174in}}%
\pgfpathcurveto{\pgfqpoint{1.775775in}{0.604174in}}{\pgfqpoint{1.779725in}{0.605810in}}{\pgfqpoint{1.782637in}{0.608722in}}%
\pgfpathcurveto{\pgfqpoint{1.785549in}{0.611634in}}{\pgfqpoint{1.787185in}{0.615584in}}{\pgfqpoint{1.787185in}{0.619703in}}%
\pgfpathcurveto{\pgfqpoint{1.787185in}{0.623821in}}{\pgfqpoint{1.785549in}{0.627771in}}{\pgfqpoint{1.782637in}{0.630683in}}%
\pgfpathcurveto{\pgfqpoint{1.779725in}{0.633595in}}{\pgfqpoint{1.775775in}{0.635231in}}{\pgfqpoint{1.771657in}{0.635231in}}%
\pgfpathcurveto{\pgfqpoint{1.767539in}{0.635231in}}{\pgfqpoint{1.763589in}{0.633595in}}{\pgfqpoint{1.760677in}{0.630683in}}%
\pgfpathcurveto{\pgfqpoint{1.757765in}{0.627771in}}{\pgfqpoint{1.756129in}{0.623821in}}{\pgfqpoint{1.756129in}{0.619703in}}%
\pgfpathcurveto{\pgfqpoint{1.756129in}{0.615584in}}{\pgfqpoint{1.757765in}{0.611634in}}{\pgfqpoint{1.760677in}{0.608722in}}%
\pgfpathcurveto{\pgfqpoint{1.763589in}{0.605810in}}{\pgfqpoint{1.767539in}{0.604174in}}{\pgfqpoint{1.771657in}{0.604174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653719in}{0.870708in}}%
\pgfpathcurveto{\pgfqpoint{1.657837in}{0.870708in}}{\pgfqpoint{1.661787in}{0.872344in}}{\pgfqpoint{1.664699in}{0.875256in}}%
\pgfpathcurveto{\pgfqpoint{1.667611in}{0.878168in}}{\pgfqpoint{1.669247in}{0.882118in}}{\pgfqpoint{1.669247in}{0.886236in}}%
\pgfpathcurveto{\pgfqpoint{1.669247in}{0.890354in}}{\pgfqpoint{1.667611in}{0.894304in}}{\pgfqpoint{1.664699in}{0.897216in}}%
\pgfpathcurveto{\pgfqpoint{1.661787in}{0.900128in}}{\pgfqpoint{1.657837in}{0.901764in}}{\pgfqpoint{1.653719in}{0.901764in}}%
\pgfpathcurveto{\pgfqpoint{1.649601in}{0.901764in}}{\pgfqpoint{1.645651in}{0.900128in}}{\pgfqpoint{1.642739in}{0.897216in}}%
\pgfpathcurveto{\pgfqpoint{1.639827in}{0.894304in}}{\pgfqpoint{1.638190in}{0.890354in}}{\pgfqpoint{1.638190in}{0.886236in}}%
\pgfpathcurveto{\pgfqpoint{1.638190in}{0.882118in}}{\pgfqpoint{1.639827in}{0.878168in}}{\pgfqpoint{1.642739in}{0.875256in}}%
\pgfpathcurveto{\pgfqpoint{1.645651in}{0.872344in}}{\pgfqpoint{1.649601in}{0.870708in}}{\pgfqpoint{1.653719in}{0.870708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476283in}{0.867755in}}%
\pgfpathcurveto{\pgfqpoint{1.480401in}{0.867755in}}{\pgfqpoint{1.484351in}{0.869391in}}{\pgfqpoint{1.487263in}{0.872303in}}%
\pgfpathcurveto{\pgfqpoint{1.490175in}{0.875215in}}{\pgfqpoint{1.491811in}{0.879165in}}{\pgfqpoint{1.491811in}{0.883283in}}%
\pgfpathcurveto{\pgfqpoint{1.491811in}{0.887402in}}{\pgfqpoint{1.490175in}{0.891352in}}{\pgfqpoint{1.487263in}{0.894264in}}%
\pgfpathcurveto{\pgfqpoint{1.484351in}{0.897176in}}{\pgfqpoint{1.480401in}{0.898812in}}{\pgfqpoint{1.476283in}{0.898812in}}%
\pgfpathcurveto{\pgfqpoint{1.472165in}{0.898812in}}{\pgfqpoint{1.468215in}{0.897176in}}{\pgfqpoint{1.465303in}{0.894264in}}%
\pgfpathcurveto{\pgfqpoint{1.462391in}{0.891352in}}{\pgfqpoint{1.460754in}{0.887402in}}{\pgfqpoint{1.460754in}{0.883283in}}%
\pgfpathcurveto{\pgfqpoint{1.460754in}{0.879165in}}{\pgfqpoint{1.462391in}{0.875215in}}{\pgfqpoint{1.465303in}{0.872303in}}%
\pgfpathcurveto{\pgfqpoint{1.468215in}{0.869391in}}{\pgfqpoint{1.472165in}{0.867755in}}{\pgfqpoint{1.476283in}{0.867755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368902in}{0.941916in}}%
\pgfpathcurveto{\pgfqpoint{1.373020in}{0.941916in}}{\pgfqpoint{1.376970in}{0.943552in}}{\pgfqpoint{1.379882in}{0.946464in}}%
\pgfpathcurveto{\pgfqpoint{1.382794in}{0.949376in}}{\pgfqpoint{1.384430in}{0.953326in}}{\pgfqpoint{1.384430in}{0.957444in}}%
\pgfpathcurveto{\pgfqpoint{1.384430in}{0.961562in}}{\pgfqpoint{1.382794in}{0.965512in}}{\pgfqpoint{1.379882in}{0.968424in}}%
\pgfpathcurveto{\pgfqpoint{1.376970in}{0.971336in}}{\pgfqpoint{1.373020in}{0.972972in}}{\pgfqpoint{1.368902in}{0.972972in}}%
\pgfpathcurveto{\pgfqpoint{1.364783in}{0.972972in}}{\pgfqpoint{1.360833in}{0.971336in}}{\pgfqpoint{1.357921in}{0.968424in}}%
\pgfpathcurveto{\pgfqpoint{1.355010in}{0.965512in}}{\pgfqpoint{1.353373in}{0.961562in}}{\pgfqpoint{1.353373in}{0.957444in}}%
\pgfpathcurveto{\pgfqpoint{1.353373in}{0.953326in}}{\pgfqpoint{1.355010in}{0.949376in}}{\pgfqpoint{1.357921in}{0.946464in}}%
\pgfpathcurveto{\pgfqpoint{1.360833in}{0.943552in}}{\pgfqpoint{1.364783in}{0.941916in}}{\pgfqpoint{1.368902in}{0.941916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207844in}{1.155202in}}%
\pgfpathcurveto{\pgfqpoint{1.211962in}{1.155202in}}{\pgfqpoint{1.215912in}{1.156838in}}{\pgfqpoint{1.218824in}{1.159750in}}%
\pgfpathcurveto{\pgfqpoint{1.221736in}{1.162662in}}{\pgfqpoint{1.223372in}{1.166612in}}{\pgfqpoint{1.223372in}{1.170730in}}%
\pgfpathcurveto{\pgfqpoint{1.223372in}{1.174848in}}{\pgfqpoint{1.221736in}{1.178798in}}{\pgfqpoint{1.218824in}{1.181710in}}%
\pgfpathcurveto{\pgfqpoint{1.215912in}{1.184622in}}{\pgfqpoint{1.211962in}{1.186258in}}{\pgfqpoint{1.207844in}{1.186258in}}%
\pgfpathcurveto{\pgfqpoint{1.203726in}{1.186258in}}{\pgfqpoint{1.199776in}{1.184622in}}{\pgfqpoint{1.196864in}{1.181710in}}%
\pgfpathcurveto{\pgfqpoint{1.193952in}{1.178798in}}{\pgfqpoint{1.192316in}{1.174848in}}{\pgfqpoint{1.192316in}{1.170730in}}%
\pgfpathcurveto{\pgfqpoint{1.192316in}{1.166612in}}{\pgfqpoint{1.193952in}{1.162662in}}{\pgfqpoint{1.196864in}{1.159750in}}%
\pgfpathcurveto{\pgfqpoint{1.199776in}{1.156838in}}{\pgfqpoint{1.203726in}{1.155202in}}{\pgfqpoint{1.207844in}{1.155202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105428in}{1.388686in}}%
\pgfpathcurveto{\pgfqpoint{1.109546in}{1.388686in}}{\pgfqpoint{1.113496in}{1.390322in}}{\pgfqpoint{1.116408in}{1.393234in}}%
\pgfpathcurveto{\pgfqpoint{1.119320in}{1.396146in}}{\pgfqpoint{1.120956in}{1.400096in}}{\pgfqpoint{1.120956in}{1.404214in}}%
\pgfpathcurveto{\pgfqpoint{1.120956in}{1.408332in}}{\pgfqpoint{1.119320in}{1.412282in}}{\pgfqpoint{1.116408in}{1.415194in}}%
\pgfpathcurveto{\pgfqpoint{1.113496in}{1.418106in}}{\pgfqpoint{1.109546in}{1.419742in}}{\pgfqpoint{1.105428in}{1.419742in}}%
\pgfpathcurveto{\pgfqpoint{1.101310in}{1.419742in}}{\pgfqpoint{1.097360in}{1.418106in}}{\pgfqpoint{1.094448in}{1.415194in}}%
\pgfpathcurveto{\pgfqpoint{1.091536in}{1.412282in}}{\pgfqpoint{1.089900in}{1.408332in}}{\pgfqpoint{1.089900in}{1.404214in}}%
\pgfpathcurveto{\pgfqpoint{1.089900in}{1.400096in}}{\pgfqpoint{1.091536in}{1.396146in}}{\pgfqpoint{1.094448in}{1.393234in}}%
\pgfpathcurveto{\pgfqpoint{1.097360in}{1.390322in}}{\pgfqpoint{1.101310in}{1.388686in}}{\pgfqpoint{1.105428in}{1.388686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029799in}{1.497484in}}%
\pgfpathcurveto{\pgfqpoint{1.033917in}{1.497484in}}{\pgfqpoint{1.037867in}{1.499120in}}{\pgfqpoint{1.040779in}{1.502032in}}%
\pgfpathcurveto{\pgfqpoint{1.043691in}{1.504944in}}{\pgfqpoint{1.045327in}{1.508894in}}{\pgfqpoint{1.045327in}{1.513012in}}%
\pgfpathcurveto{\pgfqpoint{1.045327in}{1.517131in}}{\pgfqpoint{1.043691in}{1.521081in}}{\pgfqpoint{1.040779in}{1.523993in}}%
\pgfpathcurveto{\pgfqpoint{1.037867in}{1.526905in}}{\pgfqpoint{1.033917in}{1.528541in}}{\pgfqpoint{1.029799in}{1.528541in}}%
\pgfpathcurveto{\pgfqpoint{1.025681in}{1.528541in}}{\pgfqpoint{1.021731in}{1.526905in}}{\pgfqpoint{1.018819in}{1.523993in}}%
\pgfpathcurveto{\pgfqpoint{1.015907in}{1.521081in}}{\pgfqpoint{1.014271in}{1.517131in}}{\pgfqpoint{1.014271in}{1.513012in}}%
\pgfpathcurveto{\pgfqpoint{1.014271in}{1.508894in}}{\pgfqpoint{1.015907in}{1.504944in}}{\pgfqpoint{1.018819in}{1.502032in}}%
\pgfpathcurveto{\pgfqpoint{1.021731in}{1.499120in}}{\pgfqpoint{1.025681in}{1.497484in}}{\pgfqpoint{1.029799in}{1.497484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896853in}{1.732791in}}%
\pgfpathcurveto{\pgfqpoint{0.900972in}{1.732791in}}{\pgfqpoint{0.904922in}{1.734428in}}{\pgfqpoint{0.907834in}{1.737340in}}%
\pgfpathcurveto{\pgfqpoint{0.910745in}{1.740252in}}{\pgfqpoint{0.912382in}{1.744202in}}{\pgfqpoint{0.912382in}{1.748320in}}%
\pgfpathcurveto{\pgfqpoint{0.912382in}{1.752438in}}{\pgfqpoint{0.910745in}{1.756388in}}{\pgfqpoint{0.907834in}{1.759300in}}%
\pgfpathcurveto{\pgfqpoint{0.904922in}{1.762212in}}{\pgfqpoint{0.900972in}{1.763848in}}{\pgfqpoint{0.896853in}{1.763848in}}%
\pgfpathcurveto{\pgfqpoint{0.892735in}{1.763848in}}{\pgfqpoint{0.888785in}{1.762212in}}{\pgfqpoint{0.885873in}{1.759300in}}%
\pgfpathcurveto{\pgfqpoint{0.882961in}{1.756388in}}{\pgfqpoint{0.881325in}{1.752438in}}{\pgfqpoint{0.881325in}{1.748320in}}%
\pgfpathcurveto{\pgfqpoint{0.881325in}{1.744202in}}{\pgfqpoint{0.882961in}{1.740252in}}{\pgfqpoint{0.885873in}{1.737340in}}%
\pgfpathcurveto{\pgfqpoint{0.888785in}{1.734428in}}{\pgfqpoint{0.892735in}{1.732791in}}{\pgfqpoint{0.896853in}{1.732791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780133in}{1.917465in}}%
\pgfpathcurveto{\pgfqpoint{0.784251in}{1.917465in}}{\pgfqpoint{0.788201in}{1.919101in}}{\pgfqpoint{0.791113in}{1.922013in}}%
\pgfpathcurveto{\pgfqpoint{0.794025in}{1.924925in}}{\pgfqpoint{0.795661in}{1.928875in}}{\pgfqpoint{0.795661in}{1.932993in}}%
\pgfpathcurveto{\pgfqpoint{0.795661in}{1.937112in}}{\pgfqpoint{0.794025in}{1.941062in}}{\pgfqpoint{0.791113in}{1.943974in}}%
\pgfpathcurveto{\pgfqpoint{0.788201in}{1.946886in}}{\pgfqpoint{0.784251in}{1.948522in}}{\pgfqpoint{0.780133in}{1.948522in}}%
\pgfpathcurveto{\pgfqpoint{0.776015in}{1.948522in}}{\pgfqpoint{0.772065in}{1.946886in}}{\pgfqpoint{0.769153in}{1.943974in}}%
\pgfpathcurveto{\pgfqpoint{0.766241in}{1.941062in}}{\pgfqpoint{0.764605in}{1.937112in}}{\pgfqpoint{0.764605in}{1.932993in}}%
\pgfpathcurveto{\pgfqpoint{0.764605in}{1.928875in}}{\pgfqpoint{0.766241in}{1.924925in}}{\pgfqpoint{0.769153in}{1.922013in}}%
\pgfpathcurveto{\pgfqpoint{0.772065in}{1.919101in}}{\pgfqpoint{0.776015in}{1.917465in}}{\pgfqpoint{0.780133in}{1.917465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705226in}{2.298044in}}%
\pgfpathcurveto{\pgfqpoint{0.709344in}{2.298044in}}{\pgfqpoint{0.713294in}{2.299680in}}{\pgfqpoint{0.716206in}{2.302592in}}%
\pgfpathcurveto{\pgfqpoint{0.719118in}{2.305504in}}{\pgfqpoint{0.720754in}{2.309454in}}{\pgfqpoint{0.720754in}{2.313572in}}%
\pgfpathcurveto{\pgfqpoint{0.720754in}{2.317690in}}{\pgfqpoint{0.719118in}{2.321640in}}{\pgfqpoint{0.716206in}{2.324552in}}%
\pgfpathcurveto{\pgfqpoint{0.713294in}{2.327464in}}{\pgfqpoint{0.709344in}{2.329100in}}{\pgfqpoint{0.705226in}{2.329100in}}%
\pgfpathcurveto{\pgfqpoint{0.701108in}{2.329100in}}{\pgfqpoint{0.697158in}{2.327464in}}{\pgfqpoint{0.694246in}{2.324552in}}%
\pgfpathcurveto{\pgfqpoint{0.691334in}{2.321640in}}{\pgfqpoint{0.689698in}{2.317690in}}{\pgfqpoint{0.689698in}{2.313572in}}%
\pgfpathcurveto{\pgfqpoint{0.689698in}{2.309454in}}{\pgfqpoint{0.691334in}{2.305504in}}{\pgfqpoint{0.694246in}{2.302592in}}%
\pgfpathcurveto{\pgfqpoint{0.697158in}{2.299680in}}{\pgfqpoint{0.701108in}{2.298044in}}{\pgfqpoint{0.705226in}{2.298044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652653in}{2.481577in}}%
\pgfpathcurveto{\pgfqpoint{0.656771in}{2.481577in}}{\pgfqpoint{0.660721in}{2.483214in}}{\pgfqpoint{0.663633in}{2.486126in}}%
\pgfpathcurveto{\pgfqpoint{0.666545in}{2.489038in}}{\pgfqpoint{0.668181in}{2.492988in}}{\pgfqpoint{0.668181in}{2.497106in}}%
\pgfpathcurveto{\pgfqpoint{0.668181in}{2.501224in}}{\pgfqpoint{0.666545in}{2.505174in}}{\pgfqpoint{0.663633in}{2.508086in}}%
\pgfpathcurveto{\pgfqpoint{0.660721in}{2.510998in}}{\pgfqpoint{0.656771in}{2.512634in}}{\pgfqpoint{0.652653in}{2.512634in}}%
\pgfpathcurveto{\pgfqpoint{0.648535in}{2.512634in}}{\pgfqpoint{0.644585in}{2.510998in}}{\pgfqpoint{0.641673in}{2.508086in}}%
\pgfpathcurveto{\pgfqpoint{0.638761in}{2.505174in}}{\pgfqpoint{0.637125in}{2.501224in}}{\pgfqpoint{0.637125in}{2.497106in}}%
\pgfpathcurveto{\pgfqpoint{0.637125in}{2.492988in}}{\pgfqpoint{0.638761in}{2.489038in}}{\pgfqpoint{0.641673in}{2.486126in}}%
\pgfpathcurveto{\pgfqpoint{0.644585in}{2.483214in}}{\pgfqpoint{0.648535in}{2.481577in}}{\pgfqpoint{0.652653in}{2.481577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538667in}{2.796211in}}%
\pgfpathcurveto{\pgfqpoint{0.542785in}{2.796211in}}{\pgfqpoint{0.546735in}{2.797847in}}{\pgfqpoint{0.549647in}{2.800759in}}%
\pgfpathcurveto{\pgfqpoint{0.552559in}{2.803671in}}{\pgfqpoint{0.554195in}{2.807621in}}{\pgfqpoint{0.554195in}{2.811739in}}%
\pgfpathcurveto{\pgfqpoint{0.554195in}{2.815857in}}{\pgfqpoint{0.552559in}{2.819807in}}{\pgfqpoint{0.549647in}{2.822719in}}%
\pgfpathcurveto{\pgfqpoint{0.546735in}{2.825631in}}{\pgfqpoint{0.542785in}{2.827268in}}{\pgfqpoint{0.538667in}{2.827268in}}%
\pgfpathcurveto{\pgfqpoint{0.534549in}{2.827268in}}{\pgfqpoint{0.530599in}{2.825631in}}{\pgfqpoint{0.527687in}{2.822719in}}%
\pgfpathcurveto{\pgfqpoint{0.524775in}{2.819807in}}{\pgfqpoint{0.523139in}{2.815857in}}{\pgfqpoint{0.523139in}{2.811739in}}%
\pgfpathcurveto{\pgfqpoint{0.523139in}{2.807621in}}{\pgfqpoint{0.524775in}{2.803671in}}{\pgfqpoint{0.527687in}{2.800759in}}%
\pgfpathcurveto{\pgfqpoint{0.530599in}{2.797847in}}{\pgfqpoint{0.534549in}{2.796211in}}{\pgfqpoint{0.538667in}{2.796211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519903in}{2.857400in}}%
\pgfpathcurveto{\pgfqpoint{0.524021in}{2.857400in}}{\pgfqpoint{0.527971in}{2.859037in}}{\pgfqpoint{0.530883in}{2.861949in}}%
\pgfpathcurveto{\pgfqpoint{0.533795in}{2.864861in}}{\pgfqpoint{0.535431in}{2.868811in}}{\pgfqpoint{0.535431in}{2.872929in}}%
\pgfpathcurveto{\pgfqpoint{0.535431in}{2.877047in}}{\pgfqpoint{0.533795in}{2.880997in}}{\pgfqpoint{0.530883in}{2.883909in}}%
\pgfpathcurveto{\pgfqpoint{0.527971in}{2.886821in}}{\pgfqpoint{0.524021in}{2.888457in}}{\pgfqpoint{0.519903in}{2.888457in}}%
\pgfpathcurveto{\pgfqpoint{0.515784in}{2.888457in}}{\pgfqpoint{0.511834in}{2.886821in}}{\pgfqpoint{0.508922in}{2.883909in}}%
\pgfpathcurveto{\pgfqpoint{0.506011in}{2.880997in}}{\pgfqpoint{0.504374in}{2.877047in}}{\pgfqpoint{0.504374in}{2.872929in}}%
\pgfpathcurveto{\pgfqpoint{0.504374in}{2.868811in}}{\pgfqpoint{0.506011in}{2.864861in}}{\pgfqpoint{0.508922in}{2.861949in}}%
\pgfpathcurveto{\pgfqpoint{0.511834in}{2.859037in}}{\pgfqpoint{0.515784in}{2.857400in}}{\pgfqpoint{0.519903in}{2.857400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519029in}{2.851941in}}%
\pgfpathcurveto{\pgfqpoint{0.523147in}{2.851941in}}{\pgfqpoint{0.527097in}{2.853577in}}{\pgfqpoint{0.530009in}{2.856489in}}%
\pgfpathcurveto{\pgfqpoint{0.532921in}{2.859401in}}{\pgfqpoint{0.534557in}{2.863351in}}{\pgfqpoint{0.534557in}{2.867469in}}%
\pgfpathcurveto{\pgfqpoint{0.534557in}{2.871587in}}{\pgfqpoint{0.532921in}{2.875537in}}{\pgfqpoint{0.530009in}{2.878449in}}%
\pgfpathcurveto{\pgfqpoint{0.527097in}{2.881361in}}{\pgfqpoint{0.523147in}{2.882997in}}{\pgfqpoint{0.519029in}{2.882997in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{2.882997in}}{\pgfqpoint{0.510961in}{2.881361in}}{\pgfqpoint{0.508049in}{2.878449in}}%
\pgfpathcurveto{\pgfqpoint{0.505137in}{2.875537in}}{\pgfqpoint{0.503501in}{2.871587in}}{\pgfqpoint{0.503501in}{2.867469in}}%
\pgfpathcurveto{\pgfqpoint{0.503501in}{2.863351in}}{\pgfqpoint{0.505137in}{2.859401in}}{\pgfqpoint{0.508049in}{2.856489in}}%
\pgfpathcurveto{\pgfqpoint{0.510961in}{2.853577in}}{\pgfqpoint{0.514911in}{2.851941in}}{\pgfqpoint{0.519029in}{2.851941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508437in}{3.239153in}}%
\pgfpathcurveto{\pgfqpoint{0.512556in}{3.239153in}}{\pgfqpoint{0.516506in}{3.240789in}}{\pgfqpoint{0.519418in}{3.243701in}}%
\pgfpathcurveto{\pgfqpoint{0.522329in}{3.246613in}}{\pgfqpoint{0.523966in}{3.250563in}}{\pgfqpoint{0.523966in}{3.254682in}}%
\pgfpathcurveto{\pgfqpoint{0.523966in}{3.258800in}}{\pgfqpoint{0.522329in}{3.262750in}}{\pgfqpoint{0.519418in}{3.265662in}}%
\pgfpathcurveto{\pgfqpoint{0.516506in}{3.268574in}}{\pgfqpoint{0.512556in}{3.270210in}}{\pgfqpoint{0.508437in}{3.270210in}}%
\pgfpathcurveto{\pgfqpoint{0.504319in}{3.270210in}}{\pgfqpoint{0.500369in}{3.268574in}}{\pgfqpoint{0.497457in}{3.265662in}}%
\pgfpathcurveto{\pgfqpoint{0.494545in}{3.262750in}}{\pgfqpoint{0.492909in}{3.258800in}}{\pgfqpoint{0.492909in}{3.254682in}}%
\pgfpathcurveto{\pgfqpoint{0.492909in}{3.250563in}}{\pgfqpoint{0.494545in}{3.246613in}}{\pgfqpoint{0.497457in}{3.243701in}}%
\pgfpathcurveto{\pgfqpoint{0.500369in}{3.240789in}}{\pgfqpoint{0.504319in}{3.239153in}}{\pgfqpoint{0.508437in}{3.239153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478980in}{3.233551in}}%
\pgfpathcurveto{\pgfqpoint{0.483098in}{3.233551in}}{\pgfqpoint{0.487048in}{3.235187in}}{\pgfqpoint{0.489960in}{3.238099in}}%
\pgfpathcurveto{\pgfqpoint{0.492872in}{3.241011in}}{\pgfqpoint{0.494508in}{3.244961in}}{\pgfqpoint{0.494508in}{3.249079in}}%
\pgfpathcurveto{\pgfqpoint{0.494508in}{3.253198in}}{\pgfqpoint{0.492872in}{3.257148in}}{\pgfqpoint{0.489960in}{3.260060in}}%
\pgfpathcurveto{\pgfqpoint{0.487048in}{3.262972in}}{\pgfqpoint{0.483098in}{3.264608in}}{\pgfqpoint{0.478980in}{3.264608in}}%
\pgfpathcurveto{\pgfqpoint{0.474861in}{3.264608in}}{\pgfqpoint{0.470911in}{3.262972in}}{\pgfqpoint{0.467999in}{3.260060in}}%
\pgfpathcurveto{\pgfqpoint{0.465087in}{3.257148in}}{\pgfqpoint{0.463451in}{3.253198in}}{\pgfqpoint{0.463451in}{3.249079in}}%
\pgfpathcurveto{\pgfqpoint{0.463451in}{3.244961in}}{\pgfqpoint{0.465087in}{3.241011in}}{\pgfqpoint{0.467999in}{3.238099in}}%
\pgfpathcurveto{\pgfqpoint{0.470911in}{3.235187in}}{\pgfqpoint{0.474861in}{3.233551in}}{\pgfqpoint{0.478980in}{3.233551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480165in}{3.408831in}}%
\pgfpathcurveto{\pgfqpoint{0.484283in}{3.408831in}}{\pgfqpoint{0.488233in}{3.410468in}}{\pgfqpoint{0.491145in}{3.413379in}}%
\pgfpathcurveto{\pgfqpoint{0.494057in}{3.416291in}}{\pgfqpoint{0.495693in}{3.420241in}}{\pgfqpoint{0.495693in}{3.424360in}}%
\pgfpathcurveto{\pgfqpoint{0.495693in}{3.428478in}}{\pgfqpoint{0.494057in}{3.432428in}}{\pgfqpoint{0.491145in}{3.435340in}}%
\pgfpathcurveto{\pgfqpoint{0.488233in}{3.438252in}}{\pgfqpoint{0.484283in}{3.439888in}}{\pgfqpoint{0.480165in}{3.439888in}}%
\pgfpathcurveto{\pgfqpoint{0.476047in}{3.439888in}}{\pgfqpoint{0.472097in}{3.438252in}}{\pgfqpoint{0.469185in}{3.435340in}}%
\pgfpathcurveto{\pgfqpoint{0.466273in}{3.432428in}}{\pgfqpoint{0.464637in}{3.428478in}}{\pgfqpoint{0.464637in}{3.424360in}}%
\pgfpathcurveto{\pgfqpoint{0.464637in}{3.420241in}}{\pgfqpoint{0.466273in}{3.416291in}}{\pgfqpoint{0.469185in}{3.413379in}}%
\pgfpathcurveto{\pgfqpoint{0.472097in}{3.410468in}}{\pgfqpoint{0.476047in}{3.408831in}}{\pgfqpoint{0.480165in}{3.408831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493512in}{3.485208in}}%
\pgfpathcurveto{\pgfqpoint{0.497630in}{3.485208in}}{\pgfqpoint{0.501580in}{3.486844in}}{\pgfqpoint{0.504492in}{3.489756in}}%
\pgfpathcurveto{\pgfqpoint{0.507404in}{3.492668in}}{\pgfqpoint{0.509041in}{3.496618in}}{\pgfqpoint{0.509041in}{3.500736in}}%
\pgfpathcurveto{\pgfqpoint{0.509041in}{3.504854in}}{\pgfqpoint{0.507404in}{3.508804in}}{\pgfqpoint{0.504492in}{3.511716in}}%
\pgfpathcurveto{\pgfqpoint{0.501580in}{3.514628in}}{\pgfqpoint{0.497630in}{3.516264in}}{\pgfqpoint{0.493512in}{3.516264in}}%
\pgfpathcurveto{\pgfqpoint{0.489394in}{3.516264in}}{\pgfqpoint{0.485444in}{3.514628in}}{\pgfqpoint{0.482532in}{3.511716in}}%
\pgfpathcurveto{\pgfqpoint{0.479620in}{3.508804in}}{\pgfqpoint{0.477984in}{3.504854in}}{\pgfqpoint{0.477984in}{3.500736in}}%
\pgfpathcurveto{\pgfqpoint{0.477984in}{3.496618in}}{\pgfqpoint{0.479620in}{3.492668in}}{\pgfqpoint{0.482532in}{3.489756in}}%
\pgfpathcurveto{\pgfqpoint{0.485444in}{3.486844in}}{\pgfqpoint{0.489394in}{3.485208in}}{\pgfqpoint{0.493512in}{3.485208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497814in}{3.543129in}}%
\pgfpathcurveto{\pgfqpoint{0.501932in}{3.543129in}}{\pgfqpoint{0.505882in}{3.544766in}}{\pgfqpoint{0.508794in}{3.547677in}}%
\pgfpathcurveto{\pgfqpoint{0.511706in}{3.550589in}}{\pgfqpoint{0.513342in}{3.554539in}}{\pgfqpoint{0.513342in}{3.558658in}}%
\pgfpathcurveto{\pgfqpoint{0.513342in}{3.562776in}}{\pgfqpoint{0.511706in}{3.566726in}}{\pgfqpoint{0.508794in}{3.569638in}}%
\pgfpathcurveto{\pgfqpoint{0.505882in}{3.572550in}}{\pgfqpoint{0.501932in}{3.574186in}}{\pgfqpoint{0.497814in}{3.574186in}}%
\pgfpathcurveto{\pgfqpoint{0.493696in}{3.574186in}}{\pgfqpoint{0.489746in}{3.572550in}}{\pgfqpoint{0.486834in}{3.569638in}}%
\pgfpathcurveto{\pgfqpoint{0.483922in}{3.566726in}}{\pgfqpoint{0.482286in}{3.562776in}}{\pgfqpoint{0.482286in}{3.558658in}}%
\pgfpathcurveto{\pgfqpoint{0.482286in}{3.554539in}}{\pgfqpoint{0.483922in}{3.550589in}}{\pgfqpoint{0.486834in}{3.547677in}}%
\pgfpathcurveto{\pgfqpoint{0.489746in}{3.544766in}}{\pgfqpoint{0.493696in}{3.543129in}}{\pgfqpoint{0.497814in}{3.543129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513871in}{3.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.517989in}{3.645252in}}{\pgfqpoint{0.521939in}{3.646888in}}{\pgfqpoint{0.524851in}{3.649800in}}%
\pgfpathcurveto{\pgfqpoint{0.527763in}{3.652712in}}{\pgfqpoint{0.529399in}{3.656662in}}{\pgfqpoint{0.529399in}{3.660780in}}%
\pgfpathcurveto{\pgfqpoint{0.529399in}{3.664898in}}{\pgfqpoint{0.527763in}{3.668848in}}{\pgfqpoint{0.524851in}{3.671760in}}%
\pgfpathcurveto{\pgfqpoint{0.521939in}{3.674672in}}{\pgfqpoint{0.517989in}{3.676308in}}{\pgfqpoint{0.513871in}{3.676308in}}%
\pgfpathcurveto{\pgfqpoint{0.509753in}{3.676308in}}{\pgfqpoint{0.505803in}{3.674672in}}{\pgfqpoint{0.502891in}{3.671760in}}%
\pgfpathcurveto{\pgfqpoint{0.499979in}{3.668848in}}{\pgfqpoint{0.498343in}{3.664898in}}{\pgfqpoint{0.498343in}{3.660780in}}%
\pgfpathcurveto{\pgfqpoint{0.498343in}{3.656662in}}{\pgfqpoint{0.499979in}{3.652712in}}{\pgfqpoint{0.502891in}{3.649800in}}%
\pgfpathcurveto{\pgfqpoint{0.505803in}{3.646888in}}{\pgfqpoint{0.509753in}{3.645252in}}{\pgfqpoint{0.513871in}{3.645252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462392in}{3.658246in}}%
\pgfpathcurveto{\pgfqpoint{0.466510in}{3.658246in}}{\pgfqpoint{0.470460in}{3.659882in}}{\pgfqpoint{0.473372in}{3.662794in}}%
\pgfpathcurveto{\pgfqpoint{0.476284in}{3.665706in}}{\pgfqpoint{0.477921in}{3.669656in}}{\pgfqpoint{0.477921in}{3.673774in}}%
\pgfpathcurveto{\pgfqpoint{0.477921in}{3.677892in}}{\pgfqpoint{0.476284in}{3.681842in}}{\pgfqpoint{0.473372in}{3.684754in}}%
\pgfpathcurveto{\pgfqpoint{0.470460in}{3.687666in}}{\pgfqpoint{0.466510in}{3.689302in}}{\pgfqpoint{0.462392in}{3.689302in}}%
\pgfpathcurveto{\pgfqpoint{0.458274in}{3.689302in}}{\pgfqpoint{0.454324in}{3.687666in}}{\pgfqpoint{0.451412in}{3.684754in}}%
\pgfpathcurveto{\pgfqpoint{0.448500in}{3.681842in}}{\pgfqpoint{0.446864in}{3.677892in}}{\pgfqpoint{0.446864in}{3.673774in}}%
\pgfpathcurveto{\pgfqpoint{0.446864in}{3.669656in}}{\pgfqpoint{0.448500in}{3.665706in}}{\pgfqpoint{0.451412in}{3.662794in}}%
\pgfpathcurveto{\pgfqpoint{0.454324in}{3.659882in}}{\pgfqpoint{0.458274in}{3.658246in}}{\pgfqpoint{0.462392in}{3.658246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796558in}{4.075233in}}%
\pgfpathcurveto{\pgfqpoint{5.800676in}{4.075233in}}{\pgfqpoint{5.804626in}{4.076870in}}{\pgfqpoint{5.807538in}{4.079782in}}%
\pgfpathcurveto{\pgfqpoint{5.810450in}{4.082694in}}{\pgfqpoint{5.812086in}{4.086644in}}{\pgfqpoint{5.812086in}{4.090762in}}%
\pgfpathcurveto{\pgfqpoint{5.812086in}{4.094880in}}{\pgfqpoint{5.810450in}{4.098830in}}{\pgfqpoint{5.807538in}{4.101742in}}%
\pgfpathcurveto{\pgfqpoint{5.804626in}{4.104654in}}{\pgfqpoint{5.800676in}{4.106290in}}{\pgfqpoint{5.796558in}{4.106290in}}%
\pgfpathcurveto{\pgfqpoint{5.792440in}{4.106290in}}{\pgfqpoint{5.788490in}{4.104654in}}{\pgfqpoint{5.785578in}{4.101742in}}%
\pgfpathcurveto{\pgfqpoint{5.782666in}{4.098830in}}{\pgfqpoint{5.781030in}{4.094880in}}{\pgfqpoint{5.781030in}{4.090762in}}%
\pgfpathcurveto{\pgfqpoint{5.781030in}{4.086644in}}{\pgfqpoint{5.782666in}{4.082694in}}{\pgfqpoint{5.785578in}{4.079782in}}%
\pgfpathcurveto{\pgfqpoint{5.788490in}{4.076870in}}{\pgfqpoint{5.792440in}{4.075233in}}{\pgfqpoint{5.796558in}{4.075233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719856in}{3.668478in}}%
\pgfpathcurveto{\pgfqpoint{5.723974in}{3.668478in}}{\pgfqpoint{5.727924in}{3.670114in}}{\pgfqpoint{5.730836in}{3.673026in}}%
\pgfpathcurveto{\pgfqpoint{5.733748in}{3.675938in}}{\pgfqpoint{5.735384in}{3.679888in}}{\pgfqpoint{5.735384in}{3.684006in}}%
\pgfpathcurveto{\pgfqpoint{5.735384in}{3.688124in}}{\pgfqpoint{5.733748in}{3.692074in}}{\pgfqpoint{5.730836in}{3.694986in}}%
\pgfpathcurveto{\pgfqpoint{5.727924in}{3.697898in}}{\pgfqpoint{5.723974in}{3.699535in}}{\pgfqpoint{5.719856in}{3.699535in}}%
\pgfpathcurveto{\pgfqpoint{5.715738in}{3.699535in}}{\pgfqpoint{5.711788in}{3.697898in}}{\pgfqpoint{5.708876in}{3.694986in}}%
\pgfpathcurveto{\pgfqpoint{5.705964in}{3.692074in}}{\pgfqpoint{5.704328in}{3.688124in}}{\pgfqpoint{5.704328in}{3.684006in}}%
\pgfpathcurveto{\pgfqpoint{5.704328in}{3.679888in}}{\pgfqpoint{5.705964in}{3.675938in}}{\pgfqpoint{5.708876in}{3.673026in}}%
\pgfpathcurveto{\pgfqpoint{5.711788in}{3.670114in}}{\pgfqpoint{5.715738in}{3.668478in}}{\pgfqpoint{5.719856in}{3.668478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640478in}{3.215145in}}%
\pgfpathcurveto{\pgfqpoint{5.644596in}{3.215145in}}{\pgfqpoint{5.648546in}{3.216781in}}{\pgfqpoint{5.651458in}{3.219693in}}%
\pgfpathcurveto{\pgfqpoint{5.654370in}{3.222605in}}{\pgfqpoint{5.656006in}{3.226555in}}{\pgfqpoint{5.656006in}{3.230673in}}%
\pgfpathcurveto{\pgfqpoint{5.656006in}{3.234791in}}{\pgfqpoint{5.654370in}{3.238741in}}{\pgfqpoint{5.651458in}{3.241653in}}%
\pgfpathcurveto{\pgfqpoint{5.648546in}{3.244565in}}{\pgfqpoint{5.644596in}{3.246201in}}{\pgfqpoint{5.640478in}{3.246201in}}%
\pgfpathcurveto{\pgfqpoint{5.636360in}{3.246201in}}{\pgfqpoint{5.632410in}{3.244565in}}{\pgfqpoint{5.629498in}{3.241653in}}%
\pgfpathcurveto{\pgfqpoint{5.626586in}{3.238741in}}{\pgfqpoint{5.624950in}{3.234791in}}{\pgfqpoint{5.624950in}{3.230673in}}%
\pgfpathcurveto{\pgfqpoint{5.624950in}{3.226555in}}{\pgfqpoint{5.626586in}{3.222605in}}{\pgfqpoint{5.629498in}{3.219693in}}%
\pgfpathcurveto{\pgfqpoint{5.632410in}{3.216781in}}{\pgfqpoint{5.636360in}{3.215145in}}{\pgfqpoint{5.640478in}{3.215145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515493in}{2.817261in}}%
\pgfpathcurveto{\pgfqpoint{5.519612in}{2.817261in}}{\pgfqpoint{5.523562in}{2.818897in}}{\pgfqpoint{5.526474in}{2.821809in}}%
\pgfpathcurveto{\pgfqpoint{5.529385in}{2.824721in}}{\pgfqpoint{5.531022in}{2.828671in}}{\pgfqpoint{5.531022in}{2.832789in}}%
\pgfpathcurveto{\pgfqpoint{5.531022in}{2.836908in}}{\pgfqpoint{5.529385in}{2.840858in}}{\pgfqpoint{5.526474in}{2.843770in}}%
\pgfpathcurveto{\pgfqpoint{5.523562in}{2.846681in}}{\pgfqpoint{5.519612in}{2.848318in}}{\pgfqpoint{5.515493in}{2.848318in}}%
\pgfpathcurveto{\pgfqpoint{5.511375in}{2.848318in}}{\pgfqpoint{5.507425in}{2.846681in}}{\pgfqpoint{5.504513in}{2.843770in}}%
\pgfpathcurveto{\pgfqpoint{5.501601in}{2.840858in}}{\pgfqpoint{5.499965in}{2.836908in}}{\pgfqpoint{5.499965in}{2.832789in}}%
\pgfpathcurveto{\pgfqpoint{5.499965in}{2.828671in}}{\pgfqpoint{5.501601in}{2.824721in}}{\pgfqpoint{5.504513in}{2.821809in}}%
\pgfpathcurveto{\pgfqpoint{5.507425in}{2.818897in}}{\pgfqpoint{5.511375in}{2.817261in}}{\pgfqpoint{5.515493in}{2.817261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386499in}{2.478730in}}%
\pgfpathcurveto{\pgfqpoint{5.390617in}{2.478730in}}{\pgfqpoint{5.394567in}{2.480366in}}{\pgfqpoint{5.397479in}{2.483278in}}%
\pgfpathcurveto{\pgfqpoint{5.400391in}{2.486190in}}{\pgfqpoint{5.402027in}{2.490140in}}{\pgfqpoint{5.402027in}{2.494258in}}%
\pgfpathcurveto{\pgfqpoint{5.402027in}{2.498377in}}{\pgfqpoint{5.400391in}{2.502327in}}{\pgfqpoint{5.397479in}{2.505239in}}%
\pgfpathcurveto{\pgfqpoint{5.394567in}{2.508150in}}{\pgfqpoint{5.390617in}{2.509787in}}{\pgfqpoint{5.386499in}{2.509787in}}%
\pgfpathcurveto{\pgfqpoint{5.382381in}{2.509787in}}{\pgfqpoint{5.378431in}{2.508150in}}{\pgfqpoint{5.375519in}{2.505239in}}%
\pgfpathcurveto{\pgfqpoint{5.372607in}{2.502327in}}{\pgfqpoint{5.370971in}{2.498377in}}{\pgfqpoint{5.370971in}{2.494258in}}%
\pgfpathcurveto{\pgfqpoint{5.370971in}{2.490140in}}{\pgfqpoint{5.372607in}{2.486190in}}{\pgfqpoint{5.375519in}{2.483278in}}%
\pgfpathcurveto{\pgfqpoint{5.378431in}{2.480366in}}{\pgfqpoint{5.382381in}{2.478730in}}{\pgfqpoint{5.386499in}{2.478730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288986in}{2.357048in}}%
\pgfpathcurveto{\pgfqpoint{5.293104in}{2.357048in}}{\pgfqpoint{5.297054in}{2.358684in}}{\pgfqpoint{5.299966in}{2.361596in}}%
\pgfpathcurveto{\pgfqpoint{5.302878in}{2.364508in}}{\pgfqpoint{5.304514in}{2.368458in}}{\pgfqpoint{5.304514in}{2.372576in}}%
\pgfpathcurveto{\pgfqpoint{5.304514in}{2.376695in}}{\pgfqpoint{5.302878in}{2.380645in}}{\pgfqpoint{5.299966in}{2.383557in}}%
\pgfpathcurveto{\pgfqpoint{5.297054in}{2.386469in}}{\pgfqpoint{5.293104in}{2.388105in}}{\pgfqpoint{5.288986in}{2.388105in}}%
\pgfpathcurveto{\pgfqpoint{5.284868in}{2.388105in}}{\pgfqpoint{5.280918in}{2.386469in}}{\pgfqpoint{5.278006in}{2.383557in}}%
\pgfpathcurveto{\pgfqpoint{5.275094in}{2.380645in}}{\pgfqpoint{5.273458in}{2.376695in}}{\pgfqpoint{5.273458in}{2.372576in}}%
\pgfpathcurveto{\pgfqpoint{5.273458in}{2.368458in}}{\pgfqpoint{5.275094in}{2.364508in}}{\pgfqpoint{5.278006in}{2.361596in}}%
\pgfpathcurveto{\pgfqpoint{5.280918in}{2.358684in}}{\pgfqpoint{5.284868in}{2.357048in}}{\pgfqpoint{5.288986in}{2.357048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073957in}{2.182150in}}%
\pgfpathcurveto{\pgfqpoint{5.078075in}{2.182150in}}{\pgfqpoint{5.082025in}{2.183786in}}{\pgfqpoint{5.084937in}{2.186698in}}%
\pgfpathcurveto{\pgfqpoint{5.087849in}{2.189610in}}{\pgfqpoint{5.089485in}{2.193560in}}{\pgfqpoint{5.089485in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{5.089485in}{2.201797in}}{\pgfqpoint{5.087849in}{2.205747in}}{\pgfqpoint{5.084937in}{2.208658in}}%
\pgfpathcurveto{\pgfqpoint{5.082025in}{2.211570in}}{\pgfqpoint{5.078075in}{2.213207in}}{\pgfqpoint{5.073957in}{2.213207in}}%
\pgfpathcurveto{\pgfqpoint{5.069839in}{2.213207in}}{\pgfqpoint{5.065889in}{2.211570in}}{\pgfqpoint{5.062977in}{2.208658in}}%
\pgfpathcurveto{\pgfqpoint{5.060065in}{2.205747in}}{\pgfqpoint{5.058429in}{2.201797in}}{\pgfqpoint{5.058429in}{2.197678in}}%
\pgfpathcurveto{\pgfqpoint{5.058429in}{2.193560in}}{\pgfqpoint{5.060065in}{2.189610in}}{\pgfqpoint{5.062977in}{2.186698in}}%
\pgfpathcurveto{\pgfqpoint{5.065889in}{2.183786in}}{\pgfqpoint{5.069839in}{2.182150in}}{\pgfqpoint{5.073957in}{2.182150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942249in}{1.908323in}}%
\pgfpathcurveto{\pgfqpoint{4.946368in}{1.908323in}}{\pgfqpoint{4.950318in}{1.909960in}}{\pgfqpoint{4.953230in}{1.912872in}}%
\pgfpathcurveto{\pgfqpoint{4.956142in}{1.915783in}}{\pgfqpoint{4.957778in}{1.919734in}}{\pgfqpoint{4.957778in}{1.923852in}}%
\pgfpathcurveto{\pgfqpoint{4.957778in}{1.927970in}}{\pgfqpoint{4.956142in}{1.931920in}}{\pgfqpoint{4.953230in}{1.934832in}}%
\pgfpathcurveto{\pgfqpoint{4.950318in}{1.937744in}}{\pgfqpoint{4.946368in}{1.939380in}}{\pgfqpoint{4.942249in}{1.939380in}}%
\pgfpathcurveto{\pgfqpoint{4.938131in}{1.939380in}}{\pgfqpoint{4.934181in}{1.937744in}}{\pgfqpoint{4.931269in}{1.934832in}}%
\pgfpathcurveto{\pgfqpoint{4.928357in}{1.931920in}}{\pgfqpoint{4.926721in}{1.927970in}}{\pgfqpoint{4.926721in}{1.923852in}}%
\pgfpathcurveto{\pgfqpoint{4.926721in}{1.919734in}}{\pgfqpoint{4.928357in}{1.915783in}}{\pgfqpoint{4.931269in}{1.912872in}}%
\pgfpathcurveto{\pgfqpoint{4.934181in}{1.909960in}}{\pgfqpoint{4.938131in}{1.908323in}}{\pgfqpoint{4.942249in}{1.908323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799896in}{1.751612in}}%
\pgfpathcurveto{\pgfqpoint{4.804014in}{1.751612in}}{\pgfqpoint{4.807964in}{1.753248in}}{\pgfqpoint{4.810876in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{4.813788in}{1.759072in}}{\pgfqpoint{4.815424in}{1.763022in}}{\pgfqpoint{4.815424in}{1.767140in}}%
\pgfpathcurveto{\pgfqpoint{4.815424in}{1.771259in}}{\pgfqpoint{4.813788in}{1.775209in}}{\pgfqpoint{4.810876in}{1.778121in}}%
\pgfpathcurveto{\pgfqpoint{4.807964in}{1.781033in}}{\pgfqpoint{4.804014in}{1.782669in}}{\pgfqpoint{4.799896in}{1.782669in}}%
\pgfpathcurveto{\pgfqpoint{4.795778in}{1.782669in}}{\pgfqpoint{4.791828in}{1.781033in}}{\pgfqpoint{4.788916in}{1.778121in}}%
\pgfpathcurveto{\pgfqpoint{4.786004in}{1.775209in}}{\pgfqpoint{4.784368in}{1.771259in}}{\pgfqpoint{4.784368in}{1.767140in}}%
\pgfpathcurveto{\pgfqpoint{4.784368in}{1.763022in}}{\pgfqpoint{4.786004in}{1.759072in}}{\pgfqpoint{4.788916in}{1.756160in}}%
\pgfpathcurveto{\pgfqpoint{4.791828in}{1.753248in}}{\pgfqpoint{4.795778in}{1.751612in}}{\pgfqpoint{4.799896in}{1.751612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690937in}{1.703110in}}%
\pgfpathcurveto{\pgfqpoint{4.695056in}{1.703110in}}{\pgfqpoint{4.699006in}{1.704746in}}{\pgfqpoint{4.701918in}{1.707658in}}%
\pgfpathcurveto{\pgfqpoint{4.704830in}{1.710570in}}{\pgfqpoint{4.706466in}{1.714520in}}{\pgfqpoint{4.706466in}{1.718639in}}%
\pgfpathcurveto{\pgfqpoint{4.706466in}{1.722757in}}{\pgfqpoint{4.704830in}{1.726707in}}{\pgfqpoint{4.701918in}{1.729619in}}%
\pgfpathcurveto{\pgfqpoint{4.699006in}{1.732531in}}{\pgfqpoint{4.695056in}{1.734167in}}{\pgfqpoint{4.690937in}{1.734167in}}%
\pgfpathcurveto{\pgfqpoint{4.686819in}{1.734167in}}{\pgfqpoint{4.682869in}{1.732531in}}{\pgfqpoint{4.679957in}{1.729619in}}%
\pgfpathcurveto{\pgfqpoint{4.677045in}{1.726707in}}{\pgfqpoint{4.675409in}{1.722757in}}{\pgfqpoint{4.675409in}{1.718639in}}%
\pgfpathcurveto{\pgfqpoint{4.675409in}{1.714520in}}{\pgfqpoint{4.677045in}{1.710570in}}{\pgfqpoint{4.679957in}{1.707658in}}%
\pgfpathcurveto{\pgfqpoint{4.682869in}{1.704746in}}{\pgfqpoint{4.686819in}{1.703110in}}{\pgfqpoint{4.690937in}{1.703110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245543,0.059352,0.448436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245543,0.059352,0.448436}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495867in}{1.379466in}}%
\pgfpathcurveto{\pgfqpoint{4.499985in}{1.379466in}}{\pgfqpoint{4.503935in}{1.381102in}}{\pgfqpoint{4.506847in}{1.384014in}}%
\pgfpathcurveto{\pgfqpoint{4.509759in}{1.386926in}}{\pgfqpoint{4.511395in}{1.390876in}}{\pgfqpoint{4.511395in}{1.394994in}}%
\pgfpathcurveto{\pgfqpoint{4.511395in}{1.399113in}}{\pgfqpoint{4.509759in}{1.403063in}}{\pgfqpoint{4.506847in}{1.405975in}}%
\pgfpathcurveto{\pgfqpoint{4.503935in}{1.408886in}}{\pgfqpoint{4.499985in}{1.410523in}}{\pgfqpoint{4.495867in}{1.410523in}}%
\pgfpathcurveto{\pgfqpoint{4.491748in}{1.410523in}}{\pgfqpoint{4.487798in}{1.408886in}}{\pgfqpoint{4.484886in}{1.405975in}}%
\pgfpathcurveto{\pgfqpoint{4.481974in}{1.403063in}}{\pgfqpoint{4.480338in}{1.399113in}}{\pgfqpoint{4.480338in}{1.394994in}}%
\pgfpathcurveto{\pgfqpoint{4.480338in}{1.390876in}}{\pgfqpoint{4.481974in}{1.386926in}}{\pgfqpoint{4.484886in}{1.384014in}}%
\pgfpathcurveto{\pgfqpoint{4.487798in}{1.381102in}}{\pgfqpoint{4.491748in}{1.379466in}}{\pgfqpoint{4.495867in}{1.379466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334253in}{1.087196in}}%
\pgfpathcurveto{\pgfqpoint{4.338371in}{1.087196in}}{\pgfqpoint{4.342321in}{1.088832in}}{\pgfqpoint{4.345233in}{1.091744in}}%
\pgfpathcurveto{\pgfqpoint{4.348145in}{1.094656in}}{\pgfqpoint{4.349781in}{1.098606in}}{\pgfqpoint{4.349781in}{1.102724in}}%
\pgfpathcurveto{\pgfqpoint{4.349781in}{1.106842in}}{\pgfqpoint{4.348145in}{1.110792in}}{\pgfqpoint{4.345233in}{1.113704in}}%
\pgfpathcurveto{\pgfqpoint{4.342321in}{1.116616in}}{\pgfqpoint{4.338371in}{1.118252in}}{\pgfqpoint{4.334253in}{1.118252in}}%
\pgfpathcurveto{\pgfqpoint{4.330134in}{1.118252in}}{\pgfqpoint{4.326184in}{1.116616in}}{\pgfqpoint{4.323272in}{1.113704in}}%
\pgfpathcurveto{\pgfqpoint{4.320360in}{1.110792in}}{\pgfqpoint{4.318724in}{1.106842in}}{\pgfqpoint{4.318724in}{1.102724in}}%
\pgfpathcurveto{\pgfqpoint{4.318724in}{1.098606in}}{\pgfqpoint{4.320360in}{1.094656in}}{\pgfqpoint{4.323272in}{1.091744in}}%
\pgfpathcurveto{\pgfqpoint{4.326184in}{1.088832in}}{\pgfqpoint{4.330134in}{1.087196in}}{\pgfqpoint{4.334253in}{1.087196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159186in}{1.023224in}}%
\pgfpathcurveto{\pgfqpoint{4.163304in}{1.023224in}}{\pgfqpoint{4.167254in}{1.024860in}}{\pgfqpoint{4.170166in}{1.027772in}}%
\pgfpathcurveto{\pgfqpoint{4.173078in}{1.030684in}}{\pgfqpoint{4.174714in}{1.034634in}}{\pgfqpoint{4.174714in}{1.038752in}}%
\pgfpathcurveto{\pgfqpoint{4.174714in}{1.042870in}}{\pgfqpoint{4.173078in}{1.046820in}}{\pgfqpoint{4.170166in}{1.049732in}}%
\pgfpathcurveto{\pgfqpoint{4.167254in}{1.052644in}}{\pgfqpoint{4.163304in}{1.054281in}}{\pgfqpoint{4.159186in}{1.054281in}}%
\pgfpathcurveto{\pgfqpoint{4.155068in}{1.054281in}}{\pgfqpoint{4.151118in}{1.052644in}}{\pgfqpoint{4.148206in}{1.049732in}}%
\pgfpathcurveto{\pgfqpoint{4.145294in}{1.046820in}}{\pgfqpoint{4.143658in}{1.042870in}}{\pgfqpoint{4.143658in}{1.038752in}}%
\pgfpathcurveto{\pgfqpoint{4.143658in}{1.034634in}}{\pgfqpoint{4.145294in}{1.030684in}}{\pgfqpoint{4.148206in}{1.027772in}}%
\pgfpathcurveto{\pgfqpoint{4.151118in}{1.024860in}}{\pgfqpoint{4.155068in}{1.023224in}}{\pgfqpoint{4.159186in}{1.023224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984027in}{0.993500in}}%
\pgfpathcurveto{\pgfqpoint{3.988145in}{0.993500in}}{\pgfqpoint{3.992095in}{0.995136in}}{\pgfqpoint{3.995007in}{0.998048in}}%
\pgfpathcurveto{\pgfqpoint{3.997919in}{1.000960in}}{\pgfqpoint{3.999555in}{1.004910in}}{\pgfqpoint{3.999555in}{1.009028in}}%
\pgfpathcurveto{\pgfqpoint{3.999555in}{1.013147in}}{\pgfqpoint{3.997919in}{1.017097in}}{\pgfqpoint{3.995007in}{1.020008in}}%
\pgfpathcurveto{\pgfqpoint{3.992095in}{1.022920in}}{\pgfqpoint{3.988145in}{1.024557in}}{\pgfqpoint{3.984027in}{1.024557in}}%
\pgfpathcurveto{\pgfqpoint{3.979909in}{1.024557in}}{\pgfqpoint{3.975959in}{1.022920in}}{\pgfqpoint{3.973047in}{1.020008in}}%
\pgfpathcurveto{\pgfqpoint{3.970135in}{1.017097in}}{\pgfqpoint{3.968499in}{1.013147in}}{\pgfqpoint{3.968499in}{1.009028in}}%
\pgfpathcurveto{\pgfqpoint{3.968499in}{1.004910in}}{\pgfqpoint{3.970135in}{1.000960in}}{\pgfqpoint{3.973047in}{0.998048in}}%
\pgfpathcurveto{\pgfqpoint{3.975959in}{0.995136in}}{\pgfqpoint{3.979909in}{0.993500in}}{\pgfqpoint{3.984027in}{0.993500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874129in}{0.954666in}}%
\pgfpathcurveto{\pgfqpoint{3.878247in}{0.954666in}}{\pgfqpoint{3.882197in}{0.956302in}}{\pgfqpoint{3.885109in}{0.959214in}}%
\pgfpathcurveto{\pgfqpoint{3.888021in}{0.962126in}}{\pgfqpoint{3.889657in}{0.966076in}}{\pgfqpoint{3.889657in}{0.970195in}}%
\pgfpathcurveto{\pgfqpoint{3.889657in}{0.974313in}}{\pgfqpoint{3.888021in}{0.978263in}}{\pgfqpoint{3.885109in}{0.981175in}}%
\pgfpathcurveto{\pgfqpoint{3.882197in}{0.984087in}}{\pgfqpoint{3.878247in}{0.985723in}}{\pgfqpoint{3.874129in}{0.985723in}}%
\pgfpathcurveto{\pgfqpoint{3.870011in}{0.985723in}}{\pgfqpoint{3.866061in}{0.984087in}}{\pgfqpoint{3.863149in}{0.981175in}}%
\pgfpathcurveto{\pgfqpoint{3.860237in}{0.978263in}}{\pgfqpoint{3.858601in}{0.974313in}}{\pgfqpoint{3.858601in}{0.970195in}}%
\pgfpathcurveto{\pgfqpoint{3.858601in}{0.966076in}}{\pgfqpoint{3.860237in}{0.962126in}}{\pgfqpoint{3.863149in}{0.959214in}}%
\pgfpathcurveto{\pgfqpoint{3.866061in}{0.956302in}}{\pgfqpoint{3.870011in}{0.954666in}}{\pgfqpoint{3.874129in}{0.954666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628696in}{0.850422in}}%
\pgfpathcurveto{\pgfqpoint{3.632814in}{0.850422in}}{\pgfqpoint{3.636764in}{0.852058in}}{\pgfqpoint{3.639676in}{0.854970in}}%
\pgfpathcurveto{\pgfqpoint{3.642588in}{0.857882in}}{\pgfqpoint{3.644224in}{0.861832in}}{\pgfqpoint{3.644224in}{0.865950in}}%
\pgfpathcurveto{\pgfqpoint{3.644224in}{0.870068in}}{\pgfqpoint{3.642588in}{0.874018in}}{\pgfqpoint{3.639676in}{0.876930in}}%
\pgfpathcurveto{\pgfqpoint{3.636764in}{0.879842in}}{\pgfqpoint{3.632814in}{0.881479in}}{\pgfqpoint{3.628696in}{0.881479in}}%
\pgfpathcurveto{\pgfqpoint{3.624578in}{0.881479in}}{\pgfqpoint{3.620628in}{0.879842in}}{\pgfqpoint{3.617716in}{0.876930in}}%
\pgfpathcurveto{\pgfqpoint{3.614804in}{0.874018in}}{\pgfqpoint{3.613167in}{0.870068in}}{\pgfqpoint{3.613167in}{0.865950in}}%
\pgfpathcurveto{\pgfqpoint{3.613167in}{0.861832in}}{\pgfqpoint{3.614804in}{0.857882in}}{\pgfqpoint{3.617716in}{0.854970in}}%
\pgfpathcurveto{\pgfqpoint{3.620628in}{0.852058in}}{\pgfqpoint{3.624578in}{0.850422in}}{\pgfqpoint{3.628696in}{0.850422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391251in}{0.705039in}}%
\pgfpathcurveto{\pgfqpoint{3.395369in}{0.705039in}}{\pgfqpoint{3.399319in}{0.706675in}}{\pgfqpoint{3.402231in}{0.709587in}}%
\pgfpathcurveto{\pgfqpoint{3.405143in}{0.712499in}}{\pgfqpoint{3.406779in}{0.716449in}}{\pgfqpoint{3.406779in}{0.720567in}}%
\pgfpathcurveto{\pgfqpoint{3.406779in}{0.724685in}}{\pgfqpoint{3.405143in}{0.728635in}}{\pgfqpoint{3.402231in}{0.731547in}}%
\pgfpathcurveto{\pgfqpoint{3.399319in}{0.734459in}}{\pgfqpoint{3.395369in}{0.736096in}}{\pgfqpoint{3.391251in}{0.736096in}}%
\pgfpathcurveto{\pgfqpoint{3.387133in}{0.736096in}}{\pgfqpoint{3.383183in}{0.734459in}}{\pgfqpoint{3.380271in}{0.731547in}}%
\pgfpathcurveto{\pgfqpoint{3.377359in}{0.728635in}}{\pgfqpoint{3.375723in}{0.724685in}}{\pgfqpoint{3.375723in}{0.720567in}}%
\pgfpathcurveto{\pgfqpoint{3.375723in}{0.716449in}}{\pgfqpoint{3.377359in}{0.712499in}}{\pgfqpoint{3.380271in}{0.709587in}}%
\pgfpathcurveto{\pgfqpoint{3.383183in}{0.706675in}}{\pgfqpoint{3.387133in}{0.705039in}}{\pgfqpoint{3.391251in}{0.705039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226666in}{0.682694in}}%
\pgfpathcurveto{\pgfqpoint{3.230784in}{0.682694in}}{\pgfqpoint{3.234734in}{0.684330in}}{\pgfqpoint{3.237646in}{0.687242in}}%
\pgfpathcurveto{\pgfqpoint{3.240558in}{0.690154in}}{\pgfqpoint{3.242194in}{0.694104in}}{\pgfqpoint{3.242194in}{0.698222in}}%
\pgfpathcurveto{\pgfqpoint{3.242194in}{0.702340in}}{\pgfqpoint{3.240558in}{0.706290in}}{\pgfqpoint{3.237646in}{0.709202in}}%
\pgfpathcurveto{\pgfqpoint{3.234734in}{0.712114in}}{\pgfqpoint{3.230784in}{0.713750in}}{\pgfqpoint{3.226666in}{0.713750in}}%
\pgfpathcurveto{\pgfqpoint{3.222548in}{0.713750in}}{\pgfqpoint{3.218598in}{0.712114in}}{\pgfqpoint{3.215686in}{0.709202in}}%
\pgfpathcurveto{\pgfqpoint{3.212774in}{0.706290in}}{\pgfqpoint{3.211138in}{0.702340in}}{\pgfqpoint{3.211138in}{0.698222in}}%
\pgfpathcurveto{\pgfqpoint{3.211138in}{0.694104in}}{\pgfqpoint{3.212774in}{0.690154in}}{\pgfqpoint{3.215686in}{0.687242in}}%
\pgfpathcurveto{\pgfqpoint{3.218598in}{0.684330in}}{\pgfqpoint{3.222548in}{0.682694in}}{\pgfqpoint{3.226666in}{0.682694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111574in}{0.660037in}}%
\pgfpathcurveto{\pgfqpoint{3.115692in}{0.660037in}}{\pgfqpoint{3.119642in}{0.661674in}}{\pgfqpoint{3.122554in}{0.664586in}}%
\pgfpathcurveto{\pgfqpoint{3.125466in}{0.667498in}}{\pgfqpoint{3.127102in}{0.671448in}}{\pgfqpoint{3.127102in}{0.675566in}}%
\pgfpathcurveto{\pgfqpoint{3.127102in}{0.679684in}}{\pgfqpoint{3.125466in}{0.683634in}}{\pgfqpoint{3.122554in}{0.686546in}}%
\pgfpathcurveto{\pgfqpoint{3.119642in}{0.689458in}}{\pgfqpoint{3.115692in}{0.691094in}}{\pgfqpoint{3.111574in}{0.691094in}}%
\pgfpathcurveto{\pgfqpoint{3.107456in}{0.691094in}}{\pgfqpoint{3.103506in}{0.689458in}}{\pgfqpoint{3.100594in}{0.686546in}}%
\pgfpathcurveto{\pgfqpoint{3.097682in}{0.683634in}}{\pgfqpoint{3.096046in}{0.679684in}}{\pgfqpoint{3.096046in}{0.675566in}}%
\pgfpathcurveto{\pgfqpoint{3.096046in}{0.671448in}}{\pgfqpoint{3.097682in}{0.667498in}}{\pgfqpoint{3.100594in}{0.664586in}}%
\pgfpathcurveto{\pgfqpoint{3.103506in}{0.661674in}}{\pgfqpoint{3.107456in}{0.660037in}}{\pgfqpoint{3.111574in}{0.660037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956878in}{0.759922in}}%
\pgfpathcurveto{\pgfqpoint{2.960997in}{0.759922in}}{\pgfqpoint{2.964947in}{0.761558in}}{\pgfqpoint{2.967859in}{0.764470in}}%
\pgfpathcurveto{\pgfqpoint{2.970770in}{0.767382in}}{\pgfqpoint{2.972407in}{0.771332in}}{\pgfqpoint{2.972407in}{0.775450in}}%
\pgfpathcurveto{\pgfqpoint{2.972407in}{0.779569in}}{\pgfqpoint{2.970770in}{0.783519in}}{\pgfqpoint{2.967859in}{0.786431in}}%
\pgfpathcurveto{\pgfqpoint{2.964947in}{0.789343in}}{\pgfqpoint{2.960997in}{0.790979in}}{\pgfqpoint{2.956878in}{0.790979in}}%
\pgfpathcurveto{\pgfqpoint{2.952760in}{0.790979in}}{\pgfqpoint{2.948810in}{0.789343in}}{\pgfqpoint{2.945898in}{0.786431in}}%
\pgfpathcurveto{\pgfqpoint{2.942986in}{0.783519in}}{\pgfqpoint{2.941350in}{0.779569in}}{\pgfqpoint{2.941350in}{0.775450in}}%
\pgfpathcurveto{\pgfqpoint{2.941350in}{0.771332in}}{\pgfqpoint{2.942986in}{0.767382in}}{\pgfqpoint{2.945898in}{0.764470in}}%
\pgfpathcurveto{\pgfqpoint{2.948810in}{0.761558in}}{\pgfqpoint{2.952760in}{0.759922in}}{\pgfqpoint{2.956878in}{0.759922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743848in}{0.810442in}}%
\pgfpathcurveto{\pgfqpoint{2.747966in}{0.810442in}}{\pgfqpoint{2.751916in}{0.812079in}}{\pgfqpoint{2.754828in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{2.757740in}{0.817903in}}{\pgfqpoint{2.759377in}{0.821853in}}{\pgfqpoint{2.759377in}{0.825971in}}%
\pgfpathcurveto{\pgfqpoint{2.759377in}{0.830089in}}{\pgfqpoint{2.757740in}{0.834039in}}{\pgfqpoint{2.754828in}{0.836951in}}%
\pgfpathcurveto{\pgfqpoint{2.751916in}{0.839863in}}{\pgfqpoint{2.747966in}{0.841499in}}{\pgfqpoint{2.743848in}{0.841499in}}%
\pgfpathcurveto{\pgfqpoint{2.739730in}{0.841499in}}{\pgfqpoint{2.735780in}{0.839863in}}{\pgfqpoint{2.732868in}{0.836951in}}%
\pgfpathcurveto{\pgfqpoint{2.729956in}{0.834039in}}{\pgfqpoint{2.728320in}{0.830089in}}{\pgfqpoint{2.728320in}{0.825971in}}%
\pgfpathcurveto{\pgfqpoint{2.728320in}{0.821853in}}{\pgfqpoint{2.729956in}{0.817903in}}{\pgfqpoint{2.732868in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{2.735780in}{0.812079in}}{\pgfqpoint{2.739730in}{0.810442in}}{\pgfqpoint{2.743848in}{0.810442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593382in}{0.828711in}}%
\pgfpathcurveto{\pgfqpoint{2.597500in}{0.828711in}}{\pgfqpoint{2.601450in}{0.830347in}}{\pgfqpoint{2.604362in}{0.833259in}}%
\pgfpathcurveto{\pgfqpoint{2.607274in}{0.836171in}}{\pgfqpoint{2.608910in}{0.840121in}}{\pgfqpoint{2.608910in}{0.844239in}}%
\pgfpathcurveto{\pgfqpoint{2.608910in}{0.848358in}}{\pgfqpoint{2.607274in}{0.852308in}}{\pgfqpoint{2.604362in}{0.855220in}}%
\pgfpathcurveto{\pgfqpoint{2.601450in}{0.858132in}}{\pgfqpoint{2.597500in}{0.859768in}}{\pgfqpoint{2.593382in}{0.859768in}}%
\pgfpathcurveto{\pgfqpoint{2.589264in}{0.859768in}}{\pgfqpoint{2.585314in}{0.858132in}}{\pgfqpoint{2.582402in}{0.855220in}}%
\pgfpathcurveto{\pgfqpoint{2.579490in}{0.852308in}}{\pgfqpoint{2.577854in}{0.848358in}}{\pgfqpoint{2.577854in}{0.844239in}}%
\pgfpathcurveto{\pgfqpoint{2.577854in}{0.840121in}}{\pgfqpoint{2.579490in}{0.836171in}}{\pgfqpoint{2.582402in}{0.833259in}}%
\pgfpathcurveto{\pgfqpoint{2.585314in}{0.830347in}}{\pgfqpoint{2.589264in}{0.828711in}}{\pgfqpoint{2.593382in}{0.828711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430532in}{0.861415in}}%
\pgfpathcurveto{\pgfqpoint{2.434650in}{0.861415in}}{\pgfqpoint{2.438600in}{0.863051in}}{\pgfqpoint{2.441512in}{0.865963in}}%
\pgfpathcurveto{\pgfqpoint{2.444424in}{0.868875in}}{\pgfqpoint{2.446060in}{0.872825in}}{\pgfqpoint{2.446060in}{0.876943in}}%
\pgfpathcurveto{\pgfqpoint{2.446060in}{0.881061in}}{\pgfqpoint{2.444424in}{0.885011in}}{\pgfqpoint{2.441512in}{0.887923in}}%
\pgfpathcurveto{\pgfqpoint{2.438600in}{0.890835in}}{\pgfqpoint{2.434650in}{0.892471in}}{\pgfqpoint{2.430532in}{0.892471in}}%
\pgfpathcurveto{\pgfqpoint{2.426414in}{0.892471in}}{\pgfqpoint{2.422464in}{0.890835in}}{\pgfqpoint{2.419552in}{0.887923in}}%
\pgfpathcurveto{\pgfqpoint{2.416640in}{0.885011in}}{\pgfqpoint{2.415004in}{0.881061in}}{\pgfqpoint{2.415004in}{0.876943in}}%
\pgfpathcurveto{\pgfqpoint{2.415004in}{0.872825in}}{\pgfqpoint{2.416640in}{0.868875in}}{\pgfqpoint{2.419552in}{0.865963in}}%
\pgfpathcurveto{\pgfqpoint{2.422464in}{0.863051in}}{\pgfqpoint{2.426414in}{0.861415in}}{\pgfqpoint{2.430532in}{0.861415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313542in}{0.885190in}}%
\pgfpathcurveto{\pgfqpoint{2.317660in}{0.885190in}}{\pgfqpoint{2.321610in}{0.886827in}}{\pgfqpoint{2.324522in}{0.889739in}}%
\pgfpathcurveto{\pgfqpoint{2.327434in}{0.892651in}}{\pgfqpoint{2.329070in}{0.896601in}}{\pgfqpoint{2.329070in}{0.900719in}}%
\pgfpathcurveto{\pgfqpoint{2.329070in}{0.904837in}}{\pgfqpoint{2.327434in}{0.908787in}}{\pgfqpoint{2.324522in}{0.911699in}}%
\pgfpathcurveto{\pgfqpoint{2.321610in}{0.914611in}}{\pgfqpoint{2.317660in}{0.916247in}}{\pgfqpoint{2.313542in}{0.916247in}}%
\pgfpathcurveto{\pgfqpoint{2.309424in}{0.916247in}}{\pgfqpoint{2.305474in}{0.914611in}}{\pgfqpoint{2.302562in}{0.911699in}}%
\pgfpathcurveto{\pgfqpoint{2.299650in}{0.908787in}}{\pgfqpoint{2.298014in}{0.904837in}}{\pgfqpoint{2.298014in}{0.900719in}}%
\pgfpathcurveto{\pgfqpoint{2.298014in}{0.896601in}}{\pgfqpoint{2.299650in}{0.892651in}}{\pgfqpoint{2.302562in}{0.889739in}}%
\pgfpathcurveto{\pgfqpoint{2.305474in}{0.886827in}}{\pgfqpoint{2.309424in}{0.885190in}}{\pgfqpoint{2.313542in}{0.885190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124980in}{0.837159in}}%
\pgfpathcurveto{\pgfqpoint{2.129098in}{0.837159in}}{\pgfqpoint{2.133048in}{0.838795in}}{\pgfqpoint{2.135960in}{0.841707in}}%
\pgfpathcurveto{\pgfqpoint{2.138872in}{0.844619in}}{\pgfqpoint{2.140508in}{0.848569in}}{\pgfqpoint{2.140508in}{0.852687in}}%
\pgfpathcurveto{\pgfqpoint{2.140508in}{0.856806in}}{\pgfqpoint{2.138872in}{0.860756in}}{\pgfqpoint{2.135960in}{0.863668in}}%
\pgfpathcurveto{\pgfqpoint{2.133048in}{0.866579in}}{\pgfqpoint{2.129098in}{0.868216in}}{\pgfqpoint{2.124980in}{0.868216in}}%
\pgfpathcurveto{\pgfqpoint{2.120862in}{0.868216in}}{\pgfqpoint{2.116912in}{0.866579in}}{\pgfqpoint{2.114000in}{0.863668in}}%
\pgfpathcurveto{\pgfqpoint{2.111088in}{0.860756in}}{\pgfqpoint{2.109451in}{0.856806in}}{\pgfqpoint{2.109451in}{0.852687in}}%
\pgfpathcurveto{\pgfqpoint{2.109451in}{0.848569in}}{\pgfqpoint{2.111088in}{0.844619in}}{\pgfqpoint{2.114000in}{0.841707in}}%
\pgfpathcurveto{\pgfqpoint{2.116912in}{0.838795in}}{\pgfqpoint{2.120862in}{0.837159in}}{\pgfqpoint{2.124980in}{0.837159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030438in}{0.974758in}}%
\pgfpathcurveto{\pgfqpoint{2.034556in}{0.974758in}}{\pgfqpoint{2.038506in}{0.976394in}}{\pgfqpoint{2.041418in}{0.979306in}}%
\pgfpathcurveto{\pgfqpoint{2.044330in}{0.982218in}}{\pgfqpoint{2.045966in}{0.986168in}}{\pgfqpoint{2.045966in}{0.990286in}}%
\pgfpathcurveto{\pgfqpoint{2.045966in}{0.994404in}}{\pgfqpoint{2.044330in}{0.998354in}}{\pgfqpoint{2.041418in}{1.001266in}}%
\pgfpathcurveto{\pgfqpoint{2.038506in}{1.004178in}}{\pgfqpoint{2.034556in}{1.005814in}}{\pgfqpoint{2.030438in}{1.005814in}}%
\pgfpathcurveto{\pgfqpoint{2.026320in}{1.005814in}}{\pgfqpoint{2.022370in}{1.004178in}}{\pgfqpoint{2.019458in}{1.001266in}}%
\pgfpathcurveto{\pgfqpoint{2.016546in}{0.998354in}}{\pgfqpoint{2.014910in}{0.994404in}}{\pgfqpoint{2.014910in}{0.990286in}}%
\pgfpathcurveto{\pgfqpoint{2.014910in}{0.986168in}}{\pgfqpoint{2.016546in}{0.982218in}}{\pgfqpoint{2.019458in}{0.979306in}}%
\pgfpathcurveto{\pgfqpoint{2.022370in}{0.976394in}}{\pgfqpoint{2.026320in}{0.974758in}}{\pgfqpoint{2.030438in}{0.974758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868220in}{1.009492in}}%
\pgfpathcurveto{\pgfqpoint{1.872338in}{1.009492in}}{\pgfqpoint{1.876288in}{1.011128in}}{\pgfqpoint{1.879200in}{1.014040in}}%
\pgfpathcurveto{\pgfqpoint{1.882112in}{1.016952in}}{\pgfqpoint{1.883748in}{1.020902in}}{\pgfqpoint{1.883748in}{1.025020in}}%
\pgfpathcurveto{\pgfqpoint{1.883748in}{1.029139in}}{\pgfqpoint{1.882112in}{1.033089in}}{\pgfqpoint{1.879200in}{1.036001in}}%
\pgfpathcurveto{\pgfqpoint{1.876288in}{1.038913in}}{\pgfqpoint{1.872338in}{1.040549in}}{\pgfqpoint{1.868220in}{1.040549in}}%
\pgfpathcurveto{\pgfqpoint{1.864101in}{1.040549in}}{\pgfqpoint{1.860151in}{1.038913in}}{\pgfqpoint{1.857239in}{1.036001in}}%
\pgfpathcurveto{\pgfqpoint{1.854327in}{1.033089in}}{\pgfqpoint{1.852691in}{1.029139in}}{\pgfqpoint{1.852691in}{1.025020in}}%
\pgfpathcurveto{\pgfqpoint{1.852691in}{1.020902in}}{\pgfqpoint{1.854327in}{1.016952in}}{\pgfqpoint{1.857239in}{1.014040in}}%
\pgfpathcurveto{\pgfqpoint{1.860151in}{1.011128in}}{\pgfqpoint{1.864101in}{1.009492in}}{\pgfqpoint{1.868220in}{1.009492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799856in}{0.894545in}}%
\pgfpathcurveto{\pgfqpoint{1.803974in}{0.894545in}}{\pgfqpoint{1.807924in}{0.896181in}}{\pgfqpoint{1.810836in}{0.899093in}}%
\pgfpathcurveto{\pgfqpoint{1.813748in}{0.902005in}}{\pgfqpoint{1.815384in}{0.905955in}}{\pgfqpoint{1.815384in}{0.910073in}}%
\pgfpathcurveto{\pgfqpoint{1.815384in}{0.914191in}}{\pgfqpoint{1.813748in}{0.918141in}}{\pgfqpoint{1.810836in}{0.921053in}}%
\pgfpathcurveto{\pgfqpoint{1.807924in}{0.923965in}}{\pgfqpoint{1.803974in}{0.925601in}}{\pgfqpoint{1.799856in}{0.925601in}}%
\pgfpathcurveto{\pgfqpoint{1.795738in}{0.925601in}}{\pgfqpoint{1.791788in}{0.923965in}}{\pgfqpoint{1.788876in}{0.921053in}}%
\pgfpathcurveto{\pgfqpoint{1.785964in}{0.918141in}}{\pgfqpoint{1.784328in}{0.914191in}}{\pgfqpoint{1.784328in}{0.910073in}}%
\pgfpathcurveto{\pgfqpoint{1.784328in}{0.905955in}}{\pgfqpoint{1.785964in}{0.902005in}}{\pgfqpoint{1.788876in}{0.899093in}}%
\pgfpathcurveto{\pgfqpoint{1.791788in}{0.896181in}}{\pgfqpoint{1.795738in}{0.894545in}}{\pgfqpoint{1.799856in}{0.894545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678963in}{0.943052in}}%
\pgfpathcurveto{\pgfqpoint{1.683081in}{0.943052in}}{\pgfqpoint{1.687031in}{0.944688in}}{\pgfqpoint{1.689943in}{0.947600in}}%
\pgfpathcurveto{\pgfqpoint{1.692855in}{0.950512in}}{\pgfqpoint{1.694491in}{0.954462in}}{\pgfqpoint{1.694491in}{0.958580in}}%
\pgfpathcurveto{\pgfqpoint{1.694491in}{0.962698in}}{\pgfqpoint{1.692855in}{0.966648in}}{\pgfqpoint{1.689943in}{0.969560in}}%
\pgfpathcurveto{\pgfqpoint{1.687031in}{0.972472in}}{\pgfqpoint{1.683081in}{0.974108in}}{\pgfqpoint{1.678963in}{0.974108in}}%
\pgfpathcurveto{\pgfqpoint{1.674844in}{0.974108in}}{\pgfqpoint{1.670894in}{0.972472in}}{\pgfqpoint{1.667982in}{0.969560in}}%
\pgfpathcurveto{\pgfqpoint{1.665070in}{0.966648in}}{\pgfqpoint{1.663434in}{0.962698in}}{\pgfqpoint{1.663434in}{0.958580in}}%
\pgfpathcurveto{\pgfqpoint{1.663434in}{0.954462in}}{\pgfqpoint{1.665070in}{0.950512in}}{\pgfqpoint{1.667982in}{0.947600in}}%
\pgfpathcurveto{\pgfqpoint{1.670894in}{0.944688in}}{\pgfqpoint{1.674844in}{0.943052in}}{\pgfqpoint{1.678963in}{0.943052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578393in}{1.098731in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{1.098731in}}{\pgfqpoint{1.586461in}{1.100368in}}{\pgfqpoint{1.589373in}{1.103280in}}%
\pgfpathcurveto{\pgfqpoint{1.592285in}{1.106192in}}{\pgfqpoint{1.593921in}{1.110142in}}{\pgfqpoint{1.593921in}{1.114260in}}%
\pgfpathcurveto{\pgfqpoint{1.593921in}{1.118378in}}{\pgfqpoint{1.592285in}{1.122328in}}{\pgfqpoint{1.589373in}{1.125240in}}%
\pgfpathcurveto{\pgfqpoint{1.586461in}{1.128152in}}{\pgfqpoint{1.582511in}{1.129788in}}{\pgfqpoint{1.578393in}{1.129788in}}%
\pgfpathcurveto{\pgfqpoint{1.574275in}{1.129788in}}{\pgfqpoint{1.570325in}{1.128152in}}{\pgfqpoint{1.567413in}{1.125240in}}%
\pgfpathcurveto{\pgfqpoint{1.564501in}{1.122328in}}{\pgfqpoint{1.562865in}{1.118378in}}{\pgfqpoint{1.562865in}{1.114260in}}%
\pgfpathcurveto{\pgfqpoint{1.562865in}{1.110142in}}{\pgfqpoint{1.564501in}{1.106192in}}{\pgfqpoint{1.567413in}{1.103280in}}%
\pgfpathcurveto{\pgfqpoint{1.570325in}{1.100368in}}{\pgfqpoint{1.574275in}{1.098731in}}{\pgfqpoint{1.578393in}{1.098731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458614in}{1.188937in}}%
\pgfpathcurveto{\pgfqpoint{1.462732in}{1.188937in}}{\pgfqpoint{1.466682in}{1.190573in}}{\pgfqpoint{1.469594in}{1.193485in}}%
\pgfpathcurveto{\pgfqpoint{1.472506in}{1.196397in}}{\pgfqpoint{1.474142in}{1.200347in}}{\pgfqpoint{1.474142in}{1.204465in}}%
\pgfpathcurveto{\pgfqpoint{1.474142in}{1.208584in}}{\pgfqpoint{1.472506in}{1.212534in}}{\pgfqpoint{1.469594in}{1.215446in}}%
\pgfpathcurveto{\pgfqpoint{1.466682in}{1.218358in}}{\pgfqpoint{1.462732in}{1.219994in}}{\pgfqpoint{1.458614in}{1.219994in}}%
\pgfpathcurveto{\pgfqpoint{1.454496in}{1.219994in}}{\pgfqpoint{1.450546in}{1.218358in}}{\pgfqpoint{1.447634in}{1.215446in}}%
\pgfpathcurveto{\pgfqpoint{1.444722in}{1.212534in}}{\pgfqpoint{1.443086in}{1.208584in}}{\pgfqpoint{1.443086in}{1.204465in}}%
\pgfpathcurveto{\pgfqpoint{1.443086in}{1.200347in}}{\pgfqpoint{1.444722in}{1.196397in}}{\pgfqpoint{1.447634in}{1.193485in}}%
\pgfpathcurveto{\pgfqpoint{1.450546in}{1.190573in}}{\pgfqpoint{1.454496in}{1.188937in}}{\pgfqpoint{1.458614in}{1.188937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324259in}{1.189475in}}%
\pgfpathcurveto{\pgfqpoint{1.328377in}{1.189475in}}{\pgfqpoint{1.332327in}{1.191111in}}{\pgfqpoint{1.335239in}{1.194023in}}%
\pgfpathcurveto{\pgfqpoint{1.338151in}{1.196935in}}{\pgfqpoint{1.339787in}{1.200885in}}{\pgfqpoint{1.339787in}{1.205003in}}%
\pgfpathcurveto{\pgfqpoint{1.339787in}{1.209121in}}{\pgfqpoint{1.338151in}{1.213071in}}{\pgfqpoint{1.335239in}{1.215983in}}%
\pgfpathcurveto{\pgfqpoint{1.332327in}{1.218895in}}{\pgfqpoint{1.328377in}{1.220531in}}{\pgfqpoint{1.324259in}{1.220531in}}%
\pgfpathcurveto{\pgfqpoint{1.320141in}{1.220531in}}{\pgfqpoint{1.316191in}{1.218895in}}{\pgfqpoint{1.313279in}{1.215983in}}%
\pgfpathcurveto{\pgfqpoint{1.310367in}{1.213071in}}{\pgfqpoint{1.308731in}{1.209121in}}{\pgfqpoint{1.308731in}{1.205003in}}%
\pgfpathcurveto{\pgfqpoint{1.308731in}{1.200885in}}{\pgfqpoint{1.310367in}{1.196935in}}{\pgfqpoint{1.313279in}{1.194023in}}%
\pgfpathcurveto{\pgfqpoint{1.316191in}{1.191111in}}{\pgfqpoint{1.320141in}{1.189475in}}{\pgfqpoint{1.324259in}{1.189475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125343in}{1.305695in}}%
\pgfpathcurveto{\pgfqpoint{1.129461in}{1.305695in}}{\pgfqpoint{1.133411in}{1.307331in}}{\pgfqpoint{1.136323in}{1.310243in}}%
\pgfpathcurveto{\pgfqpoint{1.139235in}{1.313155in}}{\pgfqpoint{1.140871in}{1.317105in}}{\pgfqpoint{1.140871in}{1.321223in}}%
\pgfpathcurveto{\pgfqpoint{1.140871in}{1.325341in}}{\pgfqpoint{1.139235in}{1.329291in}}{\pgfqpoint{1.136323in}{1.332203in}}%
\pgfpathcurveto{\pgfqpoint{1.133411in}{1.335115in}}{\pgfqpoint{1.129461in}{1.336751in}}{\pgfqpoint{1.125343in}{1.336751in}}%
\pgfpathcurveto{\pgfqpoint{1.121224in}{1.336751in}}{\pgfqpoint{1.117274in}{1.335115in}}{\pgfqpoint{1.114362in}{1.332203in}}%
\pgfpathcurveto{\pgfqpoint{1.111450in}{1.329291in}}{\pgfqpoint{1.109814in}{1.325341in}}{\pgfqpoint{1.109814in}{1.321223in}}%
\pgfpathcurveto{\pgfqpoint{1.109814in}{1.317105in}}{\pgfqpoint{1.111450in}{1.313155in}}{\pgfqpoint{1.114362in}{1.310243in}}%
\pgfpathcurveto{\pgfqpoint{1.117274in}{1.307331in}}{\pgfqpoint{1.121224in}{1.305695in}}{\pgfqpoint{1.125343in}{1.305695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971294in}{1.371657in}}%
\pgfpathcurveto{\pgfqpoint{0.975412in}{1.371657in}}{\pgfqpoint{0.979362in}{1.373293in}}{\pgfqpoint{0.982274in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{0.985186in}{1.379117in}}{\pgfqpoint{0.986822in}{1.383067in}}{\pgfqpoint{0.986822in}{1.387185in}}%
\pgfpathcurveto{\pgfqpoint{0.986822in}{1.391303in}}{\pgfqpoint{0.985186in}{1.395253in}}{\pgfqpoint{0.982274in}{1.398165in}}%
\pgfpathcurveto{\pgfqpoint{0.979362in}{1.401077in}}{\pgfqpoint{0.975412in}{1.402713in}}{\pgfqpoint{0.971294in}{1.402713in}}%
\pgfpathcurveto{\pgfqpoint{0.967176in}{1.402713in}}{\pgfqpoint{0.963226in}{1.401077in}}{\pgfqpoint{0.960314in}{1.398165in}}%
\pgfpathcurveto{\pgfqpoint{0.957402in}{1.395253in}}{\pgfqpoint{0.955766in}{1.391303in}}{\pgfqpoint{0.955766in}{1.387185in}}%
\pgfpathcurveto{\pgfqpoint{0.955766in}{1.383067in}}{\pgfqpoint{0.957402in}{1.379117in}}{\pgfqpoint{0.960314in}{1.376205in}}%
\pgfpathcurveto{\pgfqpoint{0.963226in}{1.373293in}}{\pgfqpoint{0.967176in}{1.371657in}}{\pgfqpoint{0.971294in}{1.371657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918758in}{1.458104in}}%
\pgfpathcurveto{\pgfqpoint{0.922876in}{1.458104in}}{\pgfqpoint{0.926826in}{1.459740in}}{\pgfqpoint{0.929738in}{1.462652in}}%
\pgfpathcurveto{\pgfqpoint{0.932650in}{1.465564in}}{\pgfqpoint{0.934286in}{1.469514in}}{\pgfqpoint{0.934286in}{1.473632in}}%
\pgfpathcurveto{\pgfqpoint{0.934286in}{1.477750in}}{\pgfqpoint{0.932650in}{1.481700in}}{\pgfqpoint{0.929738in}{1.484612in}}%
\pgfpathcurveto{\pgfqpoint{0.926826in}{1.487524in}}{\pgfqpoint{0.922876in}{1.489160in}}{\pgfqpoint{0.918758in}{1.489160in}}%
\pgfpathcurveto{\pgfqpoint{0.914640in}{1.489160in}}{\pgfqpoint{0.910690in}{1.487524in}}{\pgfqpoint{0.907778in}{1.484612in}}%
\pgfpathcurveto{\pgfqpoint{0.904866in}{1.481700in}}{\pgfqpoint{0.903229in}{1.477750in}}{\pgfqpoint{0.903229in}{1.473632in}}%
\pgfpathcurveto{\pgfqpoint{0.903229in}{1.469514in}}{\pgfqpoint{0.904866in}{1.465564in}}{\pgfqpoint{0.907778in}{1.462652in}}%
\pgfpathcurveto{\pgfqpoint{0.910690in}{1.459740in}}{\pgfqpoint{0.914640in}{1.458104in}}{\pgfqpoint{0.918758in}{1.458104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839205in}{1.756439in}}%
\pgfpathcurveto{\pgfqpoint{0.843323in}{1.756439in}}{\pgfqpoint{0.847273in}{1.758075in}}{\pgfqpoint{0.850185in}{1.760987in}}%
\pgfpathcurveto{\pgfqpoint{0.853097in}{1.763899in}}{\pgfqpoint{0.854733in}{1.767849in}}{\pgfqpoint{0.854733in}{1.771968in}}%
\pgfpathcurveto{\pgfqpoint{0.854733in}{1.776086in}}{\pgfqpoint{0.853097in}{1.780036in}}{\pgfqpoint{0.850185in}{1.782948in}}%
\pgfpathcurveto{\pgfqpoint{0.847273in}{1.785860in}}{\pgfqpoint{0.843323in}{1.787496in}}{\pgfqpoint{0.839205in}{1.787496in}}%
\pgfpathcurveto{\pgfqpoint{0.835087in}{1.787496in}}{\pgfqpoint{0.831137in}{1.785860in}}{\pgfqpoint{0.828225in}{1.782948in}}%
\pgfpathcurveto{\pgfqpoint{0.825313in}{1.780036in}}{\pgfqpoint{0.823676in}{1.776086in}}{\pgfqpoint{0.823676in}{1.771968in}}%
\pgfpathcurveto{\pgfqpoint{0.823676in}{1.767849in}}{\pgfqpoint{0.825313in}{1.763899in}}{\pgfqpoint{0.828225in}{1.760987in}}%
\pgfpathcurveto{\pgfqpoint{0.831137in}{1.758075in}}{\pgfqpoint{0.835087in}{1.756439in}}{\pgfqpoint{0.839205in}{1.756439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753507in}{1.914749in}}%
\pgfpathcurveto{\pgfqpoint{0.757625in}{1.914749in}}{\pgfqpoint{0.761575in}{1.916385in}}{\pgfqpoint{0.764487in}{1.919297in}}%
\pgfpathcurveto{\pgfqpoint{0.767399in}{1.922209in}}{\pgfqpoint{0.769035in}{1.926159in}}{\pgfqpoint{0.769035in}{1.930277in}}%
\pgfpathcurveto{\pgfqpoint{0.769035in}{1.934395in}}{\pgfqpoint{0.767399in}{1.938345in}}{\pgfqpoint{0.764487in}{1.941257in}}%
\pgfpathcurveto{\pgfqpoint{0.761575in}{1.944169in}}{\pgfqpoint{0.757625in}{1.945805in}}{\pgfqpoint{0.753507in}{1.945805in}}%
\pgfpathcurveto{\pgfqpoint{0.749389in}{1.945805in}}{\pgfqpoint{0.745439in}{1.944169in}}{\pgfqpoint{0.742527in}{1.941257in}}%
\pgfpathcurveto{\pgfqpoint{0.739615in}{1.938345in}}{\pgfqpoint{0.737979in}{1.934395in}}{\pgfqpoint{0.737979in}{1.930277in}}%
\pgfpathcurveto{\pgfqpoint{0.737979in}{1.926159in}}{\pgfqpoint{0.739615in}{1.922209in}}{\pgfqpoint{0.742527in}{1.919297in}}%
\pgfpathcurveto{\pgfqpoint{0.745439in}{1.916385in}}{\pgfqpoint{0.749389in}{1.914749in}}{\pgfqpoint{0.753507in}{1.914749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731570in}{2.020192in}}%
\pgfpathcurveto{\pgfqpoint{0.735688in}{2.020192in}}{\pgfqpoint{0.739638in}{2.021828in}}{\pgfqpoint{0.742550in}{2.024740in}}%
\pgfpathcurveto{\pgfqpoint{0.745462in}{2.027652in}}{\pgfqpoint{0.747098in}{2.031602in}}{\pgfqpoint{0.747098in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{0.747098in}{2.039839in}}{\pgfqpoint{0.745462in}{2.043789in}}{\pgfqpoint{0.742550in}{2.046701in}}%
\pgfpathcurveto{\pgfqpoint{0.739638in}{2.049613in}}{\pgfqpoint{0.735688in}{2.051249in}}{\pgfqpoint{0.731570in}{2.051249in}}%
\pgfpathcurveto{\pgfqpoint{0.727452in}{2.051249in}}{\pgfqpoint{0.723502in}{2.049613in}}{\pgfqpoint{0.720590in}{2.046701in}}%
\pgfpathcurveto{\pgfqpoint{0.717678in}{2.043789in}}{\pgfqpoint{0.716042in}{2.039839in}}{\pgfqpoint{0.716042in}{2.035720in}}%
\pgfpathcurveto{\pgfqpoint{0.716042in}{2.031602in}}{\pgfqpoint{0.717678in}{2.027652in}}{\pgfqpoint{0.720590in}{2.024740in}}%
\pgfpathcurveto{\pgfqpoint{0.723502in}{2.021828in}}{\pgfqpoint{0.727452in}{2.020192in}}{\pgfqpoint{0.731570in}{2.020192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683216in}{2.292126in}}%
\pgfpathcurveto{\pgfqpoint{0.687334in}{2.292126in}}{\pgfqpoint{0.691284in}{2.293762in}}{\pgfqpoint{0.694196in}{2.296674in}}%
\pgfpathcurveto{\pgfqpoint{0.697108in}{2.299586in}}{\pgfqpoint{0.698744in}{2.303536in}}{\pgfqpoint{0.698744in}{2.307654in}}%
\pgfpathcurveto{\pgfqpoint{0.698744in}{2.311772in}}{\pgfqpoint{0.697108in}{2.315722in}}{\pgfqpoint{0.694196in}{2.318634in}}%
\pgfpathcurveto{\pgfqpoint{0.691284in}{2.321546in}}{\pgfqpoint{0.687334in}{2.323183in}}{\pgfqpoint{0.683216in}{2.323183in}}%
\pgfpathcurveto{\pgfqpoint{0.679098in}{2.323183in}}{\pgfqpoint{0.675148in}{2.321546in}}{\pgfqpoint{0.672236in}{2.318634in}}%
\pgfpathcurveto{\pgfqpoint{0.669324in}{2.315722in}}{\pgfqpoint{0.667688in}{2.311772in}}{\pgfqpoint{0.667688in}{2.307654in}}%
\pgfpathcurveto{\pgfqpoint{0.667688in}{2.303536in}}{\pgfqpoint{0.669324in}{2.299586in}}{\pgfqpoint{0.672236in}{2.296674in}}%
\pgfpathcurveto{\pgfqpoint{0.675148in}{2.293762in}}{\pgfqpoint{0.679098in}{2.292126in}}{\pgfqpoint{0.683216in}{2.292126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599709in}{2.496726in}}%
\pgfpathcurveto{\pgfqpoint{0.603827in}{2.496726in}}{\pgfqpoint{0.607777in}{2.498362in}}{\pgfqpoint{0.610689in}{2.501274in}}%
\pgfpathcurveto{\pgfqpoint{0.613601in}{2.504186in}}{\pgfqpoint{0.615237in}{2.508136in}}{\pgfqpoint{0.615237in}{2.512254in}}%
\pgfpathcurveto{\pgfqpoint{0.615237in}{2.516373in}}{\pgfqpoint{0.613601in}{2.520323in}}{\pgfqpoint{0.610689in}{2.523235in}}%
\pgfpathcurveto{\pgfqpoint{0.607777in}{2.526147in}}{\pgfqpoint{0.603827in}{2.527783in}}{\pgfqpoint{0.599709in}{2.527783in}}%
\pgfpathcurveto{\pgfqpoint{0.595590in}{2.527783in}}{\pgfqpoint{0.591640in}{2.526147in}}{\pgfqpoint{0.588728in}{2.523235in}}%
\pgfpathcurveto{\pgfqpoint{0.585817in}{2.520323in}}{\pgfqpoint{0.584180in}{2.516373in}}{\pgfqpoint{0.584180in}{2.512254in}}%
\pgfpathcurveto{\pgfqpoint{0.584180in}{2.508136in}}{\pgfqpoint{0.585817in}{2.504186in}}{\pgfqpoint{0.588728in}{2.501274in}}%
\pgfpathcurveto{\pgfqpoint{0.591640in}{2.498362in}}{\pgfqpoint{0.595590in}{2.496726in}}{\pgfqpoint{0.599709in}{2.496726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604577in}{2.756588in}}%
\pgfpathcurveto{\pgfqpoint{0.608695in}{2.756588in}}{\pgfqpoint{0.612645in}{2.758224in}}{\pgfqpoint{0.615557in}{2.761136in}}%
\pgfpathcurveto{\pgfqpoint{0.618469in}{2.764048in}}{\pgfqpoint{0.620105in}{2.767998in}}{\pgfqpoint{0.620105in}{2.772116in}}%
\pgfpathcurveto{\pgfqpoint{0.620105in}{2.776235in}}{\pgfqpoint{0.618469in}{2.780185in}}{\pgfqpoint{0.615557in}{2.783097in}}%
\pgfpathcurveto{\pgfqpoint{0.612645in}{2.786009in}}{\pgfqpoint{0.608695in}{2.787645in}}{\pgfqpoint{0.604577in}{2.787645in}}%
\pgfpathcurveto{\pgfqpoint{0.600459in}{2.787645in}}{\pgfqpoint{0.596509in}{2.786009in}}{\pgfqpoint{0.593597in}{2.783097in}}%
\pgfpathcurveto{\pgfqpoint{0.590685in}{2.780185in}}{\pgfqpoint{0.589049in}{2.776235in}}{\pgfqpoint{0.589049in}{2.772116in}}%
\pgfpathcurveto{\pgfqpoint{0.589049in}{2.767998in}}{\pgfqpoint{0.590685in}{2.764048in}}{\pgfqpoint{0.593597in}{2.761136in}}%
\pgfpathcurveto{\pgfqpoint{0.596509in}{2.758224in}}{\pgfqpoint{0.600459in}{2.756588in}}{\pgfqpoint{0.604577in}{2.756588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550101in}{2.901077in}}%
\pgfpathcurveto{\pgfqpoint{0.554219in}{2.901077in}}{\pgfqpoint{0.558169in}{2.902713in}}{\pgfqpoint{0.561081in}{2.905625in}}%
\pgfpathcurveto{\pgfqpoint{0.563993in}{2.908537in}}{\pgfqpoint{0.565629in}{2.912487in}}{\pgfqpoint{0.565629in}{2.916605in}}%
\pgfpathcurveto{\pgfqpoint{0.565629in}{2.920724in}}{\pgfqpoint{0.563993in}{2.924674in}}{\pgfqpoint{0.561081in}{2.927586in}}%
\pgfpathcurveto{\pgfqpoint{0.558169in}{2.930498in}}{\pgfqpoint{0.554219in}{2.932134in}}{\pgfqpoint{0.550101in}{2.932134in}}%
\pgfpathcurveto{\pgfqpoint{0.545982in}{2.932134in}}{\pgfqpoint{0.542032in}{2.930498in}}{\pgfqpoint{0.539120in}{2.927586in}}%
\pgfpathcurveto{\pgfqpoint{0.536208in}{2.924674in}}{\pgfqpoint{0.534572in}{2.920724in}}{\pgfqpoint{0.534572in}{2.916605in}}%
\pgfpathcurveto{\pgfqpoint{0.534572in}{2.912487in}}{\pgfqpoint{0.536208in}{2.908537in}}{\pgfqpoint{0.539120in}{2.905625in}}%
\pgfpathcurveto{\pgfqpoint{0.542032in}{2.902713in}}{\pgfqpoint{0.545982in}{2.901077in}}{\pgfqpoint{0.550101in}{2.901077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522115in}{3.102181in}}%
\pgfpathcurveto{\pgfqpoint{0.526233in}{3.102181in}}{\pgfqpoint{0.530183in}{3.103817in}}{\pgfqpoint{0.533095in}{3.106729in}}%
\pgfpathcurveto{\pgfqpoint{0.536007in}{3.109641in}}{\pgfqpoint{0.537643in}{3.113591in}}{\pgfqpoint{0.537643in}{3.117709in}}%
\pgfpathcurveto{\pgfqpoint{0.537643in}{3.121827in}}{\pgfqpoint{0.536007in}{3.125777in}}{\pgfqpoint{0.533095in}{3.128689in}}%
\pgfpathcurveto{\pgfqpoint{0.530183in}{3.131601in}}{\pgfqpoint{0.526233in}{3.133237in}}{\pgfqpoint{0.522115in}{3.133237in}}%
\pgfpathcurveto{\pgfqpoint{0.517997in}{3.133237in}}{\pgfqpoint{0.514047in}{3.131601in}}{\pgfqpoint{0.511135in}{3.128689in}}%
\pgfpathcurveto{\pgfqpoint{0.508223in}{3.125777in}}{\pgfqpoint{0.506587in}{3.121827in}}{\pgfqpoint{0.506587in}{3.117709in}}%
\pgfpathcurveto{\pgfqpoint{0.506587in}{3.113591in}}{\pgfqpoint{0.508223in}{3.109641in}}{\pgfqpoint{0.511135in}{3.106729in}}%
\pgfpathcurveto{\pgfqpoint{0.514047in}{3.103817in}}{\pgfqpoint{0.517997in}{3.102181in}}{\pgfqpoint{0.522115in}{3.102181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503590in}{3.395584in}}%
\pgfpathcurveto{\pgfqpoint{0.507708in}{3.395584in}}{\pgfqpoint{0.511658in}{3.397220in}}{\pgfqpoint{0.514570in}{3.400132in}}%
\pgfpathcurveto{\pgfqpoint{0.517482in}{3.403044in}}{\pgfqpoint{0.519118in}{3.406994in}}{\pgfqpoint{0.519118in}{3.411112in}}%
\pgfpathcurveto{\pgfqpoint{0.519118in}{3.415230in}}{\pgfqpoint{0.517482in}{3.419180in}}{\pgfqpoint{0.514570in}{3.422092in}}%
\pgfpathcurveto{\pgfqpoint{0.511658in}{3.425004in}}{\pgfqpoint{0.507708in}{3.426640in}}{\pgfqpoint{0.503590in}{3.426640in}}%
\pgfpathcurveto{\pgfqpoint{0.499472in}{3.426640in}}{\pgfqpoint{0.495522in}{3.425004in}}{\pgfqpoint{0.492610in}{3.422092in}}%
\pgfpathcurveto{\pgfqpoint{0.489698in}{3.419180in}}{\pgfqpoint{0.488062in}{3.415230in}}{\pgfqpoint{0.488062in}{3.411112in}}%
\pgfpathcurveto{\pgfqpoint{0.488062in}{3.406994in}}{\pgfqpoint{0.489698in}{3.403044in}}{\pgfqpoint{0.492610in}{3.400132in}}%
\pgfpathcurveto{\pgfqpoint{0.495522in}{3.397220in}}{\pgfqpoint{0.499472in}{3.395584in}}{\pgfqpoint{0.503590in}{3.395584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485877in}{3.399451in}}%
\pgfpathcurveto{\pgfqpoint{0.489995in}{3.399451in}}{\pgfqpoint{0.493945in}{3.401088in}}{\pgfqpoint{0.496857in}{3.404000in}}%
\pgfpathcurveto{\pgfqpoint{0.499769in}{3.406911in}}{\pgfqpoint{0.501405in}{3.410861in}}{\pgfqpoint{0.501405in}{3.414980in}}%
\pgfpathcurveto{\pgfqpoint{0.501405in}{3.419098in}}{\pgfqpoint{0.499769in}{3.423048in}}{\pgfqpoint{0.496857in}{3.425960in}}%
\pgfpathcurveto{\pgfqpoint{0.493945in}{3.428872in}}{\pgfqpoint{0.489995in}{3.430508in}}{\pgfqpoint{0.485877in}{3.430508in}}%
\pgfpathcurveto{\pgfqpoint{0.481759in}{3.430508in}}{\pgfqpoint{0.477809in}{3.428872in}}{\pgfqpoint{0.474897in}{3.425960in}}%
\pgfpathcurveto{\pgfqpoint{0.471985in}{3.423048in}}{\pgfqpoint{0.470348in}{3.419098in}}{\pgfqpoint{0.470348in}{3.414980in}}%
\pgfpathcurveto{\pgfqpoint{0.470348in}{3.410861in}}{\pgfqpoint{0.471985in}{3.406911in}}{\pgfqpoint{0.474897in}{3.404000in}}%
\pgfpathcurveto{\pgfqpoint{0.477809in}{3.401088in}}{\pgfqpoint{0.481759in}{3.399451in}}{\pgfqpoint{0.485877in}{3.399451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503913in}{3.538932in}}%
\pgfpathcurveto{\pgfqpoint{0.508031in}{3.538932in}}{\pgfqpoint{0.511981in}{3.540568in}}{\pgfqpoint{0.514893in}{3.543480in}}%
\pgfpathcurveto{\pgfqpoint{0.517805in}{3.546392in}}{\pgfqpoint{0.519441in}{3.550342in}}{\pgfqpoint{0.519441in}{3.554460in}}%
\pgfpathcurveto{\pgfqpoint{0.519441in}{3.558578in}}{\pgfqpoint{0.517805in}{3.562529in}}{\pgfqpoint{0.514893in}{3.565440in}}%
\pgfpathcurveto{\pgfqpoint{0.511981in}{3.568352in}}{\pgfqpoint{0.508031in}{3.569989in}}{\pgfqpoint{0.503913in}{3.569989in}}%
\pgfpathcurveto{\pgfqpoint{0.499795in}{3.569989in}}{\pgfqpoint{0.495845in}{3.568352in}}{\pgfqpoint{0.492933in}{3.565440in}}%
\pgfpathcurveto{\pgfqpoint{0.490021in}{3.562529in}}{\pgfqpoint{0.488385in}{3.558578in}}{\pgfqpoint{0.488385in}{3.554460in}}%
\pgfpathcurveto{\pgfqpoint{0.488385in}{3.550342in}}{\pgfqpoint{0.490021in}{3.546392in}}{\pgfqpoint{0.492933in}{3.543480in}}%
\pgfpathcurveto{\pgfqpoint{0.495845in}{3.540568in}}{\pgfqpoint{0.499795in}{3.538932in}}{\pgfqpoint{0.503913in}{3.538932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459141in}{3.559471in}}%
\pgfpathcurveto{\pgfqpoint{0.463259in}{3.559471in}}{\pgfqpoint{0.467209in}{3.561108in}}{\pgfqpoint{0.470121in}{3.564020in}}%
\pgfpathcurveto{\pgfqpoint{0.473033in}{3.566931in}}{\pgfqpoint{0.474669in}{3.570882in}}{\pgfqpoint{0.474669in}{3.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.474669in}{3.579118in}}{\pgfqpoint{0.473033in}{3.583068in}}{\pgfqpoint{0.470121in}{3.585980in}}%
\pgfpathcurveto{\pgfqpoint{0.467209in}{3.588892in}}{\pgfqpoint{0.463259in}{3.590528in}}{\pgfqpoint{0.459141in}{3.590528in}}%
\pgfpathcurveto{\pgfqpoint{0.455022in}{3.590528in}}{\pgfqpoint{0.451072in}{3.588892in}}{\pgfqpoint{0.448160in}{3.585980in}}%
\pgfpathcurveto{\pgfqpoint{0.445249in}{3.583068in}}{\pgfqpoint{0.443612in}{3.579118in}}{\pgfqpoint{0.443612in}{3.575000in}}%
\pgfpathcurveto{\pgfqpoint{0.443612in}{3.570882in}}{\pgfqpoint{0.445249in}{3.566931in}}{\pgfqpoint{0.448160in}{3.564020in}}%
\pgfpathcurveto{\pgfqpoint{0.451072in}{3.561108in}}{\pgfqpoint{0.455022in}{3.559471in}}{\pgfqpoint{0.459141in}{3.559471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447913in}{3.690306in}}%
\pgfpathcurveto{\pgfqpoint{0.452031in}{3.690306in}}{\pgfqpoint{0.455981in}{3.691943in}}{\pgfqpoint{0.458893in}{3.694855in}}%
\pgfpathcurveto{\pgfqpoint{0.461805in}{3.697766in}}{\pgfqpoint{0.463441in}{3.701717in}}{\pgfqpoint{0.463441in}{3.705835in}}%
\pgfpathcurveto{\pgfqpoint{0.463441in}{3.709953in}}{\pgfqpoint{0.461805in}{3.713903in}}{\pgfqpoint{0.458893in}{3.716815in}}%
\pgfpathcurveto{\pgfqpoint{0.455981in}{3.719727in}}{\pgfqpoint{0.452031in}{3.721363in}}{\pgfqpoint{0.447913in}{3.721363in}}%
\pgfpathcurveto{\pgfqpoint{0.443795in}{3.721363in}}{\pgfqpoint{0.439845in}{3.719727in}}{\pgfqpoint{0.436933in}{3.716815in}}%
\pgfpathcurveto{\pgfqpoint{0.434021in}{3.713903in}}{\pgfqpoint{0.432385in}{3.709953in}}{\pgfqpoint{0.432385in}{3.705835in}}%
\pgfpathcurveto{\pgfqpoint{0.432385in}{3.701717in}}{\pgfqpoint{0.434021in}{3.697766in}}{\pgfqpoint{0.436933in}{3.694855in}}%
\pgfpathcurveto{\pgfqpoint{0.439845in}{3.691943in}}{\pgfqpoint{0.443795in}{3.690306in}}{\pgfqpoint{0.447913in}{3.690306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446872in}{3.748284in}}%
\pgfpathcurveto{\pgfqpoint{0.450990in}{3.748284in}}{\pgfqpoint{0.454940in}{3.749920in}}{\pgfqpoint{0.457852in}{3.752832in}}%
\pgfpathcurveto{\pgfqpoint{0.460764in}{3.755744in}}{\pgfqpoint{0.462400in}{3.759694in}}{\pgfqpoint{0.462400in}{3.763812in}}%
\pgfpathcurveto{\pgfqpoint{0.462400in}{3.767930in}}{\pgfqpoint{0.460764in}{3.771880in}}{\pgfqpoint{0.457852in}{3.774792in}}%
\pgfpathcurveto{\pgfqpoint{0.454940in}{3.777704in}}{\pgfqpoint{0.450990in}{3.779340in}}{\pgfqpoint{0.446872in}{3.779340in}}%
\pgfpathcurveto{\pgfqpoint{0.442754in}{3.779340in}}{\pgfqpoint{0.438804in}{3.777704in}}{\pgfqpoint{0.435892in}{3.774792in}}%
\pgfpathcurveto{\pgfqpoint{0.432980in}{3.771880in}}{\pgfqpoint{0.431344in}{3.767930in}}{\pgfqpoint{0.431344in}{3.763812in}}%
\pgfpathcurveto{\pgfqpoint{0.431344in}{3.759694in}}{\pgfqpoint{0.432980in}{3.755744in}}{\pgfqpoint{0.435892in}{3.752832in}}%
\pgfpathcurveto{\pgfqpoint{0.438804in}{3.749920in}}{\pgfqpoint{0.442754in}{3.748284in}}{\pgfqpoint{0.446872in}{3.748284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865455in}{4.082871in}}%
\pgfpathcurveto{\pgfqpoint{5.869573in}{4.082871in}}{\pgfqpoint{5.873523in}{4.084507in}}{\pgfqpoint{5.876435in}{4.087419in}}%
\pgfpathcurveto{\pgfqpoint{5.879347in}{4.090331in}}{\pgfqpoint{5.880983in}{4.094281in}}{\pgfqpoint{5.880983in}{4.098399in}}%
\pgfpathcurveto{\pgfqpoint{5.880983in}{4.102517in}}{\pgfqpoint{5.879347in}{4.106468in}}{\pgfqpoint{5.876435in}{4.109379in}}%
\pgfpathcurveto{\pgfqpoint{5.873523in}{4.112291in}}{\pgfqpoint{5.869573in}{4.113928in}}{\pgfqpoint{5.865455in}{4.113928in}}%
\pgfpathcurveto{\pgfqpoint{5.861336in}{4.113928in}}{\pgfqpoint{5.857386in}{4.112291in}}{\pgfqpoint{5.854474in}{4.109379in}}%
\pgfpathcurveto{\pgfqpoint{5.851562in}{4.106468in}}{\pgfqpoint{5.849926in}{4.102517in}}{\pgfqpoint{5.849926in}{4.098399in}}%
\pgfpathcurveto{\pgfqpoint{5.849926in}{4.094281in}}{\pgfqpoint{5.851562in}{4.090331in}}{\pgfqpoint{5.854474in}{4.087419in}}%
\pgfpathcurveto{\pgfqpoint{5.857386in}{4.084507in}}{\pgfqpoint{5.861336in}{4.082871in}}{\pgfqpoint{5.865455in}{4.082871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738937in}{3.616983in}}%
\pgfpathcurveto{\pgfqpoint{5.743055in}{3.616983in}}{\pgfqpoint{5.747005in}{3.618620in}}{\pgfqpoint{5.749917in}{3.621532in}}%
\pgfpathcurveto{\pgfqpoint{5.752829in}{3.624444in}}{\pgfqpoint{5.754465in}{3.628394in}}{\pgfqpoint{5.754465in}{3.632512in}}%
\pgfpathcurveto{\pgfqpoint{5.754465in}{3.636630in}}{\pgfqpoint{5.752829in}{3.640580in}}{\pgfqpoint{5.749917in}{3.643492in}}%
\pgfpathcurveto{\pgfqpoint{5.747005in}{3.646404in}}{\pgfqpoint{5.743055in}{3.648040in}}{\pgfqpoint{5.738937in}{3.648040in}}%
\pgfpathcurveto{\pgfqpoint{5.734819in}{3.648040in}}{\pgfqpoint{5.730869in}{3.646404in}}{\pgfqpoint{5.727957in}{3.643492in}}%
\pgfpathcurveto{\pgfqpoint{5.725045in}{3.640580in}}{\pgfqpoint{5.723409in}{3.636630in}}{\pgfqpoint{5.723409in}{3.632512in}}%
\pgfpathcurveto{\pgfqpoint{5.723409in}{3.628394in}}{\pgfqpoint{5.725045in}{3.624444in}}{\pgfqpoint{5.727957in}{3.621532in}}%
\pgfpathcurveto{\pgfqpoint{5.730869in}{3.618620in}}{\pgfqpoint{5.734819in}{3.616983in}}{\pgfqpoint{5.738937in}{3.616983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581260in}{3.389808in}}%
\pgfpathcurveto{\pgfqpoint{5.585378in}{3.389808in}}{\pgfqpoint{5.589328in}{3.391445in}}{\pgfqpoint{5.592240in}{3.394357in}}%
\pgfpathcurveto{\pgfqpoint{5.595152in}{3.397269in}}{\pgfqpoint{5.596788in}{3.401219in}}{\pgfqpoint{5.596788in}{3.405337in}}%
\pgfpathcurveto{\pgfqpoint{5.596788in}{3.409455in}}{\pgfqpoint{5.595152in}{3.413405in}}{\pgfqpoint{5.592240in}{3.416317in}}%
\pgfpathcurveto{\pgfqpoint{5.589328in}{3.419229in}}{\pgfqpoint{5.585378in}{3.420865in}}{\pgfqpoint{5.581260in}{3.420865in}}%
\pgfpathcurveto{\pgfqpoint{5.577142in}{3.420865in}}{\pgfqpoint{5.573192in}{3.419229in}}{\pgfqpoint{5.570280in}{3.416317in}}%
\pgfpathcurveto{\pgfqpoint{5.567368in}{3.413405in}}{\pgfqpoint{5.565731in}{3.409455in}}{\pgfqpoint{5.565731in}{3.405337in}}%
\pgfpathcurveto{\pgfqpoint{5.565731in}{3.401219in}}{\pgfqpoint{5.567368in}{3.397269in}}{\pgfqpoint{5.570280in}{3.394357in}}%
\pgfpathcurveto{\pgfqpoint{5.573192in}{3.391445in}}{\pgfqpoint{5.577142in}{3.389808in}}{\pgfqpoint{5.581260in}{3.389808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505646in}{3.180357in}}%
\pgfpathcurveto{\pgfqpoint{5.509764in}{3.180357in}}{\pgfqpoint{5.513714in}{3.181994in}}{\pgfqpoint{5.516626in}{3.184906in}}%
\pgfpathcurveto{\pgfqpoint{5.519538in}{3.187817in}}{\pgfqpoint{5.521174in}{3.191768in}}{\pgfqpoint{5.521174in}{3.195886in}}%
\pgfpathcurveto{\pgfqpoint{5.521174in}{3.200004in}}{\pgfqpoint{5.519538in}{3.203954in}}{\pgfqpoint{5.516626in}{3.206866in}}%
\pgfpathcurveto{\pgfqpoint{5.513714in}{3.209778in}}{\pgfqpoint{5.509764in}{3.211414in}}{\pgfqpoint{5.505646in}{3.211414in}}%
\pgfpathcurveto{\pgfqpoint{5.501528in}{3.211414in}}{\pgfqpoint{5.497578in}{3.209778in}}{\pgfqpoint{5.494666in}{3.206866in}}%
\pgfpathcurveto{\pgfqpoint{5.491754in}{3.203954in}}{\pgfqpoint{5.490118in}{3.200004in}}{\pgfqpoint{5.490118in}{3.195886in}}%
\pgfpathcurveto{\pgfqpoint{5.490118in}{3.191768in}}{\pgfqpoint{5.491754in}{3.187817in}}{\pgfqpoint{5.494666in}{3.184906in}}%
\pgfpathcurveto{\pgfqpoint{5.497578in}{3.181994in}}{\pgfqpoint{5.501528in}{3.180357in}}{\pgfqpoint{5.505646in}{3.180357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402330in}{2.938887in}}%
\pgfpathcurveto{\pgfqpoint{5.406449in}{2.938887in}}{\pgfqpoint{5.410399in}{2.940523in}}{\pgfqpoint{5.413311in}{2.943435in}}%
\pgfpathcurveto{\pgfqpoint{5.416223in}{2.946347in}}{\pgfqpoint{5.417859in}{2.950297in}}{\pgfqpoint{5.417859in}{2.954415in}}%
\pgfpathcurveto{\pgfqpoint{5.417859in}{2.958533in}}{\pgfqpoint{5.416223in}{2.962483in}}{\pgfqpoint{5.413311in}{2.965395in}}%
\pgfpathcurveto{\pgfqpoint{5.410399in}{2.968307in}}{\pgfqpoint{5.406449in}{2.969943in}}{\pgfqpoint{5.402330in}{2.969943in}}%
\pgfpathcurveto{\pgfqpoint{5.398212in}{2.969943in}}{\pgfqpoint{5.394262in}{2.968307in}}{\pgfqpoint{5.391350in}{2.965395in}}%
\pgfpathcurveto{\pgfqpoint{5.388438in}{2.962483in}}{\pgfqpoint{5.386802in}{2.958533in}}{\pgfqpoint{5.386802in}{2.954415in}}%
\pgfpathcurveto{\pgfqpoint{5.386802in}{2.950297in}}{\pgfqpoint{5.388438in}{2.946347in}}{\pgfqpoint{5.391350in}{2.943435in}}%
\pgfpathcurveto{\pgfqpoint{5.394262in}{2.940523in}}{\pgfqpoint{5.398212in}{2.938887in}}{\pgfqpoint{5.402330in}{2.938887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255692in}{2.598462in}}%
\pgfpathcurveto{\pgfqpoint{5.259810in}{2.598462in}}{\pgfqpoint{5.263760in}{2.600098in}}{\pgfqpoint{5.266672in}{2.603010in}}%
\pgfpathcurveto{\pgfqpoint{5.269584in}{2.605922in}}{\pgfqpoint{5.271220in}{2.609872in}}{\pgfqpoint{5.271220in}{2.613990in}}%
\pgfpathcurveto{\pgfqpoint{5.271220in}{2.618108in}}{\pgfqpoint{5.269584in}{2.622058in}}{\pgfqpoint{5.266672in}{2.624970in}}%
\pgfpathcurveto{\pgfqpoint{5.263760in}{2.627882in}}{\pgfqpoint{5.259810in}{2.629518in}}{\pgfqpoint{5.255692in}{2.629518in}}%
\pgfpathcurveto{\pgfqpoint{5.251574in}{2.629518in}}{\pgfqpoint{5.247623in}{2.627882in}}{\pgfqpoint{5.244712in}{2.624970in}}%
\pgfpathcurveto{\pgfqpoint{5.241800in}{2.622058in}}{\pgfqpoint{5.240163in}{2.618108in}}{\pgfqpoint{5.240163in}{2.613990in}}%
\pgfpathcurveto{\pgfqpoint{5.240163in}{2.609872in}}{\pgfqpoint{5.241800in}{2.605922in}}{\pgfqpoint{5.244712in}{2.603010in}}%
\pgfpathcurveto{\pgfqpoint{5.247623in}{2.600098in}}{\pgfqpoint{5.251574in}{2.598462in}}{\pgfqpoint{5.255692in}{2.598462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185218in}{2.457946in}}%
\pgfpathcurveto{\pgfqpoint{5.189336in}{2.457946in}}{\pgfqpoint{5.193286in}{2.459582in}}{\pgfqpoint{5.196198in}{2.462494in}}%
\pgfpathcurveto{\pgfqpoint{5.199110in}{2.465406in}}{\pgfqpoint{5.200746in}{2.469356in}}{\pgfqpoint{5.200746in}{2.473474in}}%
\pgfpathcurveto{\pgfqpoint{5.200746in}{2.477592in}}{\pgfqpoint{5.199110in}{2.481542in}}{\pgfqpoint{5.196198in}{2.484454in}}%
\pgfpathcurveto{\pgfqpoint{5.193286in}{2.487366in}}{\pgfqpoint{5.189336in}{2.489002in}}{\pgfqpoint{5.185218in}{2.489002in}}%
\pgfpathcurveto{\pgfqpoint{5.181100in}{2.489002in}}{\pgfqpoint{5.177149in}{2.487366in}}{\pgfqpoint{5.174238in}{2.484454in}}%
\pgfpathcurveto{\pgfqpoint{5.171326in}{2.481542in}}{\pgfqpoint{5.169689in}{2.477592in}}{\pgfqpoint{5.169689in}{2.473474in}}%
\pgfpathcurveto{\pgfqpoint{5.169689in}{2.469356in}}{\pgfqpoint{5.171326in}{2.465406in}}{\pgfqpoint{5.174238in}{2.462494in}}%
\pgfpathcurveto{\pgfqpoint{5.177149in}{2.459582in}}{\pgfqpoint{5.181100in}{2.457946in}}{\pgfqpoint{5.185218in}{2.457946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973903in}{2.326494in}}%
\pgfpathcurveto{\pgfqpoint{4.978021in}{2.326494in}}{\pgfqpoint{4.981972in}{2.328130in}}{\pgfqpoint{4.984883in}{2.331042in}}%
\pgfpathcurveto{\pgfqpoint{4.987795in}{2.333954in}}{\pgfqpoint{4.989432in}{2.337904in}}{\pgfqpoint{4.989432in}{2.342022in}}%
\pgfpathcurveto{\pgfqpoint{4.989432in}{2.346140in}}{\pgfqpoint{4.987795in}{2.350090in}}{\pgfqpoint{4.984883in}{2.353002in}}%
\pgfpathcurveto{\pgfqpoint{4.981972in}{2.355914in}}{\pgfqpoint{4.978021in}{2.357550in}}{\pgfqpoint{4.973903in}{2.357550in}}%
\pgfpathcurveto{\pgfqpoint{4.969785in}{2.357550in}}{\pgfqpoint{4.965835in}{2.355914in}}{\pgfqpoint{4.962923in}{2.353002in}}%
\pgfpathcurveto{\pgfqpoint{4.960011in}{2.350090in}}{\pgfqpoint{4.958375in}{2.346140in}}{\pgfqpoint{4.958375in}{2.342022in}}%
\pgfpathcurveto{\pgfqpoint{4.958375in}{2.337904in}}{\pgfqpoint{4.960011in}{2.333954in}}{\pgfqpoint{4.962923in}{2.331042in}}%
\pgfpathcurveto{\pgfqpoint{4.965835in}{2.328130in}}{\pgfqpoint{4.969785in}{2.326494in}}{\pgfqpoint{4.973903in}{2.326494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834597in}{2.141247in}}%
\pgfpathcurveto{\pgfqpoint{4.838715in}{2.141247in}}{\pgfqpoint{4.842665in}{2.142883in}}{\pgfqpoint{4.845577in}{2.145795in}}%
\pgfpathcurveto{\pgfqpoint{4.848489in}{2.148707in}}{\pgfqpoint{4.850125in}{2.152657in}}{\pgfqpoint{4.850125in}{2.156775in}}%
\pgfpathcurveto{\pgfqpoint{4.850125in}{2.160894in}}{\pgfqpoint{4.848489in}{2.164844in}}{\pgfqpoint{4.845577in}{2.167756in}}%
\pgfpathcurveto{\pgfqpoint{4.842665in}{2.170667in}}{\pgfqpoint{4.838715in}{2.172304in}}{\pgfqpoint{4.834597in}{2.172304in}}%
\pgfpathcurveto{\pgfqpoint{4.830479in}{2.172304in}}{\pgfqpoint{4.826529in}{2.170667in}}{\pgfqpoint{4.823617in}{2.167756in}}%
\pgfpathcurveto{\pgfqpoint{4.820705in}{2.164844in}}{\pgfqpoint{4.819068in}{2.160894in}}{\pgfqpoint{4.819068in}{2.156775in}}%
\pgfpathcurveto{\pgfqpoint{4.819068in}{2.152657in}}{\pgfqpoint{4.820705in}{2.148707in}}{\pgfqpoint{4.823617in}{2.145795in}}%
\pgfpathcurveto{\pgfqpoint{4.826529in}{2.142883in}}{\pgfqpoint{4.830479in}{2.141247in}}{\pgfqpoint{4.834597in}{2.141247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725057in}{2.069626in}}%
\pgfpathcurveto{\pgfqpoint{4.729175in}{2.069626in}}{\pgfqpoint{4.733125in}{2.071262in}}{\pgfqpoint{4.736037in}{2.074174in}}%
\pgfpathcurveto{\pgfqpoint{4.738949in}{2.077086in}}{\pgfqpoint{4.740585in}{2.081036in}}{\pgfqpoint{4.740585in}{2.085154in}}%
\pgfpathcurveto{\pgfqpoint{4.740585in}{2.089272in}}{\pgfqpoint{4.738949in}{2.093222in}}{\pgfqpoint{4.736037in}{2.096134in}}%
\pgfpathcurveto{\pgfqpoint{4.733125in}{2.099046in}}{\pgfqpoint{4.729175in}{2.100682in}}{\pgfqpoint{4.725057in}{2.100682in}}%
\pgfpathcurveto{\pgfqpoint{4.720939in}{2.100682in}}{\pgfqpoint{4.716989in}{2.099046in}}{\pgfqpoint{4.714077in}{2.096134in}}%
\pgfpathcurveto{\pgfqpoint{4.711165in}{2.093222in}}{\pgfqpoint{4.709529in}{2.089272in}}{\pgfqpoint{4.709529in}{2.085154in}}%
\pgfpathcurveto{\pgfqpoint{4.709529in}{2.081036in}}{\pgfqpoint{4.711165in}{2.077086in}}{\pgfqpoint{4.714077in}{2.074174in}}%
\pgfpathcurveto{\pgfqpoint{4.716989in}{2.071262in}}{\pgfqpoint{4.720939in}{2.069626in}}{\pgfqpoint{4.725057in}{2.069626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580564in}{1.851153in}}%
\pgfpathcurveto{\pgfqpoint{4.584682in}{1.851153in}}{\pgfqpoint{4.588632in}{1.852789in}}{\pgfqpoint{4.591544in}{1.855701in}}%
\pgfpathcurveto{\pgfqpoint{4.594456in}{1.858613in}}{\pgfqpoint{4.596093in}{1.862563in}}{\pgfqpoint{4.596093in}{1.866681in}}%
\pgfpathcurveto{\pgfqpoint{4.596093in}{1.870799in}}{\pgfqpoint{4.594456in}{1.874749in}}{\pgfqpoint{4.591544in}{1.877661in}}%
\pgfpathcurveto{\pgfqpoint{4.588632in}{1.880573in}}{\pgfqpoint{4.584682in}{1.882209in}}{\pgfqpoint{4.580564in}{1.882209in}}%
\pgfpathcurveto{\pgfqpoint{4.576446in}{1.882209in}}{\pgfqpoint{4.572496in}{1.880573in}}{\pgfqpoint{4.569584in}{1.877661in}}%
\pgfpathcurveto{\pgfqpoint{4.566672in}{1.874749in}}{\pgfqpoint{4.565036in}{1.870799in}}{\pgfqpoint{4.565036in}{1.866681in}}%
\pgfpathcurveto{\pgfqpoint{4.565036in}{1.862563in}}{\pgfqpoint{4.566672in}{1.858613in}}{\pgfqpoint{4.569584in}{1.855701in}}%
\pgfpathcurveto{\pgfqpoint{4.572496in}{1.852789in}}{\pgfqpoint{4.576446in}{1.851153in}}{\pgfqpoint{4.580564in}{1.851153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464044in}{1.647923in}}%
\pgfpathcurveto{\pgfqpoint{4.468162in}{1.647923in}}{\pgfqpoint{4.472112in}{1.649560in}}{\pgfqpoint{4.475024in}{1.652472in}}%
\pgfpathcurveto{\pgfqpoint{4.477936in}{1.655384in}}{\pgfqpoint{4.479572in}{1.659334in}}{\pgfqpoint{4.479572in}{1.663452in}}%
\pgfpathcurveto{\pgfqpoint{4.479572in}{1.667570in}}{\pgfqpoint{4.477936in}{1.671520in}}{\pgfqpoint{4.475024in}{1.674432in}}%
\pgfpathcurveto{\pgfqpoint{4.472112in}{1.677344in}}{\pgfqpoint{4.468162in}{1.678980in}}{\pgfqpoint{4.464044in}{1.678980in}}%
\pgfpathcurveto{\pgfqpoint{4.459926in}{1.678980in}}{\pgfqpoint{4.455976in}{1.677344in}}{\pgfqpoint{4.453064in}{1.674432in}}%
\pgfpathcurveto{\pgfqpoint{4.450152in}{1.671520in}}{\pgfqpoint{4.448516in}{1.667570in}}{\pgfqpoint{4.448516in}{1.663452in}}%
\pgfpathcurveto{\pgfqpoint{4.448516in}{1.659334in}}{\pgfqpoint{4.450152in}{1.655384in}}{\pgfqpoint{4.453064in}{1.652472in}}%
\pgfpathcurveto{\pgfqpoint{4.455976in}{1.649560in}}{\pgfqpoint{4.459926in}{1.647923in}}{\pgfqpoint{4.464044in}{1.647923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389890in}{1.384990in}}%
\pgfpathcurveto{\pgfqpoint{4.394008in}{1.384990in}}{\pgfqpoint{4.397958in}{1.386627in}}{\pgfqpoint{4.400870in}{1.389539in}}%
\pgfpathcurveto{\pgfqpoint{4.403782in}{1.392451in}}{\pgfqpoint{4.405418in}{1.396401in}}{\pgfqpoint{4.405418in}{1.400519in}}%
\pgfpathcurveto{\pgfqpoint{4.405418in}{1.404637in}}{\pgfqpoint{4.403782in}{1.408587in}}{\pgfqpoint{4.400870in}{1.411499in}}%
\pgfpathcurveto{\pgfqpoint{4.397958in}{1.414411in}}{\pgfqpoint{4.394008in}{1.416047in}}{\pgfqpoint{4.389890in}{1.416047in}}%
\pgfpathcurveto{\pgfqpoint{4.385772in}{1.416047in}}{\pgfqpoint{4.381822in}{1.414411in}}{\pgfqpoint{4.378910in}{1.411499in}}%
\pgfpathcurveto{\pgfqpoint{4.375998in}{1.408587in}}{\pgfqpoint{4.374362in}{1.404637in}}{\pgfqpoint{4.374362in}{1.400519in}}%
\pgfpathcurveto{\pgfqpoint{4.374362in}{1.396401in}}{\pgfqpoint{4.375998in}{1.392451in}}{\pgfqpoint{4.378910in}{1.389539in}}%
\pgfpathcurveto{\pgfqpoint{4.381822in}{1.386627in}}{\pgfqpoint{4.385772in}{1.384990in}}{\pgfqpoint{4.389890in}{1.384990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244330in}{1.290842in}}%
\pgfpathcurveto{\pgfqpoint{4.248448in}{1.290842in}}{\pgfqpoint{4.252398in}{1.292478in}}{\pgfqpoint{4.255310in}{1.295390in}}%
\pgfpathcurveto{\pgfqpoint{4.258222in}{1.298302in}}{\pgfqpoint{4.259858in}{1.302252in}}{\pgfqpoint{4.259858in}{1.306370in}}%
\pgfpathcurveto{\pgfqpoint{4.259858in}{1.310488in}}{\pgfqpoint{4.258222in}{1.314438in}}{\pgfqpoint{4.255310in}{1.317350in}}%
\pgfpathcurveto{\pgfqpoint{4.252398in}{1.320262in}}{\pgfqpoint{4.248448in}{1.321898in}}{\pgfqpoint{4.244330in}{1.321898in}}%
\pgfpathcurveto{\pgfqpoint{4.240212in}{1.321898in}}{\pgfqpoint{4.236262in}{1.320262in}}{\pgfqpoint{4.233350in}{1.317350in}}%
\pgfpathcurveto{\pgfqpoint{4.230438in}{1.314438in}}{\pgfqpoint{4.228802in}{1.310488in}}{\pgfqpoint{4.228802in}{1.306370in}}%
\pgfpathcurveto{\pgfqpoint{4.228802in}{1.302252in}}{\pgfqpoint{4.230438in}{1.298302in}}{\pgfqpoint{4.233350in}{1.295390in}}%
\pgfpathcurveto{\pgfqpoint{4.236262in}{1.292478in}}{\pgfqpoint{4.240212in}{1.290842in}}{\pgfqpoint{4.244330in}{1.290842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026819in}{1.303862in}}%
\pgfpathcurveto{\pgfqpoint{4.030937in}{1.303862in}}{\pgfqpoint{4.034887in}{1.305498in}}{\pgfqpoint{4.037799in}{1.308410in}}%
\pgfpathcurveto{\pgfqpoint{4.040711in}{1.311322in}}{\pgfqpoint{4.042347in}{1.315272in}}{\pgfqpoint{4.042347in}{1.319390in}}%
\pgfpathcurveto{\pgfqpoint{4.042347in}{1.323508in}}{\pgfqpoint{4.040711in}{1.327458in}}{\pgfqpoint{4.037799in}{1.330370in}}%
\pgfpathcurveto{\pgfqpoint{4.034887in}{1.333282in}}{\pgfqpoint{4.030937in}{1.334918in}}{\pgfqpoint{4.026819in}{1.334918in}}%
\pgfpathcurveto{\pgfqpoint{4.022701in}{1.334918in}}{\pgfqpoint{4.018750in}{1.333282in}}{\pgfqpoint{4.015839in}{1.330370in}}%
\pgfpathcurveto{\pgfqpoint{4.012927in}{1.327458in}}{\pgfqpoint{4.011290in}{1.323508in}}{\pgfqpoint{4.011290in}{1.319390in}}%
\pgfpathcurveto{\pgfqpoint{4.011290in}{1.315272in}}{\pgfqpoint{4.012927in}{1.311322in}}{\pgfqpoint{4.015839in}{1.308410in}}%
\pgfpathcurveto{\pgfqpoint{4.018750in}{1.305498in}}{\pgfqpoint{4.022701in}{1.303862in}}{\pgfqpoint{4.026819in}{1.303862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927379in}{1.258775in}}%
\pgfpathcurveto{\pgfqpoint{3.931497in}{1.258775in}}{\pgfqpoint{3.935447in}{1.260412in}}{\pgfqpoint{3.938359in}{1.263324in}}%
\pgfpathcurveto{\pgfqpoint{3.941271in}{1.266236in}}{\pgfqpoint{3.942907in}{1.270186in}}{\pgfqpoint{3.942907in}{1.274304in}}%
\pgfpathcurveto{\pgfqpoint{3.942907in}{1.278422in}}{\pgfqpoint{3.941271in}{1.282372in}}{\pgfqpoint{3.938359in}{1.285284in}}%
\pgfpathcurveto{\pgfqpoint{3.935447in}{1.288196in}}{\pgfqpoint{3.931497in}{1.289832in}}{\pgfqpoint{3.927379in}{1.289832in}}%
\pgfpathcurveto{\pgfqpoint{3.923261in}{1.289832in}}{\pgfqpoint{3.919311in}{1.288196in}}{\pgfqpoint{3.916399in}{1.285284in}}%
\pgfpathcurveto{\pgfqpoint{3.913487in}{1.282372in}}{\pgfqpoint{3.911850in}{1.278422in}}{\pgfqpoint{3.911850in}{1.274304in}}%
\pgfpathcurveto{\pgfqpoint{3.911850in}{1.270186in}}{\pgfqpoint{3.913487in}{1.266236in}}{\pgfqpoint{3.916399in}{1.263324in}}%
\pgfpathcurveto{\pgfqpoint{3.919311in}{1.260412in}}{\pgfqpoint{3.923261in}{1.258775in}}{\pgfqpoint{3.927379in}{1.258775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755800in}{1.125069in}}%
\pgfpathcurveto{\pgfqpoint{3.759918in}{1.125069in}}{\pgfqpoint{3.763868in}{1.126706in}}{\pgfqpoint{3.766780in}{1.129618in}}%
\pgfpathcurveto{\pgfqpoint{3.769692in}{1.132529in}}{\pgfqpoint{3.771328in}{1.136480in}}{\pgfqpoint{3.771328in}{1.140598in}}%
\pgfpathcurveto{\pgfqpoint{3.771328in}{1.144716in}}{\pgfqpoint{3.769692in}{1.148666in}}{\pgfqpoint{3.766780in}{1.151578in}}%
\pgfpathcurveto{\pgfqpoint{3.763868in}{1.154490in}}{\pgfqpoint{3.759918in}{1.156126in}}{\pgfqpoint{3.755800in}{1.156126in}}%
\pgfpathcurveto{\pgfqpoint{3.751682in}{1.156126in}}{\pgfqpoint{3.747732in}{1.154490in}}{\pgfqpoint{3.744820in}{1.151578in}}%
\pgfpathcurveto{\pgfqpoint{3.741908in}{1.148666in}}{\pgfqpoint{3.740272in}{1.144716in}}{\pgfqpoint{3.740272in}{1.140598in}}%
\pgfpathcurveto{\pgfqpoint{3.740272in}{1.136480in}}{\pgfqpoint{3.741908in}{1.132529in}}{\pgfqpoint{3.744820in}{1.129618in}}%
\pgfpathcurveto{\pgfqpoint{3.747732in}{1.126706in}}{\pgfqpoint{3.751682in}{1.125069in}}{\pgfqpoint{3.755800in}{1.125069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597059in}{1.071386in}}%
\pgfpathcurveto{\pgfqpoint{3.601177in}{1.071386in}}{\pgfqpoint{3.605127in}{1.073022in}}{\pgfqpoint{3.608039in}{1.075934in}}%
\pgfpathcurveto{\pgfqpoint{3.610951in}{1.078846in}}{\pgfqpoint{3.612587in}{1.082796in}}{\pgfqpoint{3.612587in}{1.086914in}}%
\pgfpathcurveto{\pgfqpoint{3.612587in}{1.091032in}}{\pgfqpoint{3.610951in}{1.094982in}}{\pgfqpoint{3.608039in}{1.097894in}}%
\pgfpathcurveto{\pgfqpoint{3.605127in}{1.100806in}}{\pgfqpoint{3.601177in}{1.102442in}}{\pgfqpoint{3.597059in}{1.102442in}}%
\pgfpathcurveto{\pgfqpoint{3.592940in}{1.102442in}}{\pgfqpoint{3.588990in}{1.100806in}}{\pgfqpoint{3.586078in}{1.097894in}}%
\pgfpathcurveto{\pgfqpoint{3.583166in}{1.094982in}}{\pgfqpoint{3.581530in}{1.091032in}}{\pgfqpoint{3.581530in}{1.086914in}}%
\pgfpathcurveto{\pgfqpoint{3.581530in}{1.082796in}}{\pgfqpoint{3.583166in}{1.078846in}}{\pgfqpoint{3.586078in}{1.075934in}}%
\pgfpathcurveto{\pgfqpoint{3.588990in}{1.073022in}}{\pgfqpoint{3.592940in}{1.071386in}}{\pgfqpoint{3.597059in}{1.071386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450487in}{1.155499in}}%
\pgfpathcurveto{\pgfqpoint{3.454606in}{1.155499in}}{\pgfqpoint{3.458556in}{1.157135in}}{\pgfqpoint{3.461468in}{1.160047in}}%
\pgfpathcurveto{\pgfqpoint{3.464380in}{1.162959in}}{\pgfqpoint{3.466016in}{1.166909in}}{\pgfqpoint{3.466016in}{1.171028in}}%
\pgfpathcurveto{\pgfqpoint{3.466016in}{1.175146in}}{\pgfqpoint{3.464380in}{1.179096in}}{\pgfqpoint{3.461468in}{1.182008in}}%
\pgfpathcurveto{\pgfqpoint{3.458556in}{1.184920in}}{\pgfqpoint{3.454606in}{1.186556in}}{\pgfqpoint{3.450487in}{1.186556in}}%
\pgfpathcurveto{\pgfqpoint{3.446369in}{1.186556in}}{\pgfqpoint{3.442419in}{1.184920in}}{\pgfqpoint{3.439507in}{1.182008in}}%
\pgfpathcurveto{\pgfqpoint{3.436595in}{1.179096in}}{\pgfqpoint{3.434959in}{1.175146in}}{\pgfqpoint{3.434959in}{1.171028in}}%
\pgfpathcurveto{\pgfqpoint{3.434959in}{1.166909in}}{\pgfqpoint{3.436595in}{1.162959in}}{\pgfqpoint{3.439507in}{1.160047in}}%
\pgfpathcurveto{\pgfqpoint{3.442419in}{1.157135in}}{\pgfqpoint{3.446369in}{1.155499in}}{\pgfqpoint{3.450487in}{1.155499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290466in}{1.203979in}}%
\pgfpathcurveto{\pgfqpoint{3.294584in}{1.203979in}}{\pgfqpoint{3.298534in}{1.205615in}}{\pgfqpoint{3.301446in}{1.208527in}}%
\pgfpathcurveto{\pgfqpoint{3.304358in}{1.211439in}}{\pgfqpoint{3.305994in}{1.215389in}}{\pgfqpoint{3.305994in}{1.219507in}}%
\pgfpathcurveto{\pgfqpoint{3.305994in}{1.223625in}}{\pgfqpoint{3.304358in}{1.227575in}}{\pgfqpoint{3.301446in}{1.230487in}}%
\pgfpathcurveto{\pgfqpoint{3.298534in}{1.233399in}}{\pgfqpoint{3.294584in}{1.235035in}}{\pgfqpoint{3.290466in}{1.235035in}}%
\pgfpathcurveto{\pgfqpoint{3.286348in}{1.235035in}}{\pgfqpoint{3.282398in}{1.233399in}}{\pgfqpoint{3.279486in}{1.230487in}}%
\pgfpathcurveto{\pgfqpoint{3.276574in}{1.227575in}}{\pgfqpoint{3.274938in}{1.223625in}}{\pgfqpoint{3.274938in}{1.219507in}}%
\pgfpathcurveto{\pgfqpoint{3.274938in}{1.215389in}}{\pgfqpoint{3.276574in}{1.211439in}}{\pgfqpoint{3.279486in}{1.208527in}}%
\pgfpathcurveto{\pgfqpoint{3.282398in}{1.205615in}}{\pgfqpoint{3.286348in}{1.203979in}}{\pgfqpoint{3.290466in}{1.203979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128165in}{1.188030in}}%
\pgfpathcurveto{\pgfqpoint{3.132283in}{1.188030in}}{\pgfqpoint{3.136233in}{1.189667in}}{\pgfqpoint{3.139145in}{1.192579in}}%
\pgfpathcurveto{\pgfqpoint{3.142057in}{1.195490in}}{\pgfqpoint{3.143693in}{1.199441in}}{\pgfqpoint{3.143693in}{1.203559in}}%
\pgfpathcurveto{\pgfqpoint{3.143693in}{1.207677in}}{\pgfqpoint{3.142057in}{1.211627in}}{\pgfqpoint{3.139145in}{1.214539in}}%
\pgfpathcurveto{\pgfqpoint{3.136233in}{1.217451in}}{\pgfqpoint{3.132283in}{1.219087in}}{\pgfqpoint{3.128165in}{1.219087in}}%
\pgfpathcurveto{\pgfqpoint{3.124047in}{1.219087in}}{\pgfqpoint{3.120097in}{1.217451in}}{\pgfqpoint{3.117185in}{1.214539in}}%
\pgfpathcurveto{\pgfqpoint{3.114273in}{1.211627in}}{\pgfqpoint{3.112636in}{1.207677in}}{\pgfqpoint{3.112636in}{1.203559in}}%
\pgfpathcurveto{\pgfqpoint{3.112636in}{1.199441in}}{\pgfqpoint{3.114273in}{1.195490in}}{\pgfqpoint{3.117185in}{1.192579in}}%
\pgfpathcurveto{\pgfqpoint{3.120097in}{1.189667in}}{\pgfqpoint{3.124047in}{1.188030in}}{\pgfqpoint{3.128165in}{1.188030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018816in}{1.175635in}}%
\pgfpathcurveto{\pgfqpoint{3.022934in}{1.175635in}}{\pgfqpoint{3.026884in}{1.177271in}}{\pgfqpoint{3.029796in}{1.180183in}}%
\pgfpathcurveto{\pgfqpoint{3.032708in}{1.183095in}}{\pgfqpoint{3.034344in}{1.187045in}}{\pgfqpoint{3.034344in}{1.191163in}}%
\pgfpathcurveto{\pgfqpoint{3.034344in}{1.195281in}}{\pgfqpoint{3.032708in}{1.199231in}}{\pgfqpoint{3.029796in}{1.202143in}}%
\pgfpathcurveto{\pgfqpoint{3.026884in}{1.205055in}}{\pgfqpoint{3.022934in}{1.206691in}}{\pgfqpoint{3.018816in}{1.206691in}}%
\pgfpathcurveto{\pgfqpoint{3.014698in}{1.206691in}}{\pgfqpoint{3.010748in}{1.205055in}}{\pgfqpoint{3.007836in}{1.202143in}}%
\pgfpathcurveto{\pgfqpoint{3.004924in}{1.199231in}}{\pgfqpoint{3.003288in}{1.195281in}}{\pgfqpoint{3.003288in}{1.191163in}}%
\pgfpathcurveto{\pgfqpoint{3.003288in}{1.187045in}}{\pgfqpoint{3.004924in}{1.183095in}}{\pgfqpoint{3.007836in}{1.180183in}}%
\pgfpathcurveto{\pgfqpoint{3.010748in}{1.177271in}}{\pgfqpoint{3.014698in}{1.175635in}}{\pgfqpoint{3.018816in}{1.175635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849713in}{1.158760in}}%
\pgfpathcurveto{\pgfqpoint{2.853831in}{1.158760in}}{\pgfqpoint{2.857781in}{1.160396in}}{\pgfqpoint{2.860693in}{1.163308in}}%
\pgfpathcurveto{\pgfqpoint{2.863605in}{1.166220in}}{\pgfqpoint{2.865241in}{1.170170in}}{\pgfqpoint{2.865241in}{1.174288in}}%
\pgfpathcurveto{\pgfqpoint{2.865241in}{1.178407in}}{\pgfqpoint{2.863605in}{1.182357in}}{\pgfqpoint{2.860693in}{1.185269in}}%
\pgfpathcurveto{\pgfqpoint{2.857781in}{1.188181in}}{\pgfqpoint{2.853831in}{1.189817in}}{\pgfqpoint{2.849713in}{1.189817in}}%
\pgfpathcurveto{\pgfqpoint{2.845595in}{1.189817in}}{\pgfqpoint{2.841645in}{1.188181in}}{\pgfqpoint{2.838733in}{1.185269in}}%
\pgfpathcurveto{\pgfqpoint{2.835821in}{1.182357in}}{\pgfqpoint{2.834185in}{1.178407in}}{\pgfqpoint{2.834185in}{1.174288in}}%
\pgfpathcurveto{\pgfqpoint{2.834185in}{1.170170in}}{\pgfqpoint{2.835821in}{1.166220in}}{\pgfqpoint{2.838733in}{1.163308in}}%
\pgfpathcurveto{\pgfqpoint{2.841645in}{1.160396in}}{\pgfqpoint{2.845595in}{1.158760in}}{\pgfqpoint{2.849713in}{1.158760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695552in}{1.156252in}}%
\pgfpathcurveto{\pgfqpoint{2.699670in}{1.156252in}}{\pgfqpoint{2.703620in}{1.157888in}}{\pgfqpoint{2.706532in}{1.160800in}}%
\pgfpathcurveto{\pgfqpoint{2.709444in}{1.163712in}}{\pgfqpoint{2.711080in}{1.167662in}}{\pgfqpoint{2.711080in}{1.171780in}}%
\pgfpathcurveto{\pgfqpoint{2.711080in}{1.175898in}}{\pgfqpoint{2.709444in}{1.179848in}}{\pgfqpoint{2.706532in}{1.182760in}}%
\pgfpathcurveto{\pgfqpoint{2.703620in}{1.185672in}}{\pgfqpoint{2.699670in}{1.187308in}}{\pgfqpoint{2.695552in}{1.187308in}}%
\pgfpathcurveto{\pgfqpoint{2.691434in}{1.187308in}}{\pgfqpoint{2.687484in}{1.185672in}}{\pgfqpoint{2.684572in}{1.182760in}}%
\pgfpathcurveto{\pgfqpoint{2.681660in}{1.179848in}}{\pgfqpoint{2.680024in}{1.175898in}}{\pgfqpoint{2.680024in}{1.171780in}}%
\pgfpathcurveto{\pgfqpoint{2.680024in}{1.167662in}}{\pgfqpoint{2.681660in}{1.163712in}}{\pgfqpoint{2.684572in}{1.160800in}}%
\pgfpathcurveto{\pgfqpoint{2.687484in}{1.157888in}}{\pgfqpoint{2.691434in}{1.156252in}}{\pgfqpoint{2.695552in}{1.156252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570628in}{1.210087in}}%
\pgfpathcurveto{\pgfqpoint{2.574746in}{1.210087in}}{\pgfqpoint{2.578696in}{1.211723in}}{\pgfqpoint{2.581608in}{1.214635in}}%
\pgfpathcurveto{\pgfqpoint{2.584520in}{1.217547in}}{\pgfqpoint{2.586157in}{1.221497in}}{\pgfqpoint{2.586157in}{1.225615in}}%
\pgfpathcurveto{\pgfqpoint{2.586157in}{1.229733in}}{\pgfqpoint{2.584520in}{1.233683in}}{\pgfqpoint{2.581608in}{1.236595in}}%
\pgfpathcurveto{\pgfqpoint{2.578696in}{1.239507in}}{\pgfqpoint{2.574746in}{1.241143in}}{\pgfqpoint{2.570628in}{1.241143in}}%
\pgfpathcurveto{\pgfqpoint{2.566510in}{1.241143in}}{\pgfqpoint{2.562560in}{1.239507in}}{\pgfqpoint{2.559648in}{1.236595in}}%
\pgfpathcurveto{\pgfqpoint{2.556736in}{1.233683in}}{\pgfqpoint{2.555100in}{1.229733in}}{\pgfqpoint{2.555100in}{1.225615in}}%
\pgfpathcurveto{\pgfqpoint{2.555100in}{1.221497in}}{\pgfqpoint{2.556736in}{1.217547in}}{\pgfqpoint{2.559648in}{1.214635in}}%
\pgfpathcurveto{\pgfqpoint{2.562560in}{1.211723in}}{\pgfqpoint{2.566510in}{1.210087in}}{\pgfqpoint{2.570628in}{1.210087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375614in}{1.196934in}}%
\pgfpathcurveto{\pgfqpoint{2.379732in}{1.196934in}}{\pgfqpoint{2.383682in}{1.198571in}}{\pgfqpoint{2.386594in}{1.201482in}}%
\pgfpathcurveto{\pgfqpoint{2.389506in}{1.204394in}}{\pgfqpoint{2.391142in}{1.208344in}}{\pgfqpoint{2.391142in}{1.212463in}}%
\pgfpathcurveto{\pgfqpoint{2.391142in}{1.216581in}}{\pgfqpoint{2.389506in}{1.220531in}}{\pgfqpoint{2.386594in}{1.223443in}}%
\pgfpathcurveto{\pgfqpoint{2.383682in}{1.226355in}}{\pgfqpoint{2.379732in}{1.227991in}}{\pgfqpoint{2.375614in}{1.227991in}}%
\pgfpathcurveto{\pgfqpoint{2.371496in}{1.227991in}}{\pgfqpoint{2.367546in}{1.226355in}}{\pgfqpoint{2.364634in}{1.223443in}}%
\pgfpathcurveto{\pgfqpoint{2.361722in}{1.220531in}}{\pgfqpoint{2.360086in}{1.216581in}}{\pgfqpoint{2.360086in}{1.212463in}}%
\pgfpathcurveto{\pgfqpoint{2.360086in}{1.208344in}}{\pgfqpoint{2.361722in}{1.204394in}}{\pgfqpoint{2.364634in}{1.201482in}}%
\pgfpathcurveto{\pgfqpoint{2.367546in}{1.198571in}}{\pgfqpoint{2.371496in}{1.196934in}}{\pgfqpoint{2.375614in}{1.196934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293196in}{1.092177in}}%
\pgfpathcurveto{\pgfqpoint{2.297314in}{1.092177in}}{\pgfqpoint{2.301264in}{1.093814in}}{\pgfqpoint{2.304176in}{1.096725in}}%
\pgfpathcurveto{\pgfqpoint{2.307088in}{1.099637in}}{\pgfqpoint{2.308725in}{1.103587in}}{\pgfqpoint{2.308725in}{1.107706in}}%
\pgfpathcurveto{\pgfqpoint{2.308725in}{1.111824in}}{\pgfqpoint{2.307088in}{1.115774in}}{\pgfqpoint{2.304176in}{1.118686in}}%
\pgfpathcurveto{\pgfqpoint{2.301264in}{1.121598in}}{\pgfqpoint{2.297314in}{1.123234in}}{\pgfqpoint{2.293196in}{1.123234in}}%
\pgfpathcurveto{\pgfqpoint{2.289078in}{1.123234in}}{\pgfqpoint{2.285128in}{1.121598in}}{\pgfqpoint{2.282216in}{1.118686in}}%
\pgfpathcurveto{\pgfqpoint{2.279304in}{1.115774in}}{\pgfqpoint{2.277668in}{1.111824in}}{\pgfqpoint{2.277668in}{1.107706in}}%
\pgfpathcurveto{\pgfqpoint{2.277668in}{1.103587in}}{\pgfqpoint{2.279304in}{1.099637in}}{\pgfqpoint{2.282216in}{1.096725in}}%
\pgfpathcurveto{\pgfqpoint{2.285128in}{1.093814in}}{\pgfqpoint{2.289078in}{1.092177in}}{\pgfqpoint{2.293196in}{1.092177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167569in}{1.064489in}}%
\pgfpathcurveto{\pgfqpoint{2.171687in}{1.064489in}}{\pgfqpoint{2.175637in}{1.066125in}}{\pgfqpoint{2.178549in}{1.069037in}}%
\pgfpathcurveto{\pgfqpoint{2.181461in}{1.071949in}}{\pgfqpoint{2.183097in}{1.075899in}}{\pgfqpoint{2.183097in}{1.080017in}}%
\pgfpathcurveto{\pgfqpoint{2.183097in}{1.084135in}}{\pgfqpoint{2.181461in}{1.088085in}}{\pgfqpoint{2.178549in}{1.090997in}}%
\pgfpathcurveto{\pgfqpoint{2.175637in}{1.093909in}}{\pgfqpoint{2.171687in}{1.095545in}}{\pgfqpoint{2.167569in}{1.095545in}}%
\pgfpathcurveto{\pgfqpoint{2.163451in}{1.095545in}}{\pgfqpoint{2.159501in}{1.093909in}}{\pgfqpoint{2.156589in}{1.090997in}}%
\pgfpathcurveto{\pgfqpoint{2.153677in}{1.088085in}}{\pgfqpoint{2.152041in}{1.084135in}}{\pgfqpoint{2.152041in}{1.080017in}}%
\pgfpathcurveto{\pgfqpoint{2.152041in}{1.075899in}}{\pgfqpoint{2.153677in}{1.071949in}}{\pgfqpoint{2.156589in}{1.069037in}}%
\pgfpathcurveto{\pgfqpoint{2.159501in}{1.066125in}}{\pgfqpoint{2.163451in}{1.064489in}}{\pgfqpoint{2.167569in}{1.064489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081283in}{1.168640in}}%
\pgfpathcurveto{\pgfqpoint{2.085401in}{1.168640in}}{\pgfqpoint{2.089351in}{1.170277in}}{\pgfqpoint{2.092263in}{1.173188in}}%
\pgfpathcurveto{\pgfqpoint{2.095175in}{1.176100in}}{\pgfqpoint{2.096811in}{1.180050in}}{\pgfqpoint{2.096811in}{1.184169in}}%
\pgfpathcurveto{\pgfqpoint{2.096811in}{1.188287in}}{\pgfqpoint{2.095175in}{1.192237in}}{\pgfqpoint{2.092263in}{1.195149in}}%
\pgfpathcurveto{\pgfqpoint{2.089351in}{1.198061in}}{\pgfqpoint{2.085401in}{1.199697in}}{\pgfqpoint{2.081283in}{1.199697in}}%
\pgfpathcurveto{\pgfqpoint{2.077165in}{1.199697in}}{\pgfqpoint{2.073215in}{1.198061in}}{\pgfqpoint{2.070303in}{1.195149in}}%
\pgfpathcurveto{\pgfqpoint{2.067391in}{1.192237in}}{\pgfqpoint{2.065755in}{1.188287in}}{\pgfqpoint{2.065755in}{1.184169in}}%
\pgfpathcurveto{\pgfqpoint{2.065755in}{1.180050in}}{\pgfqpoint{2.067391in}{1.176100in}}{\pgfqpoint{2.070303in}{1.173188in}}%
\pgfpathcurveto{\pgfqpoint{2.073215in}{1.170277in}}{\pgfqpoint{2.077165in}{1.168640in}}{\pgfqpoint{2.081283in}{1.168640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009475in}{1.124580in}}%
\pgfpathcurveto{\pgfqpoint{2.013593in}{1.124580in}}{\pgfqpoint{2.017543in}{1.126216in}}{\pgfqpoint{2.020455in}{1.129128in}}%
\pgfpathcurveto{\pgfqpoint{2.023367in}{1.132040in}}{\pgfqpoint{2.025003in}{1.135990in}}{\pgfqpoint{2.025003in}{1.140108in}}%
\pgfpathcurveto{\pgfqpoint{2.025003in}{1.144226in}}{\pgfqpoint{2.023367in}{1.148176in}}{\pgfqpoint{2.020455in}{1.151088in}}%
\pgfpathcurveto{\pgfqpoint{2.017543in}{1.154000in}}{\pgfqpoint{2.013593in}{1.155636in}}{\pgfqpoint{2.009475in}{1.155636in}}%
\pgfpathcurveto{\pgfqpoint{2.005357in}{1.155636in}}{\pgfqpoint{2.001407in}{1.154000in}}{\pgfqpoint{1.998495in}{1.151088in}}%
\pgfpathcurveto{\pgfqpoint{1.995583in}{1.148176in}}{\pgfqpoint{1.993947in}{1.144226in}}{\pgfqpoint{1.993947in}{1.140108in}}%
\pgfpathcurveto{\pgfqpoint{1.993947in}{1.135990in}}{\pgfqpoint{1.995583in}{1.132040in}}{\pgfqpoint{1.998495in}{1.129128in}}%
\pgfpathcurveto{\pgfqpoint{2.001407in}{1.126216in}}{\pgfqpoint{2.005357in}{1.124580in}}{\pgfqpoint{2.009475in}{1.124580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783671in}{1.157443in}}%
\pgfpathcurveto{\pgfqpoint{1.787789in}{1.157443in}}{\pgfqpoint{1.791739in}{1.159079in}}{\pgfqpoint{1.794651in}{1.161991in}}%
\pgfpathcurveto{\pgfqpoint{1.797563in}{1.164903in}}{\pgfqpoint{1.799199in}{1.168853in}}{\pgfqpoint{1.799199in}{1.172971in}}%
\pgfpathcurveto{\pgfqpoint{1.799199in}{1.177089in}}{\pgfqpoint{1.797563in}{1.181039in}}{\pgfqpoint{1.794651in}{1.183951in}}%
\pgfpathcurveto{\pgfqpoint{1.791739in}{1.186863in}}{\pgfqpoint{1.787789in}{1.188499in}}{\pgfqpoint{1.783671in}{1.188499in}}%
\pgfpathcurveto{\pgfqpoint{1.779552in}{1.188499in}}{\pgfqpoint{1.775602in}{1.186863in}}{\pgfqpoint{1.772690in}{1.183951in}}%
\pgfpathcurveto{\pgfqpoint{1.769779in}{1.181039in}}{\pgfqpoint{1.768142in}{1.177089in}}{\pgfqpoint{1.768142in}{1.172971in}}%
\pgfpathcurveto{\pgfqpoint{1.768142in}{1.168853in}}{\pgfqpoint{1.769779in}{1.164903in}}{\pgfqpoint{1.772690in}{1.161991in}}%
\pgfpathcurveto{\pgfqpoint{1.775602in}{1.159079in}}{\pgfqpoint{1.779552in}{1.157443in}}{\pgfqpoint{1.783671in}{1.157443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638813in}{1.208683in}}%
\pgfpathcurveto{\pgfqpoint{1.642931in}{1.208683in}}{\pgfqpoint{1.646881in}{1.210319in}}{\pgfqpoint{1.649793in}{1.213231in}}%
\pgfpathcurveto{\pgfqpoint{1.652705in}{1.216143in}}{\pgfqpoint{1.654341in}{1.220093in}}{\pgfqpoint{1.654341in}{1.224211in}}%
\pgfpathcurveto{\pgfqpoint{1.654341in}{1.228329in}}{\pgfqpoint{1.652705in}{1.232279in}}{\pgfqpoint{1.649793in}{1.235191in}}%
\pgfpathcurveto{\pgfqpoint{1.646881in}{1.238103in}}{\pgfqpoint{1.642931in}{1.239739in}}{\pgfqpoint{1.638813in}{1.239739in}}%
\pgfpathcurveto{\pgfqpoint{1.634695in}{1.239739in}}{\pgfqpoint{1.630745in}{1.238103in}}{\pgfqpoint{1.627833in}{1.235191in}}%
\pgfpathcurveto{\pgfqpoint{1.624921in}{1.232279in}}{\pgfqpoint{1.623285in}{1.228329in}}{\pgfqpoint{1.623285in}{1.224211in}}%
\pgfpathcurveto{\pgfqpoint{1.623285in}{1.220093in}}{\pgfqpoint{1.624921in}{1.216143in}}{\pgfqpoint{1.627833in}{1.213231in}}%
\pgfpathcurveto{\pgfqpoint{1.630745in}{1.210319in}}{\pgfqpoint{1.634695in}{1.208683in}}{\pgfqpoint{1.638813in}{1.208683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424909in}{1.202888in}}%
\pgfpathcurveto{\pgfqpoint{1.429027in}{1.202888in}}{\pgfqpoint{1.432978in}{1.204524in}}{\pgfqpoint{1.435889in}{1.207436in}}%
\pgfpathcurveto{\pgfqpoint{1.438801in}{1.210348in}}{\pgfqpoint{1.440438in}{1.214298in}}{\pgfqpoint{1.440438in}{1.218416in}}%
\pgfpathcurveto{\pgfqpoint{1.440438in}{1.222534in}}{\pgfqpoint{1.438801in}{1.226484in}}{\pgfqpoint{1.435889in}{1.229396in}}%
\pgfpathcurveto{\pgfqpoint{1.432978in}{1.232308in}}{\pgfqpoint{1.429027in}{1.233944in}}{\pgfqpoint{1.424909in}{1.233944in}}%
\pgfpathcurveto{\pgfqpoint{1.420791in}{1.233944in}}{\pgfqpoint{1.416841in}{1.232308in}}{\pgfqpoint{1.413929in}{1.229396in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{1.226484in}}{\pgfqpoint{1.409381in}{1.222534in}}{\pgfqpoint{1.409381in}{1.218416in}}%
\pgfpathcurveto{\pgfqpoint{1.409381in}{1.214298in}}{\pgfqpoint{1.411017in}{1.210348in}}{\pgfqpoint{1.413929in}{1.207436in}}%
\pgfpathcurveto{\pgfqpoint{1.416841in}{1.204524in}}{\pgfqpoint{1.420791in}{1.202888in}}{\pgfqpoint{1.424909in}{1.202888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296479in}{1.296206in}}%
\pgfpathcurveto{\pgfqpoint{1.300597in}{1.296206in}}{\pgfqpoint{1.304547in}{1.297842in}}{\pgfqpoint{1.307459in}{1.300754in}}%
\pgfpathcurveto{\pgfqpoint{1.310371in}{1.303666in}}{\pgfqpoint{1.312007in}{1.307616in}}{\pgfqpoint{1.312007in}{1.311734in}}%
\pgfpathcurveto{\pgfqpoint{1.312007in}{1.315852in}}{\pgfqpoint{1.310371in}{1.319802in}}{\pgfqpoint{1.307459in}{1.322714in}}%
\pgfpathcurveto{\pgfqpoint{1.304547in}{1.325626in}}{\pgfqpoint{1.300597in}{1.327262in}}{\pgfqpoint{1.296479in}{1.327262in}}%
\pgfpathcurveto{\pgfqpoint{1.292361in}{1.327262in}}{\pgfqpoint{1.288411in}{1.325626in}}{\pgfqpoint{1.285499in}{1.322714in}}%
\pgfpathcurveto{\pgfqpoint{1.282587in}{1.319802in}}{\pgfqpoint{1.280951in}{1.315852in}}{\pgfqpoint{1.280951in}{1.311734in}}%
\pgfpathcurveto{\pgfqpoint{1.280951in}{1.307616in}}{\pgfqpoint{1.282587in}{1.303666in}}{\pgfqpoint{1.285499in}{1.300754in}}%
\pgfpathcurveto{\pgfqpoint{1.288411in}{1.297842in}}{\pgfqpoint{1.292361in}{1.296206in}}{\pgfqpoint{1.296479in}{1.296206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140606in}{1.466363in}}%
\pgfpathcurveto{\pgfqpoint{1.144724in}{1.466363in}}{\pgfqpoint{1.148674in}{1.467999in}}{\pgfqpoint{1.151586in}{1.470911in}}%
\pgfpathcurveto{\pgfqpoint{1.154498in}{1.473823in}}{\pgfqpoint{1.156134in}{1.477773in}}{\pgfqpoint{1.156134in}{1.481891in}}%
\pgfpathcurveto{\pgfqpoint{1.156134in}{1.486009in}}{\pgfqpoint{1.154498in}{1.489959in}}{\pgfqpoint{1.151586in}{1.492871in}}%
\pgfpathcurveto{\pgfqpoint{1.148674in}{1.495783in}}{\pgfqpoint{1.144724in}{1.497420in}}{\pgfqpoint{1.140606in}{1.497420in}}%
\pgfpathcurveto{\pgfqpoint{1.136488in}{1.497420in}}{\pgfqpoint{1.132538in}{1.495783in}}{\pgfqpoint{1.129626in}{1.492871in}}%
\pgfpathcurveto{\pgfqpoint{1.126714in}{1.489959in}}{\pgfqpoint{1.125078in}{1.486009in}}{\pgfqpoint{1.125078in}{1.481891in}}%
\pgfpathcurveto{\pgfqpoint{1.125078in}{1.477773in}}{\pgfqpoint{1.126714in}{1.473823in}}{\pgfqpoint{1.129626in}{1.470911in}}%
\pgfpathcurveto{\pgfqpoint{1.132538in}{1.467999in}}{\pgfqpoint{1.136488in}{1.466363in}}{\pgfqpoint{1.140606in}{1.466363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070132in}{1.642478in}}%
\pgfpathcurveto{\pgfqpoint{1.074251in}{1.642478in}}{\pgfqpoint{1.078201in}{1.644114in}}{\pgfqpoint{1.081113in}{1.647026in}}%
\pgfpathcurveto{\pgfqpoint{1.084025in}{1.649938in}}{\pgfqpoint{1.085661in}{1.653888in}}{\pgfqpoint{1.085661in}{1.658006in}}%
\pgfpathcurveto{\pgfqpoint{1.085661in}{1.662124in}}{\pgfqpoint{1.084025in}{1.666074in}}{\pgfqpoint{1.081113in}{1.668986in}}%
\pgfpathcurveto{\pgfqpoint{1.078201in}{1.671898in}}{\pgfqpoint{1.074251in}{1.673534in}}{\pgfqpoint{1.070132in}{1.673534in}}%
\pgfpathcurveto{\pgfqpoint{1.066014in}{1.673534in}}{\pgfqpoint{1.062064in}{1.671898in}}{\pgfqpoint{1.059152in}{1.668986in}}%
\pgfpathcurveto{\pgfqpoint{1.056240in}{1.666074in}}{\pgfqpoint{1.054604in}{1.662124in}}{\pgfqpoint{1.054604in}{1.658006in}}%
\pgfpathcurveto{\pgfqpoint{1.054604in}{1.653888in}}{\pgfqpoint{1.056240in}{1.649938in}}{\pgfqpoint{1.059152in}{1.647026in}}%
\pgfpathcurveto{\pgfqpoint{1.062064in}{1.644114in}}{\pgfqpoint{1.066014in}{1.642478in}}{\pgfqpoint{1.070132in}{1.642478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{1.797974in}}%
\pgfpathcurveto{\pgfqpoint{0.920482in}{1.797974in}}{\pgfqpoint{0.924432in}{1.799611in}}{\pgfqpoint{0.927344in}{1.802523in}}%
\pgfpathcurveto{\pgfqpoint{0.930256in}{1.805435in}}{\pgfqpoint{0.931893in}{1.809385in}}{\pgfqpoint{0.931893in}{1.813503in}}%
\pgfpathcurveto{\pgfqpoint{0.931893in}{1.817621in}}{\pgfqpoint{0.930256in}{1.821571in}}{\pgfqpoint{0.927344in}{1.824483in}}%
\pgfpathcurveto{\pgfqpoint{0.924432in}{1.827395in}}{\pgfqpoint{0.920482in}{1.829031in}}{\pgfqpoint{0.916364in}{1.829031in}}%
\pgfpathcurveto{\pgfqpoint{0.912246in}{1.829031in}}{\pgfqpoint{0.908296in}{1.827395in}}{\pgfqpoint{0.905384in}{1.824483in}}%
\pgfpathcurveto{\pgfqpoint{0.902472in}{1.821571in}}{\pgfqpoint{0.900836in}{1.817621in}}{\pgfqpoint{0.900836in}{1.813503in}}%
\pgfpathcurveto{\pgfqpoint{0.900836in}{1.809385in}}{\pgfqpoint{0.902472in}{1.805435in}}{\pgfqpoint{0.905384in}{1.802523in}}%
\pgfpathcurveto{\pgfqpoint{0.908296in}{1.799611in}}{\pgfqpoint{0.912246in}{1.797974in}}{\pgfqpoint{0.916364in}{1.797974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852832in}{1.912704in}}%
\pgfpathcurveto{\pgfqpoint{0.856951in}{1.912704in}}{\pgfqpoint{0.860901in}{1.914341in}}{\pgfqpoint{0.863813in}{1.917252in}}%
\pgfpathcurveto{\pgfqpoint{0.866725in}{1.920164in}}{\pgfqpoint{0.868361in}{1.924114in}}{\pgfqpoint{0.868361in}{1.928233in}}%
\pgfpathcurveto{\pgfqpoint{0.868361in}{1.932351in}}{\pgfqpoint{0.866725in}{1.936301in}}{\pgfqpoint{0.863813in}{1.939213in}}%
\pgfpathcurveto{\pgfqpoint{0.860901in}{1.942125in}}{\pgfqpoint{0.856951in}{1.943761in}}{\pgfqpoint{0.852832in}{1.943761in}}%
\pgfpathcurveto{\pgfqpoint{0.848714in}{1.943761in}}{\pgfqpoint{0.844764in}{1.942125in}}{\pgfqpoint{0.841852in}{1.939213in}}%
\pgfpathcurveto{\pgfqpoint{0.838940in}{1.936301in}}{\pgfqpoint{0.837304in}{1.932351in}}{\pgfqpoint{0.837304in}{1.928233in}}%
\pgfpathcurveto{\pgfqpoint{0.837304in}{1.924114in}}{\pgfqpoint{0.838940in}{1.920164in}}{\pgfqpoint{0.841852in}{1.917252in}}%
\pgfpathcurveto{\pgfqpoint{0.844764in}{1.914341in}}{\pgfqpoint{0.848714in}{1.912704in}}{\pgfqpoint{0.852832in}{1.912704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772479in}{2.122593in}}%
\pgfpathcurveto{\pgfqpoint{0.776597in}{2.122593in}}{\pgfqpoint{0.780547in}{2.124230in}}{\pgfqpoint{0.783459in}{2.127142in}}%
\pgfpathcurveto{\pgfqpoint{0.786371in}{2.130053in}}{\pgfqpoint{0.788007in}{2.134004in}}{\pgfqpoint{0.788007in}{2.138122in}}%
\pgfpathcurveto{\pgfqpoint{0.788007in}{2.142240in}}{\pgfqpoint{0.786371in}{2.146190in}}{\pgfqpoint{0.783459in}{2.149102in}}%
\pgfpathcurveto{\pgfqpoint{0.780547in}{2.152014in}}{\pgfqpoint{0.776597in}{2.153650in}}{\pgfqpoint{0.772479in}{2.153650in}}%
\pgfpathcurveto{\pgfqpoint{0.768360in}{2.153650in}}{\pgfqpoint{0.764410in}{2.152014in}}{\pgfqpoint{0.761498in}{2.149102in}}%
\pgfpathcurveto{\pgfqpoint{0.758586in}{2.146190in}}{\pgfqpoint{0.756950in}{2.142240in}}{\pgfqpoint{0.756950in}{2.138122in}}%
\pgfpathcurveto{\pgfqpoint{0.756950in}{2.134004in}}{\pgfqpoint{0.758586in}{2.130053in}}{\pgfqpoint{0.761498in}{2.127142in}}%
\pgfpathcurveto{\pgfqpoint{0.764410in}{2.124230in}}{\pgfqpoint{0.768360in}{2.122593in}}{\pgfqpoint{0.772479in}{2.122593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683157in}{2.358847in}}%
\pgfpathcurveto{\pgfqpoint{0.687275in}{2.358847in}}{\pgfqpoint{0.691225in}{2.360483in}}{\pgfqpoint{0.694137in}{2.363395in}}%
\pgfpathcurveto{\pgfqpoint{0.697049in}{2.366307in}}{\pgfqpoint{0.698685in}{2.370257in}}{\pgfqpoint{0.698685in}{2.374375in}}%
\pgfpathcurveto{\pgfqpoint{0.698685in}{2.378493in}}{\pgfqpoint{0.697049in}{2.382443in}}{\pgfqpoint{0.694137in}{2.385355in}}%
\pgfpathcurveto{\pgfqpoint{0.691225in}{2.388267in}}{\pgfqpoint{0.687275in}{2.389904in}}{\pgfqpoint{0.683157in}{2.389904in}}%
\pgfpathcurveto{\pgfqpoint{0.679039in}{2.389904in}}{\pgfqpoint{0.675089in}{2.388267in}}{\pgfqpoint{0.672177in}{2.385355in}}%
\pgfpathcurveto{\pgfqpoint{0.669265in}{2.382443in}}{\pgfqpoint{0.667629in}{2.378493in}}{\pgfqpoint{0.667629in}{2.374375in}}%
\pgfpathcurveto{\pgfqpoint{0.667629in}{2.370257in}}{\pgfqpoint{0.669265in}{2.366307in}}{\pgfqpoint{0.672177in}{2.363395in}}%
\pgfpathcurveto{\pgfqpoint{0.675089in}{2.360483in}}{\pgfqpoint{0.679039in}{2.358847in}}{\pgfqpoint{0.683157in}{2.358847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688699in}{2.471433in}}%
\pgfpathcurveto{\pgfqpoint{0.692817in}{2.471433in}}{\pgfqpoint{0.696768in}{2.473069in}}{\pgfqpoint{0.699679in}{2.475981in}}%
\pgfpathcurveto{\pgfqpoint{0.702591in}{2.478893in}}{\pgfqpoint{0.704228in}{2.482843in}}{\pgfqpoint{0.704228in}{2.486961in}}%
\pgfpathcurveto{\pgfqpoint{0.704228in}{2.491079in}}{\pgfqpoint{0.702591in}{2.495029in}}{\pgfqpoint{0.699679in}{2.497941in}}%
\pgfpathcurveto{\pgfqpoint{0.696768in}{2.500853in}}{\pgfqpoint{0.692817in}{2.502489in}}{\pgfqpoint{0.688699in}{2.502489in}}%
\pgfpathcurveto{\pgfqpoint{0.684581in}{2.502489in}}{\pgfqpoint{0.680631in}{2.500853in}}{\pgfqpoint{0.677719in}{2.497941in}}%
\pgfpathcurveto{\pgfqpoint{0.674807in}{2.495029in}}{\pgfqpoint{0.673171in}{2.491079in}}{\pgfqpoint{0.673171in}{2.486961in}}%
\pgfpathcurveto{\pgfqpoint{0.673171in}{2.482843in}}{\pgfqpoint{0.674807in}{2.478893in}}{\pgfqpoint{0.677719in}{2.475981in}}%
\pgfpathcurveto{\pgfqpoint{0.680631in}{2.473069in}}{\pgfqpoint{0.684581in}{2.471433in}}{\pgfqpoint{0.688699in}{2.471433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679400in}{2.641559in}}%
\pgfpathcurveto{\pgfqpoint{0.683518in}{2.641559in}}{\pgfqpoint{0.687468in}{2.643195in}}{\pgfqpoint{0.690380in}{2.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.693292in}{2.649019in}}{\pgfqpoint{0.694928in}{2.652969in}}{\pgfqpoint{0.694928in}{2.657087in}}%
\pgfpathcurveto{\pgfqpoint{0.694928in}{2.661205in}}{\pgfqpoint{0.693292in}{2.665155in}}{\pgfqpoint{0.690380in}{2.668067in}}%
\pgfpathcurveto{\pgfqpoint{0.687468in}{2.670979in}}{\pgfqpoint{0.683518in}{2.672615in}}{\pgfqpoint{0.679400in}{2.672615in}}%
\pgfpathcurveto{\pgfqpoint{0.675282in}{2.672615in}}{\pgfqpoint{0.671332in}{2.670979in}}{\pgfqpoint{0.668420in}{2.668067in}}%
\pgfpathcurveto{\pgfqpoint{0.665508in}{2.665155in}}{\pgfqpoint{0.663872in}{2.661205in}}{\pgfqpoint{0.663872in}{2.657087in}}%
\pgfpathcurveto{\pgfqpoint{0.663872in}{2.652969in}}{\pgfqpoint{0.665508in}{2.649019in}}{\pgfqpoint{0.668420in}{2.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.671332in}{2.643195in}}{\pgfqpoint{0.675282in}{2.641559in}}{\pgfqpoint{0.679400in}{2.641559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671129in}{2.875060in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{2.875060in}}{\pgfqpoint{0.679197in}{2.876696in}}{\pgfqpoint{0.682109in}{2.879608in}}%
\pgfpathcurveto{\pgfqpoint{0.685021in}{2.882520in}}{\pgfqpoint{0.686658in}{2.886470in}}{\pgfqpoint{0.686658in}{2.890588in}}%
\pgfpathcurveto{\pgfqpoint{0.686658in}{2.894707in}}{\pgfqpoint{0.685021in}{2.898657in}}{\pgfqpoint{0.682109in}{2.901569in}}%
\pgfpathcurveto{\pgfqpoint{0.679197in}{2.904481in}}{\pgfqpoint{0.675247in}{2.906117in}}{\pgfqpoint{0.671129in}{2.906117in}}%
\pgfpathcurveto{\pgfqpoint{0.667011in}{2.906117in}}{\pgfqpoint{0.663061in}{2.904481in}}{\pgfqpoint{0.660149in}{2.901569in}}%
\pgfpathcurveto{\pgfqpoint{0.657237in}{2.898657in}}{\pgfqpoint{0.655601in}{2.894707in}}{\pgfqpoint{0.655601in}{2.890588in}}%
\pgfpathcurveto{\pgfqpoint{0.655601in}{2.886470in}}{\pgfqpoint{0.657237in}{2.882520in}}{\pgfqpoint{0.660149in}{2.879608in}}%
\pgfpathcurveto{\pgfqpoint{0.663061in}{2.876696in}}{\pgfqpoint{0.667011in}{2.875060in}}{\pgfqpoint{0.671129in}{2.875060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615524in}{2.888196in}}%
\pgfpathcurveto{\pgfqpoint{0.619642in}{2.888196in}}{\pgfqpoint{0.623592in}{2.889833in}}{\pgfqpoint{0.626504in}{2.892745in}}%
\pgfpathcurveto{\pgfqpoint{0.629416in}{2.895657in}}{\pgfqpoint{0.631052in}{2.899607in}}{\pgfqpoint{0.631052in}{2.903725in}}%
\pgfpathcurveto{\pgfqpoint{0.631052in}{2.907843in}}{\pgfqpoint{0.629416in}{2.911793in}}{\pgfqpoint{0.626504in}{2.914705in}}%
\pgfpathcurveto{\pgfqpoint{0.623592in}{2.917617in}}{\pgfqpoint{0.619642in}{2.919253in}}{\pgfqpoint{0.615524in}{2.919253in}}%
\pgfpathcurveto{\pgfqpoint{0.611405in}{2.919253in}}{\pgfqpoint{0.607455in}{2.917617in}}{\pgfqpoint{0.604543in}{2.914705in}}%
\pgfpathcurveto{\pgfqpoint{0.601632in}{2.911793in}}{\pgfqpoint{0.599995in}{2.907843in}}{\pgfqpoint{0.599995in}{2.903725in}}%
\pgfpathcurveto{\pgfqpoint{0.599995in}{2.899607in}}{\pgfqpoint{0.601632in}{2.895657in}}{\pgfqpoint{0.604543in}{2.892745in}}%
\pgfpathcurveto{\pgfqpoint{0.607455in}{2.889833in}}{\pgfqpoint{0.611405in}{2.888196in}}{\pgfqpoint{0.615524in}{2.888196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{3.019795in}}%
\pgfpathcurveto{\pgfqpoint{0.619499in}{3.019795in}}{\pgfqpoint{0.623449in}{3.021431in}}{\pgfqpoint{0.626361in}{3.024343in}}%
\pgfpathcurveto{\pgfqpoint{0.629273in}{3.027255in}}{\pgfqpoint{0.630909in}{3.031205in}}{\pgfqpoint{0.630909in}{3.035324in}}%
\pgfpathcurveto{\pgfqpoint{0.630909in}{3.039442in}}{\pgfqpoint{0.629273in}{3.043392in}}{\pgfqpoint{0.626361in}{3.046304in}}%
\pgfpathcurveto{\pgfqpoint{0.623449in}{3.049216in}}{\pgfqpoint{0.619499in}{3.050852in}}{\pgfqpoint{0.615381in}{3.050852in}}%
\pgfpathcurveto{\pgfqpoint{0.611262in}{3.050852in}}{\pgfqpoint{0.607312in}{3.049216in}}{\pgfqpoint{0.604400in}{3.046304in}}%
\pgfpathcurveto{\pgfqpoint{0.601488in}{3.043392in}}{\pgfqpoint{0.599852in}{3.039442in}}{\pgfqpoint{0.599852in}{3.035324in}}%
\pgfpathcurveto{\pgfqpoint{0.599852in}{3.031205in}}{\pgfqpoint{0.601488in}{3.027255in}}{\pgfqpoint{0.604400in}{3.024343in}}%
\pgfpathcurveto{\pgfqpoint{0.607312in}{3.021431in}}{\pgfqpoint{0.611262in}{3.019795in}}{\pgfqpoint{0.615381in}{3.019795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518146in}{3.220045in}}%
\pgfpathcurveto{\pgfqpoint{0.522264in}{3.220045in}}{\pgfqpoint{0.526214in}{3.221681in}}{\pgfqpoint{0.529126in}{3.224593in}}%
\pgfpathcurveto{\pgfqpoint{0.532038in}{3.227505in}}{\pgfqpoint{0.533674in}{3.231455in}}{\pgfqpoint{0.533674in}{3.235573in}}%
\pgfpathcurveto{\pgfqpoint{0.533674in}{3.239691in}}{\pgfqpoint{0.532038in}{3.243641in}}{\pgfqpoint{0.529126in}{3.246553in}}%
\pgfpathcurveto{\pgfqpoint{0.526214in}{3.249465in}}{\pgfqpoint{0.522264in}{3.251101in}}{\pgfqpoint{0.518146in}{3.251101in}}%
\pgfpathcurveto{\pgfqpoint{0.514028in}{3.251101in}}{\pgfqpoint{0.510078in}{3.249465in}}{\pgfqpoint{0.507166in}{3.246553in}}%
\pgfpathcurveto{\pgfqpoint{0.504254in}{3.243641in}}{\pgfqpoint{0.502618in}{3.239691in}}{\pgfqpoint{0.502618in}{3.235573in}}%
\pgfpathcurveto{\pgfqpoint{0.502618in}{3.231455in}}{\pgfqpoint{0.504254in}{3.227505in}}{\pgfqpoint{0.507166in}{3.224593in}}%
\pgfpathcurveto{\pgfqpoint{0.510078in}{3.221681in}}{\pgfqpoint{0.514028in}{3.220045in}}{\pgfqpoint{0.518146in}{3.220045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525526in}{3.351501in}}%
\pgfpathcurveto{\pgfqpoint{0.529644in}{3.351501in}}{\pgfqpoint{0.533594in}{3.353137in}}{\pgfqpoint{0.536506in}{3.356049in}}%
\pgfpathcurveto{\pgfqpoint{0.539418in}{3.358961in}}{\pgfqpoint{0.541055in}{3.362911in}}{\pgfqpoint{0.541055in}{3.367029in}}%
\pgfpathcurveto{\pgfqpoint{0.541055in}{3.371148in}}{\pgfqpoint{0.539418in}{3.375098in}}{\pgfqpoint{0.536506in}{3.378010in}}%
\pgfpathcurveto{\pgfqpoint{0.533594in}{3.380921in}}{\pgfqpoint{0.529644in}{3.382558in}}{\pgfqpoint{0.525526in}{3.382558in}}%
\pgfpathcurveto{\pgfqpoint{0.521408in}{3.382558in}}{\pgfqpoint{0.517458in}{3.380921in}}{\pgfqpoint{0.514546in}{3.378010in}}%
\pgfpathcurveto{\pgfqpoint{0.511634in}{3.375098in}}{\pgfqpoint{0.509998in}{3.371148in}}{\pgfqpoint{0.509998in}{3.367029in}}%
\pgfpathcurveto{\pgfqpoint{0.509998in}{3.362911in}}{\pgfqpoint{0.511634in}{3.358961in}}{\pgfqpoint{0.514546in}{3.356049in}}%
\pgfpathcurveto{\pgfqpoint{0.517458in}{3.353137in}}{\pgfqpoint{0.521408in}{3.351501in}}{\pgfqpoint{0.525526in}{3.351501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525085in}{3.525487in}}%
\pgfpathcurveto{\pgfqpoint{0.529203in}{3.525487in}}{\pgfqpoint{0.533153in}{3.527123in}}{\pgfqpoint{0.536065in}{3.530035in}}%
\pgfpathcurveto{\pgfqpoint{0.538977in}{3.532947in}}{\pgfqpoint{0.540613in}{3.536897in}}{\pgfqpoint{0.540613in}{3.541015in}}%
\pgfpathcurveto{\pgfqpoint{0.540613in}{3.545133in}}{\pgfqpoint{0.538977in}{3.549083in}}{\pgfqpoint{0.536065in}{3.551995in}}%
\pgfpathcurveto{\pgfqpoint{0.533153in}{3.554907in}}{\pgfqpoint{0.529203in}{3.556543in}}{\pgfqpoint{0.525085in}{3.556543in}}%
\pgfpathcurveto{\pgfqpoint{0.520967in}{3.556543in}}{\pgfqpoint{0.517017in}{3.554907in}}{\pgfqpoint{0.514105in}{3.551995in}}%
\pgfpathcurveto{\pgfqpoint{0.511193in}{3.549083in}}{\pgfqpoint{0.509557in}{3.545133in}}{\pgfqpoint{0.509557in}{3.541015in}}%
\pgfpathcurveto{\pgfqpoint{0.509557in}{3.536897in}}{\pgfqpoint{0.511193in}{3.532947in}}{\pgfqpoint{0.514105in}{3.530035in}}%
\pgfpathcurveto{\pgfqpoint{0.517017in}{3.527123in}}{\pgfqpoint{0.520967in}{3.525487in}}{\pgfqpoint{0.525085in}{3.525487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533304in}{3.621900in}}%
\pgfpathcurveto{\pgfqpoint{0.537422in}{3.621900in}}{\pgfqpoint{0.541372in}{3.623536in}}{\pgfqpoint{0.544284in}{3.626448in}}%
\pgfpathcurveto{\pgfqpoint{0.547196in}{3.629360in}}{\pgfqpoint{0.548832in}{3.633310in}}{\pgfqpoint{0.548832in}{3.637428in}}%
\pgfpathcurveto{\pgfqpoint{0.548832in}{3.641546in}}{\pgfqpoint{0.547196in}{3.645497in}}{\pgfqpoint{0.544284in}{3.648408in}}%
\pgfpathcurveto{\pgfqpoint{0.541372in}{3.651320in}}{\pgfqpoint{0.537422in}{3.652957in}}{\pgfqpoint{0.533304in}{3.652957in}}%
\pgfpathcurveto{\pgfqpoint{0.529186in}{3.652957in}}{\pgfqpoint{0.525236in}{3.651320in}}{\pgfqpoint{0.522324in}{3.648408in}}%
\pgfpathcurveto{\pgfqpoint{0.519412in}{3.645497in}}{\pgfqpoint{0.517776in}{3.641546in}}{\pgfqpoint{0.517776in}{3.637428in}}%
\pgfpathcurveto{\pgfqpoint{0.517776in}{3.633310in}}{\pgfqpoint{0.519412in}{3.629360in}}{\pgfqpoint{0.522324in}{3.626448in}}%
\pgfpathcurveto{\pgfqpoint{0.525236in}{3.623536in}}{\pgfqpoint{0.529186in}{3.621900in}}{\pgfqpoint{0.533304in}{3.621900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450735in}{3.578665in}}%
\pgfpathcurveto{\pgfqpoint{0.454853in}{3.578665in}}{\pgfqpoint{0.458803in}{3.580301in}}{\pgfqpoint{0.461715in}{3.583213in}}%
\pgfpathcurveto{\pgfqpoint{0.464627in}{3.586125in}}{\pgfqpoint{0.466263in}{3.590075in}}{\pgfqpoint{0.466263in}{3.594193in}}%
\pgfpathcurveto{\pgfqpoint{0.466263in}{3.598311in}}{\pgfqpoint{0.464627in}{3.602261in}}{\pgfqpoint{0.461715in}{3.605173in}}%
\pgfpathcurveto{\pgfqpoint{0.458803in}{3.608085in}}{\pgfqpoint{0.454853in}{3.609721in}}{\pgfqpoint{0.450735in}{3.609721in}}%
\pgfpathcurveto{\pgfqpoint{0.446617in}{3.609721in}}{\pgfqpoint{0.442667in}{3.608085in}}{\pgfqpoint{0.439755in}{3.605173in}}%
\pgfpathcurveto{\pgfqpoint{0.436843in}{3.602261in}}{\pgfqpoint{0.435207in}{3.598311in}}{\pgfqpoint{0.435207in}{3.594193in}}%
\pgfpathcurveto{\pgfqpoint{0.435207in}{3.590075in}}{\pgfqpoint{0.436843in}{3.586125in}}{\pgfqpoint{0.439755in}{3.583213in}}%
\pgfpathcurveto{\pgfqpoint{0.442667in}{3.580301in}}{\pgfqpoint{0.446617in}{3.578665in}}{\pgfqpoint{0.450735in}{3.578665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546635in}{3.669593in}}%
\pgfpathcurveto{\pgfqpoint{0.550753in}{3.669593in}}{\pgfqpoint{0.554703in}{3.671230in}}{\pgfqpoint{0.557615in}{3.674142in}}%
\pgfpathcurveto{\pgfqpoint{0.560527in}{3.677053in}}{\pgfqpoint{0.562163in}{3.681004in}}{\pgfqpoint{0.562163in}{3.685122in}}%
\pgfpathcurveto{\pgfqpoint{0.562163in}{3.689240in}}{\pgfqpoint{0.560527in}{3.693190in}}{\pgfqpoint{0.557615in}{3.696102in}}%
\pgfpathcurveto{\pgfqpoint{0.554703in}{3.699014in}}{\pgfqpoint{0.550753in}{3.700650in}}{\pgfqpoint{0.546635in}{3.700650in}}%
\pgfpathcurveto{\pgfqpoint{0.542517in}{3.700650in}}{\pgfqpoint{0.538567in}{3.699014in}}{\pgfqpoint{0.535655in}{3.696102in}}%
\pgfpathcurveto{\pgfqpoint{0.532743in}{3.693190in}}{\pgfqpoint{0.531107in}{3.689240in}}{\pgfqpoint{0.531107in}{3.685122in}}%
\pgfpathcurveto{\pgfqpoint{0.531107in}{3.681004in}}{\pgfqpoint{0.532743in}{3.677053in}}{\pgfqpoint{0.535655in}{3.674142in}}%
\pgfpathcurveto{\pgfqpoint{0.538567in}{3.671230in}}{\pgfqpoint{0.542517in}{3.669593in}}{\pgfqpoint{0.546635in}{3.669593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811294in}{4.312640in}}%
\pgfpathcurveto{\pgfqpoint{5.815412in}{4.312640in}}{\pgfqpoint{5.819362in}{4.314276in}}{\pgfqpoint{5.822274in}{4.317188in}}%
\pgfpathcurveto{\pgfqpoint{5.825186in}{4.320100in}}{\pgfqpoint{5.826822in}{4.324050in}}{\pgfqpoint{5.826822in}{4.328168in}}%
\pgfpathcurveto{\pgfqpoint{5.826822in}{4.332286in}}{\pgfqpoint{5.825186in}{4.336236in}}{\pgfqpoint{5.822274in}{4.339148in}}%
\pgfpathcurveto{\pgfqpoint{5.819362in}{4.342060in}}{\pgfqpoint{5.815412in}{4.343696in}}{\pgfqpoint{5.811294in}{4.343696in}}%
\pgfpathcurveto{\pgfqpoint{5.807176in}{4.343696in}}{\pgfqpoint{5.803226in}{4.342060in}}{\pgfqpoint{5.800314in}{4.339148in}}%
\pgfpathcurveto{\pgfqpoint{5.797402in}{4.336236in}}{\pgfqpoint{5.795765in}{4.332286in}}{\pgfqpoint{5.795765in}{4.328168in}}%
\pgfpathcurveto{\pgfqpoint{5.795765in}{4.324050in}}{\pgfqpoint{5.797402in}{4.320100in}}{\pgfqpoint{5.800314in}{4.317188in}}%
\pgfpathcurveto{\pgfqpoint{5.803226in}{4.314276in}}{\pgfqpoint{5.807176in}{4.312640in}}{\pgfqpoint{5.811294in}{4.312640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762463in}{3.764771in}}%
\pgfpathcurveto{\pgfqpoint{5.766581in}{3.764771in}}{\pgfqpoint{5.770531in}{3.766407in}}{\pgfqpoint{5.773443in}{3.769319in}}%
\pgfpathcurveto{\pgfqpoint{5.776355in}{3.772231in}}{\pgfqpoint{5.777991in}{3.776181in}}{\pgfqpoint{5.777991in}{3.780299in}}%
\pgfpathcurveto{\pgfqpoint{5.777991in}{3.784418in}}{\pgfqpoint{5.776355in}{3.788368in}}{\pgfqpoint{5.773443in}{3.791280in}}%
\pgfpathcurveto{\pgfqpoint{5.770531in}{3.794192in}}{\pgfqpoint{5.766581in}{3.795828in}}{\pgfqpoint{5.762463in}{3.795828in}}%
\pgfpathcurveto{\pgfqpoint{5.758345in}{3.795828in}}{\pgfqpoint{5.754395in}{3.794192in}}{\pgfqpoint{5.751483in}{3.791280in}}%
\pgfpathcurveto{\pgfqpoint{5.748571in}{3.788368in}}{\pgfqpoint{5.746935in}{3.784418in}}{\pgfqpoint{5.746935in}{3.780299in}}%
\pgfpathcurveto{\pgfqpoint{5.746935in}{3.776181in}}{\pgfqpoint{5.748571in}{3.772231in}}{\pgfqpoint{5.751483in}{3.769319in}}%
\pgfpathcurveto{\pgfqpoint{5.754395in}{3.766407in}}{\pgfqpoint{5.758345in}{3.764771in}}{\pgfqpoint{5.762463in}{3.764771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577656in}{3.505543in}}%
\pgfpathcurveto{\pgfqpoint{5.581774in}{3.505543in}}{\pgfqpoint{5.585724in}{3.507179in}}{\pgfqpoint{5.588636in}{3.510091in}}%
\pgfpathcurveto{\pgfqpoint{5.591548in}{3.513003in}}{\pgfqpoint{5.593185in}{3.516953in}}{\pgfqpoint{5.593185in}{3.521071in}}%
\pgfpathcurveto{\pgfqpoint{5.593185in}{3.525189in}}{\pgfqpoint{5.591548in}{3.529139in}}{\pgfqpoint{5.588636in}{3.532051in}}%
\pgfpathcurveto{\pgfqpoint{5.585724in}{3.534963in}}{\pgfqpoint{5.581774in}{3.536599in}}{\pgfqpoint{5.577656in}{3.536599in}}%
\pgfpathcurveto{\pgfqpoint{5.573538in}{3.536599in}}{\pgfqpoint{5.569588in}{3.534963in}}{\pgfqpoint{5.566676in}{3.532051in}}%
\pgfpathcurveto{\pgfqpoint{5.563764in}{3.529139in}}{\pgfqpoint{5.562128in}{3.525189in}}{\pgfqpoint{5.562128in}{3.521071in}}%
\pgfpathcurveto{\pgfqpoint{5.562128in}{3.516953in}}{\pgfqpoint{5.563764in}{3.513003in}}{\pgfqpoint{5.566676in}{3.510091in}}%
\pgfpathcurveto{\pgfqpoint{5.569588in}{3.507179in}}{\pgfqpoint{5.573538in}{3.505543in}}{\pgfqpoint{5.577656in}{3.505543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486966in}{3.299303in}}%
\pgfpathcurveto{\pgfqpoint{5.491084in}{3.299303in}}{\pgfqpoint{5.495034in}{3.300939in}}{\pgfqpoint{5.497946in}{3.303851in}}%
\pgfpathcurveto{\pgfqpoint{5.500858in}{3.306763in}}{\pgfqpoint{5.502494in}{3.310713in}}{\pgfqpoint{5.502494in}{3.314831in}}%
\pgfpathcurveto{\pgfqpoint{5.502494in}{3.318950in}}{\pgfqpoint{5.500858in}{3.322900in}}{\pgfqpoint{5.497946in}{3.325812in}}%
\pgfpathcurveto{\pgfqpoint{5.495034in}{3.328723in}}{\pgfqpoint{5.491084in}{3.330360in}}{\pgfqpoint{5.486966in}{3.330360in}}%
\pgfpathcurveto{\pgfqpoint{5.482848in}{3.330360in}}{\pgfqpoint{5.478898in}{3.328723in}}{\pgfqpoint{5.475986in}{3.325812in}}%
\pgfpathcurveto{\pgfqpoint{5.473074in}{3.322900in}}{\pgfqpoint{5.471438in}{3.318950in}}{\pgfqpoint{5.471438in}{3.314831in}}%
\pgfpathcurveto{\pgfqpoint{5.471438in}{3.310713in}}{\pgfqpoint{5.473074in}{3.306763in}}{\pgfqpoint{5.475986in}{3.303851in}}%
\pgfpathcurveto{\pgfqpoint{5.478898in}{3.300939in}}{\pgfqpoint{5.482848in}{3.299303in}}{\pgfqpoint{5.486966in}{3.299303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364714in}{3.200239in}}%
\pgfpathcurveto{\pgfqpoint{5.368832in}{3.200239in}}{\pgfqpoint{5.372782in}{3.201876in}}{\pgfqpoint{5.375694in}{3.204788in}}%
\pgfpathcurveto{\pgfqpoint{5.378606in}{3.207700in}}{\pgfqpoint{5.380242in}{3.211650in}}{\pgfqpoint{5.380242in}{3.215768in}}%
\pgfpathcurveto{\pgfqpoint{5.380242in}{3.219886in}}{\pgfqpoint{5.378606in}{3.223836in}}{\pgfqpoint{5.375694in}{3.226748in}}%
\pgfpathcurveto{\pgfqpoint{5.372782in}{3.229660in}}{\pgfqpoint{5.368832in}{3.231296in}}{\pgfqpoint{5.364714in}{3.231296in}}%
\pgfpathcurveto{\pgfqpoint{5.360596in}{3.231296in}}{\pgfqpoint{5.356646in}{3.229660in}}{\pgfqpoint{5.353734in}{3.226748in}}%
\pgfpathcurveto{\pgfqpoint{5.350822in}{3.223836in}}{\pgfqpoint{5.349186in}{3.219886in}}{\pgfqpoint{5.349186in}{3.215768in}}%
\pgfpathcurveto{\pgfqpoint{5.349186in}{3.211650in}}{\pgfqpoint{5.350822in}{3.207700in}}{\pgfqpoint{5.353734in}{3.204788in}}%
\pgfpathcurveto{\pgfqpoint{5.356646in}{3.201876in}}{\pgfqpoint{5.360596in}{3.200239in}}{\pgfqpoint{5.364714in}{3.200239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192438in}{2.876102in}}%
\pgfpathcurveto{\pgfqpoint{5.196556in}{2.876102in}}{\pgfqpoint{5.200506in}{2.877738in}}{\pgfqpoint{5.203418in}{2.880650in}}%
\pgfpathcurveto{\pgfqpoint{5.206330in}{2.883562in}}{\pgfqpoint{5.207966in}{2.887512in}}{\pgfqpoint{5.207966in}{2.891630in}}%
\pgfpathcurveto{\pgfqpoint{5.207966in}{2.895749in}}{\pgfqpoint{5.206330in}{2.899699in}}{\pgfqpoint{5.203418in}{2.902611in}}%
\pgfpathcurveto{\pgfqpoint{5.200506in}{2.905523in}}{\pgfqpoint{5.196556in}{2.907159in}}{\pgfqpoint{5.192438in}{2.907159in}}%
\pgfpathcurveto{\pgfqpoint{5.188320in}{2.907159in}}{\pgfqpoint{5.184370in}{2.905523in}}{\pgfqpoint{5.181458in}{2.902611in}}%
\pgfpathcurveto{\pgfqpoint{5.178546in}{2.899699in}}{\pgfqpoint{5.176910in}{2.895749in}}{\pgfqpoint{5.176910in}{2.891630in}}%
\pgfpathcurveto{\pgfqpoint{5.176910in}{2.887512in}}{\pgfqpoint{5.178546in}{2.883562in}}{\pgfqpoint{5.181458in}{2.880650in}}%
\pgfpathcurveto{\pgfqpoint{5.184370in}{2.877738in}}{\pgfqpoint{5.188320in}{2.876102in}}{\pgfqpoint{5.192438in}{2.876102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096342in}{2.758711in}}%
\pgfpathcurveto{\pgfqpoint{5.100460in}{2.758711in}}{\pgfqpoint{5.104410in}{2.760347in}}{\pgfqpoint{5.107322in}{2.763259in}}%
\pgfpathcurveto{\pgfqpoint{5.110234in}{2.766171in}}{\pgfqpoint{5.111870in}{2.770121in}}{\pgfqpoint{5.111870in}{2.774239in}}%
\pgfpathcurveto{\pgfqpoint{5.111870in}{2.778357in}}{\pgfqpoint{5.110234in}{2.782307in}}{\pgfqpoint{5.107322in}{2.785219in}}%
\pgfpathcurveto{\pgfqpoint{5.104410in}{2.788131in}}{\pgfqpoint{5.100460in}{2.789767in}}{\pgfqpoint{5.096342in}{2.789767in}}%
\pgfpathcurveto{\pgfqpoint{5.092224in}{2.789767in}}{\pgfqpoint{5.088274in}{2.788131in}}{\pgfqpoint{5.085362in}{2.785219in}}%
\pgfpathcurveto{\pgfqpoint{5.082450in}{2.782307in}}{\pgfqpoint{5.080814in}{2.778357in}}{\pgfqpoint{5.080814in}{2.774239in}}%
\pgfpathcurveto{\pgfqpoint{5.080814in}{2.770121in}}{\pgfqpoint{5.082450in}{2.766171in}}{\pgfqpoint{5.085362in}{2.763259in}}%
\pgfpathcurveto{\pgfqpoint{5.088274in}{2.760347in}}{\pgfqpoint{5.092224in}{2.758711in}}{\pgfqpoint{5.096342in}{2.758711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900928in}{2.521574in}}%
\pgfpathcurveto{\pgfqpoint{4.905046in}{2.521574in}}{\pgfqpoint{4.908996in}{2.523210in}}{\pgfqpoint{4.911908in}{2.526122in}}%
\pgfpathcurveto{\pgfqpoint{4.914820in}{2.529034in}}{\pgfqpoint{4.916456in}{2.532984in}}{\pgfqpoint{4.916456in}{2.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.916456in}{2.541220in}}{\pgfqpoint{4.914820in}{2.545170in}}{\pgfqpoint{4.911908in}{2.548082in}}%
\pgfpathcurveto{\pgfqpoint{4.908996in}{2.550994in}}{\pgfqpoint{4.905046in}{2.552630in}}{\pgfqpoint{4.900928in}{2.552630in}}%
\pgfpathcurveto{\pgfqpoint{4.896810in}{2.552630in}}{\pgfqpoint{4.892860in}{2.550994in}}{\pgfqpoint{4.889948in}{2.548082in}}%
\pgfpathcurveto{\pgfqpoint{4.887036in}{2.545170in}}{\pgfqpoint{4.885400in}{2.541220in}}{\pgfqpoint{4.885400in}{2.537102in}}%
\pgfpathcurveto{\pgfqpoint{4.885400in}{2.532984in}}{\pgfqpoint{4.887036in}{2.529034in}}{\pgfqpoint{4.889948in}{2.526122in}}%
\pgfpathcurveto{\pgfqpoint{4.892860in}{2.523210in}}{\pgfqpoint{4.896810in}{2.521574in}}{\pgfqpoint{4.900928in}{2.521574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717147in}{2.459086in}}%
\pgfpathcurveto{\pgfqpoint{4.721265in}{2.459086in}}{\pgfqpoint{4.725215in}{2.460722in}}{\pgfqpoint{4.728127in}{2.463634in}}%
\pgfpathcurveto{\pgfqpoint{4.731039in}{2.466546in}}{\pgfqpoint{4.732675in}{2.470496in}}{\pgfqpoint{4.732675in}{2.474614in}}%
\pgfpathcurveto{\pgfqpoint{4.732675in}{2.478732in}}{\pgfqpoint{4.731039in}{2.482682in}}{\pgfqpoint{4.728127in}{2.485594in}}%
\pgfpathcurveto{\pgfqpoint{4.725215in}{2.488506in}}{\pgfqpoint{4.721265in}{2.490143in}}{\pgfqpoint{4.717147in}{2.490143in}}%
\pgfpathcurveto{\pgfqpoint{4.713029in}{2.490143in}}{\pgfqpoint{4.709079in}{2.488506in}}{\pgfqpoint{4.706167in}{2.485594in}}%
\pgfpathcurveto{\pgfqpoint{4.703255in}{2.482682in}}{\pgfqpoint{4.701619in}{2.478732in}}{\pgfqpoint{4.701619in}{2.474614in}}%
\pgfpathcurveto{\pgfqpoint{4.701619in}{2.470496in}}{\pgfqpoint{4.703255in}{2.466546in}}{\pgfqpoint{4.706167in}{2.463634in}}%
\pgfpathcurveto{\pgfqpoint{4.709079in}{2.460722in}}{\pgfqpoint{4.713029in}{2.459086in}}{\pgfqpoint{4.717147in}{2.459086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628567in}{2.169029in}}%
\pgfpathcurveto{\pgfqpoint{4.632685in}{2.169029in}}{\pgfqpoint{4.636635in}{2.170665in}}{\pgfqpoint{4.639547in}{2.173577in}}%
\pgfpathcurveto{\pgfqpoint{4.642459in}{2.176489in}}{\pgfqpoint{4.644095in}{2.180439in}}{\pgfqpoint{4.644095in}{2.184557in}}%
\pgfpathcurveto{\pgfqpoint{4.644095in}{2.188675in}}{\pgfqpoint{4.642459in}{2.192625in}}{\pgfqpoint{4.639547in}{2.195537in}}%
\pgfpathcurveto{\pgfqpoint{4.636635in}{2.198449in}}{\pgfqpoint{4.632685in}{2.200085in}}{\pgfqpoint{4.628567in}{2.200085in}}%
\pgfpathcurveto{\pgfqpoint{4.624449in}{2.200085in}}{\pgfqpoint{4.620499in}{2.198449in}}{\pgfqpoint{4.617587in}{2.195537in}}%
\pgfpathcurveto{\pgfqpoint{4.614675in}{2.192625in}}{\pgfqpoint{4.613038in}{2.188675in}}{\pgfqpoint{4.613038in}{2.184557in}}%
\pgfpathcurveto{\pgfqpoint{4.613038in}{2.180439in}}{\pgfqpoint{4.614675in}{2.176489in}}{\pgfqpoint{4.617587in}{2.173577in}}%
\pgfpathcurveto{\pgfqpoint{4.620499in}{2.170665in}}{\pgfqpoint{4.624449in}{2.169029in}}{\pgfqpoint{4.628567in}{2.169029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553146in}{2.141609in}}%
\pgfpathcurveto{\pgfqpoint{4.557264in}{2.141609in}}{\pgfqpoint{4.561214in}{2.143245in}}{\pgfqpoint{4.564126in}{2.146157in}}%
\pgfpathcurveto{\pgfqpoint{4.567038in}{2.149069in}}{\pgfqpoint{4.568674in}{2.153019in}}{\pgfqpoint{4.568674in}{2.157137in}}%
\pgfpathcurveto{\pgfqpoint{4.568674in}{2.161255in}}{\pgfqpoint{4.567038in}{2.165205in}}{\pgfqpoint{4.564126in}{2.168117in}}%
\pgfpathcurveto{\pgfqpoint{4.561214in}{2.171029in}}{\pgfqpoint{4.557264in}{2.172665in}}{\pgfqpoint{4.553146in}{2.172665in}}%
\pgfpathcurveto{\pgfqpoint{4.549028in}{2.172665in}}{\pgfqpoint{4.545078in}{2.171029in}}{\pgfqpoint{4.542166in}{2.168117in}}%
\pgfpathcurveto{\pgfqpoint{4.539254in}{2.165205in}}{\pgfqpoint{4.537618in}{2.161255in}}{\pgfqpoint{4.537618in}{2.157137in}}%
\pgfpathcurveto{\pgfqpoint{4.537618in}{2.153019in}}{\pgfqpoint{4.539254in}{2.149069in}}{\pgfqpoint{4.542166in}{2.146157in}}%
\pgfpathcurveto{\pgfqpoint{4.545078in}{2.143245in}}{\pgfqpoint{4.549028in}{2.141609in}}{\pgfqpoint{4.553146in}{2.141609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347242in}{2.076146in}}%
\pgfpathcurveto{\pgfqpoint{4.351361in}{2.076146in}}{\pgfqpoint{4.355311in}{2.077782in}}{\pgfqpoint{4.358223in}{2.080694in}}%
\pgfpathcurveto{\pgfqpoint{4.361135in}{2.083606in}}{\pgfqpoint{4.362771in}{2.087556in}}{\pgfqpoint{4.362771in}{2.091674in}}%
\pgfpathcurveto{\pgfqpoint{4.362771in}{2.095792in}}{\pgfqpoint{4.361135in}{2.099742in}}{\pgfqpoint{4.358223in}{2.102654in}}%
\pgfpathcurveto{\pgfqpoint{4.355311in}{2.105566in}}{\pgfqpoint{4.351361in}{2.107202in}}{\pgfqpoint{4.347242in}{2.107202in}}%
\pgfpathcurveto{\pgfqpoint{4.343124in}{2.107202in}}{\pgfqpoint{4.339174in}{2.105566in}}{\pgfqpoint{4.336262in}{2.102654in}}%
\pgfpathcurveto{\pgfqpoint{4.333350in}{2.099742in}}{\pgfqpoint{4.331714in}{2.095792in}}{\pgfqpoint{4.331714in}{2.091674in}}%
\pgfpathcurveto{\pgfqpoint{4.331714in}{2.087556in}}{\pgfqpoint{4.333350in}{2.083606in}}{\pgfqpoint{4.336262in}{2.080694in}}%
\pgfpathcurveto{\pgfqpoint{4.339174in}{2.077782in}}{\pgfqpoint{4.343124in}{2.076146in}}{\pgfqpoint{4.347242in}{2.076146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150126in}{2.049877in}}%
\pgfpathcurveto{\pgfqpoint{4.154244in}{2.049877in}}{\pgfqpoint{4.158194in}{2.051513in}}{\pgfqpoint{4.161106in}{2.054425in}}%
\pgfpathcurveto{\pgfqpoint{4.164018in}{2.057337in}}{\pgfqpoint{4.165654in}{2.061287in}}{\pgfqpoint{4.165654in}{2.065405in}}%
\pgfpathcurveto{\pgfqpoint{4.165654in}{2.069523in}}{\pgfqpoint{4.164018in}{2.073473in}}{\pgfqpoint{4.161106in}{2.076385in}}%
\pgfpathcurveto{\pgfqpoint{4.158194in}{2.079297in}}{\pgfqpoint{4.154244in}{2.080933in}}{\pgfqpoint{4.150126in}{2.080933in}}%
\pgfpathcurveto{\pgfqpoint{4.146008in}{2.080933in}}{\pgfqpoint{4.142058in}{2.079297in}}{\pgfqpoint{4.139146in}{2.076385in}}%
\pgfpathcurveto{\pgfqpoint{4.136234in}{2.073473in}}{\pgfqpoint{4.134598in}{2.069523in}}{\pgfqpoint{4.134598in}{2.065405in}}%
\pgfpathcurveto{\pgfqpoint{4.134598in}{2.061287in}}{\pgfqpoint{4.136234in}{2.057337in}}{\pgfqpoint{4.139146in}{2.054425in}}%
\pgfpathcurveto{\pgfqpoint{4.142058in}{2.051513in}}{\pgfqpoint{4.146008in}{2.049877in}}{\pgfqpoint{4.150126in}{2.049877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051564in}{2.036255in}}%
\pgfpathcurveto{\pgfqpoint{4.055682in}{2.036255in}}{\pgfqpoint{4.059632in}{2.037892in}}{\pgfqpoint{4.062544in}{2.040804in}}%
\pgfpathcurveto{\pgfqpoint{4.065456in}{2.043715in}}{\pgfqpoint{4.067092in}{2.047665in}}{\pgfqpoint{4.067092in}{2.051784in}}%
\pgfpathcurveto{\pgfqpoint{4.067092in}{2.055902in}}{\pgfqpoint{4.065456in}{2.059852in}}{\pgfqpoint{4.062544in}{2.062764in}}%
\pgfpathcurveto{\pgfqpoint{4.059632in}{2.065676in}}{\pgfqpoint{4.055682in}{2.067312in}}{\pgfqpoint{4.051564in}{2.067312in}}%
\pgfpathcurveto{\pgfqpoint{4.047446in}{2.067312in}}{\pgfqpoint{4.043496in}{2.065676in}}{\pgfqpoint{4.040584in}{2.062764in}}%
\pgfpathcurveto{\pgfqpoint{4.037672in}{2.059852in}}{\pgfqpoint{4.036036in}{2.055902in}}{\pgfqpoint{4.036036in}{2.051784in}}%
\pgfpathcurveto{\pgfqpoint{4.036036in}{2.047665in}}{\pgfqpoint{4.037672in}{2.043715in}}{\pgfqpoint{4.040584in}{2.040804in}}%
\pgfpathcurveto{\pgfqpoint{4.043496in}{2.037892in}}{\pgfqpoint{4.047446in}{2.036255in}}{\pgfqpoint{4.051564in}{2.036255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937987in}{1.832466in}}%
\pgfpathcurveto{\pgfqpoint{3.942105in}{1.832466in}}{\pgfqpoint{3.946055in}{1.834102in}}{\pgfqpoint{3.948967in}{1.837014in}}%
\pgfpathcurveto{\pgfqpoint{3.951879in}{1.839926in}}{\pgfqpoint{3.953516in}{1.843876in}}{\pgfqpoint{3.953516in}{1.847994in}}%
\pgfpathcurveto{\pgfqpoint{3.953516in}{1.852112in}}{\pgfqpoint{3.951879in}{1.856062in}}{\pgfqpoint{3.948967in}{1.858974in}}%
\pgfpathcurveto{\pgfqpoint{3.946055in}{1.861886in}}{\pgfqpoint{3.942105in}{1.863522in}}{\pgfqpoint{3.937987in}{1.863522in}}%
\pgfpathcurveto{\pgfqpoint{3.933869in}{1.863522in}}{\pgfqpoint{3.929919in}{1.861886in}}{\pgfqpoint{3.927007in}{1.858974in}}%
\pgfpathcurveto{\pgfqpoint{3.924095in}{1.856062in}}{\pgfqpoint{3.922459in}{1.852112in}}{\pgfqpoint{3.922459in}{1.847994in}}%
\pgfpathcurveto{\pgfqpoint{3.922459in}{1.843876in}}{\pgfqpoint{3.924095in}{1.839926in}}{\pgfqpoint{3.927007in}{1.837014in}}%
\pgfpathcurveto{\pgfqpoint{3.929919in}{1.834102in}}{\pgfqpoint{3.933869in}{1.832466in}}{\pgfqpoint{3.937987in}{1.832466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802867in}{1.758597in}}%
\pgfpathcurveto{\pgfqpoint{3.806985in}{1.758597in}}{\pgfqpoint{3.810935in}{1.760234in}}{\pgfqpoint{3.813847in}{1.763146in}}%
\pgfpathcurveto{\pgfqpoint{3.816759in}{1.766058in}}{\pgfqpoint{3.818395in}{1.770008in}}{\pgfqpoint{3.818395in}{1.774126in}}%
\pgfpathcurveto{\pgfqpoint{3.818395in}{1.778244in}}{\pgfqpoint{3.816759in}{1.782194in}}{\pgfqpoint{3.813847in}{1.785106in}}%
\pgfpathcurveto{\pgfqpoint{3.810935in}{1.788018in}}{\pgfqpoint{3.806985in}{1.789654in}}{\pgfqpoint{3.802867in}{1.789654in}}%
\pgfpathcurveto{\pgfqpoint{3.798749in}{1.789654in}}{\pgfqpoint{3.794799in}{1.788018in}}{\pgfqpoint{3.791887in}{1.785106in}}%
\pgfpathcurveto{\pgfqpoint{3.788975in}{1.782194in}}{\pgfqpoint{3.787339in}{1.778244in}}{\pgfqpoint{3.787339in}{1.774126in}}%
\pgfpathcurveto{\pgfqpoint{3.787339in}{1.770008in}}{\pgfqpoint{3.788975in}{1.766058in}}{\pgfqpoint{3.791887in}{1.763146in}}%
\pgfpathcurveto{\pgfqpoint{3.794799in}{1.760234in}}{\pgfqpoint{3.798749in}{1.758597in}}{\pgfqpoint{3.802867in}{1.758597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701318in}{1.588218in}}%
\pgfpathcurveto{\pgfqpoint{3.705436in}{1.588218in}}{\pgfqpoint{3.709386in}{1.589854in}}{\pgfqpoint{3.712298in}{1.592766in}}%
\pgfpathcurveto{\pgfqpoint{3.715210in}{1.595678in}}{\pgfqpoint{3.716846in}{1.599628in}}{\pgfqpoint{3.716846in}{1.603746in}}%
\pgfpathcurveto{\pgfqpoint{3.716846in}{1.607864in}}{\pgfqpoint{3.715210in}{1.611814in}}{\pgfqpoint{3.712298in}{1.614726in}}%
\pgfpathcurveto{\pgfqpoint{3.709386in}{1.617638in}}{\pgfqpoint{3.705436in}{1.619275in}}{\pgfqpoint{3.701318in}{1.619275in}}%
\pgfpathcurveto{\pgfqpoint{3.697200in}{1.619275in}}{\pgfqpoint{3.693250in}{1.617638in}}{\pgfqpoint{3.690338in}{1.614726in}}%
\pgfpathcurveto{\pgfqpoint{3.687426in}{1.611814in}}{\pgfqpoint{3.685790in}{1.607864in}}{\pgfqpoint{3.685790in}{1.603746in}}%
\pgfpathcurveto{\pgfqpoint{3.685790in}{1.599628in}}{\pgfqpoint{3.687426in}{1.595678in}}{\pgfqpoint{3.690338in}{1.592766in}}%
\pgfpathcurveto{\pgfqpoint{3.693250in}{1.589854in}}{\pgfqpoint{3.697200in}{1.588218in}}{\pgfqpoint{3.701318in}{1.588218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655250in}{1.455605in}}%
\pgfpathcurveto{\pgfqpoint{3.659368in}{1.455605in}}{\pgfqpoint{3.663318in}{1.457241in}}{\pgfqpoint{3.666230in}{1.460153in}}%
\pgfpathcurveto{\pgfqpoint{3.669142in}{1.463065in}}{\pgfqpoint{3.670778in}{1.467015in}}{\pgfqpoint{3.670778in}{1.471133in}}%
\pgfpathcurveto{\pgfqpoint{3.670778in}{1.475251in}}{\pgfqpoint{3.669142in}{1.479201in}}{\pgfqpoint{3.666230in}{1.482113in}}%
\pgfpathcurveto{\pgfqpoint{3.663318in}{1.485025in}}{\pgfqpoint{3.659368in}{1.486661in}}{\pgfqpoint{3.655250in}{1.486661in}}%
\pgfpathcurveto{\pgfqpoint{3.651132in}{1.486661in}}{\pgfqpoint{3.647182in}{1.485025in}}{\pgfqpoint{3.644270in}{1.482113in}}%
\pgfpathcurveto{\pgfqpoint{3.641358in}{1.479201in}}{\pgfqpoint{3.639722in}{1.475251in}}{\pgfqpoint{3.639722in}{1.471133in}}%
\pgfpathcurveto{\pgfqpoint{3.639722in}{1.467015in}}{\pgfqpoint{3.641358in}{1.463065in}}{\pgfqpoint{3.644270in}{1.460153in}}%
\pgfpathcurveto{\pgfqpoint{3.647182in}{1.457241in}}{\pgfqpoint{3.651132in}{1.455605in}}{\pgfqpoint{3.655250in}{1.455605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509171in}{1.217580in}}%
\pgfpathcurveto{\pgfqpoint{3.513289in}{1.217580in}}{\pgfqpoint{3.517239in}{1.219216in}}{\pgfqpoint{3.520151in}{1.222128in}}%
\pgfpathcurveto{\pgfqpoint{3.523063in}{1.225040in}}{\pgfqpoint{3.524699in}{1.228990in}}{\pgfqpoint{3.524699in}{1.233108in}}%
\pgfpathcurveto{\pgfqpoint{3.524699in}{1.237226in}}{\pgfqpoint{3.523063in}{1.241176in}}{\pgfqpoint{3.520151in}{1.244088in}}%
\pgfpathcurveto{\pgfqpoint{3.517239in}{1.247000in}}{\pgfqpoint{3.513289in}{1.248636in}}{\pgfqpoint{3.509171in}{1.248636in}}%
\pgfpathcurveto{\pgfqpoint{3.505053in}{1.248636in}}{\pgfqpoint{3.501103in}{1.247000in}}{\pgfqpoint{3.498191in}{1.244088in}}%
\pgfpathcurveto{\pgfqpoint{3.495279in}{1.241176in}}{\pgfqpoint{3.493642in}{1.237226in}}{\pgfqpoint{3.493642in}{1.233108in}}%
\pgfpathcurveto{\pgfqpoint{3.493642in}{1.228990in}}{\pgfqpoint{3.495279in}{1.225040in}}{\pgfqpoint{3.498191in}{1.222128in}}%
\pgfpathcurveto{\pgfqpoint{3.501103in}{1.219216in}}{\pgfqpoint{3.505053in}{1.217580in}}{\pgfqpoint{3.509171in}{1.217580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373240in}{1.015626in}}%
\pgfpathcurveto{\pgfqpoint{3.377358in}{1.015626in}}{\pgfqpoint{3.381308in}{1.017262in}}{\pgfqpoint{3.384220in}{1.020174in}}%
\pgfpathcurveto{\pgfqpoint{3.387132in}{1.023086in}}{\pgfqpoint{3.388768in}{1.027036in}}{\pgfqpoint{3.388768in}{1.031154in}}%
\pgfpathcurveto{\pgfqpoint{3.388768in}{1.035272in}}{\pgfqpoint{3.387132in}{1.039222in}}{\pgfqpoint{3.384220in}{1.042134in}}%
\pgfpathcurveto{\pgfqpoint{3.381308in}{1.045046in}}{\pgfqpoint{3.377358in}{1.046682in}}{\pgfqpoint{3.373240in}{1.046682in}}%
\pgfpathcurveto{\pgfqpoint{3.369122in}{1.046682in}}{\pgfqpoint{3.365172in}{1.045046in}}{\pgfqpoint{3.362260in}{1.042134in}}%
\pgfpathcurveto{\pgfqpoint{3.359348in}{1.039222in}}{\pgfqpoint{3.357711in}{1.035272in}}{\pgfqpoint{3.357711in}{1.031154in}}%
\pgfpathcurveto{\pgfqpoint{3.357711in}{1.027036in}}{\pgfqpoint{3.359348in}{1.023086in}}{\pgfqpoint{3.362260in}{1.020174in}}%
\pgfpathcurveto{\pgfqpoint{3.365172in}{1.017262in}}{\pgfqpoint{3.369122in}{1.015626in}}{\pgfqpoint{3.373240in}{1.015626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191900in}{1.032451in}}%
\pgfpathcurveto{\pgfqpoint{3.196018in}{1.032451in}}{\pgfqpoint{3.199968in}{1.034087in}}{\pgfqpoint{3.202880in}{1.036999in}}%
\pgfpathcurveto{\pgfqpoint{3.205792in}{1.039911in}}{\pgfqpoint{3.207428in}{1.043861in}}{\pgfqpoint{3.207428in}{1.047979in}}%
\pgfpathcurveto{\pgfqpoint{3.207428in}{1.052097in}}{\pgfqpoint{3.205792in}{1.056047in}}{\pgfqpoint{3.202880in}{1.058959in}}%
\pgfpathcurveto{\pgfqpoint{3.199968in}{1.061871in}}{\pgfqpoint{3.196018in}{1.063507in}}{\pgfqpoint{3.191900in}{1.063507in}}%
\pgfpathcurveto{\pgfqpoint{3.187782in}{1.063507in}}{\pgfqpoint{3.183831in}{1.061871in}}{\pgfqpoint{3.180920in}{1.058959in}}%
\pgfpathcurveto{\pgfqpoint{3.178008in}{1.056047in}}{\pgfqpoint{3.176371in}{1.052097in}}{\pgfqpoint{3.176371in}{1.047979in}}%
\pgfpathcurveto{\pgfqpoint{3.176371in}{1.043861in}}{\pgfqpoint{3.178008in}{1.039911in}}{\pgfqpoint{3.180920in}{1.036999in}}%
\pgfpathcurveto{\pgfqpoint{3.183831in}{1.034087in}}{\pgfqpoint{3.187782in}{1.032451in}}{\pgfqpoint{3.191900in}{1.032451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041313in}{0.978469in}}%
\pgfpathcurveto{\pgfqpoint{3.045432in}{0.978469in}}{\pgfqpoint{3.049382in}{0.980105in}}{\pgfqpoint{3.052294in}{0.983017in}}%
\pgfpathcurveto{\pgfqpoint{3.055206in}{0.985929in}}{\pgfqpoint{3.056842in}{0.989879in}}{\pgfqpoint{3.056842in}{0.993997in}}%
\pgfpathcurveto{\pgfqpoint{3.056842in}{0.998115in}}{\pgfqpoint{3.055206in}{1.002065in}}{\pgfqpoint{3.052294in}{1.004977in}}%
\pgfpathcurveto{\pgfqpoint{3.049382in}{1.007889in}}{\pgfqpoint{3.045432in}{1.009525in}}{\pgfqpoint{3.041313in}{1.009525in}}%
\pgfpathcurveto{\pgfqpoint{3.037195in}{1.009525in}}{\pgfqpoint{3.033245in}{1.007889in}}{\pgfqpoint{3.030333in}{1.004977in}}%
\pgfpathcurveto{\pgfqpoint{3.027421in}{1.002065in}}{\pgfqpoint{3.025785in}{0.998115in}}{\pgfqpoint{3.025785in}{0.993997in}}%
\pgfpathcurveto{\pgfqpoint{3.025785in}{0.989879in}}{\pgfqpoint{3.027421in}{0.985929in}}{\pgfqpoint{3.030333in}{0.983017in}}%
\pgfpathcurveto{\pgfqpoint{3.033245in}{0.980105in}}{\pgfqpoint{3.037195in}{0.978469in}}{\pgfqpoint{3.041313in}{0.978469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877336in}{1.014591in}}%
\pgfpathcurveto{\pgfqpoint{2.881454in}{1.014591in}}{\pgfqpoint{2.885404in}{1.016227in}}{\pgfqpoint{2.888316in}{1.019139in}}%
\pgfpathcurveto{\pgfqpoint{2.891228in}{1.022051in}}{\pgfqpoint{2.892864in}{1.026001in}}{\pgfqpoint{2.892864in}{1.030120in}}%
\pgfpathcurveto{\pgfqpoint{2.892864in}{1.034238in}}{\pgfqpoint{2.891228in}{1.038188in}}{\pgfqpoint{2.888316in}{1.041100in}}%
\pgfpathcurveto{\pgfqpoint{2.885404in}{1.044012in}}{\pgfqpoint{2.881454in}{1.045648in}}{\pgfqpoint{2.877336in}{1.045648in}}%
\pgfpathcurveto{\pgfqpoint{2.873218in}{1.045648in}}{\pgfqpoint{2.869268in}{1.044012in}}{\pgfqpoint{2.866356in}{1.041100in}}%
\pgfpathcurveto{\pgfqpoint{2.863444in}{1.038188in}}{\pgfqpoint{2.861808in}{1.034238in}}{\pgfqpoint{2.861808in}{1.030120in}}%
\pgfpathcurveto{\pgfqpoint{2.861808in}{1.026001in}}{\pgfqpoint{2.863444in}{1.022051in}}{\pgfqpoint{2.866356in}{1.019139in}}%
\pgfpathcurveto{\pgfqpoint{2.869268in}{1.016227in}}{\pgfqpoint{2.873218in}{1.014591in}}{\pgfqpoint{2.877336in}{1.014591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683615in}{1.019034in}}%
\pgfpathcurveto{\pgfqpoint{2.687734in}{1.019034in}}{\pgfqpoint{2.691684in}{1.020670in}}{\pgfqpoint{2.694596in}{1.023582in}}%
\pgfpathcurveto{\pgfqpoint{2.697508in}{1.026494in}}{\pgfqpoint{2.699144in}{1.030444in}}{\pgfqpoint{2.699144in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{2.699144in}{1.038680in}}{\pgfqpoint{2.697508in}{1.042630in}}{\pgfqpoint{2.694596in}{1.045542in}}%
\pgfpathcurveto{\pgfqpoint{2.691684in}{1.048454in}}{\pgfqpoint{2.687734in}{1.050090in}}{\pgfqpoint{2.683615in}{1.050090in}}%
\pgfpathcurveto{\pgfqpoint{2.679497in}{1.050090in}}{\pgfqpoint{2.675547in}{1.048454in}}{\pgfqpoint{2.672635in}{1.045542in}}%
\pgfpathcurveto{\pgfqpoint{2.669723in}{1.042630in}}{\pgfqpoint{2.668087in}{1.038680in}}{\pgfqpoint{2.668087in}{1.034562in}}%
\pgfpathcurveto{\pgfqpoint{2.668087in}{1.030444in}}{\pgfqpoint{2.669723in}{1.026494in}}{\pgfqpoint{2.672635in}{1.023582in}}%
\pgfpathcurveto{\pgfqpoint{2.675547in}{1.020670in}}{\pgfqpoint{2.679497in}{1.019034in}}{\pgfqpoint{2.683615in}{1.019034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535865in}{1.028298in}}%
\pgfpathcurveto{\pgfqpoint{2.539983in}{1.028298in}}{\pgfqpoint{2.543933in}{1.029934in}}{\pgfqpoint{2.546845in}{1.032846in}}%
\pgfpathcurveto{\pgfqpoint{2.549757in}{1.035758in}}{\pgfqpoint{2.551393in}{1.039708in}}{\pgfqpoint{2.551393in}{1.043826in}}%
\pgfpathcurveto{\pgfqpoint{2.551393in}{1.047944in}}{\pgfqpoint{2.549757in}{1.051894in}}{\pgfqpoint{2.546845in}{1.054806in}}%
\pgfpathcurveto{\pgfqpoint{2.543933in}{1.057718in}}{\pgfqpoint{2.539983in}{1.059354in}}{\pgfqpoint{2.535865in}{1.059354in}}%
\pgfpathcurveto{\pgfqpoint{2.531747in}{1.059354in}}{\pgfqpoint{2.527797in}{1.057718in}}{\pgfqpoint{2.524885in}{1.054806in}}%
\pgfpathcurveto{\pgfqpoint{2.521973in}{1.051894in}}{\pgfqpoint{2.520336in}{1.047944in}}{\pgfqpoint{2.520336in}{1.043826in}}%
\pgfpathcurveto{\pgfqpoint{2.520336in}{1.039708in}}{\pgfqpoint{2.521973in}{1.035758in}}{\pgfqpoint{2.524885in}{1.032846in}}%
\pgfpathcurveto{\pgfqpoint{2.527797in}{1.029934in}}{\pgfqpoint{2.531747in}{1.028298in}}{\pgfqpoint{2.535865in}{1.028298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341133in}{0.963642in}}%
\pgfpathcurveto{\pgfqpoint{2.345252in}{0.963642in}}{\pgfqpoint{2.349202in}{0.965278in}}{\pgfqpoint{2.352114in}{0.968190in}}%
\pgfpathcurveto{\pgfqpoint{2.355025in}{0.971102in}}{\pgfqpoint{2.356662in}{0.975052in}}{\pgfqpoint{2.356662in}{0.979170in}}%
\pgfpathcurveto{\pgfqpoint{2.356662in}{0.983288in}}{\pgfqpoint{2.355025in}{0.987238in}}{\pgfqpoint{2.352114in}{0.990150in}}%
\pgfpathcurveto{\pgfqpoint{2.349202in}{0.993062in}}{\pgfqpoint{2.345252in}{0.994699in}}{\pgfqpoint{2.341133in}{0.994699in}}%
\pgfpathcurveto{\pgfqpoint{2.337015in}{0.994699in}}{\pgfqpoint{2.333065in}{0.993062in}}{\pgfqpoint{2.330153in}{0.990150in}}%
\pgfpathcurveto{\pgfqpoint{2.327241in}{0.987238in}}{\pgfqpoint{2.325605in}{0.983288in}}{\pgfqpoint{2.325605in}{0.979170in}}%
\pgfpathcurveto{\pgfqpoint{2.325605in}{0.975052in}}{\pgfqpoint{2.327241in}{0.971102in}}{\pgfqpoint{2.330153in}{0.968190in}}%
\pgfpathcurveto{\pgfqpoint{2.333065in}{0.965278in}}{\pgfqpoint{2.337015in}{0.963642in}}{\pgfqpoint{2.341133in}{0.963642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240941in}{0.973800in}}%
\pgfpathcurveto{\pgfqpoint{2.245059in}{0.973800in}}{\pgfqpoint{2.249009in}{0.975436in}}{\pgfqpoint{2.251921in}{0.978348in}}%
\pgfpathcurveto{\pgfqpoint{2.254833in}{0.981260in}}{\pgfqpoint{2.256469in}{0.985210in}}{\pgfqpoint{2.256469in}{0.989328in}}%
\pgfpathcurveto{\pgfqpoint{2.256469in}{0.993446in}}{\pgfqpoint{2.254833in}{0.997397in}}{\pgfqpoint{2.251921in}{1.000308in}}%
\pgfpathcurveto{\pgfqpoint{2.249009in}{1.003220in}}{\pgfqpoint{2.245059in}{1.004857in}}{\pgfqpoint{2.240941in}{1.004857in}}%
\pgfpathcurveto{\pgfqpoint{2.236822in}{1.004857in}}{\pgfqpoint{2.232872in}{1.003220in}}{\pgfqpoint{2.229960in}{1.000308in}}%
\pgfpathcurveto{\pgfqpoint{2.227048in}{0.997397in}}{\pgfqpoint{2.225412in}{0.993446in}}{\pgfqpoint{2.225412in}{0.989328in}}%
\pgfpathcurveto{\pgfqpoint{2.225412in}{0.985210in}}{\pgfqpoint{2.227048in}{0.981260in}}{\pgfqpoint{2.229960in}{0.978348in}}%
\pgfpathcurveto{\pgfqpoint{2.232872in}{0.975436in}}{\pgfqpoint{2.236822in}{0.973800in}}{\pgfqpoint{2.240941in}{0.973800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099739in}{1.185997in}}%
\pgfpathcurveto{\pgfqpoint{2.103857in}{1.185997in}}{\pgfqpoint{2.107807in}{1.187633in}}{\pgfqpoint{2.110719in}{1.190545in}}%
\pgfpathcurveto{\pgfqpoint{2.113631in}{1.193457in}}{\pgfqpoint{2.115267in}{1.197407in}}{\pgfqpoint{2.115267in}{1.201525in}}%
\pgfpathcurveto{\pgfqpoint{2.115267in}{1.205643in}}{\pgfqpoint{2.113631in}{1.209593in}}{\pgfqpoint{2.110719in}{1.212505in}}%
\pgfpathcurveto{\pgfqpoint{2.107807in}{1.215417in}}{\pgfqpoint{2.103857in}{1.217053in}}{\pgfqpoint{2.099739in}{1.217053in}}%
\pgfpathcurveto{\pgfqpoint{2.095620in}{1.217053in}}{\pgfqpoint{2.091670in}{1.215417in}}{\pgfqpoint{2.088758in}{1.212505in}}%
\pgfpathcurveto{\pgfqpoint{2.085847in}{1.209593in}}{\pgfqpoint{2.084210in}{1.205643in}}{\pgfqpoint{2.084210in}{1.201525in}}%
\pgfpathcurveto{\pgfqpoint{2.084210in}{1.197407in}}{\pgfqpoint{2.085847in}{1.193457in}}{\pgfqpoint{2.088758in}{1.190545in}}%
\pgfpathcurveto{\pgfqpoint{2.091670in}{1.187633in}}{\pgfqpoint{2.095620in}{1.185997in}}{\pgfqpoint{2.099739in}{1.185997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950226in}{1.177295in}}%
\pgfpathcurveto{\pgfqpoint{1.954344in}{1.177295in}}{\pgfqpoint{1.958294in}{1.178931in}}{\pgfqpoint{1.961206in}{1.181843in}}%
\pgfpathcurveto{\pgfqpoint{1.964118in}{1.184755in}}{\pgfqpoint{1.965754in}{1.188705in}}{\pgfqpoint{1.965754in}{1.192823in}}%
\pgfpathcurveto{\pgfqpoint{1.965754in}{1.196942in}}{\pgfqpoint{1.964118in}{1.200892in}}{\pgfqpoint{1.961206in}{1.203804in}}%
\pgfpathcurveto{\pgfqpoint{1.958294in}{1.206715in}}{\pgfqpoint{1.954344in}{1.208352in}}{\pgfqpoint{1.950226in}{1.208352in}}%
\pgfpathcurveto{\pgfqpoint{1.946108in}{1.208352in}}{\pgfqpoint{1.942158in}{1.206715in}}{\pgfqpoint{1.939246in}{1.203804in}}%
\pgfpathcurveto{\pgfqpoint{1.936334in}{1.200892in}}{\pgfqpoint{1.934698in}{1.196942in}}{\pgfqpoint{1.934698in}{1.192823in}}%
\pgfpathcurveto{\pgfqpoint{1.934698in}{1.188705in}}{\pgfqpoint{1.936334in}{1.184755in}}{\pgfqpoint{1.939246in}{1.181843in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{1.178931in}}{\pgfqpoint{1.946108in}{1.177295in}}{\pgfqpoint{1.950226in}{1.177295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754108in}{1.118147in}}%
\pgfpathcurveto{\pgfqpoint{1.758226in}{1.118147in}}{\pgfqpoint{1.762176in}{1.119783in}}{\pgfqpoint{1.765088in}{1.122695in}}%
\pgfpathcurveto{\pgfqpoint{1.768000in}{1.125607in}}{\pgfqpoint{1.769636in}{1.129557in}}{\pgfqpoint{1.769636in}{1.133676in}}%
\pgfpathcurveto{\pgfqpoint{1.769636in}{1.137794in}}{\pgfqpoint{1.768000in}{1.141744in}}{\pgfqpoint{1.765088in}{1.144656in}}%
\pgfpathcurveto{\pgfqpoint{1.762176in}{1.147568in}}{\pgfqpoint{1.758226in}{1.149204in}}{\pgfqpoint{1.754108in}{1.149204in}}%
\pgfpathcurveto{\pgfqpoint{1.749989in}{1.149204in}}{\pgfqpoint{1.746039in}{1.147568in}}{\pgfqpoint{1.743127in}{1.144656in}}%
\pgfpathcurveto{\pgfqpoint{1.740215in}{1.141744in}}{\pgfqpoint{1.738579in}{1.137794in}}{\pgfqpoint{1.738579in}{1.133676in}}%
\pgfpathcurveto{\pgfqpoint{1.738579in}{1.129557in}}{\pgfqpoint{1.740215in}{1.125607in}}{\pgfqpoint{1.743127in}{1.122695in}}%
\pgfpathcurveto{\pgfqpoint{1.746039in}{1.119783in}}{\pgfqpoint{1.749989in}{1.118147in}}{\pgfqpoint{1.754108in}{1.118147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599402in}{1.111418in}}%
\pgfpathcurveto{\pgfqpoint{1.603520in}{1.111418in}}{\pgfqpoint{1.607470in}{1.113054in}}{\pgfqpoint{1.610382in}{1.115966in}}%
\pgfpathcurveto{\pgfqpoint{1.613294in}{1.118878in}}{\pgfqpoint{1.614930in}{1.122828in}}{\pgfqpoint{1.614930in}{1.126946in}}%
\pgfpathcurveto{\pgfqpoint{1.614930in}{1.131065in}}{\pgfqpoint{1.613294in}{1.135015in}}{\pgfqpoint{1.610382in}{1.137927in}}%
\pgfpathcurveto{\pgfqpoint{1.607470in}{1.140838in}}{\pgfqpoint{1.603520in}{1.142475in}}{\pgfqpoint{1.599402in}{1.142475in}}%
\pgfpathcurveto{\pgfqpoint{1.595283in}{1.142475in}}{\pgfqpoint{1.591333in}{1.140838in}}{\pgfqpoint{1.588421in}{1.137927in}}%
\pgfpathcurveto{\pgfqpoint{1.585510in}{1.135015in}}{\pgfqpoint{1.583873in}{1.131065in}}{\pgfqpoint{1.583873in}{1.126946in}}%
\pgfpathcurveto{\pgfqpoint{1.583873in}{1.122828in}}{\pgfqpoint{1.585510in}{1.118878in}}{\pgfqpoint{1.588421in}{1.115966in}}%
\pgfpathcurveto{\pgfqpoint{1.591333in}{1.113054in}}{\pgfqpoint{1.595283in}{1.111418in}}{\pgfqpoint{1.599402in}{1.111418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513291in}{1.327469in}}%
\pgfpathcurveto{\pgfqpoint{1.517409in}{1.327469in}}{\pgfqpoint{1.521359in}{1.329106in}}{\pgfqpoint{1.524271in}{1.332017in}}%
\pgfpathcurveto{\pgfqpoint{1.527183in}{1.334929in}}{\pgfqpoint{1.528820in}{1.338879in}}{\pgfqpoint{1.528820in}{1.342998in}}%
\pgfpathcurveto{\pgfqpoint{1.528820in}{1.347116in}}{\pgfqpoint{1.527183in}{1.351066in}}{\pgfqpoint{1.524271in}{1.353978in}}%
\pgfpathcurveto{\pgfqpoint{1.521359in}{1.356890in}}{\pgfqpoint{1.517409in}{1.358526in}}{\pgfqpoint{1.513291in}{1.358526in}}%
\pgfpathcurveto{\pgfqpoint{1.509173in}{1.358526in}}{\pgfqpoint{1.505223in}{1.356890in}}{\pgfqpoint{1.502311in}{1.353978in}}%
\pgfpathcurveto{\pgfqpoint{1.499399in}{1.351066in}}{\pgfqpoint{1.497763in}{1.347116in}}{\pgfqpoint{1.497763in}{1.342998in}}%
\pgfpathcurveto{\pgfqpoint{1.497763in}{1.338879in}}{\pgfqpoint{1.499399in}{1.334929in}}{\pgfqpoint{1.502311in}{1.332017in}}%
\pgfpathcurveto{\pgfqpoint{1.505223in}{1.329106in}}{\pgfqpoint{1.509173in}{1.327469in}}{\pgfqpoint{1.513291in}{1.327469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355133in}{1.515014in}}%
\pgfpathcurveto{\pgfqpoint{1.359251in}{1.515014in}}{\pgfqpoint{1.363201in}{1.516650in}}{\pgfqpoint{1.366113in}{1.519562in}}%
\pgfpathcurveto{\pgfqpoint{1.369025in}{1.522474in}}{\pgfqpoint{1.370661in}{1.526424in}}{\pgfqpoint{1.370661in}{1.530542in}}%
\pgfpathcurveto{\pgfqpoint{1.370661in}{1.534661in}}{\pgfqpoint{1.369025in}{1.538611in}}{\pgfqpoint{1.366113in}{1.541523in}}%
\pgfpathcurveto{\pgfqpoint{1.363201in}{1.544435in}}{\pgfqpoint{1.359251in}{1.546071in}}{\pgfqpoint{1.355133in}{1.546071in}}%
\pgfpathcurveto{\pgfqpoint{1.351014in}{1.546071in}}{\pgfqpoint{1.347064in}{1.544435in}}{\pgfqpoint{1.344152in}{1.541523in}}%
\pgfpathcurveto{\pgfqpoint{1.341240in}{1.538611in}}{\pgfqpoint{1.339604in}{1.534661in}}{\pgfqpoint{1.339604in}{1.530542in}}%
\pgfpathcurveto{\pgfqpoint{1.339604in}{1.526424in}}{\pgfqpoint{1.341240in}{1.522474in}}{\pgfqpoint{1.344152in}{1.519562in}}%
\pgfpathcurveto{\pgfqpoint{1.347064in}{1.516650in}}{\pgfqpoint{1.351014in}{1.515014in}}{\pgfqpoint{1.355133in}{1.515014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262092in}{1.440590in}}%
\pgfpathcurveto{\pgfqpoint{1.266210in}{1.440590in}}{\pgfqpoint{1.270160in}{1.442226in}}{\pgfqpoint{1.273072in}{1.445138in}}%
\pgfpathcurveto{\pgfqpoint{1.275984in}{1.448050in}}{\pgfqpoint{1.277620in}{1.452000in}}{\pgfqpoint{1.277620in}{1.456119in}}%
\pgfpathcurveto{\pgfqpoint{1.277620in}{1.460237in}}{\pgfqpoint{1.275984in}{1.464187in}}{\pgfqpoint{1.273072in}{1.467099in}}%
\pgfpathcurveto{\pgfqpoint{1.270160in}{1.470011in}}{\pgfqpoint{1.266210in}{1.471647in}}{\pgfqpoint{1.262092in}{1.471647in}}%
\pgfpathcurveto{\pgfqpoint{1.257974in}{1.471647in}}{\pgfqpoint{1.254024in}{1.470011in}}{\pgfqpoint{1.251112in}{1.467099in}}%
\pgfpathcurveto{\pgfqpoint{1.248200in}{1.464187in}}{\pgfqpoint{1.246564in}{1.460237in}}{\pgfqpoint{1.246564in}{1.456119in}}%
\pgfpathcurveto{\pgfqpoint{1.246564in}{1.452000in}}{\pgfqpoint{1.248200in}{1.448050in}}{\pgfqpoint{1.251112in}{1.445138in}}%
\pgfpathcurveto{\pgfqpoint{1.254024in}{1.442226in}}{\pgfqpoint{1.257974in}{1.440590in}}{\pgfqpoint{1.262092in}{1.440590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106517in}{1.536946in}}%
\pgfpathcurveto{\pgfqpoint{1.110635in}{1.536946in}}{\pgfqpoint{1.114585in}{1.538582in}}{\pgfqpoint{1.117497in}{1.541494in}}%
\pgfpathcurveto{\pgfqpoint{1.120409in}{1.544406in}}{\pgfqpoint{1.122045in}{1.548356in}}{\pgfqpoint{1.122045in}{1.552474in}}%
\pgfpathcurveto{\pgfqpoint{1.122045in}{1.556593in}}{\pgfqpoint{1.120409in}{1.560543in}}{\pgfqpoint{1.117497in}{1.563455in}}%
\pgfpathcurveto{\pgfqpoint{1.114585in}{1.566367in}}{\pgfqpoint{1.110635in}{1.568003in}}{\pgfqpoint{1.106517in}{1.568003in}}%
\pgfpathcurveto{\pgfqpoint{1.102399in}{1.568003in}}{\pgfqpoint{1.098449in}{1.566367in}}{\pgfqpoint{1.095537in}{1.563455in}}%
\pgfpathcurveto{\pgfqpoint{1.092625in}{1.560543in}}{\pgfqpoint{1.090989in}{1.556593in}}{\pgfqpoint{1.090989in}{1.552474in}}%
\pgfpathcurveto{\pgfqpoint{1.090989in}{1.548356in}}{\pgfqpoint{1.092625in}{1.544406in}}{\pgfqpoint{1.095537in}{1.541494in}}%
\pgfpathcurveto{\pgfqpoint{1.098449in}{1.538582in}}{\pgfqpoint{1.102399in}{1.536946in}}{\pgfqpoint{1.106517in}{1.536946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001586in}{1.630142in}}%
\pgfpathcurveto{\pgfqpoint{1.005705in}{1.630142in}}{\pgfqpoint{1.009655in}{1.631778in}}{\pgfqpoint{1.012567in}{1.634690in}}%
\pgfpathcurveto{\pgfqpoint{1.015479in}{1.637602in}}{\pgfqpoint{1.017115in}{1.641552in}}{\pgfqpoint{1.017115in}{1.645670in}}%
\pgfpathcurveto{\pgfqpoint{1.017115in}{1.649788in}}{\pgfqpoint{1.015479in}{1.653738in}}{\pgfqpoint{1.012567in}{1.656650in}}%
\pgfpathcurveto{\pgfqpoint{1.009655in}{1.659562in}}{\pgfqpoint{1.005705in}{1.661198in}}{\pgfqpoint{1.001586in}{1.661198in}}%
\pgfpathcurveto{\pgfqpoint{0.997468in}{1.661198in}}{\pgfqpoint{0.993518in}{1.659562in}}{\pgfqpoint{0.990606in}{1.656650in}}%
\pgfpathcurveto{\pgfqpoint{0.987694in}{1.653738in}}{\pgfqpoint{0.986058in}{1.649788in}}{\pgfqpoint{0.986058in}{1.645670in}}%
\pgfpathcurveto{\pgfqpoint{0.986058in}{1.641552in}}{\pgfqpoint{0.987694in}{1.637602in}}{\pgfqpoint{0.990606in}{1.634690in}}%
\pgfpathcurveto{\pgfqpoint{0.993518in}{1.631778in}}{\pgfqpoint{0.997468in}{1.630142in}}{\pgfqpoint{1.001586in}{1.630142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848203in}{1.821164in}}%
\pgfpathcurveto{\pgfqpoint{0.852321in}{1.821164in}}{\pgfqpoint{0.856271in}{1.822800in}}{\pgfqpoint{0.859183in}{1.825712in}}%
\pgfpathcurveto{\pgfqpoint{0.862095in}{1.828624in}}{\pgfqpoint{0.863732in}{1.832574in}}{\pgfqpoint{0.863732in}{1.836692in}}%
\pgfpathcurveto{\pgfqpoint{0.863732in}{1.840810in}}{\pgfqpoint{0.862095in}{1.844760in}}{\pgfqpoint{0.859183in}{1.847672in}}%
\pgfpathcurveto{\pgfqpoint{0.856271in}{1.850584in}}{\pgfqpoint{0.852321in}{1.852220in}}{\pgfqpoint{0.848203in}{1.852220in}}%
\pgfpathcurveto{\pgfqpoint{0.844085in}{1.852220in}}{\pgfqpoint{0.840135in}{1.850584in}}{\pgfqpoint{0.837223in}{1.847672in}}%
\pgfpathcurveto{\pgfqpoint{0.834311in}{1.844760in}}{\pgfqpoint{0.832675in}{1.840810in}}{\pgfqpoint{0.832675in}{1.836692in}}%
\pgfpathcurveto{\pgfqpoint{0.832675in}{1.832574in}}{\pgfqpoint{0.834311in}{1.828624in}}{\pgfqpoint{0.837223in}{1.825712in}}%
\pgfpathcurveto{\pgfqpoint{0.840135in}{1.822800in}}{\pgfqpoint{0.844085in}{1.821164in}}{\pgfqpoint{0.848203in}{1.821164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686172in}{1.969643in}}%
\pgfpathcurveto{\pgfqpoint{0.690290in}{1.969643in}}{\pgfqpoint{0.694240in}{1.971279in}}{\pgfqpoint{0.697152in}{1.974191in}}%
\pgfpathcurveto{\pgfqpoint{0.700064in}{1.977103in}}{\pgfqpoint{0.701700in}{1.981053in}}{\pgfqpoint{0.701700in}{1.985171in}}%
\pgfpathcurveto{\pgfqpoint{0.701700in}{1.989290in}}{\pgfqpoint{0.700064in}{1.993240in}}{\pgfqpoint{0.697152in}{1.996152in}}%
\pgfpathcurveto{\pgfqpoint{0.694240in}{1.999063in}}{\pgfqpoint{0.690290in}{2.000700in}}{\pgfqpoint{0.686172in}{2.000700in}}%
\pgfpathcurveto{\pgfqpoint{0.682054in}{2.000700in}}{\pgfqpoint{0.678104in}{1.999063in}}{\pgfqpoint{0.675192in}{1.996152in}}%
\pgfpathcurveto{\pgfqpoint{0.672280in}{1.993240in}}{\pgfqpoint{0.670644in}{1.989290in}}{\pgfqpoint{0.670644in}{1.985171in}}%
\pgfpathcurveto{\pgfqpoint{0.670644in}{1.981053in}}{\pgfqpoint{0.672280in}{1.977103in}}{\pgfqpoint{0.675192in}{1.974191in}}%
\pgfpathcurveto{\pgfqpoint{0.678104in}{1.971279in}}{\pgfqpoint{0.682054in}{1.969643in}}{\pgfqpoint{0.686172in}{1.969643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700183in}{2.254328in}}%
\pgfpathcurveto{\pgfqpoint{0.704301in}{2.254328in}}{\pgfqpoint{0.708251in}{2.255964in}}{\pgfqpoint{0.711163in}{2.258876in}}%
\pgfpathcurveto{\pgfqpoint{0.714075in}{2.261788in}}{\pgfqpoint{0.715711in}{2.265738in}}{\pgfqpoint{0.715711in}{2.269856in}}%
\pgfpathcurveto{\pgfqpoint{0.715711in}{2.273974in}}{\pgfqpoint{0.714075in}{2.277924in}}{\pgfqpoint{0.711163in}{2.280836in}}%
\pgfpathcurveto{\pgfqpoint{0.708251in}{2.283748in}}{\pgfqpoint{0.704301in}{2.285384in}}{\pgfqpoint{0.700183in}{2.285384in}}%
\pgfpathcurveto{\pgfqpoint{0.696065in}{2.285384in}}{\pgfqpoint{0.692115in}{2.283748in}}{\pgfqpoint{0.689203in}{2.280836in}}%
\pgfpathcurveto{\pgfqpoint{0.686291in}{2.277924in}}{\pgfqpoint{0.684655in}{2.273974in}}{\pgfqpoint{0.684655in}{2.269856in}}%
\pgfpathcurveto{\pgfqpoint{0.684655in}{2.265738in}}{\pgfqpoint{0.686291in}{2.261788in}}{\pgfqpoint{0.689203in}{2.258876in}}%
\pgfpathcurveto{\pgfqpoint{0.692115in}{2.255964in}}{\pgfqpoint{0.696065in}{2.254328in}}{\pgfqpoint{0.700183in}{2.254328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621452in}{2.584900in}}%
\pgfpathcurveto{\pgfqpoint{0.625570in}{2.584900in}}{\pgfqpoint{0.629520in}{2.586536in}}{\pgfqpoint{0.632432in}{2.589448in}}%
\pgfpathcurveto{\pgfqpoint{0.635344in}{2.592360in}}{\pgfqpoint{0.636980in}{2.596310in}}{\pgfqpoint{0.636980in}{2.600428in}}%
\pgfpathcurveto{\pgfqpoint{0.636980in}{2.604546in}}{\pgfqpoint{0.635344in}{2.608496in}}{\pgfqpoint{0.632432in}{2.611408in}}%
\pgfpathcurveto{\pgfqpoint{0.629520in}{2.614320in}}{\pgfqpoint{0.625570in}{2.615957in}}{\pgfqpoint{0.621452in}{2.615957in}}%
\pgfpathcurveto{\pgfqpoint{0.617333in}{2.615957in}}{\pgfqpoint{0.613383in}{2.614320in}}{\pgfqpoint{0.610471in}{2.611408in}}%
\pgfpathcurveto{\pgfqpoint{0.607559in}{2.608496in}}{\pgfqpoint{0.605923in}{2.604546in}}{\pgfqpoint{0.605923in}{2.600428in}}%
\pgfpathcurveto{\pgfqpoint{0.605923in}{2.596310in}}{\pgfqpoint{0.607559in}{2.592360in}}{\pgfqpoint{0.610471in}{2.589448in}}%
\pgfpathcurveto{\pgfqpoint{0.613383in}{2.586536in}}{\pgfqpoint{0.617333in}{2.584900in}}{\pgfqpoint{0.621452in}{2.584900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622396in}{2.882922in}}%
\pgfpathcurveto{\pgfqpoint{0.626514in}{2.882922in}}{\pgfqpoint{0.630464in}{2.884558in}}{\pgfqpoint{0.633376in}{2.887470in}}%
\pgfpathcurveto{\pgfqpoint{0.636288in}{2.890382in}}{\pgfqpoint{0.637924in}{2.894332in}}{\pgfqpoint{0.637924in}{2.898450in}}%
\pgfpathcurveto{\pgfqpoint{0.637924in}{2.902568in}}{\pgfqpoint{0.636288in}{2.906519in}}{\pgfqpoint{0.633376in}{2.909430in}}%
\pgfpathcurveto{\pgfqpoint{0.630464in}{2.912342in}}{\pgfqpoint{0.626514in}{2.913979in}}{\pgfqpoint{0.622396in}{2.913979in}}%
\pgfpathcurveto{\pgfqpoint{0.618278in}{2.913979in}}{\pgfqpoint{0.614328in}{2.912342in}}{\pgfqpoint{0.611416in}{2.909430in}}%
\pgfpathcurveto{\pgfqpoint{0.608504in}{2.906519in}}{\pgfqpoint{0.606868in}{2.902568in}}{\pgfqpoint{0.606868in}{2.898450in}}%
\pgfpathcurveto{\pgfqpoint{0.606868in}{2.894332in}}{\pgfqpoint{0.608504in}{2.890382in}}{\pgfqpoint{0.611416in}{2.887470in}}%
\pgfpathcurveto{\pgfqpoint{0.614328in}{2.884558in}}{\pgfqpoint{0.618278in}{2.882922in}}{\pgfqpoint{0.622396in}{2.882922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586062in}{3.101421in}}%
\pgfpathcurveto{\pgfqpoint{0.590180in}{3.101421in}}{\pgfqpoint{0.594130in}{3.103057in}}{\pgfqpoint{0.597042in}{3.105969in}}%
\pgfpathcurveto{\pgfqpoint{0.599954in}{3.108881in}}{\pgfqpoint{0.601590in}{3.112831in}}{\pgfqpoint{0.601590in}{3.116949in}}%
\pgfpathcurveto{\pgfqpoint{0.601590in}{3.121067in}}{\pgfqpoint{0.599954in}{3.125017in}}{\pgfqpoint{0.597042in}{3.127929in}}%
\pgfpathcurveto{\pgfqpoint{0.594130in}{3.130841in}}{\pgfqpoint{0.590180in}{3.132477in}}{\pgfqpoint{0.586062in}{3.132477in}}%
\pgfpathcurveto{\pgfqpoint{0.581944in}{3.132477in}}{\pgfqpoint{0.577994in}{3.130841in}}{\pgfqpoint{0.575082in}{3.127929in}}%
\pgfpathcurveto{\pgfqpoint{0.572170in}{3.125017in}}{\pgfqpoint{0.570534in}{3.121067in}}{\pgfqpoint{0.570534in}{3.116949in}}%
\pgfpathcurveto{\pgfqpoint{0.570534in}{3.112831in}}{\pgfqpoint{0.572170in}{3.108881in}}{\pgfqpoint{0.575082in}{3.105969in}}%
\pgfpathcurveto{\pgfqpoint{0.577994in}{3.103057in}}{\pgfqpoint{0.581944in}{3.101421in}}{\pgfqpoint{0.586062in}{3.101421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585566in}{3.195816in}}%
\pgfpathcurveto{\pgfqpoint{0.589684in}{3.195816in}}{\pgfqpoint{0.593634in}{3.197452in}}{\pgfqpoint{0.596546in}{3.200364in}}%
\pgfpathcurveto{\pgfqpoint{0.599458in}{3.203276in}}{\pgfqpoint{0.601094in}{3.207226in}}{\pgfqpoint{0.601094in}{3.211344in}}%
\pgfpathcurveto{\pgfqpoint{0.601094in}{3.215462in}}{\pgfqpoint{0.599458in}{3.219412in}}{\pgfqpoint{0.596546in}{3.222324in}}%
\pgfpathcurveto{\pgfqpoint{0.593634in}{3.225236in}}{\pgfqpoint{0.589684in}{3.226872in}}{\pgfqpoint{0.585566in}{3.226872in}}%
\pgfpathcurveto{\pgfqpoint{0.581448in}{3.226872in}}{\pgfqpoint{0.577498in}{3.225236in}}{\pgfqpoint{0.574586in}{3.222324in}}%
\pgfpathcurveto{\pgfqpoint{0.571674in}{3.219412in}}{\pgfqpoint{0.570038in}{3.215462in}}{\pgfqpoint{0.570038in}{3.211344in}}%
\pgfpathcurveto{\pgfqpoint{0.570038in}{3.207226in}}{\pgfqpoint{0.571674in}{3.203276in}}{\pgfqpoint{0.574586in}{3.200364in}}%
\pgfpathcurveto{\pgfqpoint{0.577498in}{3.197452in}}{\pgfqpoint{0.581448in}{3.195816in}}{\pgfqpoint{0.585566in}{3.195816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527333in}{3.224120in}}%
\pgfpathcurveto{\pgfqpoint{0.531451in}{3.224120in}}{\pgfqpoint{0.535401in}{3.225756in}}{\pgfqpoint{0.538313in}{3.228668in}}%
\pgfpathcurveto{\pgfqpoint{0.541225in}{3.231580in}}{\pgfqpoint{0.542861in}{3.235530in}}{\pgfqpoint{0.542861in}{3.239648in}}%
\pgfpathcurveto{\pgfqpoint{0.542861in}{3.243766in}}{\pgfqpoint{0.541225in}{3.247716in}}{\pgfqpoint{0.538313in}{3.250628in}}%
\pgfpathcurveto{\pgfqpoint{0.535401in}{3.253540in}}{\pgfqpoint{0.531451in}{3.255176in}}{\pgfqpoint{0.527333in}{3.255176in}}%
\pgfpathcurveto{\pgfqpoint{0.523214in}{3.255176in}}{\pgfqpoint{0.519264in}{3.253540in}}{\pgfqpoint{0.516352in}{3.250628in}}%
\pgfpathcurveto{\pgfqpoint{0.513441in}{3.247716in}}{\pgfqpoint{0.511804in}{3.243766in}}{\pgfqpoint{0.511804in}{3.239648in}}%
\pgfpathcurveto{\pgfqpoint{0.511804in}{3.235530in}}{\pgfqpoint{0.513441in}{3.231580in}}{\pgfqpoint{0.516352in}{3.228668in}}%
\pgfpathcurveto{\pgfqpoint{0.519264in}{3.225756in}}{\pgfqpoint{0.523214in}{3.224120in}}{\pgfqpoint{0.527333in}{3.224120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544904in}{3.275548in}}%
\pgfpathcurveto{\pgfqpoint{0.549022in}{3.275548in}}{\pgfqpoint{0.552972in}{3.277185in}}{\pgfqpoint{0.555884in}{3.280097in}}%
\pgfpathcurveto{\pgfqpoint{0.558796in}{3.283008in}}{\pgfqpoint{0.560432in}{3.286958in}}{\pgfqpoint{0.560432in}{3.291077in}}%
\pgfpathcurveto{\pgfqpoint{0.560432in}{3.295195in}}{\pgfqpoint{0.558796in}{3.299145in}}{\pgfqpoint{0.555884in}{3.302057in}}%
\pgfpathcurveto{\pgfqpoint{0.552972in}{3.304969in}}{\pgfqpoint{0.549022in}{3.306605in}}{\pgfqpoint{0.544904in}{3.306605in}}%
\pgfpathcurveto{\pgfqpoint{0.540786in}{3.306605in}}{\pgfqpoint{0.536835in}{3.304969in}}{\pgfqpoint{0.533924in}{3.302057in}}%
\pgfpathcurveto{\pgfqpoint{0.531012in}{3.299145in}}{\pgfqpoint{0.529375in}{3.295195in}}{\pgfqpoint{0.529375in}{3.291077in}}%
\pgfpathcurveto{\pgfqpoint{0.529375in}{3.286958in}}{\pgfqpoint{0.531012in}{3.283008in}}{\pgfqpoint{0.533924in}{3.280097in}}%
\pgfpathcurveto{\pgfqpoint{0.536835in}{3.277185in}}{\pgfqpoint{0.540786in}{3.275548in}}{\pgfqpoint{0.544904in}{3.275548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525682in}{3.526054in}}%
\pgfpathcurveto{\pgfqpoint{0.529800in}{3.526054in}}{\pgfqpoint{0.533750in}{3.527691in}}{\pgfqpoint{0.536662in}{3.530603in}}%
\pgfpathcurveto{\pgfqpoint{0.539574in}{3.533515in}}{\pgfqpoint{0.541210in}{3.537465in}}{\pgfqpoint{0.541210in}{3.541583in}}%
\pgfpathcurveto{\pgfqpoint{0.541210in}{3.545701in}}{\pgfqpoint{0.539574in}{3.549651in}}{\pgfqpoint{0.536662in}{3.552563in}}%
\pgfpathcurveto{\pgfqpoint{0.533750in}{3.555475in}}{\pgfqpoint{0.529800in}{3.557111in}}{\pgfqpoint{0.525682in}{3.557111in}}%
\pgfpathcurveto{\pgfqpoint{0.521564in}{3.557111in}}{\pgfqpoint{0.517614in}{3.555475in}}{\pgfqpoint{0.514702in}{3.552563in}}%
\pgfpathcurveto{\pgfqpoint{0.511790in}{3.549651in}}{\pgfqpoint{0.510154in}{3.545701in}}{\pgfqpoint{0.510154in}{3.541583in}}%
\pgfpathcurveto{\pgfqpoint{0.510154in}{3.537465in}}{\pgfqpoint{0.511790in}{3.533515in}}{\pgfqpoint{0.514702in}{3.530603in}}%
\pgfpathcurveto{\pgfqpoint{0.517614in}{3.527691in}}{\pgfqpoint{0.521564in}{3.526054in}}{\pgfqpoint{0.525682in}{3.526054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483158in}{3.510547in}}%
\pgfpathcurveto{\pgfqpoint{0.487276in}{3.510547in}}{\pgfqpoint{0.491226in}{3.512183in}}{\pgfqpoint{0.494138in}{3.515095in}}%
\pgfpathcurveto{\pgfqpoint{0.497050in}{3.518007in}}{\pgfqpoint{0.498687in}{3.521957in}}{\pgfqpoint{0.498687in}{3.526075in}}%
\pgfpathcurveto{\pgfqpoint{0.498687in}{3.530193in}}{\pgfqpoint{0.497050in}{3.534143in}}{\pgfqpoint{0.494138in}{3.537055in}}%
\pgfpathcurveto{\pgfqpoint{0.491226in}{3.539967in}}{\pgfqpoint{0.487276in}{3.541604in}}{\pgfqpoint{0.483158in}{3.541604in}}%
\pgfpathcurveto{\pgfqpoint{0.479040in}{3.541604in}}{\pgfqpoint{0.475090in}{3.539967in}}{\pgfqpoint{0.472178in}{3.537055in}}%
\pgfpathcurveto{\pgfqpoint{0.469266in}{3.534143in}}{\pgfqpoint{0.467630in}{3.530193in}}{\pgfqpoint{0.467630in}{3.526075in}}%
\pgfpathcurveto{\pgfqpoint{0.467630in}{3.521957in}}{\pgfqpoint{0.469266in}{3.518007in}}{\pgfqpoint{0.472178in}{3.515095in}}%
\pgfpathcurveto{\pgfqpoint{0.475090in}{3.512183in}}{\pgfqpoint{0.479040in}{3.510547in}}{\pgfqpoint{0.483158in}{3.510547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448193in}{3.569359in}}%
\pgfpathcurveto{\pgfqpoint{0.452311in}{3.569359in}}{\pgfqpoint{0.456261in}{3.570995in}}{\pgfqpoint{0.459173in}{3.573907in}}%
\pgfpathcurveto{\pgfqpoint{0.462085in}{3.576819in}}{\pgfqpoint{0.463721in}{3.580769in}}{\pgfqpoint{0.463721in}{3.584887in}}%
\pgfpathcurveto{\pgfqpoint{0.463721in}{3.589006in}}{\pgfqpoint{0.462085in}{3.592956in}}{\pgfqpoint{0.459173in}{3.595868in}}%
\pgfpathcurveto{\pgfqpoint{0.456261in}{3.598780in}}{\pgfqpoint{0.452311in}{3.600416in}}{\pgfqpoint{0.448193in}{3.600416in}}%
\pgfpathcurveto{\pgfqpoint{0.444075in}{3.600416in}}{\pgfqpoint{0.440125in}{3.598780in}}{\pgfqpoint{0.437213in}{3.595868in}}%
\pgfpathcurveto{\pgfqpoint{0.434301in}{3.592956in}}{\pgfqpoint{0.432665in}{3.589006in}}{\pgfqpoint{0.432665in}{3.584887in}}%
\pgfpathcurveto{\pgfqpoint{0.432665in}{3.580769in}}{\pgfqpoint{0.434301in}{3.576819in}}{\pgfqpoint{0.437213in}{3.573907in}}%
\pgfpathcurveto{\pgfqpoint{0.440125in}{3.570995in}}{\pgfqpoint{0.444075in}{3.569359in}}{\pgfqpoint{0.448193in}{3.569359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457403in}{3.624186in}}%
\pgfpathcurveto{\pgfqpoint{0.461521in}{3.624186in}}{\pgfqpoint{0.465471in}{3.625823in}}{\pgfqpoint{0.468383in}{3.628735in}}%
\pgfpathcurveto{\pgfqpoint{0.471295in}{3.631646in}}{\pgfqpoint{0.472931in}{3.635597in}}{\pgfqpoint{0.472931in}{3.639715in}}%
\pgfpathcurveto{\pgfqpoint{0.472931in}{3.643833in}}{\pgfqpoint{0.471295in}{3.647783in}}{\pgfqpoint{0.468383in}{3.650695in}}%
\pgfpathcurveto{\pgfqpoint{0.465471in}{3.653607in}}{\pgfqpoint{0.461521in}{3.655243in}}{\pgfqpoint{0.457403in}{3.655243in}}%
\pgfpathcurveto{\pgfqpoint{0.453284in}{3.655243in}}{\pgfqpoint{0.449334in}{3.653607in}}{\pgfqpoint{0.446422in}{3.650695in}}%
\pgfpathcurveto{\pgfqpoint{0.443510in}{3.647783in}}{\pgfqpoint{0.441874in}{3.643833in}}{\pgfqpoint{0.441874in}{3.639715in}}%
\pgfpathcurveto{\pgfqpoint{0.441874in}{3.635597in}}{\pgfqpoint{0.443510in}{3.631646in}}{\pgfqpoint{0.446422in}{3.628735in}}%
\pgfpathcurveto{\pgfqpoint{0.449334in}{3.625823in}}{\pgfqpoint{0.453284in}{3.624186in}}{\pgfqpoint{0.457403in}{3.624186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454656in}{3.739097in}}%
\pgfpathcurveto{\pgfqpoint{0.458774in}{3.739097in}}{\pgfqpoint{0.462724in}{3.740733in}}{\pgfqpoint{0.465636in}{3.743645in}}%
\pgfpathcurveto{\pgfqpoint{0.468548in}{3.746557in}}{\pgfqpoint{0.470184in}{3.750507in}}{\pgfqpoint{0.470184in}{3.754625in}}%
\pgfpathcurveto{\pgfqpoint{0.470184in}{3.758743in}}{\pgfqpoint{0.468548in}{3.762693in}}{\pgfqpoint{0.465636in}{3.765605in}}%
\pgfpathcurveto{\pgfqpoint{0.462724in}{3.768517in}}{\pgfqpoint{0.458774in}{3.770153in}}{\pgfqpoint{0.454656in}{3.770153in}}%
\pgfpathcurveto{\pgfqpoint{0.450538in}{3.770153in}}{\pgfqpoint{0.446588in}{3.768517in}}{\pgfqpoint{0.443676in}{3.765605in}}%
\pgfpathcurveto{\pgfqpoint{0.440764in}{3.762693in}}{\pgfqpoint{0.439128in}{3.758743in}}{\pgfqpoint{0.439128in}{3.754625in}}%
\pgfpathcurveto{\pgfqpoint{0.439128in}{3.750507in}}{\pgfqpoint{0.440764in}{3.746557in}}{\pgfqpoint{0.443676in}{3.743645in}}%
\pgfpathcurveto{\pgfqpoint{0.446588in}{3.740733in}}{\pgfqpoint{0.450538in}{3.739097in}}{\pgfqpoint{0.454656in}{3.739097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856946in}{4.190723in}}%
\pgfpathcurveto{\pgfqpoint{5.861065in}{4.190723in}}{\pgfqpoint{5.865015in}{4.192359in}}{\pgfqpoint{5.867927in}{4.195271in}}%
\pgfpathcurveto{\pgfqpoint{5.870839in}{4.198183in}}{\pgfqpoint{5.872475in}{4.202133in}}{\pgfqpoint{5.872475in}{4.206251in}}%
\pgfpathcurveto{\pgfqpoint{5.872475in}{4.210369in}}{\pgfqpoint{5.870839in}{4.214319in}}{\pgfqpoint{5.867927in}{4.217231in}}%
\pgfpathcurveto{\pgfqpoint{5.865015in}{4.220143in}}{\pgfqpoint{5.861065in}{4.221779in}}{\pgfqpoint{5.856946in}{4.221779in}}%
\pgfpathcurveto{\pgfqpoint{5.852828in}{4.221779in}}{\pgfqpoint{5.848878in}{4.220143in}}{\pgfqpoint{5.845966in}{4.217231in}}%
\pgfpathcurveto{\pgfqpoint{5.843054in}{4.214319in}}{\pgfqpoint{5.841418in}{4.210369in}}{\pgfqpoint{5.841418in}{4.206251in}}%
\pgfpathcurveto{\pgfqpoint{5.841418in}{4.202133in}}{\pgfqpoint{5.843054in}{4.198183in}}{\pgfqpoint{5.845966in}{4.195271in}}%
\pgfpathcurveto{\pgfqpoint{5.848878in}{4.192359in}}{\pgfqpoint{5.852828in}{4.190723in}}{\pgfqpoint{5.856946in}{4.190723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764368in}{3.791218in}}%
\pgfpathcurveto{\pgfqpoint{5.768486in}{3.791218in}}{\pgfqpoint{5.772436in}{3.792854in}}{\pgfqpoint{5.775348in}{3.795766in}}%
\pgfpathcurveto{\pgfqpoint{5.778260in}{3.798678in}}{\pgfqpoint{5.779896in}{3.802628in}}{\pgfqpoint{5.779896in}{3.806746in}}%
\pgfpathcurveto{\pgfqpoint{5.779896in}{3.810864in}}{\pgfqpoint{5.778260in}{3.814814in}}{\pgfqpoint{5.775348in}{3.817726in}}%
\pgfpathcurveto{\pgfqpoint{5.772436in}{3.820638in}}{\pgfqpoint{5.768486in}{3.822274in}}{\pgfqpoint{5.764368in}{3.822274in}}%
\pgfpathcurveto{\pgfqpoint{5.760250in}{3.822274in}}{\pgfqpoint{5.756300in}{3.820638in}}{\pgfqpoint{5.753388in}{3.817726in}}%
\pgfpathcurveto{\pgfqpoint{5.750476in}{3.814814in}}{\pgfqpoint{5.748839in}{3.810864in}}{\pgfqpoint{5.748839in}{3.806746in}}%
\pgfpathcurveto{\pgfqpoint{5.748839in}{3.802628in}}{\pgfqpoint{5.750476in}{3.798678in}}{\pgfqpoint{5.753388in}{3.795766in}}%
\pgfpathcurveto{\pgfqpoint{5.756300in}{3.792854in}}{\pgfqpoint{5.760250in}{3.791218in}}{\pgfqpoint{5.764368in}{3.791218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650624in}{3.432872in}}%
\pgfpathcurveto{\pgfqpoint{5.654742in}{3.432872in}}{\pgfqpoint{5.658692in}{3.434508in}}{\pgfqpoint{5.661604in}{3.437420in}}%
\pgfpathcurveto{\pgfqpoint{5.664516in}{3.440332in}}{\pgfqpoint{5.666152in}{3.444282in}}{\pgfqpoint{5.666152in}{3.448400in}}%
\pgfpathcurveto{\pgfqpoint{5.666152in}{3.452519in}}{\pgfqpoint{5.664516in}{3.456469in}}{\pgfqpoint{5.661604in}{3.459381in}}%
\pgfpathcurveto{\pgfqpoint{5.658692in}{3.462292in}}{\pgfqpoint{5.654742in}{3.463929in}}{\pgfqpoint{5.650624in}{3.463929in}}%
\pgfpathcurveto{\pgfqpoint{5.646506in}{3.463929in}}{\pgfqpoint{5.642556in}{3.462292in}}{\pgfqpoint{5.639644in}{3.459381in}}%
\pgfpathcurveto{\pgfqpoint{5.636732in}{3.456469in}}{\pgfqpoint{5.635096in}{3.452519in}}{\pgfqpoint{5.635096in}{3.448400in}}%
\pgfpathcurveto{\pgfqpoint{5.635096in}{3.444282in}}{\pgfqpoint{5.636732in}{3.440332in}}{\pgfqpoint{5.639644in}{3.437420in}}%
\pgfpathcurveto{\pgfqpoint{5.642556in}{3.434508in}}{\pgfqpoint{5.646506in}{3.432872in}}{\pgfqpoint{5.650624in}{3.432872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542158in}{3.221887in}}%
\pgfpathcurveto{\pgfqpoint{5.546277in}{3.221887in}}{\pgfqpoint{5.550227in}{3.223523in}}{\pgfqpoint{5.553139in}{3.226435in}}%
\pgfpathcurveto{\pgfqpoint{5.556051in}{3.229347in}}{\pgfqpoint{5.557687in}{3.233297in}}{\pgfqpoint{5.557687in}{3.237415in}}%
\pgfpathcurveto{\pgfqpoint{5.557687in}{3.241533in}}{\pgfqpoint{5.556051in}{3.245483in}}{\pgfqpoint{5.553139in}{3.248395in}}%
\pgfpathcurveto{\pgfqpoint{5.550227in}{3.251307in}}{\pgfqpoint{5.546277in}{3.252943in}}{\pgfqpoint{5.542158in}{3.252943in}}%
\pgfpathcurveto{\pgfqpoint{5.538040in}{3.252943in}}{\pgfqpoint{5.534090in}{3.251307in}}{\pgfqpoint{5.531178in}{3.248395in}}%
\pgfpathcurveto{\pgfqpoint{5.528266in}{3.245483in}}{\pgfqpoint{5.526630in}{3.241533in}}{\pgfqpoint{5.526630in}{3.237415in}}%
\pgfpathcurveto{\pgfqpoint{5.526630in}{3.233297in}}{\pgfqpoint{5.528266in}{3.229347in}}{\pgfqpoint{5.531178in}{3.226435in}}%
\pgfpathcurveto{\pgfqpoint{5.534090in}{3.223523in}}{\pgfqpoint{5.538040in}{3.221887in}}{\pgfqpoint{5.542158in}{3.221887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396853in}{3.196291in}}%
\pgfpathcurveto{\pgfqpoint{5.400971in}{3.196291in}}{\pgfqpoint{5.404921in}{3.197927in}}{\pgfqpoint{5.407833in}{3.200839in}}%
\pgfpathcurveto{\pgfqpoint{5.410745in}{3.203751in}}{\pgfqpoint{5.412381in}{3.207701in}}{\pgfqpoint{5.412381in}{3.211819in}}%
\pgfpathcurveto{\pgfqpoint{5.412381in}{3.215937in}}{\pgfqpoint{5.410745in}{3.219887in}}{\pgfqpoint{5.407833in}{3.222799in}}%
\pgfpathcurveto{\pgfqpoint{5.404921in}{3.225711in}}{\pgfqpoint{5.400971in}{3.227347in}}{\pgfqpoint{5.396853in}{3.227347in}}%
\pgfpathcurveto{\pgfqpoint{5.392735in}{3.227347in}}{\pgfqpoint{5.388785in}{3.225711in}}{\pgfqpoint{5.385873in}{3.222799in}}%
\pgfpathcurveto{\pgfqpoint{5.382961in}{3.219887in}}{\pgfqpoint{5.381325in}{3.215937in}}{\pgfqpoint{5.381325in}{3.211819in}}%
\pgfpathcurveto{\pgfqpoint{5.381325in}{3.207701in}}{\pgfqpoint{5.382961in}{3.203751in}}{\pgfqpoint{5.385873in}{3.200839in}}%
\pgfpathcurveto{\pgfqpoint{5.388785in}{3.197927in}}{\pgfqpoint{5.392735in}{3.196291in}}{\pgfqpoint{5.396853in}{3.196291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254539in}{3.156802in}}%
\pgfpathcurveto{\pgfqpoint{5.258657in}{3.156802in}}{\pgfqpoint{5.262607in}{3.158438in}}{\pgfqpoint{5.265519in}{3.161350in}}%
\pgfpathcurveto{\pgfqpoint{5.268431in}{3.164262in}}{\pgfqpoint{5.270067in}{3.168212in}}{\pgfqpoint{5.270067in}{3.172330in}}%
\pgfpathcurveto{\pgfqpoint{5.270067in}{3.176448in}}{\pgfqpoint{5.268431in}{3.180399in}}{\pgfqpoint{5.265519in}{3.183310in}}%
\pgfpathcurveto{\pgfqpoint{5.262607in}{3.186222in}}{\pgfqpoint{5.258657in}{3.187859in}}{\pgfqpoint{5.254539in}{3.187859in}}%
\pgfpathcurveto{\pgfqpoint{5.250421in}{3.187859in}}{\pgfqpoint{5.246471in}{3.186222in}}{\pgfqpoint{5.243559in}{3.183310in}}%
\pgfpathcurveto{\pgfqpoint{5.240647in}{3.180399in}}{\pgfqpoint{5.239011in}{3.176448in}}{\pgfqpoint{5.239011in}{3.172330in}}%
\pgfpathcurveto{\pgfqpoint{5.239011in}{3.168212in}}{\pgfqpoint{5.240647in}{3.164262in}}{\pgfqpoint{5.243559in}{3.161350in}}%
\pgfpathcurveto{\pgfqpoint{5.246471in}{3.158438in}}{\pgfqpoint{5.250421in}{3.156802in}}{\pgfqpoint{5.254539in}{3.156802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047200in}{2.824001in}}%
\pgfpathcurveto{\pgfqpoint{5.051318in}{2.824001in}}{\pgfqpoint{5.055268in}{2.825637in}}{\pgfqpoint{5.058180in}{2.828549in}}%
\pgfpathcurveto{\pgfqpoint{5.061092in}{2.831461in}}{\pgfqpoint{5.062728in}{2.835411in}}{\pgfqpoint{5.062728in}{2.839529in}}%
\pgfpathcurveto{\pgfqpoint{5.062728in}{2.843648in}}{\pgfqpoint{5.061092in}{2.847598in}}{\pgfqpoint{5.058180in}{2.850510in}}%
\pgfpathcurveto{\pgfqpoint{5.055268in}{2.853421in}}{\pgfqpoint{5.051318in}{2.855058in}}{\pgfqpoint{5.047200in}{2.855058in}}%
\pgfpathcurveto{\pgfqpoint{5.043082in}{2.855058in}}{\pgfqpoint{5.039132in}{2.853421in}}{\pgfqpoint{5.036220in}{2.850510in}}%
\pgfpathcurveto{\pgfqpoint{5.033308in}{2.847598in}}{\pgfqpoint{5.031672in}{2.843648in}}{\pgfqpoint{5.031672in}{2.839529in}}%
\pgfpathcurveto{\pgfqpoint{5.031672in}{2.835411in}}{\pgfqpoint{5.033308in}{2.831461in}}{\pgfqpoint{5.036220in}{2.828549in}}%
\pgfpathcurveto{\pgfqpoint{5.039132in}{2.825637in}}{\pgfqpoint{5.043082in}{2.824001in}}{\pgfqpoint{5.047200in}{2.824001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908308in}{2.854574in}}%
\pgfpathcurveto{\pgfqpoint{4.912426in}{2.854574in}}{\pgfqpoint{4.916376in}{2.856210in}}{\pgfqpoint{4.919288in}{2.859122in}}%
\pgfpathcurveto{\pgfqpoint{4.922200in}{2.862034in}}{\pgfqpoint{4.923836in}{2.865984in}}{\pgfqpoint{4.923836in}{2.870102in}}%
\pgfpathcurveto{\pgfqpoint{4.923836in}{2.874220in}}{\pgfqpoint{4.922200in}{2.878170in}}{\pgfqpoint{4.919288in}{2.881082in}}%
\pgfpathcurveto{\pgfqpoint{4.916376in}{2.883994in}}{\pgfqpoint{4.912426in}{2.885630in}}{\pgfqpoint{4.908308in}{2.885630in}}%
\pgfpathcurveto{\pgfqpoint{4.904190in}{2.885630in}}{\pgfqpoint{4.900240in}{2.883994in}}{\pgfqpoint{4.897328in}{2.881082in}}%
\pgfpathcurveto{\pgfqpoint{4.894416in}{2.878170in}}{\pgfqpoint{4.892780in}{2.874220in}}{\pgfqpoint{4.892780in}{2.870102in}}%
\pgfpathcurveto{\pgfqpoint{4.892780in}{2.865984in}}{\pgfqpoint{4.894416in}{2.862034in}}{\pgfqpoint{4.897328in}{2.859122in}}%
\pgfpathcurveto{\pgfqpoint{4.900240in}{2.856210in}}{\pgfqpoint{4.904190in}{2.854574in}}{\pgfqpoint{4.908308in}{2.854574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795712in}{2.585978in}}%
\pgfpathcurveto{\pgfqpoint{4.799830in}{2.585978in}}{\pgfqpoint{4.803780in}{2.587614in}}{\pgfqpoint{4.806692in}{2.590526in}}%
\pgfpathcurveto{\pgfqpoint{4.809604in}{2.593438in}}{\pgfqpoint{4.811240in}{2.597388in}}{\pgfqpoint{4.811240in}{2.601506in}}%
\pgfpathcurveto{\pgfqpoint{4.811240in}{2.605624in}}{\pgfqpoint{4.809604in}{2.609574in}}{\pgfqpoint{4.806692in}{2.612486in}}%
\pgfpathcurveto{\pgfqpoint{4.803780in}{2.615398in}}{\pgfqpoint{4.799830in}{2.617034in}}{\pgfqpoint{4.795712in}{2.617034in}}%
\pgfpathcurveto{\pgfqpoint{4.791594in}{2.617034in}}{\pgfqpoint{4.787644in}{2.615398in}}{\pgfqpoint{4.784732in}{2.612486in}}%
\pgfpathcurveto{\pgfqpoint{4.781820in}{2.609574in}}{\pgfqpoint{4.780184in}{2.605624in}}{\pgfqpoint{4.780184in}{2.601506in}}%
\pgfpathcurveto{\pgfqpoint{4.780184in}{2.597388in}}{\pgfqpoint{4.781820in}{2.593438in}}{\pgfqpoint{4.784732in}{2.590526in}}%
\pgfpathcurveto{\pgfqpoint{4.787644in}{2.587614in}}{\pgfqpoint{4.791594in}{2.585978in}}{\pgfqpoint{4.795712in}{2.585978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636288in}{2.366492in}}%
\pgfpathcurveto{\pgfqpoint{4.640406in}{2.366492in}}{\pgfqpoint{4.644356in}{2.368128in}}{\pgfqpoint{4.647268in}{2.371040in}}%
\pgfpathcurveto{\pgfqpoint{4.650180in}{2.373952in}}{\pgfqpoint{4.651816in}{2.377902in}}{\pgfqpoint{4.651816in}{2.382020in}}%
\pgfpathcurveto{\pgfqpoint{4.651816in}{2.386139in}}{\pgfqpoint{4.650180in}{2.390089in}}{\pgfqpoint{4.647268in}{2.393001in}}%
\pgfpathcurveto{\pgfqpoint{4.644356in}{2.395913in}}{\pgfqpoint{4.640406in}{2.397549in}}{\pgfqpoint{4.636288in}{2.397549in}}%
\pgfpathcurveto{\pgfqpoint{4.632170in}{2.397549in}}{\pgfqpoint{4.628219in}{2.395913in}}{\pgfqpoint{4.625308in}{2.393001in}}%
\pgfpathcurveto{\pgfqpoint{4.622396in}{2.390089in}}{\pgfqpoint{4.620759in}{2.386139in}}{\pgfqpoint{4.620759in}{2.382020in}}%
\pgfpathcurveto{\pgfqpoint{4.620759in}{2.377902in}}{\pgfqpoint{4.622396in}{2.373952in}}{\pgfqpoint{4.625308in}{2.371040in}}%
\pgfpathcurveto{\pgfqpoint{4.628219in}{2.368128in}}{\pgfqpoint{4.632170in}{2.366492in}}{\pgfqpoint{4.636288in}{2.366492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439191in}{2.377479in}}%
\pgfpathcurveto{\pgfqpoint{4.443309in}{2.377479in}}{\pgfqpoint{4.447259in}{2.379115in}}{\pgfqpoint{4.450171in}{2.382027in}}%
\pgfpathcurveto{\pgfqpoint{4.453083in}{2.384939in}}{\pgfqpoint{4.454719in}{2.388889in}}{\pgfqpoint{4.454719in}{2.393008in}}%
\pgfpathcurveto{\pgfqpoint{4.454719in}{2.397126in}}{\pgfqpoint{4.453083in}{2.401076in}}{\pgfqpoint{4.450171in}{2.403988in}}%
\pgfpathcurveto{\pgfqpoint{4.447259in}{2.406900in}}{\pgfqpoint{4.443309in}{2.408536in}}{\pgfqpoint{4.439191in}{2.408536in}}%
\pgfpathcurveto{\pgfqpoint{4.435073in}{2.408536in}}{\pgfqpoint{4.431123in}{2.406900in}}{\pgfqpoint{4.428211in}{2.403988in}}%
\pgfpathcurveto{\pgfqpoint{4.425299in}{2.401076in}}{\pgfqpoint{4.423663in}{2.397126in}}{\pgfqpoint{4.423663in}{2.393008in}}%
\pgfpathcurveto{\pgfqpoint{4.423663in}{2.388889in}}{\pgfqpoint{4.425299in}{2.384939in}}{\pgfqpoint{4.428211in}{2.382027in}}%
\pgfpathcurveto{\pgfqpoint{4.431123in}{2.379115in}}{\pgfqpoint{4.435073in}{2.377479in}}{\pgfqpoint{4.439191in}{2.377479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334575in}{2.295968in}}%
\pgfpathcurveto{\pgfqpoint{4.338693in}{2.295968in}}{\pgfqpoint{4.342643in}{2.297605in}}{\pgfqpoint{4.345555in}{2.300517in}}%
\pgfpathcurveto{\pgfqpoint{4.348467in}{2.303429in}}{\pgfqpoint{4.350104in}{2.307379in}}{\pgfqpoint{4.350104in}{2.311497in}}%
\pgfpathcurveto{\pgfqpoint{4.350104in}{2.315615in}}{\pgfqpoint{4.348467in}{2.319565in}}{\pgfqpoint{4.345555in}{2.322477in}}%
\pgfpathcurveto{\pgfqpoint{4.342643in}{2.325389in}}{\pgfqpoint{4.338693in}{2.327025in}}{\pgfqpoint{4.334575in}{2.327025in}}%
\pgfpathcurveto{\pgfqpoint{4.330457in}{2.327025in}}{\pgfqpoint{4.326507in}{2.325389in}}{\pgfqpoint{4.323595in}{2.322477in}}%
\pgfpathcurveto{\pgfqpoint{4.320683in}{2.319565in}}{\pgfqpoint{4.319047in}{2.315615in}}{\pgfqpoint{4.319047in}{2.311497in}}%
\pgfpathcurveto{\pgfqpoint{4.319047in}{2.307379in}}{\pgfqpoint{4.320683in}{2.303429in}}{\pgfqpoint{4.323595in}{2.300517in}}%
\pgfpathcurveto{\pgfqpoint{4.326507in}{2.297605in}}{\pgfqpoint{4.330457in}{2.295968in}}{\pgfqpoint{4.334575in}{2.295968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243493in}{2.107560in}}%
\pgfpathcurveto{\pgfqpoint{4.247611in}{2.107560in}}{\pgfqpoint{4.251561in}{2.109196in}}{\pgfqpoint{4.254473in}{2.112108in}}%
\pgfpathcurveto{\pgfqpoint{4.257385in}{2.115020in}}{\pgfqpoint{4.259021in}{2.118970in}}{\pgfqpoint{4.259021in}{2.123088in}}%
\pgfpathcurveto{\pgfqpoint{4.259021in}{2.127206in}}{\pgfqpoint{4.257385in}{2.131156in}}{\pgfqpoint{4.254473in}{2.134068in}}%
\pgfpathcurveto{\pgfqpoint{4.251561in}{2.136980in}}{\pgfqpoint{4.247611in}{2.138616in}}{\pgfqpoint{4.243493in}{2.138616in}}%
\pgfpathcurveto{\pgfqpoint{4.239375in}{2.138616in}}{\pgfqpoint{4.235425in}{2.136980in}}{\pgfqpoint{4.232513in}{2.134068in}}%
\pgfpathcurveto{\pgfqpoint{4.229601in}{2.131156in}}{\pgfqpoint{4.227965in}{2.127206in}}{\pgfqpoint{4.227965in}{2.123088in}}%
\pgfpathcurveto{\pgfqpoint{4.227965in}{2.118970in}}{\pgfqpoint{4.229601in}{2.115020in}}{\pgfqpoint{4.232513in}{2.112108in}}%
\pgfpathcurveto{\pgfqpoint{4.235425in}{2.109196in}}{\pgfqpoint{4.239375in}{2.107560in}}{\pgfqpoint{4.243493in}{2.107560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066834in}{1.891629in}}%
\pgfpathcurveto{\pgfqpoint{4.070952in}{1.891629in}}{\pgfqpoint{4.074902in}{1.893265in}}{\pgfqpoint{4.077814in}{1.896177in}}%
\pgfpathcurveto{\pgfqpoint{4.080726in}{1.899089in}}{\pgfqpoint{4.082362in}{1.903039in}}{\pgfqpoint{4.082362in}{1.907157in}}%
\pgfpathcurveto{\pgfqpoint{4.082362in}{1.911275in}}{\pgfqpoint{4.080726in}{1.915225in}}{\pgfqpoint{4.077814in}{1.918137in}}%
\pgfpathcurveto{\pgfqpoint{4.074902in}{1.921049in}}{\pgfqpoint{4.070952in}{1.922685in}}{\pgfqpoint{4.066834in}{1.922685in}}%
\pgfpathcurveto{\pgfqpoint{4.062716in}{1.922685in}}{\pgfqpoint{4.058766in}{1.921049in}}{\pgfqpoint{4.055854in}{1.918137in}}%
\pgfpathcurveto{\pgfqpoint{4.052942in}{1.915225in}}{\pgfqpoint{4.051305in}{1.911275in}}{\pgfqpoint{4.051305in}{1.907157in}}%
\pgfpathcurveto{\pgfqpoint{4.051305in}{1.903039in}}{\pgfqpoint{4.052942in}{1.899089in}}{\pgfqpoint{4.055854in}{1.896177in}}%
\pgfpathcurveto{\pgfqpoint{4.058766in}{1.893265in}}{\pgfqpoint{4.062716in}{1.891629in}}{\pgfqpoint{4.066834in}{1.891629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915446in}{1.738312in}}%
\pgfpathcurveto{\pgfqpoint{3.919564in}{1.738312in}}{\pgfqpoint{3.923514in}{1.739949in}}{\pgfqpoint{3.926426in}{1.742861in}}%
\pgfpathcurveto{\pgfqpoint{3.929338in}{1.745773in}}{\pgfqpoint{3.930974in}{1.749723in}}{\pgfqpoint{3.930974in}{1.753841in}}%
\pgfpathcurveto{\pgfqpoint{3.930974in}{1.757959in}}{\pgfqpoint{3.929338in}{1.761909in}}{\pgfqpoint{3.926426in}{1.764821in}}%
\pgfpathcurveto{\pgfqpoint{3.923514in}{1.767733in}}{\pgfqpoint{3.919564in}{1.769369in}}{\pgfqpoint{3.915446in}{1.769369in}}%
\pgfpathcurveto{\pgfqpoint{3.911328in}{1.769369in}}{\pgfqpoint{3.907378in}{1.767733in}}{\pgfqpoint{3.904466in}{1.764821in}}%
\pgfpathcurveto{\pgfqpoint{3.901554in}{1.761909in}}{\pgfqpoint{3.899918in}{1.757959in}}{\pgfqpoint{3.899918in}{1.753841in}}%
\pgfpathcurveto{\pgfqpoint{3.899918in}{1.749723in}}{\pgfqpoint{3.901554in}{1.745773in}}{\pgfqpoint{3.904466in}{1.742861in}}%
\pgfpathcurveto{\pgfqpoint{3.907378in}{1.739949in}}{\pgfqpoint{3.911328in}{1.738312in}}{\pgfqpoint{3.915446in}{1.738312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763104in}{1.652643in}}%
\pgfpathcurveto{\pgfqpoint{3.767222in}{1.652643in}}{\pgfqpoint{3.771172in}{1.654279in}}{\pgfqpoint{3.774084in}{1.657191in}}%
\pgfpathcurveto{\pgfqpoint{3.776996in}{1.660103in}}{\pgfqpoint{3.778632in}{1.664053in}}{\pgfqpoint{3.778632in}{1.668171in}}%
\pgfpathcurveto{\pgfqpoint{3.778632in}{1.672289in}}{\pgfqpoint{3.776996in}{1.676239in}}{\pgfqpoint{3.774084in}{1.679151in}}%
\pgfpathcurveto{\pgfqpoint{3.771172in}{1.682063in}}{\pgfqpoint{3.767222in}{1.683699in}}{\pgfqpoint{3.763104in}{1.683699in}}%
\pgfpathcurveto{\pgfqpoint{3.758985in}{1.683699in}}{\pgfqpoint{3.755035in}{1.682063in}}{\pgfqpoint{3.752123in}{1.679151in}}%
\pgfpathcurveto{\pgfqpoint{3.749212in}{1.676239in}}{\pgfqpoint{3.747575in}{1.672289in}}{\pgfqpoint{3.747575in}{1.668171in}}%
\pgfpathcurveto{\pgfqpoint{3.747575in}{1.664053in}}{\pgfqpoint{3.749212in}{1.660103in}}{\pgfqpoint{3.752123in}{1.657191in}}%
\pgfpathcurveto{\pgfqpoint{3.755035in}{1.654279in}}{\pgfqpoint{3.758985in}{1.652643in}}{\pgfqpoint{3.763104in}{1.652643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643032in}{1.500166in}}%
\pgfpathcurveto{\pgfqpoint{3.647150in}{1.500166in}}{\pgfqpoint{3.651100in}{1.501803in}}{\pgfqpoint{3.654012in}{1.504715in}}%
\pgfpathcurveto{\pgfqpoint{3.656924in}{1.507627in}}{\pgfqpoint{3.658560in}{1.511577in}}{\pgfqpoint{3.658560in}{1.515695in}}%
\pgfpathcurveto{\pgfqpoint{3.658560in}{1.519813in}}{\pgfqpoint{3.656924in}{1.523763in}}{\pgfqpoint{3.654012in}{1.526675in}}%
\pgfpathcurveto{\pgfqpoint{3.651100in}{1.529587in}}{\pgfqpoint{3.647150in}{1.531223in}}{\pgfqpoint{3.643032in}{1.531223in}}%
\pgfpathcurveto{\pgfqpoint{3.638914in}{1.531223in}}{\pgfqpoint{3.634964in}{1.529587in}}{\pgfqpoint{3.632052in}{1.526675in}}%
\pgfpathcurveto{\pgfqpoint{3.629140in}{1.523763in}}{\pgfqpoint{3.627504in}{1.519813in}}{\pgfqpoint{3.627504in}{1.515695in}}%
\pgfpathcurveto{\pgfqpoint{3.627504in}{1.511577in}}{\pgfqpoint{3.629140in}{1.507627in}}{\pgfqpoint{3.632052in}{1.504715in}}%
\pgfpathcurveto{\pgfqpoint{3.634964in}{1.501803in}}{\pgfqpoint{3.638914in}{1.500166in}}{\pgfqpoint{3.643032in}{1.500166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487510in}{1.518071in}}%
\pgfpathcurveto{\pgfqpoint{3.491628in}{1.518071in}}{\pgfqpoint{3.495578in}{1.519707in}}{\pgfqpoint{3.498490in}{1.522619in}}%
\pgfpathcurveto{\pgfqpoint{3.501402in}{1.525531in}}{\pgfqpoint{3.503038in}{1.529481in}}{\pgfqpoint{3.503038in}{1.533599in}}%
\pgfpathcurveto{\pgfqpoint{3.503038in}{1.537718in}}{\pgfqpoint{3.501402in}{1.541668in}}{\pgfqpoint{3.498490in}{1.544579in}}%
\pgfpathcurveto{\pgfqpoint{3.495578in}{1.547491in}}{\pgfqpoint{3.491628in}{1.549128in}}{\pgfqpoint{3.487510in}{1.549128in}}%
\pgfpathcurveto{\pgfqpoint{3.483392in}{1.549128in}}{\pgfqpoint{3.479442in}{1.547491in}}{\pgfqpoint{3.476530in}{1.544579in}}%
\pgfpathcurveto{\pgfqpoint{3.473618in}{1.541668in}}{\pgfqpoint{3.471982in}{1.537718in}}{\pgfqpoint{3.471982in}{1.533599in}}%
\pgfpathcurveto{\pgfqpoint{3.471982in}{1.529481in}}{\pgfqpoint{3.473618in}{1.525531in}}{\pgfqpoint{3.476530in}{1.522619in}}%
\pgfpathcurveto{\pgfqpoint{3.479442in}{1.519707in}}{\pgfqpoint{3.483392in}{1.518071in}}{\pgfqpoint{3.487510in}{1.518071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324289in}{1.505503in}}%
\pgfpathcurveto{\pgfqpoint{3.328407in}{1.505503in}}{\pgfqpoint{3.332357in}{1.507139in}}{\pgfqpoint{3.335269in}{1.510051in}}%
\pgfpathcurveto{\pgfqpoint{3.338181in}{1.512963in}}{\pgfqpoint{3.339817in}{1.516913in}}{\pgfqpoint{3.339817in}{1.521031in}}%
\pgfpathcurveto{\pgfqpoint{3.339817in}{1.525149in}}{\pgfqpoint{3.338181in}{1.529099in}}{\pgfqpoint{3.335269in}{1.532011in}}%
\pgfpathcurveto{\pgfqpoint{3.332357in}{1.534923in}}{\pgfqpoint{3.328407in}{1.536559in}}{\pgfqpoint{3.324289in}{1.536559in}}%
\pgfpathcurveto{\pgfqpoint{3.320170in}{1.536559in}}{\pgfqpoint{3.316220in}{1.534923in}}{\pgfqpoint{3.313308in}{1.532011in}}%
\pgfpathcurveto{\pgfqpoint{3.310396in}{1.529099in}}{\pgfqpoint{3.308760in}{1.525149in}}{\pgfqpoint{3.308760in}{1.521031in}}%
\pgfpathcurveto{\pgfqpoint{3.308760in}{1.516913in}}{\pgfqpoint{3.310396in}{1.512963in}}{\pgfqpoint{3.313308in}{1.510051in}}%
\pgfpathcurveto{\pgfqpoint{3.316220in}{1.507139in}}{\pgfqpoint{3.320170in}{1.505503in}}{\pgfqpoint{3.324289in}{1.505503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550287,0.161158,0.505719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176192in}{1.680450in}}%
\pgfpathcurveto{\pgfqpoint{3.180310in}{1.680450in}}{\pgfqpoint{3.184260in}{1.682086in}}{\pgfqpoint{3.187172in}{1.684998in}}%
\pgfpathcurveto{\pgfqpoint{3.190084in}{1.687910in}}{\pgfqpoint{3.191721in}{1.691860in}}{\pgfqpoint{3.191721in}{1.695978in}}%
\pgfpathcurveto{\pgfqpoint{3.191721in}{1.700096in}}{\pgfqpoint{3.190084in}{1.704046in}}{\pgfqpoint{3.187172in}{1.706958in}}%
\pgfpathcurveto{\pgfqpoint{3.184260in}{1.709870in}}{\pgfqpoint{3.180310in}{1.711506in}}{\pgfqpoint{3.176192in}{1.711506in}}%
\pgfpathcurveto{\pgfqpoint{3.172074in}{1.711506in}}{\pgfqpoint{3.168124in}{1.709870in}}{\pgfqpoint{3.165212in}{1.706958in}}%
\pgfpathcurveto{\pgfqpoint{3.162300in}{1.704046in}}{\pgfqpoint{3.160664in}{1.700096in}}{\pgfqpoint{3.160664in}{1.695978in}}%
\pgfpathcurveto{\pgfqpoint{3.160664in}{1.691860in}}{\pgfqpoint{3.162300in}{1.687910in}}{\pgfqpoint{3.165212in}{1.684998in}}%
\pgfpathcurveto{\pgfqpoint{3.168124in}{1.682086in}}{\pgfqpoint{3.172074in}{1.680450in}}{\pgfqpoint{3.176192in}{1.680450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971235in}{1.548415in}}%
\pgfpathcurveto{\pgfqpoint{2.975354in}{1.548415in}}{\pgfqpoint{2.979304in}{1.550051in}}{\pgfqpoint{2.982216in}{1.552963in}}%
\pgfpathcurveto{\pgfqpoint{2.985128in}{1.555875in}}{\pgfqpoint{2.986764in}{1.559825in}}{\pgfqpoint{2.986764in}{1.563943in}}%
\pgfpathcurveto{\pgfqpoint{2.986764in}{1.568061in}}{\pgfqpoint{2.985128in}{1.572011in}}{\pgfqpoint{2.982216in}{1.574923in}}%
\pgfpathcurveto{\pgfqpoint{2.979304in}{1.577835in}}{\pgfqpoint{2.975354in}{1.579471in}}{\pgfqpoint{2.971235in}{1.579471in}}%
\pgfpathcurveto{\pgfqpoint{2.967117in}{1.579471in}}{\pgfqpoint{2.963167in}{1.577835in}}{\pgfqpoint{2.960255in}{1.574923in}}%
\pgfpathcurveto{\pgfqpoint{2.957343in}{1.572011in}}{\pgfqpoint{2.955707in}{1.568061in}}{\pgfqpoint{2.955707in}{1.563943in}}%
\pgfpathcurveto{\pgfqpoint{2.955707in}{1.559825in}}{\pgfqpoint{2.957343in}{1.555875in}}{\pgfqpoint{2.960255in}{1.552963in}}%
\pgfpathcurveto{\pgfqpoint{2.963167in}{1.550051in}}{\pgfqpoint{2.967117in}{1.548415in}}{\pgfqpoint{2.971235in}{1.548415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733842in}{1.538526in}}%
\pgfpathcurveto{\pgfqpoint{2.737960in}{1.538526in}}{\pgfqpoint{2.741910in}{1.540162in}}{\pgfqpoint{2.744822in}{1.543074in}}%
\pgfpathcurveto{\pgfqpoint{2.747734in}{1.545986in}}{\pgfqpoint{2.749370in}{1.549936in}}{\pgfqpoint{2.749370in}{1.554054in}}%
\pgfpathcurveto{\pgfqpoint{2.749370in}{1.558172in}}{\pgfqpoint{2.747734in}{1.562122in}}{\pgfqpoint{2.744822in}{1.565034in}}%
\pgfpathcurveto{\pgfqpoint{2.741910in}{1.567946in}}{\pgfqpoint{2.737960in}{1.569582in}}{\pgfqpoint{2.733842in}{1.569582in}}%
\pgfpathcurveto{\pgfqpoint{2.729724in}{1.569582in}}{\pgfqpoint{2.725774in}{1.567946in}}{\pgfqpoint{2.722862in}{1.565034in}}%
\pgfpathcurveto{\pgfqpoint{2.719950in}{1.562122in}}{\pgfqpoint{2.718314in}{1.558172in}}{\pgfqpoint{2.718314in}{1.554054in}}%
\pgfpathcurveto{\pgfqpoint{2.718314in}{1.549936in}}{\pgfqpoint{2.719950in}{1.545986in}}{\pgfqpoint{2.722862in}{1.543074in}}%
\pgfpathcurveto{\pgfqpoint{2.725774in}{1.540162in}}{\pgfqpoint{2.729724in}{1.538526in}}{\pgfqpoint{2.733842in}{1.538526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548904in}{1.319482in}}%
\pgfpathcurveto{\pgfqpoint{2.553022in}{1.319482in}}{\pgfqpoint{2.556972in}{1.321118in}}{\pgfqpoint{2.559884in}{1.324030in}}%
\pgfpathcurveto{\pgfqpoint{2.562796in}{1.326942in}}{\pgfqpoint{2.564432in}{1.330892in}}{\pgfqpoint{2.564432in}{1.335010in}}%
\pgfpathcurveto{\pgfqpoint{2.564432in}{1.339128in}}{\pgfqpoint{2.562796in}{1.343078in}}{\pgfqpoint{2.559884in}{1.345990in}}%
\pgfpathcurveto{\pgfqpoint{2.556972in}{1.348902in}}{\pgfqpoint{2.553022in}{1.350538in}}{\pgfqpoint{2.548904in}{1.350538in}}%
\pgfpathcurveto{\pgfqpoint{2.544785in}{1.350538in}}{\pgfqpoint{2.540835in}{1.348902in}}{\pgfqpoint{2.537923in}{1.345990in}}%
\pgfpathcurveto{\pgfqpoint{2.535011in}{1.343078in}}{\pgfqpoint{2.533375in}{1.339128in}}{\pgfqpoint{2.533375in}{1.335010in}}%
\pgfpathcurveto{\pgfqpoint{2.533375in}{1.330892in}}{\pgfqpoint{2.535011in}{1.326942in}}{\pgfqpoint{2.537923in}{1.324030in}}%
\pgfpathcurveto{\pgfqpoint{2.540835in}{1.321118in}}{\pgfqpoint{2.544785in}{1.319482in}}{\pgfqpoint{2.548904in}{1.319482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.729216,0.219437,0.471279}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419830in}{1.370174in}}%
\pgfpathcurveto{\pgfqpoint{2.423949in}{1.370174in}}{\pgfqpoint{2.427899in}{1.371811in}}{\pgfqpoint{2.430811in}{1.374723in}}%
\pgfpathcurveto{\pgfqpoint{2.433722in}{1.377635in}}{\pgfqpoint{2.435359in}{1.381585in}}{\pgfqpoint{2.435359in}{1.385703in}}%
\pgfpathcurveto{\pgfqpoint{2.435359in}{1.389821in}}{\pgfqpoint{2.433722in}{1.393771in}}{\pgfqpoint{2.430811in}{1.396683in}}%
\pgfpathcurveto{\pgfqpoint{2.427899in}{1.399595in}}{\pgfqpoint{2.423949in}{1.401231in}}{\pgfqpoint{2.419830in}{1.401231in}}%
\pgfpathcurveto{\pgfqpoint{2.415712in}{1.401231in}}{\pgfqpoint{2.411762in}{1.399595in}}{\pgfqpoint{2.408850in}{1.396683in}}%
\pgfpathcurveto{\pgfqpoint{2.405938in}{1.393771in}}{\pgfqpoint{2.404302in}{1.389821in}}{\pgfqpoint{2.404302in}{1.385703in}}%
\pgfpathcurveto{\pgfqpoint{2.404302in}{1.381585in}}{\pgfqpoint{2.405938in}{1.377635in}}{\pgfqpoint{2.408850in}{1.374723in}}%
\pgfpathcurveto{\pgfqpoint{2.411762in}{1.371811in}}{\pgfqpoint{2.415712in}{1.370174in}}{\pgfqpoint{2.419830in}{1.370174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311285in}{1.445482in}}%
\pgfpathcurveto{\pgfqpoint{2.315403in}{1.445482in}}{\pgfqpoint{2.319353in}{1.447118in}}{\pgfqpoint{2.322265in}{1.450030in}}%
\pgfpathcurveto{\pgfqpoint{2.325177in}{1.452942in}}{\pgfqpoint{2.326813in}{1.456892in}}{\pgfqpoint{2.326813in}{1.461010in}}%
\pgfpathcurveto{\pgfqpoint{2.326813in}{1.465129in}}{\pgfqpoint{2.325177in}{1.469079in}}{\pgfqpoint{2.322265in}{1.471991in}}%
\pgfpathcurveto{\pgfqpoint{2.319353in}{1.474903in}}{\pgfqpoint{2.315403in}{1.476539in}}{\pgfqpoint{2.311285in}{1.476539in}}%
\pgfpathcurveto{\pgfqpoint{2.307166in}{1.476539in}}{\pgfqpoint{2.303216in}{1.474903in}}{\pgfqpoint{2.300304in}{1.471991in}}%
\pgfpathcurveto{\pgfqpoint{2.297393in}{1.469079in}}{\pgfqpoint{2.295756in}{1.465129in}}{\pgfqpoint{2.295756in}{1.461010in}}%
\pgfpathcurveto{\pgfqpoint{2.295756in}{1.456892in}}{\pgfqpoint{2.297393in}{1.452942in}}{\pgfqpoint{2.300304in}{1.450030in}}%
\pgfpathcurveto{\pgfqpoint{2.303216in}{1.447118in}}{\pgfqpoint{2.307166in}{1.445482in}}{\pgfqpoint{2.311285in}{1.445482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145038in}{1.437939in}}%
\pgfpathcurveto{\pgfqpoint{2.149156in}{1.437939in}}{\pgfqpoint{2.153106in}{1.439575in}}{\pgfqpoint{2.156018in}{1.442487in}}%
\pgfpathcurveto{\pgfqpoint{2.158930in}{1.445399in}}{\pgfqpoint{2.160567in}{1.449349in}}{\pgfqpoint{2.160567in}{1.453467in}}%
\pgfpathcurveto{\pgfqpoint{2.160567in}{1.457585in}}{\pgfqpoint{2.158930in}{1.461535in}}{\pgfqpoint{2.156018in}{1.464447in}}%
\pgfpathcurveto{\pgfqpoint{2.153106in}{1.467359in}}{\pgfqpoint{2.149156in}{1.468995in}}{\pgfqpoint{2.145038in}{1.468995in}}%
\pgfpathcurveto{\pgfqpoint{2.140920in}{1.468995in}}{\pgfqpoint{2.136970in}{1.467359in}}{\pgfqpoint{2.134058in}{1.464447in}}%
\pgfpathcurveto{\pgfqpoint{2.131146in}{1.461535in}}{\pgfqpoint{2.129510in}{1.457585in}}{\pgfqpoint{2.129510in}{1.453467in}}%
\pgfpathcurveto{\pgfqpoint{2.129510in}{1.449349in}}{\pgfqpoint{2.131146in}{1.445399in}}{\pgfqpoint{2.134058in}{1.442487in}}%
\pgfpathcurveto{\pgfqpoint{2.136970in}{1.439575in}}{\pgfqpoint{2.140920in}{1.437939in}}{\pgfqpoint{2.145038in}{1.437939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059290in}{1.421577in}}%
\pgfpathcurveto{\pgfqpoint{2.063408in}{1.421577in}}{\pgfqpoint{2.067358in}{1.423213in}}{\pgfqpoint{2.070270in}{1.426125in}}%
\pgfpathcurveto{\pgfqpoint{2.073182in}{1.429037in}}{\pgfqpoint{2.074818in}{1.432987in}}{\pgfqpoint{2.074818in}{1.437105in}}%
\pgfpathcurveto{\pgfqpoint{2.074818in}{1.441223in}}{\pgfqpoint{2.073182in}{1.445173in}}{\pgfqpoint{2.070270in}{1.448085in}}%
\pgfpathcurveto{\pgfqpoint{2.067358in}{1.450997in}}{\pgfqpoint{2.063408in}{1.452633in}}{\pgfqpoint{2.059290in}{1.452633in}}%
\pgfpathcurveto{\pgfqpoint{2.055171in}{1.452633in}}{\pgfqpoint{2.051221in}{1.450997in}}{\pgfqpoint{2.048309in}{1.448085in}}%
\pgfpathcurveto{\pgfqpoint{2.045398in}{1.445173in}}{\pgfqpoint{2.043761in}{1.441223in}}{\pgfqpoint{2.043761in}{1.437105in}}%
\pgfpathcurveto{\pgfqpoint{2.043761in}{1.432987in}}{\pgfqpoint{2.045398in}{1.429037in}}{\pgfqpoint{2.048309in}{1.426125in}}%
\pgfpathcurveto{\pgfqpoint{2.051221in}{1.423213in}}{\pgfqpoint{2.055171in}{1.421577in}}{\pgfqpoint{2.059290in}{1.421577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887112in}{1.492385in}}%
\pgfpathcurveto{\pgfqpoint{1.891230in}{1.492385in}}{\pgfqpoint{1.895180in}{1.494021in}}{\pgfqpoint{1.898092in}{1.496933in}}%
\pgfpathcurveto{\pgfqpoint{1.901004in}{1.499845in}}{\pgfqpoint{1.902640in}{1.503795in}}{\pgfqpoint{1.902640in}{1.507913in}}%
\pgfpathcurveto{\pgfqpoint{1.902640in}{1.512031in}}{\pgfqpoint{1.901004in}{1.515981in}}{\pgfqpoint{1.898092in}{1.518893in}}%
\pgfpathcurveto{\pgfqpoint{1.895180in}{1.521805in}}{\pgfqpoint{1.891230in}{1.523441in}}{\pgfqpoint{1.887112in}{1.523441in}}%
\pgfpathcurveto{\pgfqpoint{1.882994in}{1.523441in}}{\pgfqpoint{1.879044in}{1.521805in}}{\pgfqpoint{1.876132in}{1.518893in}}%
\pgfpathcurveto{\pgfqpoint{1.873220in}{1.515981in}}{\pgfqpoint{1.871584in}{1.512031in}}{\pgfqpoint{1.871584in}{1.507913in}}%
\pgfpathcurveto{\pgfqpoint{1.871584in}{1.503795in}}{\pgfqpoint{1.873220in}{1.499845in}}{\pgfqpoint{1.876132in}{1.496933in}}%
\pgfpathcurveto{\pgfqpoint{1.879044in}{1.494021in}}{\pgfqpoint{1.882994in}{1.492385in}}{\pgfqpoint{1.887112in}{1.492385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747777in}{1.510450in}}%
\pgfpathcurveto{\pgfqpoint{1.751896in}{1.510450in}}{\pgfqpoint{1.755846in}{1.512086in}}{\pgfqpoint{1.758758in}{1.514998in}}%
\pgfpathcurveto{\pgfqpoint{1.761669in}{1.517910in}}{\pgfqpoint{1.763306in}{1.521860in}}{\pgfqpoint{1.763306in}{1.525978in}}%
\pgfpathcurveto{\pgfqpoint{1.763306in}{1.530096in}}{\pgfqpoint{1.761669in}{1.534046in}}{\pgfqpoint{1.758758in}{1.536958in}}%
\pgfpathcurveto{\pgfqpoint{1.755846in}{1.539870in}}{\pgfqpoint{1.751896in}{1.541507in}}{\pgfqpoint{1.747777in}{1.541507in}}%
\pgfpathcurveto{\pgfqpoint{1.743659in}{1.541507in}}{\pgfqpoint{1.739709in}{1.539870in}}{\pgfqpoint{1.736797in}{1.536958in}}%
\pgfpathcurveto{\pgfqpoint{1.733885in}{1.534046in}}{\pgfqpoint{1.732249in}{1.530096in}}{\pgfqpoint{1.732249in}{1.525978in}}%
\pgfpathcurveto{\pgfqpoint{1.732249in}{1.521860in}}{\pgfqpoint{1.733885in}{1.517910in}}{\pgfqpoint{1.736797in}{1.514998in}}%
\pgfpathcurveto{\pgfqpoint{1.739709in}{1.512086in}}{\pgfqpoint{1.743659in}{1.510450in}}{\pgfqpoint{1.747777in}{1.510450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573655in}{1.502589in}}%
\pgfpathcurveto{\pgfqpoint{1.577773in}{1.502589in}}{\pgfqpoint{1.581723in}{1.504225in}}{\pgfqpoint{1.584635in}{1.507137in}}%
\pgfpathcurveto{\pgfqpoint{1.587547in}{1.510049in}}{\pgfqpoint{1.589183in}{1.513999in}}{\pgfqpoint{1.589183in}{1.518117in}}%
\pgfpathcurveto{\pgfqpoint{1.589183in}{1.522235in}}{\pgfqpoint{1.587547in}{1.526185in}}{\pgfqpoint{1.584635in}{1.529097in}}%
\pgfpathcurveto{\pgfqpoint{1.581723in}{1.532009in}}{\pgfqpoint{1.577773in}{1.533645in}}{\pgfqpoint{1.573655in}{1.533645in}}%
\pgfpathcurveto{\pgfqpoint{1.569537in}{1.533645in}}{\pgfqpoint{1.565587in}{1.532009in}}{\pgfqpoint{1.562675in}{1.529097in}}%
\pgfpathcurveto{\pgfqpoint{1.559763in}{1.526185in}}{\pgfqpoint{1.558126in}{1.522235in}}{\pgfqpoint{1.558126in}{1.518117in}}%
\pgfpathcurveto{\pgfqpoint{1.558126in}{1.513999in}}{\pgfqpoint{1.559763in}{1.510049in}}{\pgfqpoint{1.562675in}{1.507137in}}%
\pgfpathcurveto{\pgfqpoint{1.565587in}{1.504225in}}{\pgfqpoint{1.569537in}{1.502589in}}{\pgfqpoint{1.573655in}{1.502589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504269in}{1.622938in}}%
\pgfpathcurveto{\pgfqpoint{1.508387in}{1.622938in}}{\pgfqpoint{1.512337in}{1.624575in}}{\pgfqpoint{1.515249in}{1.627487in}}%
\pgfpathcurveto{\pgfqpoint{1.518161in}{1.630399in}}{\pgfqpoint{1.519797in}{1.634349in}}{\pgfqpoint{1.519797in}{1.638467in}}%
\pgfpathcurveto{\pgfqpoint{1.519797in}{1.642585in}}{\pgfqpoint{1.518161in}{1.646535in}}{\pgfqpoint{1.515249in}{1.649447in}}%
\pgfpathcurveto{\pgfqpoint{1.512337in}{1.652359in}}{\pgfqpoint{1.508387in}{1.653995in}}{\pgfqpoint{1.504269in}{1.653995in}}%
\pgfpathcurveto{\pgfqpoint{1.500151in}{1.653995in}}{\pgfqpoint{1.496201in}{1.652359in}}{\pgfqpoint{1.493289in}{1.649447in}}%
\pgfpathcurveto{\pgfqpoint{1.490377in}{1.646535in}}{\pgfqpoint{1.488741in}{1.642585in}}{\pgfqpoint{1.488741in}{1.638467in}}%
\pgfpathcurveto{\pgfqpoint{1.488741in}{1.634349in}}{\pgfqpoint{1.490377in}{1.630399in}}{\pgfqpoint{1.493289in}{1.627487in}}%
\pgfpathcurveto{\pgfqpoint{1.496201in}{1.624575in}}{\pgfqpoint{1.500151in}{1.622938in}}{\pgfqpoint{1.504269in}{1.622938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361095in}{1.678944in}}%
\pgfpathcurveto{\pgfqpoint{1.365213in}{1.678944in}}{\pgfqpoint{1.369163in}{1.680580in}}{\pgfqpoint{1.372075in}{1.683492in}}%
\pgfpathcurveto{\pgfqpoint{1.374987in}{1.686404in}}{\pgfqpoint{1.376623in}{1.690354in}}{\pgfqpoint{1.376623in}{1.694472in}}%
\pgfpathcurveto{\pgfqpoint{1.376623in}{1.698590in}}{\pgfqpoint{1.374987in}{1.702540in}}{\pgfqpoint{1.372075in}{1.705452in}}%
\pgfpathcurveto{\pgfqpoint{1.369163in}{1.708364in}}{\pgfqpoint{1.365213in}{1.710000in}}{\pgfqpoint{1.361095in}{1.710000in}}%
\pgfpathcurveto{\pgfqpoint{1.356977in}{1.710000in}}{\pgfqpoint{1.353027in}{1.708364in}}{\pgfqpoint{1.350115in}{1.705452in}}%
\pgfpathcurveto{\pgfqpoint{1.347203in}{1.702540in}}{\pgfqpoint{1.345567in}{1.698590in}}{\pgfqpoint{1.345567in}{1.694472in}}%
\pgfpathcurveto{\pgfqpoint{1.345567in}{1.690354in}}{\pgfqpoint{1.347203in}{1.686404in}}{\pgfqpoint{1.350115in}{1.683492in}}%
\pgfpathcurveto{\pgfqpoint{1.353027in}{1.680580in}}{\pgfqpoint{1.356977in}{1.678944in}}{\pgfqpoint{1.361095in}{1.678944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284031in}{1.703230in}}%
\pgfpathcurveto{\pgfqpoint{1.288149in}{1.703230in}}{\pgfqpoint{1.292099in}{1.704866in}}{\pgfqpoint{1.295011in}{1.707778in}}%
\pgfpathcurveto{\pgfqpoint{1.297923in}{1.710690in}}{\pgfqpoint{1.299559in}{1.714640in}}{\pgfqpoint{1.299559in}{1.718758in}}%
\pgfpathcurveto{\pgfqpoint{1.299559in}{1.722876in}}{\pgfqpoint{1.297923in}{1.726826in}}{\pgfqpoint{1.295011in}{1.729738in}}%
\pgfpathcurveto{\pgfqpoint{1.292099in}{1.732650in}}{\pgfqpoint{1.288149in}{1.734286in}}{\pgfqpoint{1.284031in}{1.734286in}}%
\pgfpathcurveto{\pgfqpoint{1.279912in}{1.734286in}}{\pgfqpoint{1.275962in}{1.732650in}}{\pgfqpoint{1.273050in}{1.729738in}}%
\pgfpathcurveto{\pgfqpoint{1.270138in}{1.726826in}}{\pgfqpoint{1.268502in}{1.722876in}}{\pgfqpoint{1.268502in}{1.718758in}}%
\pgfpathcurveto{\pgfqpoint{1.268502in}{1.714640in}}{\pgfqpoint{1.270138in}{1.710690in}}{\pgfqpoint{1.273050in}{1.707778in}}%
\pgfpathcurveto{\pgfqpoint{1.275962in}{1.704866in}}{\pgfqpoint{1.279912in}{1.703230in}}{\pgfqpoint{1.284031in}{1.703230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119963in}{1.842813in}}%
\pgfpathcurveto{\pgfqpoint{1.124081in}{1.842813in}}{\pgfqpoint{1.128031in}{1.844449in}}{\pgfqpoint{1.130943in}{1.847361in}}%
\pgfpathcurveto{\pgfqpoint{1.133855in}{1.850273in}}{\pgfqpoint{1.135491in}{1.854223in}}{\pgfqpoint{1.135491in}{1.858341in}}%
\pgfpathcurveto{\pgfqpoint{1.135491in}{1.862460in}}{\pgfqpoint{1.133855in}{1.866410in}}{\pgfqpoint{1.130943in}{1.869322in}}%
\pgfpathcurveto{\pgfqpoint{1.128031in}{1.872234in}}{\pgfqpoint{1.124081in}{1.873870in}}{\pgfqpoint{1.119963in}{1.873870in}}%
\pgfpathcurveto{\pgfqpoint{1.115845in}{1.873870in}}{\pgfqpoint{1.111895in}{1.872234in}}{\pgfqpoint{1.108983in}{1.869322in}}%
\pgfpathcurveto{\pgfqpoint{1.106071in}{1.866410in}}{\pgfqpoint{1.104435in}{1.862460in}}{\pgfqpoint{1.104435in}{1.858341in}}%
\pgfpathcurveto{\pgfqpoint{1.104435in}{1.854223in}}{\pgfqpoint{1.106071in}{1.850273in}}{\pgfqpoint{1.108983in}{1.847361in}}%
\pgfpathcurveto{\pgfqpoint{1.111895in}{1.844449in}}{\pgfqpoint{1.115845in}{1.842813in}}{\pgfqpoint{1.119963in}{1.842813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098778in}{2.172864in}}%
\pgfpathcurveto{\pgfqpoint{1.102896in}{2.172864in}}{\pgfqpoint{1.106846in}{2.174501in}}{\pgfqpoint{1.109758in}{2.177413in}}%
\pgfpathcurveto{\pgfqpoint{1.112670in}{2.180325in}}{\pgfqpoint{1.114307in}{2.184275in}}{\pgfqpoint{1.114307in}{2.188393in}}%
\pgfpathcurveto{\pgfqpoint{1.114307in}{2.192511in}}{\pgfqpoint{1.112670in}{2.196461in}}{\pgfqpoint{1.109758in}{2.199373in}}%
\pgfpathcurveto{\pgfqpoint{1.106846in}{2.202285in}}{\pgfqpoint{1.102896in}{2.203921in}}{\pgfqpoint{1.098778in}{2.203921in}}%
\pgfpathcurveto{\pgfqpoint{1.094660in}{2.203921in}}{\pgfqpoint{1.090710in}{2.202285in}}{\pgfqpoint{1.087798in}{2.199373in}}%
\pgfpathcurveto{\pgfqpoint{1.084886in}{2.196461in}}{\pgfqpoint{1.083250in}{2.192511in}}{\pgfqpoint{1.083250in}{2.188393in}}%
\pgfpathcurveto{\pgfqpoint{1.083250in}{2.184275in}}{\pgfqpoint{1.084886in}{2.180325in}}{\pgfqpoint{1.087798in}{2.177413in}}%
\pgfpathcurveto{\pgfqpoint{1.090710in}{2.174501in}}{\pgfqpoint{1.094660in}{2.172864in}}{\pgfqpoint{1.098778in}{2.172864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986947in}{2.034718in}}%
\pgfpathcurveto{\pgfqpoint{0.991065in}{2.034718in}}{\pgfqpoint{0.995015in}{2.036354in}}{\pgfqpoint{0.997927in}{2.039266in}}%
\pgfpathcurveto{\pgfqpoint{1.000839in}{2.042178in}}{\pgfqpoint{1.002475in}{2.046128in}}{\pgfqpoint{1.002475in}{2.050247in}}%
\pgfpathcurveto{\pgfqpoint{1.002475in}{2.054365in}}{\pgfqpoint{1.000839in}{2.058315in}}{\pgfqpoint{0.997927in}{2.061227in}}%
\pgfpathcurveto{\pgfqpoint{0.995015in}{2.064139in}}{\pgfqpoint{0.991065in}{2.065775in}}{\pgfqpoint{0.986947in}{2.065775in}}%
\pgfpathcurveto{\pgfqpoint{0.982829in}{2.065775in}}{\pgfqpoint{0.978879in}{2.064139in}}{\pgfqpoint{0.975967in}{2.061227in}}%
\pgfpathcurveto{\pgfqpoint{0.973055in}{2.058315in}}{\pgfqpoint{0.971419in}{2.054365in}}{\pgfqpoint{0.971419in}{2.050247in}}%
\pgfpathcurveto{\pgfqpoint{0.971419in}{2.046128in}}{\pgfqpoint{0.973055in}{2.042178in}}{\pgfqpoint{0.975967in}{2.039266in}}%
\pgfpathcurveto{\pgfqpoint{0.978879in}{2.036354in}}{\pgfqpoint{0.982829in}{2.034718in}}{\pgfqpoint{0.986947in}{2.034718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866028in}{2.130066in}}%
\pgfpathcurveto{\pgfqpoint{0.870146in}{2.130066in}}{\pgfqpoint{0.874096in}{2.131702in}}{\pgfqpoint{0.877008in}{2.134614in}}%
\pgfpathcurveto{\pgfqpoint{0.879920in}{2.137526in}}{\pgfqpoint{0.881556in}{2.141476in}}{\pgfqpoint{0.881556in}{2.145594in}}%
\pgfpathcurveto{\pgfqpoint{0.881556in}{2.149712in}}{\pgfqpoint{0.879920in}{2.153662in}}{\pgfqpoint{0.877008in}{2.156574in}}%
\pgfpathcurveto{\pgfqpoint{0.874096in}{2.159486in}}{\pgfqpoint{0.870146in}{2.161122in}}{\pgfqpoint{0.866028in}{2.161122in}}%
\pgfpathcurveto{\pgfqpoint{0.861910in}{2.161122in}}{\pgfqpoint{0.857960in}{2.159486in}}{\pgfqpoint{0.855048in}{2.156574in}}%
\pgfpathcurveto{\pgfqpoint{0.852136in}{2.153662in}}{\pgfqpoint{0.850500in}{2.149712in}}{\pgfqpoint{0.850500in}{2.145594in}}%
\pgfpathcurveto{\pgfqpoint{0.850500in}{2.141476in}}{\pgfqpoint{0.852136in}{2.137526in}}{\pgfqpoint{0.855048in}{2.134614in}}%
\pgfpathcurveto{\pgfqpoint{0.857960in}{2.131702in}}{\pgfqpoint{0.861910in}{2.130066in}}{\pgfqpoint{0.866028in}{2.130066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810671in}{2.335729in}}%
\pgfpathcurveto{\pgfqpoint{0.814789in}{2.335729in}}{\pgfqpoint{0.818739in}{2.337365in}}{\pgfqpoint{0.821651in}{2.340277in}}%
\pgfpathcurveto{\pgfqpoint{0.824563in}{2.343189in}}{\pgfqpoint{0.826200in}{2.347139in}}{\pgfqpoint{0.826200in}{2.351257in}}%
\pgfpathcurveto{\pgfqpoint{0.826200in}{2.355375in}}{\pgfqpoint{0.824563in}{2.359325in}}{\pgfqpoint{0.821651in}{2.362237in}}%
\pgfpathcurveto{\pgfqpoint{0.818739in}{2.365149in}}{\pgfqpoint{0.814789in}{2.366785in}}{\pgfqpoint{0.810671in}{2.366785in}}%
\pgfpathcurveto{\pgfqpoint{0.806553in}{2.366785in}}{\pgfqpoint{0.802603in}{2.365149in}}{\pgfqpoint{0.799691in}{2.362237in}}%
\pgfpathcurveto{\pgfqpoint{0.796779in}{2.359325in}}{\pgfqpoint{0.795143in}{2.355375in}}{\pgfqpoint{0.795143in}{2.351257in}}%
\pgfpathcurveto{\pgfqpoint{0.795143in}{2.347139in}}{\pgfqpoint{0.796779in}{2.343189in}}{\pgfqpoint{0.799691in}{2.340277in}}%
\pgfpathcurveto{\pgfqpoint{0.802603in}{2.337365in}}{\pgfqpoint{0.806553in}{2.335729in}}{\pgfqpoint{0.810671in}{2.335729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770256in}{2.574942in}}%
\pgfpathcurveto{\pgfqpoint{0.774374in}{2.574942in}}{\pgfqpoint{0.778324in}{2.576578in}}{\pgfqpoint{0.781236in}{2.579490in}}%
\pgfpathcurveto{\pgfqpoint{0.784148in}{2.582402in}}{\pgfqpoint{0.785784in}{2.586352in}}{\pgfqpoint{0.785784in}{2.590470in}}%
\pgfpathcurveto{\pgfqpoint{0.785784in}{2.594589in}}{\pgfqpoint{0.784148in}{2.598539in}}{\pgfqpoint{0.781236in}{2.601451in}}%
\pgfpathcurveto{\pgfqpoint{0.778324in}{2.604363in}}{\pgfqpoint{0.774374in}{2.605999in}}{\pgfqpoint{0.770256in}{2.605999in}}%
\pgfpathcurveto{\pgfqpoint{0.766138in}{2.605999in}}{\pgfqpoint{0.762188in}{2.604363in}}{\pgfqpoint{0.759276in}{2.601451in}}%
\pgfpathcurveto{\pgfqpoint{0.756364in}{2.598539in}}{\pgfqpoint{0.754728in}{2.594589in}}{\pgfqpoint{0.754728in}{2.590470in}}%
\pgfpathcurveto{\pgfqpoint{0.754728in}{2.586352in}}{\pgfqpoint{0.756364in}{2.582402in}}{\pgfqpoint{0.759276in}{2.579490in}}%
\pgfpathcurveto{\pgfqpoint{0.762188in}{2.576578in}}{\pgfqpoint{0.766138in}{2.574942in}}{\pgfqpoint{0.770256in}{2.574942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762737in}{2.631669in}}%
\pgfpathcurveto{\pgfqpoint{0.766855in}{2.631669in}}{\pgfqpoint{0.770805in}{2.633305in}}{\pgfqpoint{0.773717in}{2.636217in}}%
\pgfpathcurveto{\pgfqpoint{0.776629in}{2.639129in}}{\pgfqpoint{0.778265in}{2.643079in}}{\pgfqpoint{0.778265in}{2.647197in}}%
\pgfpathcurveto{\pgfqpoint{0.778265in}{2.651316in}}{\pgfqpoint{0.776629in}{2.655266in}}{\pgfqpoint{0.773717in}{2.658178in}}%
\pgfpathcurveto{\pgfqpoint{0.770805in}{2.661090in}}{\pgfqpoint{0.766855in}{2.662726in}}{\pgfqpoint{0.762737in}{2.662726in}}%
\pgfpathcurveto{\pgfqpoint{0.758619in}{2.662726in}}{\pgfqpoint{0.754669in}{2.661090in}}{\pgfqpoint{0.751757in}{2.658178in}}%
\pgfpathcurveto{\pgfqpoint{0.748845in}{2.655266in}}{\pgfqpoint{0.747209in}{2.651316in}}{\pgfqpoint{0.747209in}{2.647197in}}%
\pgfpathcurveto{\pgfqpoint{0.747209in}{2.643079in}}{\pgfqpoint{0.748845in}{2.639129in}}{\pgfqpoint{0.751757in}{2.636217in}}%
\pgfpathcurveto{\pgfqpoint{0.754669in}{2.633305in}}{\pgfqpoint{0.758619in}{2.631669in}}{\pgfqpoint{0.762737in}{2.631669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671349in}{2.725682in}}%
\pgfpathcurveto{\pgfqpoint{0.675467in}{2.725682in}}{\pgfqpoint{0.679417in}{2.727318in}}{\pgfqpoint{0.682329in}{2.730230in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{2.733142in}}{\pgfqpoint{0.686877in}{2.737092in}}{\pgfqpoint{0.686877in}{2.741210in}}%
\pgfpathcurveto{\pgfqpoint{0.686877in}{2.745328in}}{\pgfqpoint{0.685241in}{2.749278in}}{\pgfqpoint{0.682329in}{2.752190in}}%
\pgfpathcurveto{\pgfqpoint{0.679417in}{2.755102in}}{\pgfqpoint{0.675467in}{2.756738in}}{\pgfqpoint{0.671349in}{2.756738in}}%
\pgfpathcurveto{\pgfqpoint{0.667231in}{2.756738in}}{\pgfqpoint{0.663281in}{2.755102in}}{\pgfqpoint{0.660369in}{2.752190in}}%
\pgfpathcurveto{\pgfqpoint{0.657457in}{2.749278in}}{\pgfqpoint{0.655820in}{2.745328in}}{\pgfqpoint{0.655820in}{2.741210in}}%
\pgfpathcurveto{\pgfqpoint{0.655820in}{2.737092in}}{\pgfqpoint{0.657457in}{2.733142in}}{\pgfqpoint{0.660369in}{2.730230in}}%
\pgfpathcurveto{\pgfqpoint{0.663281in}{2.727318in}}{\pgfqpoint{0.667231in}{2.725682in}}{\pgfqpoint{0.671349in}{2.725682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586670in}{2.857268in}}%
\pgfpathcurveto{\pgfqpoint{0.590789in}{2.857268in}}{\pgfqpoint{0.594739in}{2.858904in}}{\pgfqpoint{0.597651in}{2.861816in}}%
\pgfpathcurveto{\pgfqpoint{0.600563in}{2.864728in}}{\pgfqpoint{0.602199in}{2.868678in}}{\pgfqpoint{0.602199in}{2.872796in}}%
\pgfpathcurveto{\pgfqpoint{0.602199in}{2.876914in}}{\pgfqpoint{0.600563in}{2.880864in}}{\pgfqpoint{0.597651in}{2.883776in}}%
\pgfpathcurveto{\pgfqpoint{0.594739in}{2.886688in}}{\pgfqpoint{0.590789in}{2.888324in}}{\pgfqpoint{0.586670in}{2.888324in}}%
\pgfpathcurveto{\pgfqpoint{0.582552in}{2.888324in}}{\pgfqpoint{0.578602in}{2.886688in}}{\pgfqpoint{0.575690in}{2.883776in}}%
\pgfpathcurveto{\pgfqpoint{0.572778in}{2.880864in}}{\pgfqpoint{0.571142in}{2.876914in}}{\pgfqpoint{0.571142in}{2.872796in}}%
\pgfpathcurveto{\pgfqpoint{0.571142in}{2.868678in}}{\pgfqpoint{0.572778in}{2.864728in}}{\pgfqpoint{0.575690in}{2.861816in}}%
\pgfpathcurveto{\pgfqpoint{0.578602in}{2.858904in}}{\pgfqpoint{0.582552in}{2.857268in}}{\pgfqpoint{0.586670in}{2.857268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583798in}{3.047701in}}%
\pgfpathcurveto{\pgfqpoint{0.587916in}{3.047701in}}{\pgfqpoint{0.591866in}{3.049337in}}{\pgfqpoint{0.594778in}{3.052249in}}%
\pgfpathcurveto{\pgfqpoint{0.597690in}{3.055161in}}{\pgfqpoint{0.599326in}{3.059111in}}{\pgfqpoint{0.599326in}{3.063229in}}%
\pgfpathcurveto{\pgfqpoint{0.599326in}{3.067348in}}{\pgfqpoint{0.597690in}{3.071298in}}{\pgfqpoint{0.594778in}{3.074210in}}%
\pgfpathcurveto{\pgfqpoint{0.591866in}{3.077121in}}{\pgfqpoint{0.587916in}{3.078758in}}{\pgfqpoint{0.583798in}{3.078758in}}%
\pgfpathcurveto{\pgfqpoint{0.579680in}{3.078758in}}{\pgfqpoint{0.575730in}{3.077121in}}{\pgfqpoint{0.572818in}{3.074210in}}%
\pgfpathcurveto{\pgfqpoint{0.569906in}{3.071298in}}{\pgfqpoint{0.568269in}{3.067348in}}{\pgfqpoint{0.568269in}{3.063229in}}%
\pgfpathcurveto{\pgfqpoint{0.568269in}{3.059111in}}{\pgfqpoint{0.569906in}{3.055161in}}{\pgfqpoint{0.572818in}{3.052249in}}%
\pgfpathcurveto{\pgfqpoint{0.575730in}{3.049337in}}{\pgfqpoint{0.579680in}{3.047701in}}{\pgfqpoint{0.583798in}{3.047701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518696in}{3.080561in}}%
\pgfpathcurveto{\pgfqpoint{0.522814in}{3.080561in}}{\pgfqpoint{0.526764in}{3.082197in}}{\pgfqpoint{0.529676in}{3.085109in}}%
\pgfpathcurveto{\pgfqpoint{0.532588in}{3.088021in}}{\pgfqpoint{0.534224in}{3.091971in}}{\pgfqpoint{0.534224in}{3.096089in}}%
\pgfpathcurveto{\pgfqpoint{0.534224in}{3.100207in}}{\pgfqpoint{0.532588in}{3.104157in}}{\pgfqpoint{0.529676in}{3.107069in}}%
\pgfpathcurveto{\pgfqpoint{0.526764in}{3.109981in}}{\pgfqpoint{0.522814in}{3.111617in}}{\pgfqpoint{0.518696in}{3.111617in}}%
\pgfpathcurveto{\pgfqpoint{0.514577in}{3.111617in}}{\pgfqpoint{0.510627in}{3.109981in}}{\pgfqpoint{0.507715in}{3.107069in}}%
\pgfpathcurveto{\pgfqpoint{0.504803in}{3.104157in}}{\pgfqpoint{0.503167in}{3.100207in}}{\pgfqpoint{0.503167in}{3.096089in}}%
\pgfpathcurveto{\pgfqpoint{0.503167in}{3.091971in}}{\pgfqpoint{0.504803in}{3.088021in}}{\pgfqpoint{0.507715in}{3.085109in}}%
\pgfpathcurveto{\pgfqpoint{0.510627in}{3.082197in}}{\pgfqpoint{0.514577in}{3.080561in}}{\pgfqpoint{0.518696in}{3.080561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554340in}{3.306002in}}%
\pgfpathcurveto{\pgfqpoint{0.558458in}{3.306002in}}{\pgfqpoint{0.562408in}{3.307638in}}{\pgfqpoint{0.565320in}{3.310550in}}%
\pgfpathcurveto{\pgfqpoint{0.568232in}{3.313462in}}{\pgfqpoint{0.569868in}{3.317412in}}{\pgfqpoint{0.569868in}{3.321530in}}%
\pgfpathcurveto{\pgfqpoint{0.569868in}{3.325648in}}{\pgfqpoint{0.568232in}{3.329598in}}{\pgfqpoint{0.565320in}{3.332510in}}%
\pgfpathcurveto{\pgfqpoint{0.562408in}{3.335422in}}{\pgfqpoint{0.558458in}{3.337059in}}{\pgfqpoint{0.554340in}{3.337059in}}%
\pgfpathcurveto{\pgfqpoint{0.550222in}{3.337059in}}{\pgfqpoint{0.546272in}{3.335422in}}{\pgfqpoint{0.543360in}{3.332510in}}%
\pgfpathcurveto{\pgfqpoint{0.540448in}{3.329598in}}{\pgfqpoint{0.538811in}{3.325648in}}{\pgfqpoint{0.538811in}{3.321530in}}%
\pgfpathcurveto{\pgfqpoint{0.538811in}{3.317412in}}{\pgfqpoint{0.540448in}{3.313462in}}{\pgfqpoint{0.543360in}{3.310550in}}%
\pgfpathcurveto{\pgfqpoint{0.546272in}{3.307638in}}{\pgfqpoint{0.550222in}{3.306002in}}{\pgfqpoint{0.554340in}{3.306002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488640in}{3.351115in}}%
\pgfpathcurveto{\pgfqpoint{0.492758in}{3.351115in}}{\pgfqpoint{0.496708in}{3.352752in}}{\pgfqpoint{0.499620in}{3.355664in}}%
\pgfpathcurveto{\pgfqpoint{0.502532in}{3.358576in}}{\pgfqpoint{0.504169in}{3.362526in}}{\pgfqpoint{0.504169in}{3.366644in}}%
\pgfpathcurveto{\pgfqpoint{0.504169in}{3.370762in}}{\pgfqpoint{0.502532in}{3.374712in}}{\pgfqpoint{0.499620in}{3.377624in}}%
\pgfpathcurveto{\pgfqpoint{0.496708in}{3.380536in}}{\pgfqpoint{0.492758in}{3.382172in}}{\pgfqpoint{0.488640in}{3.382172in}}%
\pgfpathcurveto{\pgfqpoint{0.484522in}{3.382172in}}{\pgfqpoint{0.480572in}{3.380536in}}{\pgfqpoint{0.477660in}{3.377624in}}%
\pgfpathcurveto{\pgfqpoint{0.474748in}{3.374712in}}{\pgfqpoint{0.473112in}{3.370762in}}{\pgfqpoint{0.473112in}{3.366644in}}%
\pgfpathcurveto{\pgfqpoint{0.473112in}{3.362526in}}{\pgfqpoint{0.474748in}{3.358576in}}{\pgfqpoint{0.477660in}{3.355664in}}%
\pgfpathcurveto{\pgfqpoint{0.480572in}{3.352752in}}{\pgfqpoint{0.484522in}{3.351115in}}{\pgfqpoint{0.488640in}{3.351115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495361in}{3.531131in}}%
\pgfpathcurveto{\pgfqpoint{0.499480in}{3.531131in}}{\pgfqpoint{0.503430in}{3.532767in}}{\pgfqpoint{0.506342in}{3.535679in}}%
\pgfpathcurveto{\pgfqpoint{0.509254in}{3.538591in}}{\pgfqpoint{0.510890in}{3.542541in}}{\pgfqpoint{0.510890in}{3.546659in}}%
\pgfpathcurveto{\pgfqpoint{0.510890in}{3.550777in}}{\pgfqpoint{0.509254in}{3.554727in}}{\pgfqpoint{0.506342in}{3.557639in}}%
\pgfpathcurveto{\pgfqpoint{0.503430in}{3.560551in}}{\pgfqpoint{0.499480in}{3.562187in}}{\pgfqpoint{0.495361in}{3.562187in}}%
\pgfpathcurveto{\pgfqpoint{0.491243in}{3.562187in}}{\pgfqpoint{0.487293in}{3.560551in}}{\pgfqpoint{0.484381in}{3.557639in}}%
\pgfpathcurveto{\pgfqpoint{0.481469in}{3.554727in}}{\pgfqpoint{0.479833in}{3.550777in}}{\pgfqpoint{0.479833in}{3.546659in}}%
\pgfpathcurveto{\pgfqpoint{0.479833in}{3.542541in}}{\pgfqpoint{0.481469in}{3.538591in}}{\pgfqpoint{0.484381in}{3.535679in}}%
\pgfpathcurveto{\pgfqpoint{0.487293in}{3.532767in}}{\pgfqpoint{0.491243in}{3.531131in}}{\pgfqpoint{0.495361in}{3.531131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517029in}{3.674613in}}%
\pgfpathcurveto{\pgfqpoint{0.521147in}{3.674613in}}{\pgfqpoint{0.525097in}{3.676249in}}{\pgfqpoint{0.528009in}{3.679161in}}%
\pgfpathcurveto{\pgfqpoint{0.530921in}{3.682073in}}{\pgfqpoint{0.532557in}{3.686023in}}{\pgfqpoint{0.532557in}{3.690141in}}%
\pgfpathcurveto{\pgfqpoint{0.532557in}{3.694259in}}{\pgfqpoint{0.530921in}{3.698209in}}{\pgfqpoint{0.528009in}{3.701121in}}%
\pgfpathcurveto{\pgfqpoint{0.525097in}{3.704033in}}{\pgfqpoint{0.521147in}{3.705669in}}{\pgfqpoint{0.517029in}{3.705669in}}%
\pgfpathcurveto{\pgfqpoint{0.512911in}{3.705669in}}{\pgfqpoint{0.508961in}{3.704033in}}{\pgfqpoint{0.506049in}{3.701121in}}%
\pgfpathcurveto{\pgfqpoint{0.503137in}{3.698209in}}{\pgfqpoint{0.501501in}{3.694259in}}{\pgfqpoint{0.501501in}{3.690141in}}%
\pgfpathcurveto{\pgfqpoint{0.501501in}{3.686023in}}{\pgfqpoint{0.503137in}{3.682073in}}{\pgfqpoint{0.506049in}{3.679161in}}%
\pgfpathcurveto{\pgfqpoint{0.508961in}{3.676249in}}{\pgfqpoint{0.512911in}{3.674613in}}{\pgfqpoint{0.517029in}{3.674613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540017in}{3.678284in}}%
\pgfpathcurveto{\pgfqpoint{0.544135in}{3.678284in}}{\pgfqpoint{0.548085in}{3.679920in}}{\pgfqpoint{0.550997in}{3.682832in}}%
\pgfpathcurveto{\pgfqpoint{0.553909in}{3.685744in}}{\pgfqpoint{0.555545in}{3.689694in}}{\pgfqpoint{0.555545in}{3.693812in}}%
\pgfpathcurveto{\pgfqpoint{0.555545in}{3.697930in}}{\pgfqpoint{0.553909in}{3.701881in}}{\pgfqpoint{0.550997in}{3.704792in}}%
\pgfpathcurveto{\pgfqpoint{0.548085in}{3.707704in}}{\pgfqpoint{0.544135in}{3.709341in}}{\pgfqpoint{0.540017in}{3.709341in}}%
\pgfpathcurveto{\pgfqpoint{0.535899in}{3.709341in}}{\pgfqpoint{0.531949in}{3.707704in}}{\pgfqpoint{0.529037in}{3.704792in}}%
\pgfpathcurveto{\pgfqpoint{0.526125in}{3.701881in}}{\pgfqpoint{0.524489in}{3.697930in}}{\pgfqpoint{0.524489in}{3.693812in}}%
\pgfpathcurveto{\pgfqpoint{0.524489in}{3.689694in}}{\pgfqpoint{0.526125in}{3.685744in}}{\pgfqpoint{0.529037in}{3.682832in}}%
\pgfpathcurveto{\pgfqpoint{0.531949in}{3.679920in}}{\pgfqpoint{0.535899in}{3.678284in}}{\pgfqpoint{0.540017in}{3.678284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471798in}{3.681906in}}%
\pgfpathcurveto{\pgfqpoint{0.475916in}{3.681906in}}{\pgfqpoint{0.479866in}{3.683542in}}{\pgfqpoint{0.482778in}{3.686454in}}%
\pgfpathcurveto{\pgfqpoint{0.485690in}{3.689366in}}{\pgfqpoint{0.487326in}{3.693316in}}{\pgfqpoint{0.487326in}{3.697434in}}%
\pgfpathcurveto{\pgfqpoint{0.487326in}{3.701552in}}{\pgfqpoint{0.485690in}{3.705502in}}{\pgfqpoint{0.482778in}{3.708414in}}%
\pgfpathcurveto{\pgfqpoint{0.479866in}{3.711326in}}{\pgfqpoint{0.475916in}{3.712962in}}{\pgfqpoint{0.471798in}{3.712962in}}%
\pgfpathcurveto{\pgfqpoint{0.467679in}{3.712962in}}{\pgfqpoint{0.463729in}{3.711326in}}{\pgfqpoint{0.460818in}{3.708414in}}%
\pgfpathcurveto{\pgfqpoint{0.457906in}{3.705502in}}{\pgfqpoint{0.456269in}{3.701552in}}{\pgfqpoint{0.456269in}{3.697434in}}%
\pgfpathcurveto{\pgfqpoint{0.456269in}{3.693316in}}{\pgfqpoint{0.457906in}{3.689366in}}{\pgfqpoint{0.460818in}{3.686454in}}%
\pgfpathcurveto{\pgfqpoint{0.463729in}{3.683542in}}{\pgfqpoint{0.467679in}{3.681906in}}{\pgfqpoint{0.471798in}{3.681906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486958in}{3.793729in}}%
\pgfpathcurveto{\pgfqpoint{0.491076in}{3.793729in}}{\pgfqpoint{0.495026in}{3.795365in}}{\pgfqpoint{0.497938in}{3.798277in}}%
\pgfpathcurveto{\pgfqpoint{0.500850in}{3.801189in}}{\pgfqpoint{0.502486in}{3.805139in}}{\pgfqpoint{0.502486in}{3.809257in}}%
\pgfpathcurveto{\pgfqpoint{0.502486in}{3.813375in}}{\pgfqpoint{0.500850in}{3.817325in}}{\pgfqpoint{0.497938in}{3.820237in}}%
\pgfpathcurveto{\pgfqpoint{0.495026in}{3.823149in}}{\pgfqpoint{0.491076in}{3.824785in}}{\pgfqpoint{0.486958in}{3.824785in}}%
\pgfpathcurveto{\pgfqpoint{0.482840in}{3.824785in}}{\pgfqpoint{0.478890in}{3.823149in}}{\pgfqpoint{0.475978in}{3.820237in}}%
\pgfpathcurveto{\pgfqpoint{0.473066in}{3.817325in}}{\pgfqpoint{0.471430in}{3.813375in}}{\pgfqpoint{0.471430in}{3.809257in}}%
\pgfpathcurveto{\pgfqpoint{0.471430in}{3.805139in}}{\pgfqpoint{0.473066in}{3.801189in}}{\pgfqpoint{0.475978in}{3.798277in}}%
\pgfpathcurveto{\pgfqpoint{0.478890in}{3.795365in}}{\pgfqpoint{0.482840in}{3.793729in}}{\pgfqpoint{0.486958in}{3.793729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830980in}{4.245416in}}%
\pgfpathcurveto{\pgfqpoint{5.835099in}{4.245416in}}{\pgfqpoint{5.839049in}{4.247052in}}{\pgfqpoint{5.841961in}{4.249964in}}%
\pgfpathcurveto{\pgfqpoint{5.844873in}{4.252876in}}{\pgfqpoint{5.846509in}{4.256826in}}{\pgfqpoint{5.846509in}{4.260945in}}%
\pgfpathcurveto{\pgfqpoint{5.846509in}{4.265063in}}{\pgfqpoint{5.844873in}{4.269013in}}{\pgfqpoint{5.841961in}{4.271925in}}%
\pgfpathcurveto{\pgfqpoint{5.839049in}{4.274837in}}{\pgfqpoint{5.835099in}{4.276473in}}{\pgfqpoint{5.830980in}{4.276473in}}%
\pgfpathcurveto{\pgfqpoint{5.826862in}{4.276473in}}{\pgfqpoint{5.822912in}{4.274837in}}{\pgfqpoint{5.820000in}{4.271925in}}%
\pgfpathcurveto{\pgfqpoint{5.817088in}{4.269013in}}{\pgfqpoint{5.815452in}{4.265063in}}{\pgfqpoint{5.815452in}{4.260945in}}%
\pgfpathcurveto{\pgfqpoint{5.815452in}{4.256826in}}{\pgfqpoint{5.817088in}{4.252876in}}{\pgfqpoint{5.820000in}{4.249964in}}%
\pgfpathcurveto{\pgfqpoint{5.822912in}{4.247052in}}{\pgfqpoint{5.826862in}{4.245416in}}{\pgfqpoint{5.830980in}{4.245416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735139in}{3.806684in}}%
\pgfpathcurveto{\pgfqpoint{5.739257in}{3.806684in}}{\pgfqpoint{5.743207in}{3.808321in}}{\pgfqpoint{5.746119in}{3.811232in}}%
\pgfpathcurveto{\pgfqpoint{5.749031in}{3.814144in}}{\pgfqpoint{5.750667in}{3.818094in}}{\pgfqpoint{5.750667in}{3.822213in}}%
\pgfpathcurveto{\pgfqpoint{5.750667in}{3.826331in}}{\pgfqpoint{5.749031in}{3.830281in}}{\pgfqpoint{5.746119in}{3.833193in}}%
\pgfpathcurveto{\pgfqpoint{5.743207in}{3.836105in}}{\pgfqpoint{5.739257in}{3.837741in}}{\pgfqpoint{5.735139in}{3.837741in}}%
\pgfpathcurveto{\pgfqpoint{5.731021in}{3.837741in}}{\pgfqpoint{5.727071in}{3.836105in}}{\pgfqpoint{5.724159in}{3.833193in}}%
\pgfpathcurveto{\pgfqpoint{5.721247in}{3.830281in}}{\pgfqpoint{5.719610in}{3.826331in}}{\pgfqpoint{5.719610in}{3.822213in}}%
\pgfpathcurveto{\pgfqpoint{5.719610in}{3.818094in}}{\pgfqpoint{5.721247in}{3.814144in}}{\pgfqpoint{5.724159in}{3.811232in}}%
\pgfpathcurveto{\pgfqpoint{5.727071in}{3.808321in}}{\pgfqpoint{5.731021in}{3.806684in}}{\pgfqpoint{5.735139in}{3.806684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587945in}{3.355009in}}%
\pgfpathcurveto{\pgfqpoint{5.592063in}{3.355009in}}{\pgfqpoint{5.596013in}{3.356645in}}{\pgfqpoint{5.598925in}{3.359557in}}%
\pgfpathcurveto{\pgfqpoint{5.601837in}{3.362469in}}{\pgfqpoint{5.603473in}{3.366419in}}{\pgfqpoint{5.603473in}{3.370537in}}%
\pgfpathcurveto{\pgfqpoint{5.603473in}{3.374655in}}{\pgfqpoint{5.601837in}{3.378605in}}{\pgfqpoint{5.598925in}{3.381517in}}%
\pgfpathcurveto{\pgfqpoint{5.596013in}{3.384429in}}{\pgfqpoint{5.592063in}{3.386065in}}{\pgfqpoint{5.587945in}{3.386065in}}%
\pgfpathcurveto{\pgfqpoint{5.583827in}{3.386065in}}{\pgfqpoint{5.579877in}{3.384429in}}{\pgfqpoint{5.576965in}{3.381517in}}%
\pgfpathcurveto{\pgfqpoint{5.574053in}{3.378605in}}{\pgfqpoint{5.572417in}{3.374655in}}{\pgfqpoint{5.572417in}{3.370537in}}%
\pgfpathcurveto{\pgfqpoint{5.572417in}{3.366419in}}{\pgfqpoint{5.574053in}{3.362469in}}{\pgfqpoint{5.576965in}{3.359557in}}%
\pgfpathcurveto{\pgfqpoint{5.579877in}{3.356645in}}{\pgfqpoint{5.583827in}{3.355009in}}{\pgfqpoint{5.587945in}{3.355009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455911in}{3.192355in}}%
\pgfpathcurveto{\pgfqpoint{5.460030in}{3.192355in}}{\pgfqpoint{5.463980in}{3.193992in}}{\pgfqpoint{5.466892in}{3.196904in}}%
\pgfpathcurveto{\pgfqpoint{5.469803in}{3.199816in}}{\pgfqpoint{5.471440in}{3.203766in}}{\pgfqpoint{5.471440in}{3.207884in}}%
\pgfpathcurveto{\pgfqpoint{5.471440in}{3.212002in}}{\pgfqpoint{5.469803in}{3.215952in}}{\pgfqpoint{5.466892in}{3.218864in}}%
\pgfpathcurveto{\pgfqpoint{5.463980in}{3.221776in}}{\pgfqpoint{5.460030in}{3.223412in}}{\pgfqpoint{5.455911in}{3.223412in}}%
\pgfpathcurveto{\pgfqpoint{5.451793in}{3.223412in}}{\pgfqpoint{5.447843in}{3.221776in}}{\pgfqpoint{5.444931in}{3.218864in}}%
\pgfpathcurveto{\pgfqpoint{5.442019in}{3.215952in}}{\pgfqpoint{5.440383in}{3.212002in}}{\pgfqpoint{5.440383in}{3.207884in}}%
\pgfpathcurveto{\pgfqpoint{5.440383in}{3.203766in}}{\pgfqpoint{5.442019in}{3.199816in}}{\pgfqpoint{5.444931in}{3.196904in}}%
\pgfpathcurveto{\pgfqpoint{5.447843in}{3.193992in}}{\pgfqpoint{5.451793in}{3.192355in}}{\pgfqpoint{5.455911in}{3.192355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433801in}{2.905479in}}%
\pgfpathcurveto{\pgfqpoint{5.437920in}{2.905479in}}{\pgfqpoint{5.441870in}{2.907115in}}{\pgfqpoint{5.444782in}{2.910027in}}%
\pgfpathcurveto{\pgfqpoint{5.447693in}{2.912939in}}{\pgfqpoint{5.449330in}{2.916889in}}{\pgfqpoint{5.449330in}{2.921007in}}%
\pgfpathcurveto{\pgfqpoint{5.449330in}{2.925125in}}{\pgfqpoint{5.447693in}{2.929075in}}{\pgfqpoint{5.444782in}{2.931987in}}%
\pgfpathcurveto{\pgfqpoint{5.441870in}{2.934899in}}{\pgfqpoint{5.437920in}{2.936535in}}{\pgfqpoint{5.433801in}{2.936535in}}%
\pgfpathcurveto{\pgfqpoint{5.429683in}{2.936535in}}{\pgfqpoint{5.425733in}{2.934899in}}{\pgfqpoint{5.422821in}{2.931987in}}%
\pgfpathcurveto{\pgfqpoint{5.419909in}{2.929075in}}{\pgfqpoint{5.418273in}{2.925125in}}{\pgfqpoint{5.418273in}{2.921007in}}%
\pgfpathcurveto{\pgfqpoint{5.418273in}{2.916889in}}{\pgfqpoint{5.419909in}{2.912939in}}{\pgfqpoint{5.422821in}{2.910027in}}%
\pgfpathcurveto{\pgfqpoint{5.425733in}{2.907115in}}{\pgfqpoint{5.429683in}{2.905479in}}{\pgfqpoint{5.433801in}{2.905479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317799in}{2.851057in}}%
\pgfpathcurveto{\pgfqpoint{5.321917in}{2.851057in}}{\pgfqpoint{5.325867in}{2.852693in}}{\pgfqpoint{5.328779in}{2.855605in}}%
\pgfpathcurveto{\pgfqpoint{5.331691in}{2.858517in}}{\pgfqpoint{5.333327in}{2.862467in}}{\pgfqpoint{5.333327in}{2.866585in}}%
\pgfpathcurveto{\pgfqpoint{5.333327in}{2.870704in}}{\pgfqpoint{5.331691in}{2.874654in}}{\pgfqpoint{5.328779in}{2.877566in}}%
\pgfpathcurveto{\pgfqpoint{5.325867in}{2.880478in}}{\pgfqpoint{5.321917in}{2.882114in}}{\pgfqpoint{5.317799in}{2.882114in}}%
\pgfpathcurveto{\pgfqpoint{5.313681in}{2.882114in}}{\pgfqpoint{5.309731in}{2.880478in}}{\pgfqpoint{5.306819in}{2.877566in}}%
\pgfpathcurveto{\pgfqpoint{5.303907in}{2.874654in}}{\pgfqpoint{5.302271in}{2.870704in}}{\pgfqpoint{5.302271in}{2.866585in}}%
\pgfpathcurveto{\pgfqpoint{5.302271in}{2.862467in}}{\pgfqpoint{5.303907in}{2.858517in}}{\pgfqpoint{5.306819in}{2.855605in}}%
\pgfpathcurveto{\pgfqpoint{5.309731in}{2.852693in}}{\pgfqpoint{5.313681in}{2.851057in}}{\pgfqpoint{5.317799in}{2.851057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211757in}{2.611485in}}%
\pgfpathcurveto{\pgfqpoint{5.215875in}{2.611485in}}{\pgfqpoint{5.219825in}{2.613121in}}{\pgfqpoint{5.222737in}{2.616033in}}%
\pgfpathcurveto{\pgfqpoint{5.225649in}{2.618945in}}{\pgfqpoint{5.227285in}{2.622895in}}{\pgfqpoint{5.227285in}{2.627013in}}%
\pgfpathcurveto{\pgfqpoint{5.227285in}{2.631131in}}{\pgfqpoint{5.225649in}{2.635081in}}{\pgfqpoint{5.222737in}{2.637993in}}%
\pgfpathcurveto{\pgfqpoint{5.219825in}{2.640905in}}{\pgfqpoint{5.215875in}{2.642542in}}{\pgfqpoint{5.211757in}{2.642542in}}%
\pgfpathcurveto{\pgfqpoint{5.207639in}{2.642542in}}{\pgfqpoint{5.203689in}{2.640905in}}{\pgfqpoint{5.200777in}{2.637993in}}%
\pgfpathcurveto{\pgfqpoint{5.197865in}{2.635081in}}{\pgfqpoint{5.196229in}{2.631131in}}{\pgfqpoint{5.196229in}{2.627013in}}%
\pgfpathcurveto{\pgfqpoint{5.196229in}{2.622895in}}{\pgfqpoint{5.197865in}{2.618945in}}{\pgfqpoint{5.200777in}{2.616033in}}%
\pgfpathcurveto{\pgfqpoint{5.203689in}{2.613121in}}{\pgfqpoint{5.207639in}{2.611485in}}{\pgfqpoint{5.211757in}{2.611485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060648in}{2.396259in}}%
\pgfpathcurveto{\pgfqpoint{5.064766in}{2.396259in}}{\pgfqpoint{5.068716in}{2.397895in}}{\pgfqpoint{5.071628in}{2.400807in}}%
\pgfpathcurveto{\pgfqpoint{5.074540in}{2.403719in}}{\pgfqpoint{5.076176in}{2.407669in}}{\pgfqpoint{5.076176in}{2.411787in}}%
\pgfpathcurveto{\pgfqpoint{5.076176in}{2.415906in}}{\pgfqpoint{5.074540in}{2.419856in}}{\pgfqpoint{5.071628in}{2.422768in}}%
\pgfpathcurveto{\pgfqpoint{5.068716in}{2.425680in}}{\pgfqpoint{5.064766in}{2.427316in}}{\pgfqpoint{5.060648in}{2.427316in}}%
\pgfpathcurveto{\pgfqpoint{5.056530in}{2.427316in}}{\pgfqpoint{5.052580in}{2.425680in}}{\pgfqpoint{5.049668in}{2.422768in}}%
\pgfpathcurveto{\pgfqpoint{5.046756in}{2.419856in}}{\pgfqpoint{5.045120in}{2.415906in}}{\pgfqpoint{5.045120in}{2.411787in}}%
\pgfpathcurveto{\pgfqpoint{5.045120in}{2.407669in}}{\pgfqpoint{5.046756in}{2.403719in}}{\pgfqpoint{5.049668in}{2.400807in}}%
\pgfpathcurveto{\pgfqpoint{5.052580in}{2.397895in}}{\pgfqpoint{5.056530in}{2.396259in}}{\pgfqpoint{5.060648in}{2.396259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954802in}{2.305973in}}%
\pgfpathcurveto{\pgfqpoint{4.958920in}{2.305973in}}{\pgfqpoint{4.962870in}{2.307610in}}{\pgfqpoint{4.965782in}{2.310522in}}%
\pgfpathcurveto{\pgfqpoint{4.968694in}{2.313434in}}{\pgfqpoint{4.970330in}{2.317384in}}{\pgfqpoint{4.970330in}{2.321502in}}%
\pgfpathcurveto{\pgfqpoint{4.970330in}{2.325620in}}{\pgfqpoint{4.968694in}{2.329570in}}{\pgfqpoint{4.965782in}{2.332482in}}%
\pgfpathcurveto{\pgfqpoint{4.962870in}{2.335394in}}{\pgfqpoint{4.958920in}{2.337030in}}{\pgfqpoint{4.954802in}{2.337030in}}%
\pgfpathcurveto{\pgfqpoint{4.950684in}{2.337030in}}{\pgfqpoint{4.946734in}{2.335394in}}{\pgfqpoint{4.943822in}{2.332482in}}%
\pgfpathcurveto{\pgfqpoint{4.940910in}{2.329570in}}{\pgfqpoint{4.939274in}{2.325620in}}{\pgfqpoint{4.939274in}{2.321502in}}%
\pgfpathcurveto{\pgfqpoint{4.939274in}{2.317384in}}{\pgfqpoint{4.940910in}{2.313434in}}{\pgfqpoint{4.943822in}{2.310522in}}%
\pgfpathcurveto{\pgfqpoint{4.946734in}{2.307610in}}{\pgfqpoint{4.950684in}{2.305973in}}{\pgfqpoint{4.954802in}{2.305973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790232in}{2.073715in}}%
\pgfpathcurveto{\pgfqpoint{4.794351in}{2.073715in}}{\pgfqpoint{4.798301in}{2.075351in}}{\pgfqpoint{4.801213in}{2.078263in}}%
\pgfpathcurveto{\pgfqpoint{4.804124in}{2.081175in}}{\pgfqpoint{4.805761in}{2.085125in}}{\pgfqpoint{4.805761in}{2.089243in}}%
\pgfpathcurveto{\pgfqpoint{4.805761in}{2.093361in}}{\pgfqpoint{4.804124in}{2.097311in}}{\pgfqpoint{4.801213in}{2.100223in}}%
\pgfpathcurveto{\pgfqpoint{4.798301in}{2.103135in}}{\pgfqpoint{4.794351in}{2.104771in}}{\pgfqpoint{4.790232in}{2.104771in}}%
\pgfpathcurveto{\pgfqpoint{4.786114in}{2.104771in}}{\pgfqpoint{4.782164in}{2.103135in}}{\pgfqpoint{4.779252in}{2.100223in}}%
\pgfpathcurveto{\pgfqpoint{4.776340in}{2.097311in}}{\pgfqpoint{4.774704in}{2.093361in}}{\pgfqpoint{4.774704in}{2.089243in}}%
\pgfpathcurveto{\pgfqpoint{4.774704in}{2.085125in}}{\pgfqpoint{4.776340in}{2.081175in}}{\pgfqpoint{4.779252in}{2.078263in}}%
\pgfpathcurveto{\pgfqpoint{4.782164in}{2.075351in}}{\pgfqpoint{4.786114in}{2.073715in}}{\pgfqpoint{4.790232in}{2.073715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726672in}{2.047848in}}%
\pgfpathcurveto{\pgfqpoint{4.730790in}{2.047848in}}{\pgfqpoint{4.734740in}{2.049484in}}{\pgfqpoint{4.737652in}{2.052396in}}%
\pgfpathcurveto{\pgfqpoint{4.740564in}{2.055308in}}{\pgfqpoint{4.742200in}{2.059258in}}{\pgfqpoint{4.742200in}{2.063376in}}%
\pgfpathcurveto{\pgfqpoint{4.742200in}{2.067494in}}{\pgfqpoint{4.740564in}{2.071444in}}{\pgfqpoint{4.737652in}{2.074356in}}%
\pgfpathcurveto{\pgfqpoint{4.734740in}{2.077268in}}{\pgfqpoint{4.730790in}{2.078904in}}{\pgfqpoint{4.726672in}{2.078904in}}%
\pgfpathcurveto{\pgfqpoint{4.722553in}{2.078904in}}{\pgfqpoint{4.718603in}{2.077268in}}{\pgfqpoint{4.715691in}{2.074356in}}%
\pgfpathcurveto{\pgfqpoint{4.712780in}{2.071444in}}{\pgfqpoint{4.711143in}{2.067494in}}{\pgfqpoint{4.711143in}{2.063376in}}%
\pgfpathcurveto{\pgfqpoint{4.711143in}{2.059258in}}{\pgfqpoint{4.712780in}{2.055308in}}{\pgfqpoint{4.715691in}{2.052396in}}%
\pgfpathcurveto{\pgfqpoint{4.718603in}{2.049484in}}{\pgfqpoint{4.722553in}{2.047848in}}{\pgfqpoint{4.726672in}{2.047848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571460in}{1.978311in}}%
\pgfpathcurveto{\pgfqpoint{4.575578in}{1.978311in}}{\pgfqpoint{4.579528in}{1.979947in}}{\pgfqpoint{4.582440in}{1.982859in}}%
\pgfpathcurveto{\pgfqpoint{4.585352in}{1.985771in}}{\pgfqpoint{4.586989in}{1.989721in}}{\pgfqpoint{4.586989in}{1.993839in}}%
\pgfpathcurveto{\pgfqpoint{4.586989in}{1.997957in}}{\pgfqpoint{4.585352in}{2.001907in}}{\pgfqpoint{4.582440in}{2.004819in}}%
\pgfpathcurveto{\pgfqpoint{4.579528in}{2.007731in}}{\pgfqpoint{4.575578in}{2.009367in}}{\pgfqpoint{4.571460in}{2.009367in}}%
\pgfpathcurveto{\pgfqpoint{4.567342in}{2.009367in}}{\pgfqpoint{4.563392in}{2.007731in}}{\pgfqpoint{4.560480in}{2.004819in}}%
\pgfpathcurveto{\pgfqpoint{4.557568in}{2.001907in}}{\pgfqpoint{4.555932in}{1.997957in}}{\pgfqpoint{4.555932in}{1.993839in}}%
\pgfpathcurveto{\pgfqpoint{4.555932in}{1.989721in}}{\pgfqpoint{4.557568in}{1.985771in}}{\pgfqpoint{4.560480in}{1.982859in}}%
\pgfpathcurveto{\pgfqpoint{4.563392in}{1.979947in}}{\pgfqpoint{4.567342in}{1.978311in}}{\pgfqpoint{4.571460in}{1.978311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438026in}{1.721382in}}%
\pgfpathcurveto{\pgfqpoint{4.442145in}{1.721382in}}{\pgfqpoint{4.446095in}{1.723019in}}{\pgfqpoint{4.449007in}{1.725931in}}%
\pgfpathcurveto{\pgfqpoint{4.451918in}{1.728843in}}{\pgfqpoint{4.453555in}{1.732793in}}{\pgfqpoint{4.453555in}{1.736911in}}%
\pgfpathcurveto{\pgfqpoint{4.453555in}{1.741029in}}{\pgfqpoint{4.451918in}{1.744979in}}{\pgfqpoint{4.449007in}{1.747891in}}%
\pgfpathcurveto{\pgfqpoint{4.446095in}{1.750803in}}{\pgfqpoint{4.442145in}{1.752439in}}{\pgfqpoint{4.438026in}{1.752439in}}%
\pgfpathcurveto{\pgfqpoint{4.433908in}{1.752439in}}{\pgfqpoint{4.429958in}{1.750803in}}{\pgfqpoint{4.427046in}{1.747891in}}%
\pgfpathcurveto{\pgfqpoint{4.424134in}{1.744979in}}{\pgfqpoint{4.422498in}{1.741029in}}{\pgfqpoint{4.422498in}{1.736911in}}%
\pgfpathcurveto{\pgfqpoint{4.422498in}{1.732793in}}{\pgfqpoint{4.424134in}{1.728843in}}{\pgfqpoint{4.427046in}{1.725931in}}%
\pgfpathcurveto{\pgfqpoint{4.429958in}{1.723019in}}{\pgfqpoint{4.433908in}{1.721382in}}{\pgfqpoint{4.438026in}{1.721382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292220in}{1.619006in}}%
\pgfpathcurveto{\pgfqpoint{4.296338in}{1.619006in}}{\pgfqpoint{4.300288in}{1.620642in}}{\pgfqpoint{4.303200in}{1.623554in}}%
\pgfpathcurveto{\pgfqpoint{4.306112in}{1.626466in}}{\pgfqpoint{4.307748in}{1.630416in}}{\pgfqpoint{4.307748in}{1.634534in}}%
\pgfpathcurveto{\pgfqpoint{4.307748in}{1.638652in}}{\pgfqpoint{4.306112in}{1.642602in}}{\pgfqpoint{4.303200in}{1.645514in}}%
\pgfpathcurveto{\pgfqpoint{4.300288in}{1.648426in}}{\pgfqpoint{4.296338in}{1.650062in}}{\pgfqpoint{4.292220in}{1.650062in}}%
\pgfpathcurveto{\pgfqpoint{4.288102in}{1.650062in}}{\pgfqpoint{4.284152in}{1.648426in}}{\pgfqpoint{4.281240in}{1.645514in}}%
\pgfpathcurveto{\pgfqpoint{4.278328in}{1.642602in}}{\pgfqpoint{4.276692in}{1.638652in}}{\pgfqpoint{4.276692in}{1.634534in}}%
\pgfpathcurveto{\pgfqpoint{4.276692in}{1.630416in}}{\pgfqpoint{4.278328in}{1.626466in}}{\pgfqpoint{4.281240in}{1.623554in}}%
\pgfpathcurveto{\pgfqpoint{4.284152in}{1.620642in}}{\pgfqpoint{4.288102in}{1.619006in}}{\pgfqpoint{4.292220in}{1.619006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087031in}{1.543349in}}%
\pgfpathcurveto{\pgfqpoint{4.091149in}{1.543349in}}{\pgfqpoint{4.095099in}{1.544986in}}{\pgfqpoint{4.098011in}{1.547897in}}%
\pgfpathcurveto{\pgfqpoint{4.100923in}{1.550809in}}{\pgfqpoint{4.102560in}{1.554759in}}{\pgfqpoint{4.102560in}{1.558878in}}%
\pgfpathcurveto{\pgfqpoint{4.102560in}{1.562996in}}{\pgfqpoint{4.100923in}{1.566946in}}{\pgfqpoint{4.098011in}{1.569858in}}%
\pgfpathcurveto{\pgfqpoint{4.095099in}{1.572770in}}{\pgfqpoint{4.091149in}{1.574406in}}{\pgfqpoint{4.087031in}{1.574406in}}%
\pgfpathcurveto{\pgfqpoint{4.082913in}{1.574406in}}{\pgfqpoint{4.078963in}{1.572770in}}{\pgfqpoint{4.076051in}{1.569858in}}%
\pgfpathcurveto{\pgfqpoint{4.073139in}{1.566946in}}{\pgfqpoint{4.071503in}{1.562996in}}{\pgfqpoint{4.071503in}{1.558878in}}%
\pgfpathcurveto{\pgfqpoint{4.071503in}{1.554759in}}{\pgfqpoint{4.073139in}{1.550809in}}{\pgfqpoint{4.076051in}{1.547897in}}%
\pgfpathcurveto{\pgfqpoint{4.078963in}{1.544986in}}{\pgfqpoint{4.082913in}{1.543349in}}{\pgfqpoint{4.087031in}{1.543349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931059in}{1.338996in}}%
\pgfpathcurveto{\pgfqpoint{3.935177in}{1.338996in}}{\pgfqpoint{3.939127in}{1.340632in}}{\pgfqpoint{3.942039in}{1.343544in}}%
\pgfpathcurveto{\pgfqpoint{3.944951in}{1.346456in}}{\pgfqpoint{3.946587in}{1.350406in}}{\pgfqpoint{3.946587in}{1.354524in}}%
\pgfpathcurveto{\pgfqpoint{3.946587in}{1.358643in}}{\pgfqpoint{3.944951in}{1.362593in}}{\pgfqpoint{3.942039in}{1.365505in}}%
\pgfpathcurveto{\pgfqpoint{3.939127in}{1.368417in}}{\pgfqpoint{3.935177in}{1.370053in}}{\pgfqpoint{3.931059in}{1.370053in}}%
\pgfpathcurveto{\pgfqpoint{3.926941in}{1.370053in}}{\pgfqpoint{3.922991in}{1.368417in}}{\pgfqpoint{3.920079in}{1.365505in}}%
\pgfpathcurveto{\pgfqpoint{3.917167in}{1.362593in}}{\pgfqpoint{3.915530in}{1.358643in}}{\pgfqpoint{3.915530in}{1.354524in}}%
\pgfpathcurveto{\pgfqpoint{3.915530in}{1.350406in}}{\pgfqpoint{3.917167in}{1.346456in}}{\pgfqpoint{3.920079in}{1.343544in}}%
\pgfpathcurveto{\pgfqpoint{3.922991in}{1.340632in}}{\pgfqpoint{3.926941in}{1.338996in}}{\pgfqpoint{3.931059in}{1.338996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835255in}{1.366955in}}%
\pgfpathcurveto{\pgfqpoint{3.839373in}{1.366955in}}{\pgfqpoint{3.843323in}{1.368591in}}{\pgfqpoint{3.846235in}{1.371503in}}%
\pgfpathcurveto{\pgfqpoint{3.849147in}{1.374415in}}{\pgfqpoint{3.850783in}{1.378365in}}{\pgfqpoint{3.850783in}{1.382483in}}%
\pgfpathcurveto{\pgfqpoint{3.850783in}{1.386601in}}{\pgfqpoint{3.849147in}{1.390551in}}{\pgfqpoint{3.846235in}{1.393463in}}%
\pgfpathcurveto{\pgfqpoint{3.843323in}{1.396375in}}{\pgfqpoint{3.839373in}{1.398011in}}{\pgfqpoint{3.835255in}{1.398011in}}%
\pgfpathcurveto{\pgfqpoint{3.831137in}{1.398011in}}{\pgfqpoint{3.827187in}{1.396375in}}{\pgfqpoint{3.824275in}{1.393463in}}%
\pgfpathcurveto{\pgfqpoint{3.821363in}{1.390551in}}{\pgfqpoint{3.819727in}{1.386601in}}{\pgfqpoint{3.819727in}{1.382483in}}%
\pgfpathcurveto{\pgfqpoint{3.819727in}{1.378365in}}{\pgfqpoint{3.821363in}{1.374415in}}{\pgfqpoint{3.824275in}{1.371503in}}%
\pgfpathcurveto{\pgfqpoint{3.827187in}{1.368591in}}{\pgfqpoint{3.831137in}{1.366955in}}{\pgfqpoint{3.835255in}{1.366955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717803in}{1.291990in}}%
\pgfpathcurveto{\pgfqpoint{3.721921in}{1.291990in}}{\pgfqpoint{3.725871in}{1.293626in}}{\pgfqpoint{3.728783in}{1.296538in}}%
\pgfpathcurveto{\pgfqpoint{3.731695in}{1.299450in}}{\pgfqpoint{3.733331in}{1.303400in}}{\pgfqpoint{3.733331in}{1.307518in}}%
\pgfpathcurveto{\pgfqpoint{3.733331in}{1.311636in}}{\pgfqpoint{3.731695in}{1.315586in}}{\pgfqpoint{3.728783in}{1.318498in}}%
\pgfpathcurveto{\pgfqpoint{3.725871in}{1.321410in}}{\pgfqpoint{3.721921in}{1.323047in}}{\pgfqpoint{3.717803in}{1.323047in}}%
\pgfpathcurveto{\pgfqpoint{3.713685in}{1.323047in}}{\pgfqpoint{3.709735in}{1.321410in}}{\pgfqpoint{3.706823in}{1.318498in}}%
\pgfpathcurveto{\pgfqpoint{3.703911in}{1.315586in}}{\pgfqpoint{3.702275in}{1.311636in}}{\pgfqpoint{3.702275in}{1.307518in}}%
\pgfpathcurveto{\pgfqpoint{3.702275in}{1.303400in}}{\pgfqpoint{3.703911in}{1.299450in}}{\pgfqpoint{3.706823in}{1.296538in}}%
\pgfpathcurveto{\pgfqpoint{3.709735in}{1.293626in}}{\pgfqpoint{3.713685in}{1.291990in}}{\pgfqpoint{3.717803in}{1.291990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550876in}{1.337346in}}%
\pgfpathcurveto{\pgfqpoint{3.554994in}{1.337346in}}{\pgfqpoint{3.558944in}{1.338982in}}{\pgfqpoint{3.561856in}{1.341894in}}%
\pgfpathcurveto{\pgfqpoint{3.564768in}{1.344806in}}{\pgfqpoint{3.566404in}{1.348756in}}{\pgfqpoint{3.566404in}{1.352874in}}%
\pgfpathcurveto{\pgfqpoint{3.566404in}{1.356992in}}{\pgfqpoint{3.564768in}{1.360942in}}{\pgfqpoint{3.561856in}{1.363854in}}%
\pgfpathcurveto{\pgfqpoint{3.558944in}{1.366766in}}{\pgfqpoint{3.554994in}{1.368403in}}{\pgfqpoint{3.550876in}{1.368403in}}%
\pgfpathcurveto{\pgfqpoint{3.546757in}{1.368403in}}{\pgfqpoint{3.542807in}{1.366766in}}{\pgfqpoint{3.539895in}{1.363854in}}%
\pgfpathcurveto{\pgfqpoint{3.536983in}{1.360942in}}{\pgfqpoint{3.535347in}{1.356992in}}{\pgfqpoint{3.535347in}{1.352874in}}%
\pgfpathcurveto{\pgfqpoint{3.535347in}{1.348756in}}{\pgfqpoint{3.536983in}{1.344806in}}{\pgfqpoint{3.539895in}{1.341894in}}%
\pgfpathcurveto{\pgfqpoint{3.542807in}{1.338982in}}{\pgfqpoint{3.546757in}{1.337346in}}{\pgfqpoint{3.550876in}{1.337346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428939in}{1.084338in}}%
\pgfpathcurveto{\pgfqpoint{3.433057in}{1.084338in}}{\pgfqpoint{3.437007in}{1.085974in}}{\pgfqpoint{3.439919in}{1.088886in}}%
\pgfpathcurveto{\pgfqpoint{3.442831in}{1.091798in}}{\pgfqpoint{3.444467in}{1.095748in}}{\pgfqpoint{3.444467in}{1.099866in}}%
\pgfpathcurveto{\pgfqpoint{3.444467in}{1.103984in}}{\pgfqpoint{3.442831in}{1.107934in}}{\pgfqpoint{3.439919in}{1.110846in}}%
\pgfpathcurveto{\pgfqpoint{3.437007in}{1.113758in}}{\pgfqpoint{3.433057in}{1.115394in}}{\pgfqpoint{3.428939in}{1.115394in}}%
\pgfpathcurveto{\pgfqpoint{3.424821in}{1.115394in}}{\pgfqpoint{3.420871in}{1.113758in}}{\pgfqpoint{3.417959in}{1.110846in}}%
\pgfpathcurveto{\pgfqpoint{3.415047in}{1.107934in}}{\pgfqpoint{3.413411in}{1.103984in}}{\pgfqpoint{3.413411in}{1.099866in}}%
\pgfpathcurveto{\pgfqpoint{3.413411in}{1.095748in}}{\pgfqpoint{3.415047in}{1.091798in}}{\pgfqpoint{3.417959in}{1.088886in}}%
\pgfpathcurveto{\pgfqpoint{3.420871in}{1.085974in}}{\pgfqpoint{3.424821in}{1.084338in}}{\pgfqpoint{3.428939in}{1.084338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184763in}{1.199316in}}%
\pgfpathcurveto{\pgfqpoint{3.188881in}{1.199316in}}{\pgfqpoint{3.192831in}{1.200952in}}{\pgfqpoint{3.195743in}{1.203864in}}%
\pgfpathcurveto{\pgfqpoint{3.198655in}{1.206776in}}{\pgfqpoint{3.200291in}{1.210726in}}{\pgfqpoint{3.200291in}{1.214844in}}%
\pgfpathcurveto{\pgfqpoint{3.200291in}{1.218963in}}{\pgfqpoint{3.198655in}{1.222913in}}{\pgfqpoint{3.195743in}{1.225825in}}%
\pgfpathcurveto{\pgfqpoint{3.192831in}{1.228737in}}{\pgfqpoint{3.188881in}{1.230373in}}{\pgfqpoint{3.184763in}{1.230373in}}%
\pgfpathcurveto{\pgfqpoint{3.180645in}{1.230373in}}{\pgfqpoint{3.176695in}{1.228737in}}{\pgfqpoint{3.173783in}{1.225825in}}%
\pgfpathcurveto{\pgfqpoint{3.170871in}{1.222913in}}{\pgfqpoint{3.169235in}{1.218963in}}{\pgfqpoint{3.169235in}{1.214844in}}%
\pgfpathcurveto{\pgfqpoint{3.169235in}{1.210726in}}{\pgfqpoint{3.170871in}{1.206776in}}{\pgfqpoint{3.173783in}{1.203864in}}%
\pgfpathcurveto{\pgfqpoint{3.176695in}{1.200952in}}{\pgfqpoint{3.180645in}{1.199316in}}{\pgfqpoint{3.184763in}{1.199316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085026in}{1.154693in}}%
\pgfpathcurveto{\pgfqpoint{3.089145in}{1.154693in}}{\pgfqpoint{3.093095in}{1.156329in}}{\pgfqpoint{3.096007in}{1.159241in}}%
\pgfpathcurveto{\pgfqpoint{3.098919in}{1.162153in}}{\pgfqpoint{3.100555in}{1.166103in}}{\pgfqpoint{3.100555in}{1.170221in}}%
\pgfpathcurveto{\pgfqpoint{3.100555in}{1.174339in}}{\pgfqpoint{3.098919in}{1.178289in}}{\pgfqpoint{3.096007in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{3.093095in}{1.184113in}}{\pgfqpoint{3.089145in}{1.185750in}}{\pgfqpoint{3.085026in}{1.185750in}}%
\pgfpathcurveto{\pgfqpoint{3.080908in}{1.185750in}}{\pgfqpoint{3.076958in}{1.184113in}}{\pgfqpoint{3.074046in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{3.071134in}{1.178289in}}{\pgfqpoint{3.069498in}{1.174339in}}{\pgfqpoint{3.069498in}{1.170221in}}%
\pgfpathcurveto{\pgfqpoint{3.069498in}{1.166103in}}{\pgfqpoint{3.071134in}{1.162153in}}{\pgfqpoint{3.074046in}{1.159241in}}%
\pgfpathcurveto{\pgfqpoint{3.076958in}{1.156329in}}{\pgfqpoint{3.080908in}{1.154693in}}{\pgfqpoint{3.085026in}{1.154693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939917in}{1.052532in}}%
\pgfpathcurveto{\pgfqpoint{2.944035in}{1.052532in}}{\pgfqpoint{2.947985in}{1.054168in}}{\pgfqpoint{2.950897in}{1.057080in}}%
\pgfpathcurveto{\pgfqpoint{2.953809in}{1.059992in}}{\pgfqpoint{2.955445in}{1.063942in}}{\pgfqpoint{2.955445in}{1.068060in}}%
\pgfpathcurveto{\pgfqpoint{2.955445in}{1.072178in}}{\pgfqpoint{2.953809in}{1.076128in}}{\pgfqpoint{2.950897in}{1.079040in}}%
\pgfpathcurveto{\pgfqpoint{2.947985in}{1.081952in}}{\pgfqpoint{2.944035in}{1.083588in}}{\pgfqpoint{2.939917in}{1.083588in}}%
\pgfpathcurveto{\pgfqpoint{2.935798in}{1.083588in}}{\pgfqpoint{2.931848in}{1.081952in}}{\pgfqpoint{2.928936in}{1.079040in}}%
\pgfpathcurveto{\pgfqpoint{2.926024in}{1.076128in}}{\pgfqpoint{2.924388in}{1.072178in}}{\pgfqpoint{2.924388in}{1.068060in}}%
\pgfpathcurveto{\pgfqpoint{2.924388in}{1.063942in}}{\pgfqpoint{2.926024in}{1.059992in}}{\pgfqpoint{2.928936in}{1.057080in}}%
\pgfpathcurveto{\pgfqpoint{2.931848in}{1.054168in}}{\pgfqpoint{2.935798in}{1.052532in}}{\pgfqpoint{2.939917in}{1.052532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805239in}{1.068135in}}%
\pgfpathcurveto{\pgfqpoint{2.809357in}{1.068135in}}{\pgfqpoint{2.813307in}{1.069771in}}{\pgfqpoint{2.816219in}{1.072683in}}%
\pgfpathcurveto{\pgfqpoint{2.819131in}{1.075595in}}{\pgfqpoint{2.820768in}{1.079545in}}{\pgfqpoint{2.820768in}{1.083663in}}%
\pgfpathcurveto{\pgfqpoint{2.820768in}{1.087782in}}{\pgfqpoint{2.819131in}{1.091732in}}{\pgfqpoint{2.816219in}{1.094644in}}%
\pgfpathcurveto{\pgfqpoint{2.813307in}{1.097556in}}{\pgfqpoint{2.809357in}{1.099192in}}{\pgfqpoint{2.805239in}{1.099192in}}%
\pgfpathcurveto{\pgfqpoint{2.801121in}{1.099192in}}{\pgfqpoint{2.797171in}{1.097556in}}{\pgfqpoint{2.794259in}{1.094644in}}%
\pgfpathcurveto{\pgfqpoint{2.791347in}{1.091732in}}{\pgfqpoint{2.789711in}{1.087782in}}{\pgfqpoint{2.789711in}{1.083663in}}%
\pgfpathcurveto{\pgfqpoint{2.789711in}{1.079545in}}{\pgfqpoint{2.791347in}{1.075595in}}{\pgfqpoint{2.794259in}{1.072683in}}%
\pgfpathcurveto{\pgfqpoint{2.797171in}{1.069771in}}{\pgfqpoint{2.801121in}{1.068135in}}{\pgfqpoint{2.805239in}{1.068135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640827in}{0.994123in}}%
\pgfpathcurveto{\pgfqpoint{2.644945in}{0.994123in}}{\pgfqpoint{2.648895in}{0.995759in}}{\pgfqpoint{2.651807in}{0.998671in}}%
\pgfpathcurveto{\pgfqpoint{2.654719in}{1.001583in}}{\pgfqpoint{2.656355in}{1.005533in}}{\pgfqpoint{2.656355in}{1.009651in}}%
\pgfpathcurveto{\pgfqpoint{2.656355in}{1.013770in}}{\pgfqpoint{2.654719in}{1.017720in}}{\pgfqpoint{2.651807in}{1.020632in}}%
\pgfpathcurveto{\pgfqpoint{2.648895in}{1.023544in}}{\pgfqpoint{2.644945in}{1.025180in}}{\pgfqpoint{2.640827in}{1.025180in}}%
\pgfpathcurveto{\pgfqpoint{2.636709in}{1.025180in}}{\pgfqpoint{2.632759in}{1.023544in}}{\pgfqpoint{2.629847in}{1.020632in}}%
\pgfpathcurveto{\pgfqpoint{2.626935in}{1.017720in}}{\pgfqpoint{2.625299in}{1.013770in}}{\pgfqpoint{2.625299in}{1.009651in}}%
\pgfpathcurveto{\pgfqpoint{2.625299in}{1.005533in}}{\pgfqpoint{2.626935in}{1.001583in}}{\pgfqpoint{2.629847in}{0.998671in}}%
\pgfpathcurveto{\pgfqpoint{2.632759in}{0.995759in}}{\pgfqpoint{2.636709in}{0.994123in}}{\pgfqpoint{2.640827in}{0.994123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576001in}{1.277821in}}%
\pgfpathcurveto{\pgfqpoint{2.580119in}{1.277821in}}{\pgfqpoint{2.584069in}{1.279457in}}{\pgfqpoint{2.586981in}{1.282369in}}%
\pgfpathcurveto{\pgfqpoint{2.589893in}{1.285281in}}{\pgfqpoint{2.591529in}{1.289231in}}{\pgfqpoint{2.591529in}{1.293349in}}%
\pgfpathcurveto{\pgfqpoint{2.591529in}{1.297467in}}{\pgfqpoint{2.589893in}{1.301417in}}{\pgfqpoint{2.586981in}{1.304329in}}%
\pgfpathcurveto{\pgfqpoint{2.584069in}{1.307241in}}{\pgfqpoint{2.580119in}{1.308877in}}{\pgfqpoint{2.576001in}{1.308877in}}%
\pgfpathcurveto{\pgfqpoint{2.571883in}{1.308877in}}{\pgfqpoint{2.567933in}{1.307241in}}{\pgfqpoint{2.565021in}{1.304329in}}%
\pgfpathcurveto{\pgfqpoint{2.562109in}{1.301417in}}{\pgfqpoint{2.560473in}{1.297467in}}{\pgfqpoint{2.560473in}{1.293349in}}%
\pgfpathcurveto{\pgfqpoint{2.560473in}{1.289231in}}{\pgfqpoint{2.562109in}{1.285281in}}{\pgfqpoint{2.565021in}{1.282369in}}%
\pgfpathcurveto{\pgfqpoint{2.567933in}{1.279457in}}{\pgfqpoint{2.571883in}{1.277821in}}{\pgfqpoint{2.576001in}{1.277821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530466in}{1.316013in}}%
\pgfpathcurveto{\pgfqpoint{2.534584in}{1.316013in}}{\pgfqpoint{2.538535in}{1.317649in}}{\pgfqpoint{2.541446in}{1.320561in}}%
\pgfpathcurveto{\pgfqpoint{2.544358in}{1.323473in}}{\pgfqpoint{2.545995in}{1.327423in}}{\pgfqpoint{2.545995in}{1.331541in}}%
\pgfpathcurveto{\pgfqpoint{2.545995in}{1.335659in}}{\pgfqpoint{2.544358in}{1.339609in}}{\pgfqpoint{2.541446in}{1.342521in}}%
\pgfpathcurveto{\pgfqpoint{2.538535in}{1.345433in}}{\pgfqpoint{2.534584in}{1.347070in}}{\pgfqpoint{2.530466in}{1.347070in}}%
\pgfpathcurveto{\pgfqpoint{2.526348in}{1.347070in}}{\pgfqpoint{2.522398in}{1.345433in}}{\pgfqpoint{2.519486in}{1.342521in}}%
\pgfpathcurveto{\pgfqpoint{2.516574in}{1.339609in}}{\pgfqpoint{2.514938in}{1.335659in}}{\pgfqpoint{2.514938in}{1.331541in}}%
\pgfpathcurveto{\pgfqpoint{2.514938in}{1.327423in}}{\pgfqpoint{2.516574in}{1.323473in}}{\pgfqpoint{2.519486in}{1.320561in}}%
\pgfpathcurveto{\pgfqpoint{2.522398in}{1.317649in}}{\pgfqpoint{2.526348in}{1.316013in}}{\pgfqpoint{2.530466in}{1.316013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388474in}{1.265236in}}%
\pgfpathcurveto{\pgfqpoint{2.392592in}{1.265236in}}{\pgfqpoint{2.396542in}{1.266872in}}{\pgfqpoint{2.399454in}{1.269784in}}%
\pgfpathcurveto{\pgfqpoint{2.402366in}{1.272696in}}{\pgfqpoint{2.404002in}{1.276646in}}{\pgfqpoint{2.404002in}{1.280764in}}%
\pgfpathcurveto{\pgfqpoint{2.404002in}{1.284882in}}{\pgfqpoint{2.402366in}{1.288832in}}{\pgfqpoint{2.399454in}{1.291744in}}%
\pgfpathcurveto{\pgfqpoint{2.396542in}{1.294656in}}{\pgfqpoint{2.392592in}{1.296292in}}{\pgfqpoint{2.388474in}{1.296292in}}%
\pgfpathcurveto{\pgfqpoint{2.384356in}{1.296292in}}{\pgfqpoint{2.380406in}{1.294656in}}{\pgfqpoint{2.377494in}{1.291744in}}%
\pgfpathcurveto{\pgfqpoint{2.374582in}{1.288832in}}{\pgfqpoint{2.372945in}{1.284882in}}{\pgfqpoint{2.372945in}{1.280764in}}%
\pgfpathcurveto{\pgfqpoint{2.372945in}{1.276646in}}{\pgfqpoint{2.374582in}{1.272696in}}{\pgfqpoint{2.377494in}{1.269784in}}%
\pgfpathcurveto{\pgfqpoint{2.380406in}{1.266872in}}{\pgfqpoint{2.384356in}{1.265236in}}{\pgfqpoint{2.388474in}{1.265236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262715in}{1.278435in}}%
\pgfpathcurveto{\pgfqpoint{2.266834in}{1.278435in}}{\pgfqpoint{2.270784in}{1.280071in}}{\pgfqpoint{2.273696in}{1.282983in}}%
\pgfpathcurveto{\pgfqpoint{2.276607in}{1.285895in}}{\pgfqpoint{2.278244in}{1.289845in}}{\pgfqpoint{2.278244in}{1.293963in}}%
\pgfpathcurveto{\pgfqpoint{2.278244in}{1.298081in}}{\pgfqpoint{2.276607in}{1.302031in}}{\pgfqpoint{2.273696in}{1.304943in}}%
\pgfpathcurveto{\pgfqpoint{2.270784in}{1.307855in}}{\pgfqpoint{2.266834in}{1.309491in}}{\pgfqpoint{2.262715in}{1.309491in}}%
\pgfpathcurveto{\pgfqpoint{2.258597in}{1.309491in}}{\pgfqpoint{2.254647in}{1.307855in}}{\pgfqpoint{2.251735in}{1.304943in}}%
\pgfpathcurveto{\pgfqpoint{2.248823in}{1.302031in}}{\pgfqpoint{2.247187in}{1.298081in}}{\pgfqpoint{2.247187in}{1.293963in}}%
\pgfpathcurveto{\pgfqpoint{2.247187in}{1.289845in}}{\pgfqpoint{2.248823in}{1.285895in}}{\pgfqpoint{2.251735in}{1.282983in}}%
\pgfpathcurveto{\pgfqpoint{2.254647in}{1.280071in}}{\pgfqpoint{2.258597in}{1.278435in}}{\pgfqpoint{2.262715in}{1.278435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159044in}{1.274184in}}%
\pgfpathcurveto{\pgfqpoint{2.163162in}{1.274184in}}{\pgfqpoint{2.167112in}{1.275820in}}{\pgfqpoint{2.170024in}{1.278732in}}%
\pgfpathcurveto{\pgfqpoint{2.172936in}{1.281644in}}{\pgfqpoint{2.174572in}{1.285594in}}{\pgfqpoint{2.174572in}{1.289712in}}%
\pgfpathcurveto{\pgfqpoint{2.174572in}{1.293830in}}{\pgfqpoint{2.172936in}{1.297780in}}{\pgfqpoint{2.170024in}{1.300692in}}%
\pgfpathcurveto{\pgfqpoint{2.167112in}{1.303604in}}{\pgfqpoint{2.163162in}{1.305240in}}{\pgfqpoint{2.159044in}{1.305240in}}%
\pgfpathcurveto{\pgfqpoint{2.154926in}{1.305240in}}{\pgfqpoint{2.150976in}{1.303604in}}{\pgfqpoint{2.148064in}{1.300692in}}%
\pgfpathcurveto{\pgfqpoint{2.145152in}{1.297780in}}{\pgfqpoint{2.143516in}{1.293830in}}{\pgfqpoint{2.143516in}{1.289712in}}%
\pgfpathcurveto{\pgfqpoint{2.143516in}{1.285594in}}{\pgfqpoint{2.145152in}{1.281644in}}{\pgfqpoint{2.148064in}{1.278732in}}%
\pgfpathcurveto{\pgfqpoint{2.150976in}{1.275820in}}{\pgfqpoint{2.154926in}{1.274184in}}{\pgfqpoint{2.159044in}{1.274184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961216in}{1.393635in}}%
\pgfpathcurveto{\pgfqpoint{1.965334in}{1.393635in}}{\pgfqpoint{1.969284in}{1.395271in}}{\pgfqpoint{1.972196in}{1.398183in}}%
\pgfpathcurveto{\pgfqpoint{1.975108in}{1.401095in}}{\pgfqpoint{1.976745in}{1.405045in}}{\pgfqpoint{1.976745in}{1.409164in}}%
\pgfpathcurveto{\pgfqpoint{1.976745in}{1.413282in}}{\pgfqpoint{1.975108in}{1.417232in}}{\pgfqpoint{1.972196in}{1.420144in}}%
\pgfpathcurveto{\pgfqpoint{1.969284in}{1.423056in}}{\pgfqpoint{1.965334in}{1.424692in}}{\pgfqpoint{1.961216in}{1.424692in}}%
\pgfpathcurveto{\pgfqpoint{1.957098in}{1.424692in}}{\pgfqpoint{1.953148in}{1.423056in}}{\pgfqpoint{1.950236in}{1.420144in}}%
\pgfpathcurveto{\pgfqpoint{1.947324in}{1.417232in}}{\pgfqpoint{1.945688in}{1.413282in}}{\pgfqpoint{1.945688in}{1.409164in}}%
\pgfpathcurveto{\pgfqpoint{1.945688in}{1.405045in}}{\pgfqpoint{1.947324in}{1.401095in}}{\pgfqpoint{1.950236in}{1.398183in}}%
\pgfpathcurveto{\pgfqpoint{1.953148in}{1.395271in}}{\pgfqpoint{1.957098in}{1.393635in}}{\pgfqpoint{1.961216in}{1.393635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802376in}{1.495987in}}%
\pgfpathcurveto{\pgfqpoint{1.806494in}{1.495987in}}{\pgfqpoint{1.810444in}{1.497623in}}{\pgfqpoint{1.813356in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{1.816268in}{1.503447in}}{\pgfqpoint{1.817904in}{1.507397in}}{\pgfqpoint{1.817904in}{1.511515in}}%
\pgfpathcurveto{\pgfqpoint{1.817904in}{1.515634in}}{\pgfqpoint{1.816268in}{1.519584in}}{\pgfqpoint{1.813356in}{1.522496in}}%
\pgfpathcurveto{\pgfqpoint{1.810444in}{1.525408in}}{\pgfqpoint{1.806494in}{1.527044in}}{\pgfqpoint{1.802376in}{1.527044in}}%
\pgfpathcurveto{\pgfqpoint{1.798258in}{1.527044in}}{\pgfqpoint{1.794308in}{1.525408in}}{\pgfqpoint{1.791396in}{1.522496in}}%
\pgfpathcurveto{\pgfqpoint{1.788484in}{1.519584in}}{\pgfqpoint{1.786847in}{1.515634in}}{\pgfqpoint{1.786847in}{1.511515in}}%
\pgfpathcurveto{\pgfqpoint{1.786847in}{1.507397in}}{\pgfqpoint{1.788484in}{1.503447in}}{\pgfqpoint{1.791396in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{1.794308in}{1.497623in}}{\pgfqpoint{1.798258in}{1.495987in}}{\pgfqpoint{1.802376in}{1.495987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566275in}{1.499649in}}%
\pgfpathcurveto{\pgfqpoint{1.570393in}{1.499649in}}{\pgfqpoint{1.574343in}{1.501285in}}{\pgfqpoint{1.577255in}{1.504197in}}%
\pgfpathcurveto{\pgfqpoint{1.580167in}{1.507109in}}{\pgfqpoint{1.581803in}{1.511059in}}{\pgfqpoint{1.581803in}{1.515177in}}%
\pgfpathcurveto{\pgfqpoint{1.581803in}{1.519295in}}{\pgfqpoint{1.580167in}{1.523245in}}{\pgfqpoint{1.577255in}{1.526157in}}%
\pgfpathcurveto{\pgfqpoint{1.574343in}{1.529069in}}{\pgfqpoint{1.570393in}{1.530705in}}{\pgfqpoint{1.566275in}{1.530705in}}%
\pgfpathcurveto{\pgfqpoint{1.562157in}{1.530705in}}{\pgfqpoint{1.558207in}{1.529069in}}{\pgfqpoint{1.555295in}{1.526157in}}%
\pgfpathcurveto{\pgfqpoint{1.552383in}{1.523245in}}{\pgfqpoint{1.550747in}{1.519295in}}{\pgfqpoint{1.550747in}{1.515177in}}%
\pgfpathcurveto{\pgfqpoint{1.550747in}{1.511059in}}{\pgfqpoint{1.552383in}{1.507109in}}{\pgfqpoint{1.555295in}{1.504197in}}%
\pgfpathcurveto{\pgfqpoint{1.558207in}{1.501285in}}{\pgfqpoint{1.562157in}{1.499649in}}{\pgfqpoint{1.566275in}{1.499649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409107in}{1.619411in}}%
\pgfpathcurveto{\pgfqpoint{1.413225in}{1.619411in}}{\pgfqpoint{1.417175in}{1.621047in}}{\pgfqpoint{1.420087in}{1.623959in}}%
\pgfpathcurveto{\pgfqpoint{1.422999in}{1.626871in}}{\pgfqpoint{1.424635in}{1.630821in}}{\pgfqpoint{1.424635in}{1.634939in}}%
\pgfpathcurveto{\pgfqpoint{1.424635in}{1.639057in}}{\pgfqpoint{1.422999in}{1.643007in}}{\pgfqpoint{1.420087in}{1.645919in}}%
\pgfpathcurveto{\pgfqpoint{1.417175in}{1.648831in}}{\pgfqpoint{1.413225in}{1.650467in}}{\pgfqpoint{1.409107in}{1.650467in}}%
\pgfpathcurveto{\pgfqpoint{1.404989in}{1.650467in}}{\pgfqpoint{1.401039in}{1.648831in}}{\pgfqpoint{1.398127in}{1.645919in}}%
\pgfpathcurveto{\pgfqpoint{1.395215in}{1.643007in}}{\pgfqpoint{1.393579in}{1.639057in}}{\pgfqpoint{1.393579in}{1.634939in}}%
\pgfpathcurveto{\pgfqpoint{1.393579in}{1.630821in}}{\pgfqpoint{1.395215in}{1.626871in}}{\pgfqpoint{1.398127in}{1.623959in}}%
\pgfpathcurveto{\pgfqpoint{1.401039in}{1.621047in}}{\pgfqpoint{1.404989in}{1.619411in}}{\pgfqpoint{1.409107in}{1.619411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268276in}{1.640345in}}%
\pgfpathcurveto{\pgfqpoint{1.272394in}{1.640345in}}{\pgfqpoint{1.276344in}{1.641982in}}{\pgfqpoint{1.279256in}{1.644894in}}%
\pgfpathcurveto{\pgfqpoint{1.282168in}{1.647806in}}{\pgfqpoint{1.283805in}{1.651756in}}{\pgfqpoint{1.283805in}{1.655874in}}%
\pgfpathcurveto{\pgfqpoint{1.283805in}{1.659992in}}{\pgfqpoint{1.282168in}{1.663942in}}{\pgfqpoint{1.279256in}{1.666854in}}%
\pgfpathcurveto{\pgfqpoint{1.276344in}{1.669766in}}{\pgfqpoint{1.272394in}{1.671402in}}{\pgfqpoint{1.268276in}{1.671402in}}%
\pgfpathcurveto{\pgfqpoint{1.264158in}{1.671402in}}{\pgfqpoint{1.260208in}{1.669766in}}{\pgfqpoint{1.257296in}{1.666854in}}%
\pgfpathcurveto{\pgfqpoint{1.254384in}{1.663942in}}{\pgfqpoint{1.252748in}{1.659992in}}{\pgfqpoint{1.252748in}{1.655874in}}%
\pgfpathcurveto{\pgfqpoint{1.252748in}{1.651756in}}{\pgfqpoint{1.254384in}{1.647806in}}{\pgfqpoint{1.257296in}{1.644894in}}%
\pgfpathcurveto{\pgfqpoint{1.260208in}{1.641982in}}{\pgfqpoint{1.264158in}{1.640345in}}{\pgfqpoint{1.268276in}{1.640345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085736in}{1.912676in}}%
\pgfpathcurveto{\pgfqpoint{1.089854in}{1.912676in}}{\pgfqpoint{1.093805in}{1.914313in}}{\pgfqpoint{1.096716in}{1.917225in}}%
\pgfpathcurveto{\pgfqpoint{1.099628in}{1.920137in}}{\pgfqpoint{1.101265in}{1.924087in}}{\pgfqpoint{1.101265in}{1.928205in}}%
\pgfpathcurveto{\pgfqpoint{1.101265in}{1.932323in}}{\pgfqpoint{1.099628in}{1.936273in}}{\pgfqpoint{1.096716in}{1.939185in}}%
\pgfpathcurveto{\pgfqpoint{1.093805in}{1.942097in}}{\pgfqpoint{1.089854in}{1.943733in}}{\pgfqpoint{1.085736in}{1.943733in}}%
\pgfpathcurveto{\pgfqpoint{1.081618in}{1.943733in}}{\pgfqpoint{1.077668in}{1.942097in}}{\pgfqpoint{1.074756in}{1.939185in}}%
\pgfpathcurveto{\pgfqpoint{1.071844in}{1.936273in}}{\pgfqpoint{1.070208in}{1.932323in}}{\pgfqpoint{1.070208in}{1.928205in}}%
\pgfpathcurveto{\pgfqpoint{1.070208in}{1.924087in}}{\pgfqpoint{1.071844in}{1.920137in}}{\pgfqpoint{1.074756in}{1.917225in}}%
\pgfpathcurveto{\pgfqpoint{1.077668in}{1.914313in}}{\pgfqpoint{1.081618in}{1.912676in}}{\pgfqpoint{1.085736in}{1.912676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885380in}{1.917795in}}%
\pgfpathcurveto{\pgfqpoint{0.889498in}{1.917795in}}{\pgfqpoint{0.893448in}{1.919431in}}{\pgfqpoint{0.896360in}{1.922343in}}%
\pgfpathcurveto{\pgfqpoint{0.899272in}{1.925255in}}{\pgfqpoint{0.900908in}{1.929205in}}{\pgfqpoint{0.900908in}{1.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.900908in}{1.937442in}}{\pgfqpoint{0.899272in}{1.941392in}}{\pgfqpoint{0.896360in}{1.944304in}}%
\pgfpathcurveto{\pgfqpoint{0.893448in}{1.947216in}}{\pgfqpoint{0.889498in}{1.948852in}}{\pgfqpoint{0.885380in}{1.948852in}}%
\pgfpathcurveto{\pgfqpoint{0.881262in}{1.948852in}}{\pgfqpoint{0.877312in}{1.947216in}}{\pgfqpoint{0.874400in}{1.944304in}}%
\pgfpathcurveto{\pgfqpoint{0.871488in}{1.941392in}}{\pgfqpoint{0.869852in}{1.937442in}}{\pgfqpoint{0.869852in}{1.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.869852in}{1.929205in}}{\pgfqpoint{0.871488in}{1.925255in}}{\pgfqpoint{0.874400in}{1.922343in}}%
\pgfpathcurveto{\pgfqpoint{0.877312in}{1.919431in}}{\pgfqpoint{0.881262in}{1.917795in}}{\pgfqpoint{0.885380in}{1.917795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747443in}{2.092276in}}%
\pgfpathcurveto{\pgfqpoint{0.751561in}{2.092276in}}{\pgfqpoint{0.755511in}{2.093912in}}{\pgfqpoint{0.758423in}{2.096824in}}%
\pgfpathcurveto{\pgfqpoint{0.761335in}{2.099736in}}{\pgfqpoint{0.762971in}{2.103686in}}{\pgfqpoint{0.762971in}{2.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.762971in}{2.111922in}}{\pgfqpoint{0.761335in}{2.115872in}}{\pgfqpoint{0.758423in}{2.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.755511in}{2.121696in}}{\pgfqpoint{0.751561in}{2.123332in}}{\pgfqpoint{0.747443in}{2.123332in}}%
\pgfpathcurveto{\pgfqpoint{0.743325in}{2.123332in}}{\pgfqpoint{0.739375in}{2.121696in}}{\pgfqpoint{0.736463in}{2.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.733551in}{2.115872in}}{\pgfqpoint{0.731915in}{2.111922in}}{\pgfqpoint{0.731915in}{2.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.731915in}{2.103686in}}{\pgfqpoint{0.733551in}{2.099736in}}{\pgfqpoint{0.736463in}{2.096824in}}%
\pgfpathcurveto{\pgfqpoint{0.739375in}{2.093912in}}{\pgfqpoint{0.743325in}{2.092276in}}{\pgfqpoint{0.747443in}{2.092276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673509in}{2.246287in}}%
\pgfpathcurveto{\pgfqpoint{0.677627in}{2.246287in}}{\pgfqpoint{0.681577in}{2.247923in}}{\pgfqpoint{0.684489in}{2.250835in}}%
\pgfpathcurveto{\pgfqpoint{0.687401in}{2.253747in}}{\pgfqpoint{0.689037in}{2.257697in}}{\pgfqpoint{0.689037in}{2.261815in}}%
\pgfpathcurveto{\pgfqpoint{0.689037in}{2.265933in}}{\pgfqpoint{0.687401in}{2.269883in}}{\pgfqpoint{0.684489in}{2.272795in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{2.275707in}}{\pgfqpoint{0.677627in}{2.277343in}}{\pgfqpoint{0.673509in}{2.277343in}}%
\pgfpathcurveto{\pgfqpoint{0.669391in}{2.277343in}}{\pgfqpoint{0.665441in}{2.275707in}}{\pgfqpoint{0.662529in}{2.272795in}}%
\pgfpathcurveto{\pgfqpoint{0.659617in}{2.269883in}}{\pgfqpoint{0.657981in}{2.265933in}}{\pgfqpoint{0.657981in}{2.261815in}}%
\pgfpathcurveto{\pgfqpoint{0.657981in}{2.257697in}}{\pgfqpoint{0.659617in}{2.253747in}}{\pgfqpoint{0.662529in}{2.250835in}}%
\pgfpathcurveto{\pgfqpoint{0.665441in}{2.247923in}}{\pgfqpoint{0.669391in}{2.246287in}}{\pgfqpoint{0.673509in}{2.246287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667083in}{2.431179in}}%
\pgfpathcurveto{\pgfqpoint{0.671201in}{2.431179in}}{\pgfqpoint{0.675151in}{2.432815in}}{\pgfqpoint{0.678063in}{2.435727in}}%
\pgfpathcurveto{\pgfqpoint{0.680975in}{2.438639in}}{\pgfqpoint{0.682611in}{2.442589in}}{\pgfqpoint{0.682611in}{2.446707in}}%
\pgfpathcurveto{\pgfqpoint{0.682611in}{2.450825in}}{\pgfqpoint{0.680975in}{2.454775in}}{\pgfqpoint{0.678063in}{2.457687in}}%
\pgfpathcurveto{\pgfqpoint{0.675151in}{2.460599in}}{\pgfqpoint{0.671201in}{2.462235in}}{\pgfqpoint{0.667083in}{2.462235in}}%
\pgfpathcurveto{\pgfqpoint{0.662964in}{2.462235in}}{\pgfqpoint{0.659014in}{2.460599in}}{\pgfqpoint{0.656102in}{2.457687in}}%
\pgfpathcurveto{\pgfqpoint{0.653190in}{2.454775in}}{\pgfqpoint{0.651554in}{2.450825in}}{\pgfqpoint{0.651554in}{2.446707in}}%
\pgfpathcurveto{\pgfqpoint{0.651554in}{2.442589in}}{\pgfqpoint{0.653190in}{2.438639in}}{\pgfqpoint{0.656102in}{2.435727in}}%
\pgfpathcurveto{\pgfqpoint{0.659014in}{2.432815in}}{\pgfqpoint{0.662964in}{2.431179in}}{\pgfqpoint{0.667083in}{2.431179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639224in}{2.611791in}}%
\pgfpathcurveto{\pgfqpoint{0.643342in}{2.611791in}}{\pgfqpoint{0.647292in}{2.613427in}}{\pgfqpoint{0.650204in}{2.616339in}}%
\pgfpathcurveto{\pgfqpoint{0.653116in}{2.619251in}}{\pgfqpoint{0.654752in}{2.623201in}}{\pgfqpoint{0.654752in}{2.627320in}}%
\pgfpathcurveto{\pgfqpoint{0.654752in}{2.631438in}}{\pgfqpoint{0.653116in}{2.635388in}}{\pgfqpoint{0.650204in}{2.638300in}}%
\pgfpathcurveto{\pgfqpoint{0.647292in}{2.641212in}}{\pgfqpoint{0.643342in}{2.642848in}}{\pgfqpoint{0.639224in}{2.642848in}}%
\pgfpathcurveto{\pgfqpoint{0.635106in}{2.642848in}}{\pgfqpoint{0.631156in}{2.641212in}}{\pgfqpoint{0.628244in}{2.638300in}}%
\pgfpathcurveto{\pgfqpoint{0.625332in}{2.635388in}}{\pgfqpoint{0.623695in}{2.631438in}}{\pgfqpoint{0.623695in}{2.627320in}}%
\pgfpathcurveto{\pgfqpoint{0.623695in}{2.623201in}}{\pgfqpoint{0.625332in}{2.619251in}}{\pgfqpoint{0.628244in}{2.616339in}}%
\pgfpathcurveto{\pgfqpoint{0.631156in}{2.613427in}}{\pgfqpoint{0.635106in}{2.611791in}}{\pgfqpoint{0.639224in}{2.611791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549855in}{2.745627in}}%
\pgfpathcurveto{\pgfqpoint{0.553973in}{2.745627in}}{\pgfqpoint{0.557923in}{2.747263in}}{\pgfqpoint{0.560835in}{2.750175in}}%
\pgfpathcurveto{\pgfqpoint{0.563747in}{2.753087in}}{\pgfqpoint{0.565384in}{2.757037in}}{\pgfqpoint{0.565384in}{2.761155in}}%
\pgfpathcurveto{\pgfqpoint{0.565384in}{2.765273in}}{\pgfqpoint{0.563747in}{2.769223in}}{\pgfqpoint{0.560835in}{2.772135in}}%
\pgfpathcurveto{\pgfqpoint{0.557923in}{2.775047in}}{\pgfqpoint{0.553973in}{2.776683in}}{\pgfqpoint{0.549855in}{2.776683in}}%
\pgfpathcurveto{\pgfqpoint{0.545737in}{2.776683in}}{\pgfqpoint{0.541787in}{2.775047in}}{\pgfqpoint{0.538875in}{2.772135in}}%
\pgfpathcurveto{\pgfqpoint{0.535963in}{2.769223in}}{\pgfqpoint{0.534327in}{2.765273in}}{\pgfqpoint{0.534327in}{2.761155in}}%
\pgfpathcurveto{\pgfqpoint{0.534327in}{2.757037in}}{\pgfqpoint{0.535963in}{2.753087in}}{\pgfqpoint{0.538875in}{2.750175in}}%
\pgfpathcurveto{\pgfqpoint{0.541787in}{2.747263in}}{\pgfqpoint{0.545737in}{2.745627in}}{\pgfqpoint{0.549855in}{2.745627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562865in}{2.778598in}}%
\pgfpathcurveto{\pgfqpoint{0.566983in}{2.778598in}}{\pgfqpoint{0.570933in}{2.780235in}}{\pgfqpoint{0.573845in}{2.783147in}}%
\pgfpathcurveto{\pgfqpoint{0.576757in}{2.786059in}}{\pgfqpoint{0.578393in}{2.790009in}}{\pgfqpoint{0.578393in}{2.794127in}}%
\pgfpathcurveto{\pgfqpoint{0.578393in}{2.798245in}}{\pgfqpoint{0.576757in}{2.802195in}}{\pgfqpoint{0.573845in}{2.805107in}}%
\pgfpathcurveto{\pgfqpoint{0.570933in}{2.808019in}}{\pgfqpoint{0.566983in}{2.809655in}}{\pgfqpoint{0.562865in}{2.809655in}}%
\pgfpathcurveto{\pgfqpoint{0.558747in}{2.809655in}}{\pgfqpoint{0.554797in}{2.808019in}}{\pgfqpoint{0.551885in}{2.805107in}}%
\pgfpathcurveto{\pgfqpoint{0.548973in}{2.802195in}}{\pgfqpoint{0.547337in}{2.798245in}}{\pgfqpoint{0.547337in}{2.794127in}}%
\pgfpathcurveto{\pgfqpoint{0.547337in}{2.790009in}}{\pgfqpoint{0.548973in}{2.786059in}}{\pgfqpoint{0.551885in}{2.783147in}}%
\pgfpathcurveto{\pgfqpoint{0.554797in}{2.780235in}}{\pgfqpoint{0.558747in}{2.778598in}}{\pgfqpoint{0.562865in}{2.778598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532151in}{3.058217in}}%
\pgfpathcurveto{\pgfqpoint{0.536269in}{3.058217in}}{\pgfqpoint{0.540219in}{3.059853in}}{\pgfqpoint{0.543131in}{3.062765in}}%
\pgfpathcurveto{\pgfqpoint{0.546043in}{3.065677in}}{\pgfqpoint{0.547679in}{3.069627in}}{\pgfqpoint{0.547679in}{3.073745in}}%
\pgfpathcurveto{\pgfqpoint{0.547679in}{3.077863in}}{\pgfqpoint{0.546043in}{3.081813in}}{\pgfqpoint{0.543131in}{3.084725in}}%
\pgfpathcurveto{\pgfqpoint{0.540219in}{3.087637in}}{\pgfqpoint{0.536269in}{3.089273in}}{\pgfqpoint{0.532151in}{3.089273in}}%
\pgfpathcurveto{\pgfqpoint{0.528033in}{3.089273in}}{\pgfqpoint{0.524083in}{3.087637in}}{\pgfqpoint{0.521171in}{3.084725in}}%
\pgfpathcurveto{\pgfqpoint{0.518259in}{3.081813in}}{\pgfqpoint{0.516623in}{3.077863in}}{\pgfqpoint{0.516623in}{3.073745in}}%
\pgfpathcurveto{\pgfqpoint{0.516623in}{3.069627in}}{\pgfqpoint{0.518259in}{3.065677in}}{\pgfqpoint{0.521171in}{3.062765in}}%
\pgfpathcurveto{\pgfqpoint{0.524083in}{3.059853in}}{\pgfqpoint{0.528033in}{3.058217in}}{\pgfqpoint{0.532151in}{3.058217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530075in}{3.130262in}}%
\pgfpathcurveto{\pgfqpoint{0.534193in}{3.130262in}}{\pgfqpoint{0.538143in}{3.131898in}}{\pgfqpoint{0.541055in}{3.134810in}}%
\pgfpathcurveto{\pgfqpoint{0.543967in}{3.137722in}}{\pgfqpoint{0.545603in}{3.141672in}}{\pgfqpoint{0.545603in}{3.145790in}}%
\pgfpathcurveto{\pgfqpoint{0.545603in}{3.149908in}}{\pgfqpoint{0.543967in}{3.153858in}}{\pgfqpoint{0.541055in}{3.156770in}}%
\pgfpathcurveto{\pgfqpoint{0.538143in}{3.159682in}}{\pgfqpoint{0.534193in}{3.161318in}}{\pgfqpoint{0.530075in}{3.161318in}}%
\pgfpathcurveto{\pgfqpoint{0.525956in}{3.161318in}}{\pgfqpoint{0.522006in}{3.159682in}}{\pgfqpoint{0.519094in}{3.156770in}}%
\pgfpathcurveto{\pgfqpoint{0.516182in}{3.153858in}}{\pgfqpoint{0.514546in}{3.149908in}}{\pgfqpoint{0.514546in}{3.145790in}}%
\pgfpathcurveto{\pgfqpoint{0.514546in}{3.141672in}}{\pgfqpoint{0.516182in}{3.137722in}}{\pgfqpoint{0.519094in}{3.134810in}}%
\pgfpathcurveto{\pgfqpoint{0.522006in}{3.131898in}}{\pgfqpoint{0.525956in}{3.130262in}}{\pgfqpoint{0.530075in}{3.130262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416268in}{3.176760in}}%
\pgfpathcurveto{\pgfqpoint{0.420386in}{3.176760in}}{\pgfqpoint{0.424336in}{3.178396in}}{\pgfqpoint{0.427248in}{3.181308in}}%
\pgfpathcurveto{\pgfqpoint{0.430160in}{3.184220in}}{\pgfqpoint{0.431796in}{3.188170in}}{\pgfqpoint{0.431796in}{3.192288in}}%
\pgfpathcurveto{\pgfqpoint{0.431796in}{3.196406in}}{\pgfqpoint{0.430160in}{3.200356in}}{\pgfqpoint{0.427248in}{3.203268in}}%
\pgfpathcurveto{\pgfqpoint{0.424336in}{3.206180in}}{\pgfqpoint{0.420386in}{3.207816in}}{\pgfqpoint{0.416268in}{3.207816in}}%
\pgfpathcurveto{\pgfqpoint{0.412150in}{3.207816in}}{\pgfqpoint{0.408200in}{3.206180in}}{\pgfqpoint{0.405288in}{3.203268in}}%
\pgfpathcurveto{\pgfqpoint{0.402376in}{3.200356in}}{\pgfqpoint{0.400740in}{3.196406in}}{\pgfqpoint{0.400740in}{3.192288in}}%
\pgfpathcurveto{\pgfqpoint{0.400740in}{3.188170in}}{\pgfqpoint{0.402376in}{3.184220in}}{\pgfqpoint{0.405288in}{3.181308in}}%
\pgfpathcurveto{\pgfqpoint{0.408200in}{3.178396in}}{\pgfqpoint{0.412150in}{3.176760in}}{\pgfqpoint{0.416268in}{3.176760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428584in}{3.385491in}}%
\pgfpathcurveto{\pgfqpoint{0.432702in}{3.385491in}}{\pgfqpoint{0.436652in}{3.387128in}}{\pgfqpoint{0.439564in}{3.390040in}}%
\pgfpathcurveto{\pgfqpoint{0.442476in}{3.392951in}}{\pgfqpoint{0.444112in}{3.396901in}}{\pgfqpoint{0.444112in}{3.401020in}}%
\pgfpathcurveto{\pgfqpoint{0.444112in}{3.405138in}}{\pgfqpoint{0.442476in}{3.409088in}}{\pgfqpoint{0.439564in}{3.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.436652in}{3.414912in}}{\pgfqpoint{0.432702in}{3.416548in}}{\pgfqpoint{0.428584in}{3.416548in}}%
\pgfpathcurveto{\pgfqpoint{0.424465in}{3.416548in}}{\pgfqpoint{0.420515in}{3.414912in}}{\pgfqpoint{0.417603in}{3.412000in}}%
\pgfpathcurveto{\pgfqpoint{0.414691in}{3.409088in}}{\pgfqpoint{0.413055in}{3.405138in}}{\pgfqpoint{0.413055in}{3.401020in}}%
\pgfpathcurveto{\pgfqpoint{0.413055in}{3.396901in}}{\pgfqpoint{0.414691in}{3.392951in}}{\pgfqpoint{0.417603in}{3.390040in}}%
\pgfpathcurveto{\pgfqpoint{0.420515in}{3.387128in}}{\pgfqpoint{0.424465in}{3.385491in}}{\pgfqpoint{0.428584in}{3.385491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413943in}{3.592539in}}%
\pgfpathcurveto{\pgfqpoint{0.418061in}{3.592539in}}{\pgfqpoint{0.422011in}{3.594175in}}{\pgfqpoint{0.424923in}{3.597087in}}%
\pgfpathcurveto{\pgfqpoint{0.427835in}{3.599999in}}{\pgfqpoint{0.429471in}{3.603949in}}{\pgfqpoint{0.429471in}{3.608067in}}%
\pgfpathcurveto{\pgfqpoint{0.429471in}{3.612185in}}{\pgfqpoint{0.427835in}{3.616135in}}{\pgfqpoint{0.424923in}{3.619047in}}%
\pgfpathcurveto{\pgfqpoint{0.422011in}{3.621959in}}{\pgfqpoint{0.418061in}{3.623595in}}{\pgfqpoint{0.413943in}{3.623595in}}%
\pgfpathcurveto{\pgfqpoint{0.409825in}{3.623595in}}{\pgfqpoint{0.405875in}{3.621959in}}{\pgfqpoint{0.402963in}{3.619047in}}%
\pgfpathcurveto{\pgfqpoint{0.400051in}{3.616135in}}{\pgfqpoint{0.398415in}{3.612185in}}{\pgfqpoint{0.398415in}{3.608067in}}%
\pgfpathcurveto{\pgfqpoint{0.398415in}{3.603949in}}{\pgfqpoint{0.400051in}{3.599999in}}{\pgfqpoint{0.402963in}{3.597087in}}%
\pgfpathcurveto{\pgfqpoint{0.405875in}{3.594175in}}{\pgfqpoint{0.409825in}{3.592539in}}{\pgfqpoint{0.413943in}{3.592539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452484in}{3.647543in}}%
\pgfpathcurveto{\pgfqpoint{0.456602in}{3.647543in}}{\pgfqpoint{0.460552in}{3.649180in}}{\pgfqpoint{0.463464in}{3.652092in}}%
\pgfpathcurveto{\pgfqpoint{0.466376in}{3.655004in}}{\pgfqpoint{0.468013in}{3.658954in}}{\pgfqpoint{0.468013in}{3.663072in}}%
\pgfpathcurveto{\pgfqpoint{0.468013in}{3.667190in}}{\pgfqpoint{0.466376in}{3.671140in}}{\pgfqpoint{0.463464in}{3.674052in}}%
\pgfpathcurveto{\pgfqpoint{0.460552in}{3.676964in}}{\pgfqpoint{0.456602in}{3.678600in}}{\pgfqpoint{0.452484in}{3.678600in}}%
\pgfpathcurveto{\pgfqpoint{0.448366in}{3.678600in}}{\pgfqpoint{0.444416in}{3.676964in}}{\pgfqpoint{0.441504in}{3.674052in}}%
\pgfpathcurveto{\pgfqpoint{0.438592in}{3.671140in}}{\pgfqpoint{0.436956in}{3.667190in}}{\pgfqpoint{0.436956in}{3.663072in}}%
\pgfpathcurveto{\pgfqpoint{0.436956in}{3.658954in}}{\pgfqpoint{0.438592in}{3.655004in}}{\pgfqpoint{0.441504in}{3.652092in}}%
\pgfpathcurveto{\pgfqpoint{0.444416in}{3.649180in}}{\pgfqpoint{0.448366in}{3.647543in}}{\pgfqpoint{0.452484in}{3.647543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463298in}{3.684653in}}%
\pgfpathcurveto{\pgfqpoint{0.467416in}{3.684653in}}{\pgfqpoint{0.471366in}{3.686289in}}{\pgfqpoint{0.474278in}{3.689201in}}%
\pgfpathcurveto{\pgfqpoint{0.477190in}{3.692113in}}{\pgfqpoint{0.478826in}{3.696063in}}{\pgfqpoint{0.478826in}{3.700181in}}%
\pgfpathcurveto{\pgfqpoint{0.478826in}{3.704299in}}{\pgfqpoint{0.477190in}{3.708249in}}{\pgfqpoint{0.474278in}{3.711161in}}%
\pgfpathcurveto{\pgfqpoint{0.471366in}{3.714073in}}{\pgfqpoint{0.467416in}{3.715709in}}{\pgfqpoint{0.463298in}{3.715709in}}%
\pgfpathcurveto{\pgfqpoint{0.459179in}{3.715709in}}{\pgfqpoint{0.455229in}{3.714073in}}{\pgfqpoint{0.452317in}{3.711161in}}%
\pgfpathcurveto{\pgfqpoint{0.449405in}{3.708249in}}{\pgfqpoint{0.447769in}{3.704299in}}{\pgfqpoint{0.447769in}{3.700181in}}%
\pgfpathcurveto{\pgfqpoint{0.447769in}{3.696063in}}{\pgfqpoint{0.449405in}{3.692113in}}{\pgfqpoint{0.452317in}{3.689201in}}%
\pgfpathcurveto{\pgfqpoint{0.455229in}{3.686289in}}{\pgfqpoint{0.459179in}{3.684653in}}{\pgfqpoint{0.463298in}{3.684653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455242in}{3.719722in}}%
\pgfpathcurveto{\pgfqpoint{0.459360in}{3.719722in}}{\pgfqpoint{0.463310in}{3.721358in}}{\pgfqpoint{0.466222in}{3.724270in}}%
\pgfpathcurveto{\pgfqpoint{0.469134in}{3.727182in}}{\pgfqpoint{0.470770in}{3.731132in}}{\pgfqpoint{0.470770in}{3.735250in}}%
\pgfpathcurveto{\pgfqpoint{0.470770in}{3.739368in}}{\pgfqpoint{0.469134in}{3.743318in}}{\pgfqpoint{0.466222in}{3.746230in}}%
\pgfpathcurveto{\pgfqpoint{0.463310in}{3.749142in}}{\pgfqpoint{0.459360in}{3.750778in}}{\pgfqpoint{0.455242in}{3.750778in}}%
\pgfpathcurveto{\pgfqpoint{0.451124in}{3.750778in}}{\pgfqpoint{0.447174in}{3.749142in}}{\pgfqpoint{0.444262in}{3.746230in}}%
\pgfpathcurveto{\pgfqpoint{0.441350in}{3.743318in}}{\pgfqpoint{0.439714in}{3.739368in}}{\pgfqpoint{0.439714in}{3.735250in}}%
\pgfpathcurveto{\pgfqpoint{0.439714in}{3.731132in}}{\pgfqpoint{0.441350in}{3.727182in}}{\pgfqpoint{0.444262in}{3.724270in}}%
\pgfpathcurveto{\pgfqpoint{0.447174in}{3.721358in}}{\pgfqpoint{0.451124in}{3.719722in}}{\pgfqpoint{0.455242in}{3.719722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824697in}{4.150328in}}%
\pgfpathcurveto{\pgfqpoint{5.828815in}{4.150328in}}{\pgfqpoint{5.832765in}{4.151964in}}{\pgfqpoint{5.835677in}{4.154876in}}%
\pgfpathcurveto{\pgfqpoint{5.838589in}{4.157788in}}{\pgfqpoint{5.840226in}{4.161738in}}{\pgfqpoint{5.840226in}{4.165856in}}%
\pgfpathcurveto{\pgfqpoint{5.840226in}{4.169974in}}{\pgfqpoint{5.838589in}{4.173924in}}{\pgfqpoint{5.835677in}{4.176836in}}%
\pgfpathcurveto{\pgfqpoint{5.832765in}{4.179748in}}{\pgfqpoint{5.828815in}{4.181385in}}{\pgfqpoint{5.824697in}{4.181385in}}%
\pgfpathcurveto{\pgfqpoint{5.820579in}{4.181385in}}{\pgfqpoint{5.816629in}{4.179748in}}{\pgfqpoint{5.813717in}{4.176836in}}%
\pgfpathcurveto{\pgfqpoint{5.810805in}{4.173924in}}{\pgfqpoint{5.809169in}{4.169974in}}{\pgfqpoint{5.809169in}{4.165856in}}%
\pgfpathcurveto{\pgfqpoint{5.809169in}{4.161738in}}{\pgfqpoint{5.810805in}{4.157788in}}{\pgfqpoint{5.813717in}{4.154876in}}%
\pgfpathcurveto{\pgfqpoint{5.816629in}{4.151964in}}{\pgfqpoint{5.820579in}{4.150328in}}{\pgfqpoint{5.824697in}{4.150328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704443in}{3.725998in}}%
\pgfpathcurveto{\pgfqpoint{5.708561in}{3.725998in}}{\pgfqpoint{5.712511in}{3.727634in}}{\pgfqpoint{5.715423in}{3.730546in}}%
\pgfpathcurveto{\pgfqpoint{5.718335in}{3.733458in}}{\pgfqpoint{5.719971in}{3.737408in}}{\pgfqpoint{5.719971in}{3.741526in}}%
\pgfpathcurveto{\pgfqpoint{5.719971in}{3.745644in}}{\pgfqpoint{5.718335in}{3.749594in}}{\pgfqpoint{5.715423in}{3.752506in}}%
\pgfpathcurveto{\pgfqpoint{5.712511in}{3.755418in}}{\pgfqpoint{5.708561in}{3.757054in}}{\pgfqpoint{5.704443in}{3.757054in}}%
\pgfpathcurveto{\pgfqpoint{5.700325in}{3.757054in}}{\pgfqpoint{5.696375in}{3.755418in}}{\pgfqpoint{5.693463in}{3.752506in}}%
\pgfpathcurveto{\pgfqpoint{5.690551in}{3.749594in}}{\pgfqpoint{5.688915in}{3.745644in}}{\pgfqpoint{5.688915in}{3.741526in}}%
\pgfpathcurveto{\pgfqpoint{5.688915in}{3.737408in}}{\pgfqpoint{5.690551in}{3.733458in}}{\pgfqpoint{5.693463in}{3.730546in}}%
\pgfpathcurveto{\pgfqpoint{5.696375in}{3.727634in}}{\pgfqpoint{5.700325in}{3.725998in}}{\pgfqpoint{5.704443in}{3.725998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632268in}{3.380760in}}%
\pgfpathcurveto{\pgfqpoint{5.636386in}{3.380760in}}{\pgfqpoint{5.640336in}{3.382396in}}{\pgfqpoint{5.643248in}{3.385308in}}%
\pgfpathcurveto{\pgfqpoint{5.646160in}{3.388220in}}{\pgfqpoint{5.647796in}{3.392170in}}{\pgfqpoint{5.647796in}{3.396288in}}%
\pgfpathcurveto{\pgfqpoint{5.647796in}{3.400406in}}{\pgfqpoint{5.646160in}{3.404356in}}{\pgfqpoint{5.643248in}{3.407268in}}%
\pgfpathcurveto{\pgfqpoint{5.640336in}{3.410180in}}{\pgfqpoint{5.636386in}{3.411816in}}{\pgfqpoint{5.632268in}{3.411816in}}%
\pgfpathcurveto{\pgfqpoint{5.628149in}{3.411816in}}{\pgfqpoint{5.624199in}{3.410180in}}{\pgfqpoint{5.621287in}{3.407268in}}%
\pgfpathcurveto{\pgfqpoint{5.618375in}{3.404356in}}{\pgfqpoint{5.616739in}{3.400406in}}{\pgfqpoint{5.616739in}{3.396288in}}%
\pgfpathcurveto{\pgfqpoint{5.616739in}{3.392170in}}{\pgfqpoint{5.618375in}{3.388220in}}{\pgfqpoint{5.621287in}{3.385308in}}%
\pgfpathcurveto{\pgfqpoint{5.624199in}{3.382396in}}{\pgfqpoint{5.628149in}{3.380760in}}{\pgfqpoint{5.632268in}{3.380760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484313in}{3.067650in}}%
\pgfpathcurveto{\pgfqpoint{5.488431in}{3.067650in}}{\pgfqpoint{5.492381in}{3.069286in}}{\pgfqpoint{5.495293in}{3.072198in}}%
\pgfpathcurveto{\pgfqpoint{5.498205in}{3.075110in}}{\pgfqpoint{5.499841in}{3.079060in}}{\pgfqpoint{5.499841in}{3.083178in}}%
\pgfpathcurveto{\pgfqpoint{5.499841in}{3.087296in}}{\pgfqpoint{5.498205in}{3.091246in}}{\pgfqpoint{5.495293in}{3.094158in}}%
\pgfpathcurveto{\pgfqpoint{5.492381in}{3.097070in}}{\pgfqpoint{5.488431in}{3.098706in}}{\pgfqpoint{5.484313in}{3.098706in}}%
\pgfpathcurveto{\pgfqpoint{5.480195in}{3.098706in}}{\pgfqpoint{5.476245in}{3.097070in}}{\pgfqpoint{5.473333in}{3.094158in}}%
\pgfpathcurveto{\pgfqpoint{5.470421in}{3.091246in}}{\pgfqpoint{5.468785in}{3.087296in}}{\pgfqpoint{5.468785in}{3.083178in}}%
\pgfpathcurveto{\pgfqpoint{5.468785in}{3.079060in}}{\pgfqpoint{5.470421in}{3.075110in}}{\pgfqpoint{5.473333in}{3.072198in}}%
\pgfpathcurveto{\pgfqpoint{5.476245in}{3.069286in}}{\pgfqpoint{5.480195in}{3.067650in}}{\pgfqpoint{5.484313in}{3.067650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449154in}{2.921124in}}%
\pgfpathcurveto{\pgfqpoint{5.453272in}{2.921124in}}{\pgfqpoint{5.457222in}{2.922760in}}{\pgfqpoint{5.460134in}{2.925672in}}%
\pgfpathcurveto{\pgfqpoint{5.463046in}{2.928584in}}{\pgfqpoint{5.464682in}{2.932534in}}{\pgfqpoint{5.464682in}{2.936653in}}%
\pgfpathcurveto{\pgfqpoint{5.464682in}{2.940771in}}{\pgfqpoint{5.463046in}{2.944721in}}{\pgfqpoint{5.460134in}{2.947633in}}%
\pgfpathcurveto{\pgfqpoint{5.457222in}{2.950545in}}{\pgfqpoint{5.453272in}{2.952181in}}{\pgfqpoint{5.449154in}{2.952181in}}%
\pgfpathcurveto{\pgfqpoint{5.445035in}{2.952181in}}{\pgfqpoint{5.441085in}{2.950545in}}{\pgfqpoint{5.438173in}{2.947633in}}%
\pgfpathcurveto{\pgfqpoint{5.435262in}{2.944721in}}{\pgfqpoint{5.433625in}{2.940771in}}{\pgfqpoint{5.433625in}{2.936653in}}%
\pgfpathcurveto{\pgfqpoint{5.433625in}{2.932534in}}{\pgfqpoint{5.435262in}{2.928584in}}{\pgfqpoint{5.438173in}{2.925672in}}%
\pgfpathcurveto{\pgfqpoint{5.441085in}{2.922760in}}{\pgfqpoint{5.445035in}{2.921124in}}{\pgfqpoint{5.449154in}{2.921124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314079in}{2.694524in}}%
\pgfpathcurveto{\pgfqpoint{5.318197in}{2.694524in}}{\pgfqpoint{5.322147in}{2.696161in}}{\pgfqpoint{5.325059in}{2.699073in}}%
\pgfpathcurveto{\pgfqpoint{5.327971in}{2.701985in}}{\pgfqpoint{5.329607in}{2.705935in}}{\pgfqpoint{5.329607in}{2.710053in}}%
\pgfpathcurveto{\pgfqpoint{5.329607in}{2.714171in}}{\pgfqpoint{5.327971in}{2.718121in}}{\pgfqpoint{5.325059in}{2.721033in}}%
\pgfpathcurveto{\pgfqpoint{5.322147in}{2.723945in}}{\pgfqpoint{5.318197in}{2.725581in}}{\pgfqpoint{5.314079in}{2.725581in}}%
\pgfpathcurveto{\pgfqpoint{5.309961in}{2.725581in}}{\pgfqpoint{5.306011in}{2.723945in}}{\pgfqpoint{5.303099in}{2.721033in}}%
\pgfpathcurveto{\pgfqpoint{5.300187in}{2.718121in}}{\pgfqpoint{5.298550in}{2.714171in}}{\pgfqpoint{5.298550in}{2.710053in}}%
\pgfpathcurveto{\pgfqpoint{5.298550in}{2.705935in}}{\pgfqpoint{5.300187in}{2.701985in}}{\pgfqpoint{5.303099in}{2.699073in}}%
\pgfpathcurveto{\pgfqpoint{5.306011in}{2.696161in}}{\pgfqpoint{5.309961in}{2.694524in}}{\pgfqpoint{5.314079in}{2.694524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117310in}{2.457017in}}%
\pgfpathcurveto{\pgfqpoint{5.121428in}{2.457017in}}{\pgfqpoint{5.125378in}{2.458653in}}{\pgfqpoint{5.128290in}{2.461565in}}%
\pgfpathcurveto{\pgfqpoint{5.131202in}{2.464477in}}{\pgfqpoint{5.132838in}{2.468427in}}{\pgfqpoint{5.132838in}{2.472545in}}%
\pgfpathcurveto{\pgfqpoint{5.132838in}{2.476663in}}{\pgfqpoint{5.131202in}{2.480613in}}{\pgfqpoint{5.128290in}{2.483525in}}%
\pgfpathcurveto{\pgfqpoint{5.125378in}{2.486437in}}{\pgfqpoint{5.121428in}{2.488074in}}{\pgfqpoint{5.117310in}{2.488074in}}%
\pgfpathcurveto{\pgfqpoint{5.113192in}{2.488074in}}{\pgfqpoint{5.109242in}{2.486437in}}{\pgfqpoint{5.106330in}{2.483525in}}%
\pgfpathcurveto{\pgfqpoint{5.103418in}{2.480613in}}{\pgfqpoint{5.101782in}{2.476663in}}{\pgfqpoint{5.101782in}{2.472545in}}%
\pgfpathcurveto{\pgfqpoint{5.101782in}{2.468427in}}{\pgfqpoint{5.103418in}{2.464477in}}{\pgfqpoint{5.106330in}{2.461565in}}%
\pgfpathcurveto{\pgfqpoint{5.109242in}{2.458653in}}{\pgfqpoint{5.113192in}{2.457017in}}{\pgfqpoint{5.117310in}{2.457017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987225in}{2.342111in}}%
\pgfpathcurveto{\pgfqpoint{4.991343in}{2.342111in}}{\pgfqpoint{4.995293in}{2.343747in}}{\pgfqpoint{4.998205in}{2.346659in}}%
\pgfpathcurveto{\pgfqpoint{5.001117in}{2.349571in}}{\pgfqpoint{5.002753in}{2.353521in}}{\pgfqpoint{5.002753in}{2.357639in}}%
\pgfpathcurveto{\pgfqpoint{5.002753in}{2.361757in}}{\pgfqpoint{5.001117in}{2.365707in}}{\pgfqpoint{4.998205in}{2.368619in}}%
\pgfpathcurveto{\pgfqpoint{4.995293in}{2.371531in}}{\pgfqpoint{4.991343in}{2.373167in}}{\pgfqpoint{4.987225in}{2.373167in}}%
\pgfpathcurveto{\pgfqpoint{4.983107in}{2.373167in}}{\pgfqpoint{4.979157in}{2.371531in}}{\pgfqpoint{4.976245in}{2.368619in}}%
\pgfpathcurveto{\pgfqpoint{4.973333in}{2.365707in}}{\pgfqpoint{4.971697in}{2.361757in}}{\pgfqpoint{4.971697in}{2.357639in}}%
\pgfpathcurveto{\pgfqpoint{4.971697in}{2.353521in}}{\pgfqpoint{4.973333in}{2.349571in}}{\pgfqpoint{4.976245in}{2.346659in}}%
\pgfpathcurveto{\pgfqpoint{4.979157in}{2.343747in}}{\pgfqpoint{4.983107in}{2.342111in}}{\pgfqpoint{4.987225in}{2.342111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866288in}{2.008056in}}%
\pgfpathcurveto{\pgfqpoint{4.870406in}{2.008056in}}{\pgfqpoint{4.874356in}{2.009692in}}{\pgfqpoint{4.877268in}{2.012604in}}%
\pgfpathcurveto{\pgfqpoint{4.880180in}{2.015516in}}{\pgfqpoint{4.881816in}{2.019466in}}{\pgfqpoint{4.881816in}{2.023584in}}%
\pgfpathcurveto{\pgfqpoint{4.881816in}{2.027702in}}{\pgfqpoint{4.880180in}{2.031652in}}{\pgfqpoint{4.877268in}{2.034564in}}%
\pgfpathcurveto{\pgfqpoint{4.874356in}{2.037476in}}{\pgfqpoint{4.870406in}{2.039112in}}{\pgfqpoint{4.866288in}{2.039112in}}%
\pgfpathcurveto{\pgfqpoint{4.862170in}{2.039112in}}{\pgfqpoint{4.858220in}{2.037476in}}{\pgfqpoint{4.855308in}{2.034564in}}%
\pgfpathcurveto{\pgfqpoint{4.852396in}{2.031652in}}{\pgfqpoint{4.850760in}{2.027702in}}{\pgfqpoint{4.850760in}{2.023584in}}%
\pgfpathcurveto{\pgfqpoint{4.850760in}{2.019466in}}{\pgfqpoint{4.852396in}{2.015516in}}{\pgfqpoint{4.855308in}{2.012604in}}%
\pgfpathcurveto{\pgfqpoint{4.858220in}{2.009692in}}{\pgfqpoint{4.862170in}{2.008056in}}{\pgfqpoint{4.866288in}{2.008056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699148in}{1.927639in}}%
\pgfpathcurveto{\pgfqpoint{4.703267in}{1.927639in}}{\pgfqpoint{4.707217in}{1.929275in}}{\pgfqpoint{4.710128in}{1.932187in}}%
\pgfpathcurveto{\pgfqpoint{4.713040in}{1.935099in}}{\pgfqpoint{4.714677in}{1.939049in}}{\pgfqpoint{4.714677in}{1.943167in}}%
\pgfpathcurveto{\pgfqpoint{4.714677in}{1.947285in}}{\pgfqpoint{4.713040in}{1.951235in}}{\pgfqpoint{4.710128in}{1.954147in}}%
\pgfpathcurveto{\pgfqpoint{4.707217in}{1.957059in}}{\pgfqpoint{4.703267in}{1.958695in}}{\pgfqpoint{4.699148in}{1.958695in}}%
\pgfpathcurveto{\pgfqpoint{4.695030in}{1.958695in}}{\pgfqpoint{4.691080in}{1.957059in}}{\pgfqpoint{4.688168in}{1.954147in}}%
\pgfpathcurveto{\pgfqpoint{4.685256in}{1.951235in}}{\pgfqpoint{4.683620in}{1.947285in}}{\pgfqpoint{4.683620in}{1.943167in}}%
\pgfpathcurveto{\pgfqpoint{4.683620in}{1.939049in}}{\pgfqpoint{4.685256in}{1.935099in}}{\pgfqpoint{4.688168in}{1.932187in}}%
\pgfpathcurveto{\pgfqpoint{4.691080in}{1.929275in}}{\pgfqpoint{4.695030in}{1.927639in}}{\pgfqpoint{4.699148in}{1.927639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550205in}{1.620488in}}%
\pgfpathcurveto{\pgfqpoint{4.554324in}{1.620488in}}{\pgfqpoint{4.558274in}{1.622124in}}{\pgfqpoint{4.561186in}{1.625036in}}%
\pgfpathcurveto{\pgfqpoint{4.564098in}{1.627948in}}{\pgfqpoint{4.565734in}{1.631898in}}{\pgfqpoint{4.565734in}{1.636016in}}%
\pgfpathcurveto{\pgfqpoint{4.565734in}{1.640134in}}{\pgfqpoint{4.564098in}{1.644084in}}{\pgfqpoint{4.561186in}{1.646996in}}%
\pgfpathcurveto{\pgfqpoint{4.558274in}{1.649908in}}{\pgfqpoint{4.554324in}{1.651544in}}{\pgfqpoint{4.550205in}{1.651544in}}%
\pgfpathcurveto{\pgfqpoint{4.546087in}{1.651544in}}{\pgfqpoint{4.542137in}{1.649908in}}{\pgfqpoint{4.539225in}{1.646996in}}%
\pgfpathcurveto{\pgfqpoint{4.536313in}{1.644084in}}{\pgfqpoint{4.534677in}{1.640134in}}{\pgfqpoint{4.534677in}{1.636016in}}%
\pgfpathcurveto{\pgfqpoint{4.534677in}{1.631898in}}{\pgfqpoint{4.536313in}{1.627948in}}{\pgfqpoint{4.539225in}{1.625036in}}%
\pgfpathcurveto{\pgfqpoint{4.542137in}{1.622124in}}{\pgfqpoint{4.546087in}{1.620488in}}{\pgfqpoint{4.550205in}{1.620488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426226in}{1.515974in}}%
\pgfpathcurveto{\pgfqpoint{4.430344in}{1.515974in}}{\pgfqpoint{4.434294in}{1.517611in}}{\pgfqpoint{4.437206in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{4.440118in}{1.523434in}}{\pgfqpoint{4.441754in}{1.527385in}}{\pgfqpoint{4.441754in}{1.531503in}}%
\pgfpathcurveto{\pgfqpoint{4.441754in}{1.535621in}}{\pgfqpoint{4.440118in}{1.539571in}}{\pgfqpoint{4.437206in}{1.542483in}}%
\pgfpathcurveto{\pgfqpoint{4.434294in}{1.545395in}}{\pgfqpoint{4.430344in}{1.547031in}}{\pgfqpoint{4.426226in}{1.547031in}}%
\pgfpathcurveto{\pgfqpoint{4.422108in}{1.547031in}}{\pgfqpoint{4.418158in}{1.545395in}}{\pgfqpoint{4.415246in}{1.542483in}}%
\pgfpathcurveto{\pgfqpoint{4.412334in}{1.539571in}}{\pgfqpoint{4.410698in}{1.535621in}}{\pgfqpoint{4.410698in}{1.531503in}}%
\pgfpathcurveto{\pgfqpoint{4.410698in}{1.527385in}}{\pgfqpoint{4.412334in}{1.523434in}}{\pgfqpoint{4.415246in}{1.520523in}}%
\pgfpathcurveto{\pgfqpoint{4.418158in}{1.517611in}}{\pgfqpoint{4.422108in}{1.515974in}}{\pgfqpoint{4.426226in}{1.515974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218736in}{1.279595in}}%
\pgfpathcurveto{\pgfqpoint{4.222854in}{1.279595in}}{\pgfqpoint{4.226804in}{1.281231in}}{\pgfqpoint{4.229716in}{1.284143in}}%
\pgfpathcurveto{\pgfqpoint{4.232628in}{1.287055in}}{\pgfqpoint{4.234264in}{1.291005in}}{\pgfqpoint{4.234264in}{1.295123in}}%
\pgfpathcurveto{\pgfqpoint{4.234264in}{1.299242in}}{\pgfqpoint{4.232628in}{1.303192in}}{\pgfqpoint{4.229716in}{1.306104in}}%
\pgfpathcurveto{\pgfqpoint{4.226804in}{1.309015in}}{\pgfqpoint{4.222854in}{1.310652in}}{\pgfqpoint{4.218736in}{1.310652in}}%
\pgfpathcurveto{\pgfqpoint{4.214618in}{1.310652in}}{\pgfqpoint{4.210668in}{1.309015in}}{\pgfqpoint{4.207756in}{1.306104in}}%
\pgfpathcurveto{\pgfqpoint{4.204844in}{1.303192in}}{\pgfqpoint{4.203208in}{1.299242in}}{\pgfqpoint{4.203208in}{1.295123in}}%
\pgfpathcurveto{\pgfqpoint{4.203208in}{1.291005in}}{\pgfqpoint{4.204844in}{1.287055in}}{\pgfqpoint{4.207756in}{1.284143in}}%
\pgfpathcurveto{\pgfqpoint{4.210668in}{1.281231in}}{\pgfqpoint{4.214618in}{1.279595in}}{\pgfqpoint{4.218736in}{1.279595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146392in}{1.257678in}}%
\pgfpathcurveto{\pgfqpoint{4.150511in}{1.257678in}}{\pgfqpoint{4.154461in}{1.259315in}}{\pgfqpoint{4.157373in}{1.262227in}}%
\pgfpathcurveto{\pgfqpoint{4.160284in}{1.265139in}}{\pgfqpoint{4.161921in}{1.269089in}}{\pgfqpoint{4.161921in}{1.273207in}}%
\pgfpathcurveto{\pgfqpoint{4.161921in}{1.277325in}}{\pgfqpoint{4.160284in}{1.281275in}}{\pgfqpoint{4.157373in}{1.284187in}}%
\pgfpathcurveto{\pgfqpoint{4.154461in}{1.287099in}}{\pgfqpoint{4.150511in}{1.288735in}}{\pgfqpoint{4.146392in}{1.288735in}}%
\pgfpathcurveto{\pgfqpoint{4.142274in}{1.288735in}}{\pgfqpoint{4.138324in}{1.287099in}}{\pgfqpoint{4.135412in}{1.284187in}}%
\pgfpathcurveto{\pgfqpoint{4.132500in}{1.281275in}}{\pgfqpoint{4.130864in}{1.277325in}}{\pgfqpoint{4.130864in}{1.273207in}}%
\pgfpathcurveto{\pgfqpoint{4.130864in}{1.269089in}}{\pgfqpoint{4.132500in}{1.265139in}}{\pgfqpoint{4.135412in}{1.262227in}}%
\pgfpathcurveto{\pgfqpoint{4.138324in}{1.259315in}}{\pgfqpoint{4.142274in}{1.257678in}}{\pgfqpoint{4.146392in}{1.257678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055779in}{1.284411in}}%
\pgfpathcurveto{\pgfqpoint{4.059897in}{1.284411in}}{\pgfqpoint{4.063847in}{1.286047in}}{\pgfqpoint{4.066759in}{1.288959in}}%
\pgfpathcurveto{\pgfqpoint{4.069671in}{1.291871in}}{\pgfqpoint{4.071308in}{1.295821in}}{\pgfqpoint{4.071308in}{1.299940in}}%
\pgfpathcurveto{\pgfqpoint{4.071308in}{1.304058in}}{\pgfqpoint{4.069671in}{1.308008in}}{\pgfqpoint{4.066759in}{1.310920in}}%
\pgfpathcurveto{\pgfqpoint{4.063847in}{1.313832in}}{\pgfqpoint{4.059897in}{1.315468in}}{\pgfqpoint{4.055779in}{1.315468in}}%
\pgfpathcurveto{\pgfqpoint{4.051661in}{1.315468in}}{\pgfqpoint{4.047711in}{1.313832in}}{\pgfqpoint{4.044799in}{1.310920in}}%
\pgfpathcurveto{\pgfqpoint{4.041887in}{1.308008in}}{\pgfqpoint{4.040251in}{1.304058in}}{\pgfqpoint{4.040251in}{1.299940in}}%
\pgfpathcurveto{\pgfqpoint{4.040251in}{1.295821in}}{\pgfqpoint{4.041887in}{1.291871in}}{\pgfqpoint{4.044799in}{1.288959in}}%
\pgfpathcurveto{\pgfqpoint{4.047711in}{1.286047in}}{\pgfqpoint{4.051661in}{1.284411in}}{\pgfqpoint{4.055779in}{1.284411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919920in}{1.175298in}}%
\pgfpathcurveto{\pgfqpoint{3.924038in}{1.175298in}}{\pgfqpoint{3.927988in}{1.176934in}}{\pgfqpoint{3.930900in}{1.179846in}}%
\pgfpathcurveto{\pgfqpoint{3.933812in}{1.182758in}}{\pgfqpoint{3.935449in}{1.186708in}}{\pgfqpoint{3.935449in}{1.190827in}}%
\pgfpathcurveto{\pgfqpoint{3.935449in}{1.194945in}}{\pgfqpoint{3.933812in}{1.198895in}}{\pgfqpoint{3.930900in}{1.201807in}}%
\pgfpathcurveto{\pgfqpoint{3.927988in}{1.204719in}}{\pgfqpoint{3.924038in}{1.206355in}}{\pgfqpoint{3.919920in}{1.206355in}}%
\pgfpathcurveto{\pgfqpoint{3.915802in}{1.206355in}}{\pgfqpoint{3.911852in}{1.204719in}}{\pgfqpoint{3.908940in}{1.201807in}}%
\pgfpathcurveto{\pgfqpoint{3.906028in}{1.198895in}}{\pgfqpoint{3.904392in}{1.194945in}}{\pgfqpoint{3.904392in}{1.190827in}}%
\pgfpathcurveto{\pgfqpoint{3.904392in}{1.186708in}}{\pgfqpoint{3.906028in}{1.182758in}}{\pgfqpoint{3.908940in}{1.179846in}}%
\pgfpathcurveto{\pgfqpoint{3.911852in}{1.176934in}}{\pgfqpoint{3.915802in}{1.175298in}}{\pgfqpoint{3.919920in}{1.175298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693645in}{1.158600in}}%
\pgfpathcurveto{\pgfqpoint{3.697764in}{1.158600in}}{\pgfqpoint{3.701714in}{1.160236in}}{\pgfqpoint{3.704626in}{1.163148in}}%
\pgfpathcurveto{\pgfqpoint{3.707538in}{1.166060in}}{\pgfqpoint{3.709174in}{1.170010in}}{\pgfqpoint{3.709174in}{1.174128in}}%
\pgfpathcurveto{\pgfqpoint{3.709174in}{1.178246in}}{\pgfqpoint{3.707538in}{1.182196in}}{\pgfqpoint{3.704626in}{1.185108in}}%
\pgfpathcurveto{\pgfqpoint{3.701714in}{1.188020in}}{\pgfqpoint{3.697764in}{1.189656in}}{\pgfqpoint{3.693645in}{1.189656in}}%
\pgfpathcurveto{\pgfqpoint{3.689527in}{1.189656in}}{\pgfqpoint{3.685577in}{1.188020in}}{\pgfqpoint{3.682665in}{1.185108in}}%
\pgfpathcurveto{\pgfqpoint{3.679753in}{1.182196in}}{\pgfqpoint{3.678117in}{1.178246in}}{\pgfqpoint{3.678117in}{1.174128in}}%
\pgfpathcurveto{\pgfqpoint{3.678117in}{1.170010in}}{\pgfqpoint{3.679753in}{1.166060in}}{\pgfqpoint{3.682665in}{1.163148in}}%
\pgfpathcurveto{\pgfqpoint{3.685577in}{1.160236in}}{\pgfqpoint{3.689527in}{1.158600in}}{\pgfqpoint{3.693645in}{1.158600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570924in}{1.011385in}}%
\pgfpathcurveto{\pgfqpoint{3.575042in}{1.011385in}}{\pgfqpoint{3.578992in}{1.013021in}}{\pgfqpoint{3.581904in}{1.015933in}}%
\pgfpathcurveto{\pgfqpoint{3.584816in}{1.018845in}}{\pgfqpoint{3.586453in}{1.022795in}}{\pgfqpoint{3.586453in}{1.026913in}}%
\pgfpathcurveto{\pgfqpoint{3.586453in}{1.031031in}}{\pgfqpoint{3.584816in}{1.034981in}}{\pgfqpoint{3.581904in}{1.037893in}}%
\pgfpathcurveto{\pgfqpoint{3.578992in}{1.040805in}}{\pgfqpoint{3.575042in}{1.042441in}}{\pgfqpoint{3.570924in}{1.042441in}}%
\pgfpathcurveto{\pgfqpoint{3.566806in}{1.042441in}}{\pgfqpoint{3.562856in}{1.040805in}}{\pgfqpoint{3.559944in}{1.037893in}}%
\pgfpathcurveto{\pgfqpoint{3.557032in}{1.034981in}}{\pgfqpoint{3.555396in}{1.031031in}}{\pgfqpoint{3.555396in}{1.026913in}}%
\pgfpathcurveto{\pgfqpoint{3.555396in}{1.022795in}}{\pgfqpoint{3.557032in}{1.018845in}}{\pgfqpoint{3.559944in}{1.015933in}}%
\pgfpathcurveto{\pgfqpoint{3.562856in}{1.013021in}}{\pgfqpoint{3.566806in}{1.011385in}}{\pgfqpoint{3.570924in}{1.011385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448477in}{0.992252in}}%
\pgfpathcurveto{\pgfqpoint{3.452595in}{0.992252in}}{\pgfqpoint{3.456545in}{0.993888in}}{\pgfqpoint{3.459457in}{0.996800in}}%
\pgfpathcurveto{\pgfqpoint{3.462369in}{0.999712in}}{\pgfqpoint{3.464006in}{1.003662in}}{\pgfqpoint{3.464006in}{1.007780in}}%
\pgfpathcurveto{\pgfqpoint{3.464006in}{1.011898in}}{\pgfqpoint{3.462369in}{1.015848in}}{\pgfqpoint{3.459457in}{1.018760in}}%
\pgfpathcurveto{\pgfqpoint{3.456545in}{1.021672in}}{\pgfqpoint{3.452595in}{1.023308in}}{\pgfqpoint{3.448477in}{1.023308in}}%
\pgfpathcurveto{\pgfqpoint{3.444359in}{1.023308in}}{\pgfqpoint{3.440409in}{1.021672in}}{\pgfqpoint{3.437497in}{1.018760in}}%
\pgfpathcurveto{\pgfqpoint{3.434585in}{1.015848in}}{\pgfqpoint{3.432949in}{1.011898in}}{\pgfqpoint{3.432949in}{1.007780in}}%
\pgfpathcurveto{\pgfqpoint{3.432949in}{1.003662in}}{\pgfqpoint{3.434585in}{0.999712in}}{\pgfqpoint{3.437497in}{0.996800in}}%
\pgfpathcurveto{\pgfqpoint{3.440409in}{0.993888in}}{\pgfqpoint{3.444359in}{0.992252in}}{\pgfqpoint{3.448477in}{0.992252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298631in}{1.038341in}}%
\pgfpathcurveto{\pgfqpoint{3.302749in}{1.038341in}}{\pgfqpoint{3.306699in}{1.039978in}}{\pgfqpoint{3.309611in}{1.042890in}}%
\pgfpathcurveto{\pgfqpoint{3.312523in}{1.045801in}}{\pgfqpoint{3.314159in}{1.049751in}}{\pgfqpoint{3.314159in}{1.053870in}}%
\pgfpathcurveto{\pgfqpoint{3.314159in}{1.057988in}}{\pgfqpoint{3.312523in}{1.061938in}}{\pgfqpoint{3.309611in}{1.064850in}}%
\pgfpathcurveto{\pgfqpoint{3.306699in}{1.067762in}}{\pgfqpoint{3.302749in}{1.069398in}}{\pgfqpoint{3.298631in}{1.069398in}}%
\pgfpathcurveto{\pgfqpoint{3.294513in}{1.069398in}}{\pgfqpoint{3.290563in}{1.067762in}}{\pgfqpoint{3.287651in}{1.064850in}}%
\pgfpathcurveto{\pgfqpoint{3.284739in}{1.061938in}}{\pgfqpoint{3.283103in}{1.057988in}}{\pgfqpoint{3.283103in}{1.053870in}}%
\pgfpathcurveto{\pgfqpoint{3.283103in}{1.049751in}}{\pgfqpoint{3.284739in}{1.045801in}}{\pgfqpoint{3.287651in}{1.042890in}}%
\pgfpathcurveto{\pgfqpoint{3.290563in}{1.039978in}}{\pgfqpoint{3.294513in}{1.038341in}}{\pgfqpoint{3.298631in}{1.038341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172849in}{0.989602in}}%
\pgfpathcurveto{\pgfqpoint{3.176967in}{0.989602in}}{\pgfqpoint{3.180917in}{0.991238in}}{\pgfqpoint{3.183829in}{0.994150in}}%
\pgfpathcurveto{\pgfqpoint{3.186741in}{0.997062in}}{\pgfqpoint{3.188377in}{1.001012in}}{\pgfqpoint{3.188377in}{1.005130in}}%
\pgfpathcurveto{\pgfqpoint{3.188377in}{1.009249in}}{\pgfqpoint{3.186741in}{1.013199in}}{\pgfqpoint{3.183829in}{1.016111in}}%
\pgfpathcurveto{\pgfqpoint{3.180917in}{1.019022in}}{\pgfqpoint{3.176967in}{1.020659in}}{\pgfqpoint{3.172849in}{1.020659in}}%
\pgfpathcurveto{\pgfqpoint{3.168731in}{1.020659in}}{\pgfqpoint{3.164781in}{1.019022in}}{\pgfqpoint{3.161869in}{1.016111in}}%
\pgfpathcurveto{\pgfqpoint{3.158957in}{1.013199in}}{\pgfqpoint{3.157321in}{1.009249in}}{\pgfqpoint{3.157321in}{1.005130in}}%
\pgfpathcurveto{\pgfqpoint{3.157321in}{1.001012in}}{\pgfqpoint{3.158957in}{0.997062in}}{\pgfqpoint{3.161869in}{0.994150in}}%
\pgfpathcurveto{\pgfqpoint{3.164781in}{0.991238in}}{\pgfqpoint{3.168731in}{0.989602in}}{\pgfqpoint{3.172849in}{0.989602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903882in}{0.982667in}}%
\pgfpathcurveto{\pgfqpoint{2.908001in}{0.982667in}}{\pgfqpoint{2.911951in}{0.984303in}}{\pgfqpoint{2.914863in}{0.987215in}}%
\pgfpathcurveto{\pgfqpoint{2.917775in}{0.990127in}}{\pgfqpoint{2.919411in}{0.994077in}}{\pgfqpoint{2.919411in}{0.998195in}}%
\pgfpathcurveto{\pgfqpoint{2.919411in}{1.002313in}}{\pgfqpoint{2.917775in}{1.006263in}}{\pgfqpoint{2.914863in}{1.009175in}}%
\pgfpathcurveto{\pgfqpoint{2.911951in}{1.012087in}}{\pgfqpoint{2.908001in}{1.013724in}}{\pgfqpoint{2.903882in}{1.013724in}}%
\pgfpathcurveto{\pgfqpoint{2.899764in}{1.013724in}}{\pgfqpoint{2.895814in}{1.012087in}}{\pgfqpoint{2.892902in}{1.009175in}}%
\pgfpathcurveto{\pgfqpoint{2.889990in}{1.006263in}}{\pgfqpoint{2.888354in}{1.002313in}}{\pgfqpoint{2.888354in}{0.998195in}}%
\pgfpathcurveto{\pgfqpoint{2.888354in}{0.994077in}}{\pgfqpoint{2.889990in}{0.990127in}}{\pgfqpoint{2.892902in}{0.987215in}}%
\pgfpathcurveto{\pgfqpoint{2.895814in}{0.984303in}}{\pgfqpoint{2.899764in}{0.982667in}}{\pgfqpoint{2.903882in}{0.982667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763569in}{0.791679in}}%
\pgfpathcurveto{\pgfqpoint{2.767687in}{0.791679in}}{\pgfqpoint{2.771637in}{0.793315in}}{\pgfqpoint{2.774549in}{0.796227in}}%
\pgfpathcurveto{\pgfqpoint{2.777461in}{0.799139in}}{\pgfqpoint{2.779097in}{0.803089in}}{\pgfqpoint{2.779097in}{0.807207in}}%
\pgfpathcurveto{\pgfqpoint{2.779097in}{0.811325in}}{\pgfqpoint{2.777461in}{0.815275in}}{\pgfqpoint{2.774549in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{2.771637in}{0.821099in}}{\pgfqpoint{2.767687in}{0.822735in}}{\pgfqpoint{2.763569in}{0.822735in}}%
\pgfpathcurveto{\pgfqpoint{2.759450in}{0.822735in}}{\pgfqpoint{2.755500in}{0.821099in}}{\pgfqpoint{2.752588in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{2.749676in}{0.815275in}}{\pgfqpoint{2.748040in}{0.811325in}}{\pgfqpoint{2.748040in}{0.807207in}}%
\pgfpathcurveto{\pgfqpoint{2.748040in}{0.803089in}}{\pgfqpoint{2.749676in}{0.799139in}}{\pgfqpoint{2.752588in}{0.796227in}}%
\pgfpathcurveto{\pgfqpoint{2.755500in}{0.793315in}}{\pgfqpoint{2.759450in}{0.791679in}}{\pgfqpoint{2.763569in}{0.791679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634006in}{0.625479in}}%
\pgfpathcurveto{\pgfqpoint{2.638124in}{0.625479in}}{\pgfqpoint{2.642074in}{0.627115in}}{\pgfqpoint{2.644986in}{0.630027in}}%
\pgfpathcurveto{\pgfqpoint{2.647898in}{0.632939in}}{\pgfqpoint{2.649535in}{0.636889in}}{\pgfqpoint{2.649535in}{0.641007in}}%
\pgfpathcurveto{\pgfqpoint{2.649535in}{0.645125in}}{\pgfqpoint{2.647898in}{0.649075in}}{\pgfqpoint{2.644986in}{0.651987in}}%
\pgfpathcurveto{\pgfqpoint{2.642074in}{0.654899in}}{\pgfqpoint{2.638124in}{0.656535in}}{\pgfqpoint{2.634006in}{0.656535in}}%
\pgfpathcurveto{\pgfqpoint{2.629888in}{0.656535in}}{\pgfqpoint{2.625938in}{0.654899in}}{\pgfqpoint{2.623026in}{0.651987in}}%
\pgfpathcurveto{\pgfqpoint{2.620114in}{0.649075in}}{\pgfqpoint{2.618478in}{0.645125in}}{\pgfqpoint{2.618478in}{0.641007in}}%
\pgfpathcurveto{\pgfqpoint{2.618478in}{0.636889in}}{\pgfqpoint{2.620114in}{0.632939in}}{\pgfqpoint{2.623026in}{0.630027in}}%
\pgfpathcurveto{\pgfqpoint{2.625938in}{0.627115in}}{\pgfqpoint{2.629888in}{0.625479in}}{\pgfqpoint{2.634006in}{0.625479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439634in}{0.631732in}}%
\pgfpathcurveto{\pgfqpoint{2.443752in}{0.631732in}}{\pgfqpoint{2.447702in}{0.633368in}}{\pgfqpoint{2.450614in}{0.636280in}}%
\pgfpathcurveto{\pgfqpoint{2.453526in}{0.639192in}}{\pgfqpoint{2.455162in}{0.643142in}}{\pgfqpoint{2.455162in}{0.647260in}}%
\pgfpathcurveto{\pgfqpoint{2.455162in}{0.651378in}}{\pgfqpoint{2.453526in}{0.655328in}}{\pgfqpoint{2.450614in}{0.658240in}}%
\pgfpathcurveto{\pgfqpoint{2.447702in}{0.661152in}}{\pgfqpoint{2.443752in}{0.662788in}}{\pgfqpoint{2.439634in}{0.662788in}}%
\pgfpathcurveto{\pgfqpoint{2.435516in}{0.662788in}}{\pgfqpoint{2.431566in}{0.661152in}}{\pgfqpoint{2.428654in}{0.658240in}}%
\pgfpathcurveto{\pgfqpoint{2.425742in}{0.655328in}}{\pgfqpoint{2.424106in}{0.651378in}}{\pgfqpoint{2.424106in}{0.647260in}}%
\pgfpathcurveto{\pgfqpoint{2.424106in}{0.643142in}}{\pgfqpoint{2.425742in}{0.639192in}}{\pgfqpoint{2.428654in}{0.636280in}}%
\pgfpathcurveto{\pgfqpoint{2.431566in}{0.633368in}}{\pgfqpoint{2.435516in}{0.631732in}}{\pgfqpoint{2.439634in}{0.631732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395053in}{0.742621in}}%
\pgfpathcurveto{\pgfqpoint{2.399171in}{0.742621in}}{\pgfqpoint{2.403121in}{0.744257in}}{\pgfqpoint{2.406033in}{0.747169in}}%
\pgfpathcurveto{\pgfqpoint{2.408945in}{0.750081in}}{\pgfqpoint{2.410581in}{0.754031in}}{\pgfqpoint{2.410581in}{0.758149in}}%
\pgfpathcurveto{\pgfqpoint{2.410581in}{0.762267in}}{\pgfqpoint{2.408945in}{0.766217in}}{\pgfqpoint{2.406033in}{0.769129in}}%
\pgfpathcurveto{\pgfqpoint{2.403121in}{0.772041in}}{\pgfqpoint{2.399171in}{0.773677in}}{\pgfqpoint{2.395053in}{0.773677in}}%
\pgfpathcurveto{\pgfqpoint{2.390935in}{0.773677in}}{\pgfqpoint{2.386985in}{0.772041in}}{\pgfqpoint{2.384073in}{0.769129in}}%
\pgfpathcurveto{\pgfqpoint{2.381161in}{0.766217in}}{\pgfqpoint{2.379525in}{0.762267in}}{\pgfqpoint{2.379525in}{0.758149in}}%
\pgfpathcurveto{\pgfqpoint{2.379525in}{0.754031in}}{\pgfqpoint{2.381161in}{0.750081in}}{\pgfqpoint{2.384073in}{0.747169in}}%
\pgfpathcurveto{\pgfqpoint{2.386985in}{0.744257in}}{\pgfqpoint{2.390935in}{0.742621in}}{\pgfqpoint{2.395053in}{0.742621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223297in}{0.749383in}}%
\pgfpathcurveto{\pgfqpoint{2.227415in}{0.749383in}}{\pgfqpoint{2.231365in}{0.751019in}}{\pgfqpoint{2.234277in}{0.753931in}}%
\pgfpathcurveto{\pgfqpoint{2.237189in}{0.756843in}}{\pgfqpoint{2.238825in}{0.760793in}}{\pgfqpoint{2.238825in}{0.764911in}}%
\pgfpathcurveto{\pgfqpoint{2.238825in}{0.769029in}}{\pgfqpoint{2.237189in}{0.772979in}}{\pgfqpoint{2.234277in}{0.775891in}}%
\pgfpathcurveto{\pgfqpoint{2.231365in}{0.778803in}}{\pgfqpoint{2.227415in}{0.780439in}}{\pgfqpoint{2.223297in}{0.780439in}}%
\pgfpathcurveto{\pgfqpoint{2.219179in}{0.780439in}}{\pgfqpoint{2.215229in}{0.778803in}}{\pgfqpoint{2.212317in}{0.775891in}}%
\pgfpathcurveto{\pgfqpoint{2.209405in}{0.772979in}}{\pgfqpoint{2.207768in}{0.769029in}}{\pgfqpoint{2.207768in}{0.764911in}}%
\pgfpathcurveto{\pgfqpoint{2.207768in}{0.760793in}}{\pgfqpoint{2.209405in}{0.756843in}}{\pgfqpoint{2.212317in}{0.753931in}}%
\pgfpathcurveto{\pgfqpoint{2.215229in}{0.751019in}}{\pgfqpoint{2.219179in}{0.749383in}}{\pgfqpoint{2.223297in}{0.749383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035215in}{0.913370in}}%
\pgfpathcurveto{\pgfqpoint{2.039333in}{0.913370in}}{\pgfqpoint{2.043283in}{0.915006in}}{\pgfqpoint{2.046195in}{0.917918in}}%
\pgfpathcurveto{\pgfqpoint{2.049107in}{0.920830in}}{\pgfqpoint{2.050743in}{0.924780in}}{\pgfqpoint{2.050743in}{0.928898in}}%
\pgfpathcurveto{\pgfqpoint{2.050743in}{0.933016in}}{\pgfqpoint{2.049107in}{0.936966in}}{\pgfqpoint{2.046195in}{0.939878in}}%
\pgfpathcurveto{\pgfqpoint{2.043283in}{0.942790in}}{\pgfqpoint{2.039333in}{0.944427in}}{\pgfqpoint{2.035215in}{0.944427in}}%
\pgfpathcurveto{\pgfqpoint{2.031097in}{0.944427in}}{\pgfqpoint{2.027147in}{0.942790in}}{\pgfqpoint{2.024235in}{0.939878in}}%
\pgfpathcurveto{\pgfqpoint{2.021323in}{0.936966in}}{\pgfqpoint{2.019687in}{0.933016in}}{\pgfqpoint{2.019687in}{0.928898in}}%
\pgfpathcurveto{\pgfqpoint{2.019687in}{0.924780in}}{\pgfqpoint{2.021323in}{0.920830in}}{\pgfqpoint{2.024235in}{0.917918in}}%
\pgfpathcurveto{\pgfqpoint{2.027147in}{0.915006in}}{\pgfqpoint{2.031097in}{0.913370in}}{\pgfqpoint{2.035215in}{0.913370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841966in}{0.917835in}}%
\pgfpathcurveto{\pgfqpoint{1.846085in}{0.917835in}}{\pgfqpoint{1.850035in}{0.919471in}}{\pgfqpoint{1.852947in}{0.922383in}}%
\pgfpathcurveto{\pgfqpoint{1.855858in}{0.925295in}}{\pgfqpoint{1.857495in}{0.929245in}}{\pgfqpoint{1.857495in}{0.933363in}}%
\pgfpathcurveto{\pgfqpoint{1.857495in}{0.937481in}}{\pgfqpoint{1.855858in}{0.941432in}}{\pgfqpoint{1.852947in}{0.944343in}}%
\pgfpathcurveto{\pgfqpoint{1.850035in}{0.947255in}}{\pgfqpoint{1.846085in}{0.948892in}}{\pgfqpoint{1.841966in}{0.948892in}}%
\pgfpathcurveto{\pgfqpoint{1.837848in}{0.948892in}}{\pgfqpoint{1.833898in}{0.947255in}}{\pgfqpoint{1.830986in}{0.944343in}}%
\pgfpathcurveto{\pgfqpoint{1.828074in}{0.941432in}}{\pgfqpoint{1.826438in}{0.937481in}}{\pgfqpoint{1.826438in}{0.933363in}}%
\pgfpathcurveto{\pgfqpoint{1.826438in}{0.929245in}}{\pgfqpoint{1.828074in}{0.925295in}}{\pgfqpoint{1.830986in}{0.922383in}}%
\pgfpathcurveto{\pgfqpoint{1.833898in}{0.919471in}}{\pgfqpoint{1.837848in}{0.917835in}}{\pgfqpoint{1.841966in}{0.917835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703120in}{1.150391in}}%
\pgfpathcurveto{\pgfqpoint{1.707239in}{1.150391in}}{\pgfqpoint{1.711189in}{1.152028in}}{\pgfqpoint{1.714101in}{1.154940in}}%
\pgfpathcurveto{\pgfqpoint{1.717013in}{1.157852in}}{\pgfqpoint{1.718649in}{1.161802in}}{\pgfqpoint{1.718649in}{1.165920in}}%
\pgfpathcurveto{\pgfqpoint{1.718649in}{1.170038in}}{\pgfqpoint{1.717013in}{1.173988in}}{\pgfqpoint{1.714101in}{1.176900in}}%
\pgfpathcurveto{\pgfqpoint{1.711189in}{1.179812in}}{\pgfqpoint{1.707239in}{1.181448in}}{\pgfqpoint{1.703120in}{1.181448in}}%
\pgfpathcurveto{\pgfqpoint{1.699002in}{1.181448in}}{\pgfqpoint{1.695052in}{1.179812in}}{\pgfqpoint{1.692140in}{1.176900in}}%
\pgfpathcurveto{\pgfqpoint{1.689228in}{1.173988in}}{\pgfqpoint{1.687592in}{1.170038in}}{\pgfqpoint{1.687592in}{1.165920in}}%
\pgfpathcurveto{\pgfqpoint{1.687592in}{1.161802in}}{\pgfqpoint{1.689228in}{1.157852in}}{\pgfqpoint{1.692140in}{1.154940in}}%
\pgfpathcurveto{\pgfqpoint{1.695052in}{1.152028in}}{\pgfqpoint{1.699002in}{1.150391in}}{\pgfqpoint{1.703120in}{1.150391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568773in}{1.248541in}}%
\pgfpathcurveto{\pgfqpoint{1.572891in}{1.248541in}}{\pgfqpoint{1.576841in}{1.250177in}}{\pgfqpoint{1.579753in}{1.253089in}}%
\pgfpathcurveto{\pgfqpoint{1.582665in}{1.256001in}}{\pgfqpoint{1.584301in}{1.259951in}}{\pgfqpoint{1.584301in}{1.264069in}}%
\pgfpathcurveto{\pgfqpoint{1.584301in}{1.268187in}}{\pgfqpoint{1.582665in}{1.272137in}}{\pgfqpoint{1.579753in}{1.275049in}}%
\pgfpathcurveto{\pgfqpoint{1.576841in}{1.277961in}}{\pgfqpoint{1.572891in}{1.279597in}}{\pgfqpoint{1.568773in}{1.279597in}}%
\pgfpathcurveto{\pgfqpoint{1.564655in}{1.279597in}}{\pgfqpoint{1.560705in}{1.277961in}}{\pgfqpoint{1.557793in}{1.275049in}}%
\pgfpathcurveto{\pgfqpoint{1.554881in}{1.272137in}}{\pgfqpoint{1.553244in}{1.268187in}}{\pgfqpoint{1.553244in}{1.264069in}}%
\pgfpathcurveto{\pgfqpoint{1.553244in}{1.259951in}}{\pgfqpoint{1.554881in}{1.256001in}}{\pgfqpoint{1.557793in}{1.253089in}}%
\pgfpathcurveto{\pgfqpoint{1.560705in}{1.250177in}}{\pgfqpoint{1.564655in}{1.248541in}}{\pgfqpoint{1.568773in}{1.248541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335710in}{1.200155in}}%
\pgfpathcurveto{\pgfqpoint{1.339828in}{1.200155in}}{\pgfqpoint{1.343778in}{1.201791in}}{\pgfqpoint{1.346690in}{1.204703in}}%
\pgfpathcurveto{\pgfqpoint{1.349602in}{1.207615in}}{\pgfqpoint{1.351238in}{1.211565in}}{\pgfqpoint{1.351238in}{1.215683in}}%
\pgfpathcurveto{\pgfqpoint{1.351238in}{1.219802in}}{\pgfqpoint{1.349602in}{1.223752in}}{\pgfqpoint{1.346690in}{1.226664in}}%
\pgfpathcurveto{\pgfqpoint{1.343778in}{1.229575in}}{\pgfqpoint{1.339828in}{1.231212in}}{\pgfqpoint{1.335710in}{1.231212in}}%
\pgfpathcurveto{\pgfqpoint{1.331592in}{1.231212in}}{\pgfqpoint{1.327642in}{1.229575in}}{\pgfqpoint{1.324730in}{1.226664in}}%
\pgfpathcurveto{\pgfqpoint{1.321818in}{1.223752in}}{\pgfqpoint{1.320182in}{1.219802in}}{\pgfqpoint{1.320182in}{1.215683in}}%
\pgfpathcurveto{\pgfqpoint{1.320182in}{1.211565in}}{\pgfqpoint{1.321818in}{1.207615in}}{\pgfqpoint{1.324730in}{1.204703in}}%
\pgfpathcurveto{\pgfqpoint{1.327642in}{1.201791in}}{\pgfqpoint{1.331592in}{1.200155in}}{\pgfqpoint{1.335710in}{1.200155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272321in}{1.206318in}}%
\pgfpathcurveto{\pgfqpoint{1.276439in}{1.206318in}}{\pgfqpoint{1.280389in}{1.207954in}}{\pgfqpoint{1.283301in}{1.210866in}}%
\pgfpathcurveto{\pgfqpoint{1.286213in}{1.213778in}}{\pgfqpoint{1.287849in}{1.217728in}}{\pgfqpoint{1.287849in}{1.221846in}}%
\pgfpathcurveto{\pgfqpoint{1.287849in}{1.225964in}}{\pgfqpoint{1.286213in}{1.229914in}}{\pgfqpoint{1.283301in}{1.232826in}}%
\pgfpathcurveto{\pgfqpoint{1.280389in}{1.235738in}}{\pgfqpoint{1.276439in}{1.237374in}}{\pgfqpoint{1.272321in}{1.237374in}}%
\pgfpathcurveto{\pgfqpoint{1.268203in}{1.237374in}}{\pgfqpoint{1.264253in}{1.235738in}}{\pgfqpoint{1.261341in}{1.232826in}}%
\pgfpathcurveto{\pgfqpoint{1.258429in}{1.229914in}}{\pgfqpoint{1.256793in}{1.225964in}}{\pgfqpoint{1.256793in}{1.221846in}}%
\pgfpathcurveto{\pgfqpoint{1.256793in}{1.217728in}}{\pgfqpoint{1.258429in}{1.213778in}}{\pgfqpoint{1.261341in}{1.210866in}}%
\pgfpathcurveto{\pgfqpoint{1.264253in}{1.207954in}}{\pgfqpoint{1.268203in}{1.206318in}}{\pgfqpoint{1.272321in}{1.206318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174709in}{1.335533in}}%
\pgfpathcurveto{\pgfqpoint{1.178827in}{1.335533in}}{\pgfqpoint{1.182777in}{1.337169in}}{\pgfqpoint{1.185689in}{1.340081in}}%
\pgfpathcurveto{\pgfqpoint{1.188601in}{1.342993in}}{\pgfqpoint{1.190237in}{1.346943in}}{\pgfqpoint{1.190237in}{1.351061in}}%
\pgfpathcurveto{\pgfqpoint{1.190237in}{1.355179in}}{\pgfqpoint{1.188601in}{1.359129in}}{\pgfqpoint{1.185689in}{1.362041in}}%
\pgfpathcurveto{\pgfqpoint{1.182777in}{1.364953in}}{\pgfqpoint{1.178827in}{1.366589in}}{\pgfqpoint{1.174709in}{1.366589in}}%
\pgfpathcurveto{\pgfqpoint{1.170591in}{1.366589in}}{\pgfqpoint{1.166641in}{1.364953in}}{\pgfqpoint{1.163729in}{1.362041in}}%
\pgfpathcurveto{\pgfqpoint{1.160817in}{1.359129in}}{\pgfqpoint{1.159181in}{1.355179in}}{\pgfqpoint{1.159181in}{1.351061in}}%
\pgfpathcurveto{\pgfqpoint{1.159181in}{1.346943in}}{\pgfqpoint{1.160817in}{1.342993in}}{\pgfqpoint{1.163729in}{1.340081in}}%
\pgfpathcurveto{\pgfqpoint{1.166641in}{1.337169in}}{\pgfqpoint{1.170591in}{1.335533in}}{\pgfqpoint{1.174709in}{1.335533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093907in}{1.534636in}}%
\pgfpathcurveto{\pgfqpoint{1.098025in}{1.534636in}}{\pgfqpoint{1.101975in}{1.536272in}}{\pgfqpoint{1.104887in}{1.539184in}}%
\pgfpathcurveto{\pgfqpoint{1.107799in}{1.542096in}}{\pgfqpoint{1.109435in}{1.546046in}}{\pgfqpoint{1.109435in}{1.550164in}}%
\pgfpathcurveto{\pgfqpoint{1.109435in}{1.554282in}}{\pgfqpoint{1.107799in}{1.558232in}}{\pgfqpoint{1.104887in}{1.561144in}}%
\pgfpathcurveto{\pgfqpoint{1.101975in}{1.564056in}}{\pgfqpoint{1.098025in}{1.565692in}}{\pgfqpoint{1.093907in}{1.565692in}}%
\pgfpathcurveto{\pgfqpoint{1.089789in}{1.565692in}}{\pgfqpoint{1.085839in}{1.564056in}}{\pgfqpoint{1.082927in}{1.561144in}}%
\pgfpathcurveto{\pgfqpoint{1.080015in}{1.558232in}}{\pgfqpoint{1.078379in}{1.554282in}}{\pgfqpoint{1.078379in}{1.550164in}}%
\pgfpathcurveto{\pgfqpoint{1.078379in}{1.546046in}}{\pgfqpoint{1.080015in}{1.542096in}}{\pgfqpoint{1.082927in}{1.539184in}}%
\pgfpathcurveto{\pgfqpoint{1.085839in}{1.536272in}}{\pgfqpoint{1.089789in}{1.534636in}}{\pgfqpoint{1.093907in}{1.534636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912293in}{1.830981in}}%
\pgfpathcurveto{\pgfqpoint{0.916411in}{1.830981in}}{\pgfqpoint{0.920361in}{1.832617in}}{\pgfqpoint{0.923273in}{1.835529in}}%
\pgfpathcurveto{\pgfqpoint{0.926185in}{1.838441in}}{\pgfqpoint{0.927821in}{1.842391in}}{\pgfqpoint{0.927821in}{1.846509in}}%
\pgfpathcurveto{\pgfqpoint{0.927821in}{1.850627in}}{\pgfqpoint{0.926185in}{1.854577in}}{\pgfqpoint{0.923273in}{1.857489in}}%
\pgfpathcurveto{\pgfqpoint{0.920361in}{1.860401in}}{\pgfqpoint{0.916411in}{1.862037in}}{\pgfqpoint{0.912293in}{1.862037in}}%
\pgfpathcurveto{\pgfqpoint{0.908175in}{1.862037in}}{\pgfqpoint{0.904225in}{1.860401in}}{\pgfqpoint{0.901313in}{1.857489in}}%
\pgfpathcurveto{\pgfqpoint{0.898401in}{1.854577in}}{\pgfqpoint{0.896765in}{1.850627in}}{\pgfqpoint{0.896765in}{1.846509in}}%
\pgfpathcurveto{\pgfqpoint{0.896765in}{1.842391in}}{\pgfqpoint{0.898401in}{1.838441in}}{\pgfqpoint{0.901313in}{1.835529in}}%
\pgfpathcurveto{\pgfqpoint{0.904225in}{1.832617in}}{\pgfqpoint{0.908175in}{1.830981in}}{\pgfqpoint{0.912293in}{1.830981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751614in}{1.913340in}}%
\pgfpathcurveto{\pgfqpoint{0.755732in}{1.913340in}}{\pgfqpoint{0.759682in}{1.914976in}}{\pgfqpoint{0.762594in}{1.917888in}}%
\pgfpathcurveto{\pgfqpoint{0.765506in}{1.920800in}}{\pgfqpoint{0.767142in}{1.924750in}}{\pgfqpoint{0.767142in}{1.928868in}}%
\pgfpathcurveto{\pgfqpoint{0.767142in}{1.932986in}}{\pgfqpoint{0.765506in}{1.936936in}}{\pgfqpoint{0.762594in}{1.939848in}}%
\pgfpathcurveto{\pgfqpoint{0.759682in}{1.942760in}}{\pgfqpoint{0.755732in}{1.944396in}}{\pgfqpoint{0.751614in}{1.944396in}}%
\pgfpathcurveto{\pgfqpoint{0.747496in}{1.944396in}}{\pgfqpoint{0.743546in}{1.942760in}}{\pgfqpoint{0.740634in}{1.939848in}}%
\pgfpathcurveto{\pgfqpoint{0.737722in}{1.936936in}}{\pgfqpoint{0.736086in}{1.932986in}}{\pgfqpoint{0.736086in}{1.928868in}}%
\pgfpathcurveto{\pgfqpoint{0.736086in}{1.924750in}}{\pgfqpoint{0.737722in}{1.920800in}}{\pgfqpoint{0.740634in}{1.917888in}}%
\pgfpathcurveto{\pgfqpoint{0.743546in}{1.914976in}}{\pgfqpoint{0.747496in}{1.913340in}}{\pgfqpoint{0.751614in}{1.913340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714655in}{2.074884in}}%
\pgfpathcurveto{\pgfqpoint{0.718773in}{2.074884in}}{\pgfqpoint{0.722723in}{2.076520in}}{\pgfqpoint{0.725635in}{2.079432in}}%
\pgfpathcurveto{\pgfqpoint{0.728547in}{2.082344in}}{\pgfqpoint{0.730183in}{2.086294in}}{\pgfqpoint{0.730183in}{2.090412in}}%
\pgfpathcurveto{\pgfqpoint{0.730183in}{2.094531in}}{\pgfqpoint{0.728547in}{2.098481in}}{\pgfqpoint{0.725635in}{2.101392in}}%
\pgfpathcurveto{\pgfqpoint{0.722723in}{2.104304in}}{\pgfqpoint{0.718773in}{2.105941in}}{\pgfqpoint{0.714655in}{2.105941in}}%
\pgfpathcurveto{\pgfqpoint{0.710537in}{2.105941in}}{\pgfqpoint{0.706587in}{2.104304in}}{\pgfqpoint{0.703675in}{2.101392in}}%
\pgfpathcurveto{\pgfqpoint{0.700763in}{2.098481in}}{\pgfqpoint{0.699126in}{2.094531in}}{\pgfqpoint{0.699126in}{2.090412in}}%
\pgfpathcurveto{\pgfqpoint{0.699126in}{2.086294in}}{\pgfqpoint{0.700763in}{2.082344in}}{\pgfqpoint{0.703675in}{2.079432in}}%
\pgfpathcurveto{\pgfqpoint{0.706587in}{2.076520in}}{\pgfqpoint{0.710537in}{2.074884in}}{\pgfqpoint{0.714655in}{2.074884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576957in}{2.246700in}}%
\pgfpathcurveto{\pgfqpoint{0.581076in}{2.246700in}}{\pgfqpoint{0.585026in}{2.248336in}}{\pgfqpoint{0.587938in}{2.251248in}}%
\pgfpathcurveto{\pgfqpoint{0.590850in}{2.254160in}}{\pgfqpoint{0.592486in}{2.258110in}}{\pgfqpoint{0.592486in}{2.262229in}}%
\pgfpathcurveto{\pgfqpoint{0.592486in}{2.266347in}}{\pgfqpoint{0.590850in}{2.270297in}}{\pgfqpoint{0.587938in}{2.273209in}}%
\pgfpathcurveto{\pgfqpoint{0.585026in}{2.276121in}}{\pgfqpoint{0.581076in}{2.277757in}}{\pgfqpoint{0.576957in}{2.277757in}}%
\pgfpathcurveto{\pgfqpoint{0.572839in}{2.277757in}}{\pgfqpoint{0.568889in}{2.276121in}}{\pgfqpoint{0.565977in}{2.273209in}}%
\pgfpathcurveto{\pgfqpoint{0.563065in}{2.270297in}}{\pgfqpoint{0.561429in}{2.266347in}}{\pgfqpoint{0.561429in}{2.262229in}}%
\pgfpathcurveto{\pgfqpoint{0.561429in}{2.258110in}}{\pgfqpoint{0.563065in}{2.254160in}}{\pgfqpoint{0.565977in}{2.251248in}}%
\pgfpathcurveto{\pgfqpoint{0.568889in}{2.248336in}}{\pgfqpoint{0.572839in}{2.246700in}}{\pgfqpoint{0.576957in}{2.246700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543857in}{2.461371in}}%
\pgfpathcurveto{\pgfqpoint{0.547975in}{2.461371in}}{\pgfqpoint{0.551925in}{2.463007in}}{\pgfqpoint{0.554837in}{2.465919in}}%
\pgfpathcurveto{\pgfqpoint{0.557749in}{2.468831in}}{\pgfqpoint{0.559386in}{2.472781in}}{\pgfqpoint{0.559386in}{2.476899in}}%
\pgfpathcurveto{\pgfqpoint{0.559386in}{2.481017in}}{\pgfqpoint{0.557749in}{2.484967in}}{\pgfqpoint{0.554837in}{2.487879in}}%
\pgfpathcurveto{\pgfqpoint{0.551925in}{2.490791in}}{\pgfqpoint{0.547975in}{2.492427in}}{\pgfqpoint{0.543857in}{2.492427in}}%
\pgfpathcurveto{\pgfqpoint{0.539739in}{2.492427in}}{\pgfqpoint{0.535789in}{2.490791in}}{\pgfqpoint{0.532877in}{2.487879in}}%
\pgfpathcurveto{\pgfqpoint{0.529965in}{2.484967in}}{\pgfqpoint{0.528329in}{2.481017in}}{\pgfqpoint{0.528329in}{2.476899in}}%
\pgfpathcurveto{\pgfqpoint{0.528329in}{2.472781in}}{\pgfqpoint{0.529965in}{2.468831in}}{\pgfqpoint{0.532877in}{2.465919in}}%
\pgfpathcurveto{\pgfqpoint{0.535789in}{2.463007in}}{\pgfqpoint{0.539739in}{2.461371in}}{\pgfqpoint{0.543857in}{2.461371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595776in}{2.634642in}}%
\pgfpathcurveto{\pgfqpoint{0.599895in}{2.634642in}}{\pgfqpoint{0.603845in}{2.636279in}}{\pgfqpoint{0.606757in}{2.639191in}}%
\pgfpathcurveto{\pgfqpoint{0.609669in}{2.642102in}}{\pgfqpoint{0.611305in}{2.646052in}}{\pgfqpoint{0.611305in}{2.650171in}}%
\pgfpathcurveto{\pgfqpoint{0.611305in}{2.654289in}}{\pgfqpoint{0.609669in}{2.658239in}}{\pgfqpoint{0.606757in}{2.661151in}}%
\pgfpathcurveto{\pgfqpoint{0.603845in}{2.664063in}}{\pgfqpoint{0.599895in}{2.665699in}}{\pgfqpoint{0.595776in}{2.665699in}}%
\pgfpathcurveto{\pgfqpoint{0.591658in}{2.665699in}}{\pgfqpoint{0.587708in}{2.664063in}}{\pgfqpoint{0.584796in}{2.661151in}}%
\pgfpathcurveto{\pgfqpoint{0.581884in}{2.658239in}}{\pgfqpoint{0.580248in}{2.654289in}}{\pgfqpoint{0.580248in}{2.650171in}}%
\pgfpathcurveto{\pgfqpoint{0.580248in}{2.646052in}}{\pgfqpoint{0.581884in}{2.642102in}}{\pgfqpoint{0.584796in}{2.639191in}}%
\pgfpathcurveto{\pgfqpoint{0.587708in}{2.636279in}}{\pgfqpoint{0.591658in}{2.634642in}}{\pgfqpoint{0.595776in}{2.634642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{2.926024in}}%
\pgfpathcurveto{\pgfqpoint{0.558129in}{2.926024in}}{\pgfqpoint{0.562079in}{2.927660in}}{\pgfqpoint{0.564991in}{2.930572in}}%
\pgfpathcurveto{\pgfqpoint{0.567903in}{2.933484in}}{\pgfqpoint{0.569539in}{2.937434in}}{\pgfqpoint{0.569539in}{2.941552in}}%
\pgfpathcurveto{\pgfqpoint{0.569539in}{2.945670in}}{\pgfqpoint{0.567903in}{2.949620in}}{\pgfqpoint{0.564991in}{2.952532in}}%
\pgfpathcurveto{\pgfqpoint{0.562079in}{2.955444in}}{\pgfqpoint{0.558129in}{2.957080in}}{\pgfqpoint{0.554010in}{2.957080in}}%
\pgfpathcurveto{\pgfqpoint{0.549892in}{2.957080in}}{\pgfqpoint{0.545942in}{2.955444in}}{\pgfqpoint{0.543030in}{2.952532in}}%
\pgfpathcurveto{\pgfqpoint{0.540118in}{2.949620in}}{\pgfqpoint{0.538482in}{2.945670in}}{\pgfqpoint{0.538482in}{2.941552in}}%
\pgfpathcurveto{\pgfqpoint{0.538482in}{2.937434in}}{\pgfqpoint{0.540118in}{2.933484in}}{\pgfqpoint{0.543030in}{2.930572in}}%
\pgfpathcurveto{\pgfqpoint{0.545942in}{2.927660in}}{\pgfqpoint{0.549892in}{2.926024in}}{\pgfqpoint{0.554010in}{2.926024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538008in}{2.975541in}}%
\pgfpathcurveto{\pgfqpoint{0.542126in}{2.975541in}}{\pgfqpoint{0.546076in}{2.977177in}}{\pgfqpoint{0.548988in}{2.980089in}}%
\pgfpathcurveto{\pgfqpoint{0.551900in}{2.983001in}}{\pgfqpoint{0.553536in}{2.986951in}}{\pgfqpoint{0.553536in}{2.991069in}}%
\pgfpathcurveto{\pgfqpoint{0.553536in}{2.995188in}}{\pgfqpoint{0.551900in}{2.999138in}}{\pgfqpoint{0.548988in}{3.002050in}}%
\pgfpathcurveto{\pgfqpoint{0.546076in}{3.004962in}}{\pgfqpoint{0.542126in}{3.006598in}}{\pgfqpoint{0.538008in}{3.006598in}}%
\pgfpathcurveto{\pgfqpoint{0.533890in}{3.006598in}}{\pgfqpoint{0.529940in}{3.004962in}}{\pgfqpoint{0.527028in}{3.002050in}}%
\pgfpathcurveto{\pgfqpoint{0.524116in}{2.999138in}}{\pgfqpoint{0.522480in}{2.995188in}}{\pgfqpoint{0.522480in}{2.991069in}}%
\pgfpathcurveto{\pgfqpoint{0.522480in}{2.986951in}}{\pgfqpoint{0.524116in}{2.983001in}}{\pgfqpoint{0.527028in}{2.980089in}}%
\pgfpathcurveto{\pgfqpoint{0.529940in}{2.977177in}}{\pgfqpoint{0.533890in}{2.975541in}}{\pgfqpoint{0.538008in}{2.975541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497171in}{3.139831in}}%
\pgfpathcurveto{\pgfqpoint{0.501289in}{3.139831in}}{\pgfqpoint{0.505239in}{3.141467in}}{\pgfqpoint{0.508151in}{3.144379in}}%
\pgfpathcurveto{\pgfqpoint{0.511063in}{3.147291in}}{\pgfqpoint{0.512699in}{3.151241in}}{\pgfqpoint{0.512699in}{3.155359in}}%
\pgfpathcurveto{\pgfqpoint{0.512699in}{3.159478in}}{\pgfqpoint{0.511063in}{3.163428in}}{\pgfqpoint{0.508151in}{3.166340in}}%
\pgfpathcurveto{\pgfqpoint{0.505239in}{3.169252in}}{\pgfqpoint{0.501289in}{3.170888in}}{\pgfqpoint{0.497171in}{3.170888in}}%
\pgfpathcurveto{\pgfqpoint{0.493053in}{3.170888in}}{\pgfqpoint{0.489103in}{3.169252in}}{\pgfqpoint{0.486191in}{3.166340in}}%
\pgfpathcurveto{\pgfqpoint{0.483279in}{3.163428in}}{\pgfqpoint{0.481643in}{3.159478in}}{\pgfqpoint{0.481643in}{3.155359in}}%
\pgfpathcurveto{\pgfqpoint{0.481643in}{3.151241in}}{\pgfqpoint{0.483279in}{3.147291in}}{\pgfqpoint{0.486191in}{3.144379in}}%
\pgfpathcurveto{\pgfqpoint{0.489103in}{3.141467in}}{\pgfqpoint{0.493053in}{3.139831in}}{\pgfqpoint{0.497171in}{3.139831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467220in}{3.275411in}}%
\pgfpathcurveto{\pgfqpoint{0.471338in}{3.275411in}}{\pgfqpoint{0.475288in}{3.277047in}}{\pgfqpoint{0.478200in}{3.279959in}}%
\pgfpathcurveto{\pgfqpoint{0.481112in}{3.282871in}}{\pgfqpoint{0.482748in}{3.286821in}}{\pgfqpoint{0.482748in}{3.290939in}}%
\pgfpathcurveto{\pgfqpoint{0.482748in}{3.295057in}}{\pgfqpoint{0.481112in}{3.299007in}}{\pgfqpoint{0.478200in}{3.301919in}}%
\pgfpathcurveto{\pgfqpoint{0.475288in}{3.304831in}}{\pgfqpoint{0.471338in}{3.306467in}}{\pgfqpoint{0.467220in}{3.306467in}}%
\pgfpathcurveto{\pgfqpoint{0.463102in}{3.306467in}}{\pgfqpoint{0.459152in}{3.304831in}}{\pgfqpoint{0.456240in}{3.301919in}}%
\pgfpathcurveto{\pgfqpoint{0.453328in}{3.299007in}}{\pgfqpoint{0.451692in}{3.295057in}}{\pgfqpoint{0.451692in}{3.290939in}}%
\pgfpathcurveto{\pgfqpoint{0.451692in}{3.286821in}}{\pgfqpoint{0.453328in}{3.282871in}}{\pgfqpoint{0.456240in}{3.279959in}}%
\pgfpathcurveto{\pgfqpoint{0.459152in}{3.277047in}}{\pgfqpoint{0.463102in}{3.275411in}}{\pgfqpoint{0.467220in}{3.275411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482915in}{3.445244in}}%
\pgfpathcurveto{\pgfqpoint{0.487033in}{3.445244in}}{\pgfqpoint{0.490983in}{3.446880in}}{\pgfqpoint{0.493895in}{3.449792in}}%
\pgfpathcurveto{\pgfqpoint{0.496807in}{3.452704in}}{\pgfqpoint{0.498444in}{3.456654in}}{\pgfqpoint{0.498444in}{3.460772in}}%
\pgfpathcurveto{\pgfqpoint{0.498444in}{3.464890in}}{\pgfqpoint{0.496807in}{3.468840in}}{\pgfqpoint{0.493895in}{3.471752in}}%
\pgfpathcurveto{\pgfqpoint{0.490983in}{3.474664in}}{\pgfqpoint{0.487033in}{3.476301in}}{\pgfqpoint{0.482915in}{3.476301in}}%
\pgfpathcurveto{\pgfqpoint{0.478797in}{3.476301in}}{\pgfqpoint{0.474847in}{3.474664in}}{\pgfqpoint{0.471935in}{3.471752in}}%
\pgfpathcurveto{\pgfqpoint{0.469023in}{3.468840in}}{\pgfqpoint{0.467387in}{3.464890in}}{\pgfqpoint{0.467387in}{3.460772in}}%
\pgfpathcurveto{\pgfqpoint{0.467387in}{3.456654in}}{\pgfqpoint{0.469023in}{3.452704in}}{\pgfqpoint{0.471935in}{3.449792in}}%
\pgfpathcurveto{\pgfqpoint{0.474847in}{3.446880in}}{\pgfqpoint{0.478797in}{3.445244in}}{\pgfqpoint{0.482915in}{3.445244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490256in}{3.534092in}}%
\pgfpathcurveto{\pgfqpoint{0.494374in}{3.534092in}}{\pgfqpoint{0.498324in}{3.535728in}}{\pgfqpoint{0.501236in}{3.538640in}}%
\pgfpathcurveto{\pgfqpoint{0.504148in}{3.541552in}}{\pgfqpoint{0.505785in}{3.545502in}}{\pgfqpoint{0.505785in}{3.549620in}}%
\pgfpathcurveto{\pgfqpoint{0.505785in}{3.553738in}}{\pgfqpoint{0.504148in}{3.557688in}}{\pgfqpoint{0.501236in}{3.560600in}}%
\pgfpathcurveto{\pgfqpoint{0.498324in}{3.563512in}}{\pgfqpoint{0.494374in}{3.565148in}}{\pgfqpoint{0.490256in}{3.565148in}}%
\pgfpathcurveto{\pgfqpoint{0.486138in}{3.565148in}}{\pgfqpoint{0.482188in}{3.563512in}}{\pgfqpoint{0.479276in}{3.560600in}}%
\pgfpathcurveto{\pgfqpoint{0.476364in}{3.557688in}}{\pgfqpoint{0.474728in}{3.553738in}}{\pgfqpoint{0.474728in}{3.549620in}}%
\pgfpathcurveto{\pgfqpoint{0.474728in}{3.545502in}}{\pgfqpoint{0.476364in}{3.541552in}}{\pgfqpoint{0.479276in}{3.538640in}}%
\pgfpathcurveto{\pgfqpoint{0.482188in}{3.535728in}}{\pgfqpoint{0.486138in}{3.534092in}}{\pgfqpoint{0.490256in}{3.534092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487434in}{3.622325in}}%
\pgfpathcurveto{\pgfqpoint{0.491553in}{3.622325in}}{\pgfqpoint{0.495503in}{3.623961in}}{\pgfqpoint{0.498415in}{3.626873in}}%
\pgfpathcurveto{\pgfqpoint{0.501327in}{3.629785in}}{\pgfqpoint{0.502963in}{3.633735in}}{\pgfqpoint{0.502963in}{3.637853in}}%
\pgfpathcurveto{\pgfqpoint{0.502963in}{3.641971in}}{\pgfqpoint{0.501327in}{3.645921in}}{\pgfqpoint{0.498415in}{3.648833in}}%
\pgfpathcurveto{\pgfqpoint{0.495503in}{3.651745in}}{\pgfqpoint{0.491553in}{3.653381in}}{\pgfqpoint{0.487434in}{3.653381in}}%
\pgfpathcurveto{\pgfqpoint{0.483316in}{3.653381in}}{\pgfqpoint{0.479366in}{3.651745in}}{\pgfqpoint{0.476454in}{3.648833in}}%
\pgfpathcurveto{\pgfqpoint{0.473542in}{3.645921in}}{\pgfqpoint{0.471906in}{3.641971in}}{\pgfqpoint{0.471906in}{3.637853in}}%
\pgfpathcurveto{\pgfqpoint{0.471906in}{3.633735in}}{\pgfqpoint{0.473542in}{3.629785in}}{\pgfqpoint{0.476454in}{3.626873in}}%
\pgfpathcurveto{\pgfqpoint{0.479366in}{3.623961in}}{\pgfqpoint{0.483316in}{3.622325in}}{\pgfqpoint{0.487434in}{3.622325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475656in}{3.661036in}}%
\pgfpathcurveto{\pgfqpoint{0.479775in}{3.661036in}}{\pgfqpoint{0.483725in}{3.662672in}}{\pgfqpoint{0.486637in}{3.665584in}}%
\pgfpathcurveto{\pgfqpoint{0.489549in}{3.668496in}}{\pgfqpoint{0.491185in}{3.672446in}}{\pgfqpoint{0.491185in}{3.676564in}}%
\pgfpathcurveto{\pgfqpoint{0.491185in}{3.680683in}}{\pgfqpoint{0.489549in}{3.684633in}}{\pgfqpoint{0.486637in}{3.687545in}}%
\pgfpathcurveto{\pgfqpoint{0.483725in}{3.690457in}}{\pgfqpoint{0.479775in}{3.692093in}}{\pgfqpoint{0.475656in}{3.692093in}}%
\pgfpathcurveto{\pgfqpoint{0.471538in}{3.692093in}}{\pgfqpoint{0.467588in}{3.690457in}}{\pgfqpoint{0.464676in}{3.687545in}}%
\pgfpathcurveto{\pgfqpoint{0.461764in}{3.684633in}}{\pgfqpoint{0.460128in}{3.680683in}}{\pgfqpoint{0.460128in}{3.676564in}}%
\pgfpathcurveto{\pgfqpoint{0.460128in}{3.672446in}}{\pgfqpoint{0.461764in}{3.668496in}}{\pgfqpoint{0.464676in}{3.665584in}}%
\pgfpathcurveto{\pgfqpoint{0.467588in}{3.662672in}}{\pgfqpoint{0.471538in}{3.661036in}}{\pgfqpoint{0.475656in}{3.661036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818098in}{4.250620in}}%
\pgfpathcurveto{\pgfqpoint{5.822216in}{4.250620in}}{\pgfqpoint{5.826166in}{4.252256in}}{\pgfqpoint{5.829078in}{4.255168in}}%
\pgfpathcurveto{\pgfqpoint{5.831990in}{4.258080in}}{\pgfqpoint{5.833626in}{4.262030in}}{\pgfqpoint{5.833626in}{4.266148in}}%
\pgfpathcurveto{\pgfqpoint{5.833626in}{4.270266in}}{\pgfqpoint{5.831990in}{4.274216in}}{\pgfqpoint{5.829078in}{4.277128in}}%
\pgfpathcurveto{\pgfqpoint{5.826166in}{4.280040in}}{\pgfqpoint{5.822216in}{4.281676in}}{\pgfqpoint{5.818098in}{4.281676in}}%
\pgfpathcurveto{\pgfqpoint{5.813980in}{4.281676in}}{\pgfqpoint{5.810030in}{4.280040in}}{\pgfqpoint{5.807118in}{4.277128in}}%
\pgfpathcurveto{\pgfqpoint{5.804206in}{4.274216in}}{\pgfqpoint{5.802570in}{4.270266in}}{\pgfqpoint{5.802570in}{4.266148in}}%
\pgfpathcurveto{\pgfqpoint{5.802570in}{4.262030in}}{\pgfqpoint{5.804206in}{4.258080in}}{\pgfqpoint{5.807118in}{4.255168in}}%
\pgfpathcurveto{\pgfqpoint{5.810030in}{4.252256in}}{\pgfqpoint{5.813980in}{4.250620in}}{\pgfqpoint{5.818098in}{4.250620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755069in}{3.893668in}}%
\pgfpathcurveto{\pgfqpoint{5.759187in}{3.893668in}}{\pgfqpoint{5.763137in}{3.895304in}}{\pgfqpoint{5.766049in}{3.898216in}}%
\pgfpathcurveto{\pgfqpoint{5.768961in}{3.901128in}}{\pgfqpoint{5.770597in}{3.905078in}}{\pgfqpoint{5.770597in}{3.909196in}}%
\pgfpathcurveto{\pgfqpoint{5.770597in}{3.913314in}}{\pgfqpoint{5.768961in}{3.917264in}}{\pgfqpoint{5.766049in}{3.920176in}}%
\pgfpathcurveto{\pgfqpoint{5.763137in}{3.923088in}}{\pgfqpoint{5.759187in}{3.924724in}}{\pgfqpoint{5.755069in}{3.924724in}}%
\pgfpathcurveto{\pgfqpoint{5.750951in}{3.924724in}}{\pgfqpoint{5.747001in}{3.923088in}}{\pgfqpoint{5.744089in}{3.920176in}}%
\pgfpathcurveto{\pgfqpoint{5.741177in}{3.917264in}}{\pgfqpoint{5.739541in}{3.913314in}}{\pgfqpoint{5.739541in}{3.909196in}}%
\pgfpathcurveto{\pgfqpoint{5.739541in}{3.905078in}}{\pgfqpoint{5.741177in}{3.901128in}}{\pgfqpoint{5.744089in}{3.898216in}}%
\pgfpathcurveto{\pgfqpoint{5.747001in}{3.895304in}}{\pgfqpoint{5.750951in}{3.893668in}}{\pgfqpoint{5.755069in}{3.893668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623615in}{3.580969in}}%
\pgfpathcurveto{\pgfqpoint{5.627733in}{3.580969in}}{\pgfqpoint{5.631683in}{3.582605in}}{\pgfqpoint{5.634595in}{3.585517in}}%
\pgfpathcurveto{\pgfqpoint{5.637507in}{3.588429in}}{\pgfqpoint{5.639143in}{3.592379in}}{\pgfqpoint{5.639143in}{3.596497in}}%
\pgfpathcurveto{\pgfqpoint{5.639143in}{3.600616in}}{\pgfqpoint{5.637507in}{3.604566in}}{\pgfqpoint{5.634595in}{3.607478in}}%
\pgfpathcurveto{\pgfqpoint{5.631683in}{3.610390in}}{\pgfqpoint{5.627733in}{3.612026in}}{\pgfqpoint{5.623615in}{3.612026in}}%
\pgfpathcurveto{\pgfqpoint{5.619497in}{3.612026in}}{\pgfqpoint{5.615547in}{3.610390in}}{\pgfqpoint{5.612635in}{3.607478in}}%
\pgfpathcurveto{\pgfqpoint{5.609723in}{3.604566in}}{\pgfqpoint{5.608087in}{3.600616in}}{\pgfqpoint{5.608087in}{3.596497in}}%
\pgfpathcurveto{\pgfqpoint{5.608087in}{3.592379in}}{\pgfqpoint{5.609723in}{3.588429in}}{\pgfqpoint{5.612635in}{3.585517in}}%
\pgfpathcurveto{\pgfqpoint{5.615547in}{3.582605in}}{\pgfqpoint{5.619497in}{3.580969in}}{\pgfqpoint{5.623615in}{3.580969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476223in}{3.313273in}}%
\pgfpathcurveto{\pgfqpoint{5.480341in}{3.313273in}}{\pgfqpoint{5.484291in}{3.314910in}}{\pgfqpoint{5.487203in}{3.317822in}}%
\pgfpathcurveto{\pgfqpoint{5.490115in}{3.320734in}}{\pgfqpoint{5.491752in}{3.324684in}}{\pgfqpoint{5.491752in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{5.491752in}{3.332920in}}{\pgfqpoint{5.490115in}{3.336870in}}{\pgfqpoint{5.487203in}{3.339782in}}%
\pgfpathcurveto{\pgfqpoint{5.484291in}{3.342694in}}{\pgfqpoint{5.480341in}{3.344330in}}{\pgfqpoint{5.476223in}{3.344330in}}%
\pgfpathcurveto{\pgfqpoint{5.472105in}{3.344330in}}{\pgfqpoint{5.468155in}{3.342694in}}{\pgfqpoint{5.465243in}{3.339782in}}%
\pgfpathcurveto{\pgfqpoint{5.462331in}{3.336870in}}{\pgfqpoint{5.460695in}{3.332920in}}{\pgfqpoint{5.460695in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{5.460695in}{3.324684in}}{\pgfqpoint{5.462331in}{3.320734in}}{\pgfqpoint{5.465243in}{3.317822in}}%
\pgfpathcurveto{\pgfqpoint{5.468155in}{3.314910in}}{\pgfqpoint{5.472105in}{3.313273in}}{\pgfqpoint{5.476223in}{3.313273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403055in}{3.114710in}}%
\pgfpathcurveto{\pgfqpoint{5.407173in}{3.114710in}}{\pgfqpoint{5.411123in}{3.116346in}}{\pgfqpoint{5.414035in}{3.119258in}}%
\pgfpathcurveto{\pgfqpoint{5.416947in}{3.122170in}}{\pgfqpoint{5.418583in}{3.126120in}}{\pgfqpoint{5.418583in}{3.130238in}}%
\pgfpathcurveto{\pgfqpoint{5.418583in}{3.134357in}}{\pgfqpoint{5.416947in}{3.138307in}}{\pgfqpoint{5.414035in}{3.141219in}}%
\pgfpathcurveto{\pgfqpoint{5.411123in}{3.144130in}}{\pgfqpoint{5.407173in}{3.145767in}}{\pgfqpoint{5.403055in}{3.145767in}}%
\pgfpathcurveto{\pgfqpoint{5.398937in}{3.145767in}}{\pgfqpoint{5.394987in}{3.144130in}}{\pgfqpoint{5.392075in}{3.141219in}}%
\pgfpathcurveto{\pgfqpoint{5.389163in}{3.138307in}}{\pgfqpoint{5.387527in}{3.134357in}}{\pgfqpoint{5.387527in}{3.130238in}}%
\pgfpathcurveto{\pgfqpoint{5.387527in}{3.126120in}}{\pgfqpoint{5.389163in}{3.122170in}}{\pgfqpoint{5.392075in}{3.119258in}}%
\pgfpathcurveto{\pgfqpoint{5.394987in}{3.116346in}}{\pgfqpoint{5.398937in}{3.114710in}}{\pgfqpoint{5.403055in}{3.114710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255771in}{2.878723in}}%
\pgfpathcurveto{\pgfqpoint{5.259889in}{2.878723in}}{\pgfqpoint{5.263839in}{2.880359in}}{\pgfqpoint{5.266751in}{2.883271in}}%
\pgfpathcurveto{\pgfqpoint{5.269663in}{2.886183in}}{\pgfqpoint{5.271299in}{2.890133in}}{\pgfqpoint{5.271299in}{2.894251in}}%
\pgfpathcurveto{\pgfqpoint{5.271299in}{2.898370in}}{\pgfqpoint{5.269663in}{2.902320in}}{\pgfqpoint{5.266751in}{2.905232in}}%
\pgfpathcurveto{\pgfqpoint{5.263839in}{2.908144in}}{\pgfqpoint{5.259889in}{2.909780in}}{\pgfqpoint{5.255771in}{2.909780in}}%
\pgfpathcurveto{\pgfqpoint{5.251653in}{2.909780in}}{\pgfqpoint{5.247703in}{2.908144in}}{\pgfqpoint{5.244791in}{2.905232in}}%
\pgfpathcurveto{\pgfqpoint{5.241879in}{2.902320in}}{\pgfqpoint{5.240243in}{2.898370in}}{\pgfqpoint{5.240243in}{2.894251in}}%
\pgfpathcurveto{\pgfqpoint{5.240243in}{2.890133in}}{\pgfqpoint{5.241879in}{2.886183in}}{\pgfqpoint{5.244791in}{2.883271in}}%
\pgfpathcurveto{\pgfqpoint{5.247703in}{2.880359in}}{\pgfqpoint{5.251653in}{2.878723in}}{\pgfqpoint{5.255771in}{2.878723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094854in}{2.599178in}}%
\pgfpathcurveto{\pgfqpoint{5.098972in}{2.599178in}}{\pgfqpoint{5.102922in}{2.600814in}}{\pgfqpoint{5.105834in}{2.603726in}}%
\pgfpathcurveto{\pgfqpoint{5.108746in}{2.606638in}}{\pgfqpoint{5.110382in}{2.610588in}}{\pgfqpoint{5.110382in}{2.614706in}}%
\pgfpathcurveto{\pgfqpoint{5.110382in}{2.618824in}}{\pgfqpoint{5.108746in}{2.622774in}}{\pgfqpoint{5.105834in}{2.625686in}}%
\pgfpathcurveto{\pgfqpoint{5.102922in}{2.628598in}}{\pgfqpoint{5.098972in}{2.630235in}}{\pgfqpoint{5.094854in}{2.630235in}}%
\pgfpathcurveto{\pgfqpoint{5.090736in}{2.630235in}}{\pgfqpoint{5.086786in}{2.628598in}}{\pgfqpoint{5.083874in}{2.625686in}}%
\pgfpathcurveto{\pgfqpoint{5.080962in}{2.622774in}}{\pgfqpoint{5.079326in}{2.618824in}}{\pgfqpoint{5.079326in}{2.614706in}}%
\pgfpathcurveto{\pgfqpoint{5.079326in}{2.610588in}}{\pgfqpoint{5.080962in}{2.606638in}}{\pgfqpoint{5.083874in}{2.603726in}}%
\pgfpathcurveto{\pgfqpoint{5.086786in}{2.600814in}}{\pgfqpoint{5.090736in}{2.599178in}}{\pgfqpoint{5.094854in}{2.599178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992213in}{2.419538in}}%
\pgfpathcurveto{\pgfqpoint{4.996331in}{2.419538in}}{\pgfqpoint{5.000281in}{2.421174in}}{\pgfqpoint{5.003193in}{2.424086in}}%
\pgfpathcurveto{\pgfqpoint{5.006105in}{2.426998in}}{\pgfqpoint{5.007741in}{2.430948in}}{\pgfqpoint{5.007741in}{2.435067in}}%
\pgfpathcurveto{\pgfqpoint{5.007741in}{2.439185in}}{\pgfqpoint{5.006105in}{2.443135in}}{\pgfqpoint{5.003193in}{2.446047in}}%
\pgfpathcurveto{\pgfqpoint{5.000281in}{2.448959in}}{\pgfqpoint{4.996331in}{2.450595in}}{\pgfqpoint{4.992213in}{2.450595in}}%
\pgfpathcurveto{\pgfqpoint{4.988095in}{2.450595in}}{\pgfqpoint{4.984145in}{2.448959in}}{\pgfqpoint{4.981233in}{2.446047in}}%
\pgfpathcurveto{\pgfqpoint{4.978321in}{2.443135in}}{\pgfqpoint{4.976685in}{2.439185in}}{\pgfqpoint{4.976685in}{2.435067in}}%
\pgfpathcurveto{\pgfqpoint{4.976685in}{2.430948in}}{\pgfqpoint{4.978321in}{2.426998in}}{\pgfqpoint{4.981233in}{2.424086in}}%
\pgfpathcurveto{\pgfqpoint{4.984145in}{2.421174in}}{\pgfqpoint{4.988095in}{2.419538in}}{\pgfqpoint{4.992213in}{2.419538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815600in}{2.236553in}}%
\pgfpathcurveto{\pgfqpoint{4.819718in}{2.236553in}}{\pgfqpoint{4.823668in}{2.238189in}}{\pgfqpoint{4.826580in}{2.241101in}}%
\pgfpathcurveto{\pgfqpoint{4.829492in}{2.244013in}}{\pgfqpoint{4.831128in}{2.247963in}}{\pgfqpoint{4.831128in}{2.252081in}}%
\pgfpathcurveto{\pgfqpoint{4.831128in}{2.256199in}}{\pgfqpoint{4.829492in}{2.260149in}}{\pgfqpoint{4.826580in}{2.263061in}}%
\pgfpathcurveto{\pgfqpoint{4.823668in}{2.265973in}}{\pgfqpoint{4.819718in}{2.267609in}}{\pgfqpoint{4.815600in}{2.267609in}}%
\pgfpathcurveto{\pgfqpoint{4.811482in}{2.267609in}}{\pgfqpoint{4.807532in}{2.265973in}}{\pgfqpoint{4.804620in}{2.263061in}}%
\pgfpathcurveto{\pgfqpoint{4.801708in}{2.260149in}}{\pgfqpoint{4.800072in}{2.256199in}}{\pgfqpoint{4.800072in}{2.252081in}}%
\pgfpathcurveto{\pgfqpoint{4.800072in}{2.247963in}}{\pgfqpoint{4.801708in}{2.244013in}}{\pgfqpoint{4.804620in}{2.241101in}}%
\pgfpathcurveto{\pgfqpoint{4.807532in}{2.238189in}}{\pgfqpoint{4.811482in}{2.236553in}}{\pgfqpoint{4.815600in}{2.236553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652255in}{2.228090in}}%
\pgfpathcurveto{\pgfqpoint{4.656373in}{2.228090in}}{\pgfqpoint{4.660323in}{2.229726in}}{\pgfqpoint{4.663235in}{2.232638in}}%
\pgfpathcurveto{\pgfqpoint{4.666147in}{2.235550in}}{\pgfqpoint{4.667783in}{2.239500in}}{\pgfqpoint{4.667783in}{2.243618in}}%
\pgfpathcurveto{\pgfqpoint{4.667783in}{2.247736in}}{\pgfqpoint{4.666147in}{2.251686in}}{\pgfqpoint{4.663235in}{2.254598in}}%
\pgfpathcurveto{\pgfqpoint{4.660323in}{2.257510in}}{\pgfqpoint{4.656373in}{2.259147in}}{\pgfqpoint{4.652255in}{2.259147in}}%
\pgfpathcurveto{\pgfqpoint{4.648137in}{2.259147in}}{\pgfqpoint{4.644187in}{2.257510in}}{\pgfqpoint{4.641275in}{2.254598in}}%
\pgfpathcurveto{\pgfqpoint{4.638363in}{2.251686in}}{\pgfqpoint{4.636727in}{2.247736in}}{\pgfqpoint{4.636727in}{2.243618in}}%
\pgfpathcurveto{\pgfqpoint{4.636727in}{2.239500in}}{\pgfqpoint{4.638363in}{2.235550in}}{\pgfqpoint{4.641275in}{2.232638in}}%
\pgfpathcurveto{\pgfqpoint{4.644187in}{2.229726in}}{\pgfqpoint{4.648137in}{2.228090in}}{\pgfqpoint{4.652255in}{2.228090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501046in}{2.105302in}}%
\pgfpathcurveto{\pgfqpoint{4.505164in}{2.105302in}}{\pgfqpoint{4.509114in}{2.106938in}}{\pgfqpoint{4.512026in}{2.109850in}}%
\pgfpathcurveto{\pgfqpoint{4.514938in}{2.112762in}}{\pgfqpoint{4.516574in}{2.116712in}}{\pgfqpoint{4.516574in}{2.120830in}}%
\pgfpathcurveto{\pgfqpoint{4.516574in}{2.124948in}}{\pgfqpoint{4.514938in}{2.128898in}}{\pgfqpoint{4.512026in}{2.131810in}}%
\pgfpathcurveto{\pgfqpoint{4.509114in}{2.134722in}}{\pgfqpoint{4.505164in}{2.136358in}}{\pgfqpoint{4.501046in}{2.136358in}}%
\pgfpathcurveto{\pgfqpoint{4.496927in}{2.136358in}}{\pgfqpoint{4.492977in}{2.134722in}}{\pgfqpoint{4.490065in}{2.131810in}}%
\pgfpathcurveto{\pgfqpoint{4.487153in}{2.128898in}}{\pgfqpoint{4.485517in}{2.124948in}}{\pgfqpoint{4.485517in}{2.120830in}}%
\pgfpathcurveto{\pgfqpoint{4.485517in}{2.116712in}}{\pgfqpoint{4.487153in}{2.112762in}}{\pgfqpoint{4.490065in}{2.109850in}}%
\pgfpathcurveto{\pgfqpoint{4.492977in}{2.106938in}}{\pgfqpoint{4.496927in}{2.105302in}}{\pgfqpoint{4.501046in}{2.105302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377508in}{1.900894in}}%
\pgfpathcurveto{\pgfqpoint{4.381627in}{1.900894in}}{\pgfqpoint{4.385577in}{1.902531in}}{\pgfqpoint{4.388488in}{1.905443in}}%
\pgfpathcurveto{\pgfqpoint{4.391400in}{1.908355in}}{\pgfqpoint{4.393037in}{1.912305in}}{\pgfqpoint{4.393037in}{1.916423in}}%
\pgfpathcurveto{\pgfqpoint{4.393037in}{1.920541in}}{\pgfqpoint{4.391400in}{1.924491in}}{\pgfqpoint{4.388488in}{1.927403in}}%
\pgfpathcurveto{\pgfqpoint{4.385577in}{1.930315in}}{\pgfqpoint{4.381627in}{1.931951in}}{\pgfqpoint{4.377508in}{1.931951in}}%
\pgfpathcurveto{\pgfqpoint{4.373390in}{1.931951in}}{\pgfqpoint{4.369440in}{1.930315in}}{\pgfqpoint{4.366528in}{1.927403in}}%
\pgfpathcurveto{\pgfqpoint{4.363616in}{1.924491in}}{\pgfqpoint{4.361980in}{1.920541in}}{\pgfqpoint{4.361980in}{1.916423in}}%
\pgfpathcurveto{\pgfqpoint{4.361980in}{1.912305in}}{\pgfqpoint{4.363616in}{1.908355in}}{\pgfqpoint{4.366528in}{1.905443in}}%
\pgfpathcurveto{\pgfqpoint{4.369440in}{1.902531in}}{\pgfqpoint{4.373390in}{1.900894in}}{\pgfqpoint{4.377508in}{1.900894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196127in}{1.722116in}}%
\pgfpathcurveto{\pgfqpoint{4.200245in}{1.722116in}}{\pgfqpoint{4.204195in}{1.723752in}}{\pgfqpoint{4.207107in}{1.726664in}}%
\pgfpathcurveto{\pgfqpoint{4.210019in}{1.729576in}}{\pgfqpoint{4.211655in}{1.733526in}}{\pgfqpoint{4.211655in}{1.737644in}}%
\pgfpathcurveto{\pgfqpoint{4.211655in}{1.741763in}}{\pgfqpoint{4.210019in}{1.745713in}}{\pgfqpoint{4.207107in}{1.748625in}}%
\pgfpathcurveto{\pgfqpoint{4.204195in}{1.751537in}}{\pgfqpoint{4.200245in}{1.753173in}}{\pgfqpoint{4.196127in}{1.753173in}}%
\pgfpathcurveto{\pgfqpoint{4.192009in}{1.753173in}}{\pgfqpoint{4.188059in}{1.751537in}}{\pgfqpoint{4.185147in}{1.748625in}}%
\pgfpathcurveto{\pgfqpoint{4.182235in}{1.745713in}}{\pgfqpoint{4.180599in}{1.741763in}}{\pgfqpoint{4.180599in}{1.737644in}}%
\pgfpathcurveto{\pgfqpoint{4.180599in}{1.733526in}}{\pgfqpoint{4.182235in}{1.729576in}}{\pgfqpoint{4.185147in}{1.726664in}}%
\pgfpathcurveto{\pgfqpoint{4.188059in}{1.723752in}}{\pgfqpoint{4.192009in}{1.722116in}}{\pgfqpoint{4.196127in}{1.722116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028117in}{1.562236in}}%
\pgfpathcurveto{\pgfqpoint{4.032235in}{1.562236in}}{\pgfqpoint{4.036185in}{1.563872in}}{\pgfqpoint{4.039097in}{1.566784in}}%
\pgfpathcurveto{\pgfqpoint{4.042009in}{1.569696in}}{\pgfqpoint{4.043646in}{1.573646in}}{\pgfqpoint{4.043646in}{1.577764in}}%
\pgfpathcurveto{\pgfqpoint{4.043646in}{1.581882in}}{\pgfqpoint{4.042009in}{1.585833in}}{\pgfqpoint{4.039097in}{1.588744in}}%
\pgfpathcurveto{\pgfqpoint{4.036185in}{1.591656in}}{\pgfqpoint{4.032235in}{1.593293in}}{\pgfqpoint{4.028117in}{1.593293in}}%
\pgfpathcurveto{\pgfqpoint{4.023999in}{1.593293in}}{\pgfqpoint{4.020049in}{1.591656in}}{\pgfqpoint{4.017137in}{1.588744in}}%
\pgfpathcurveto{\pgfqpoint{4.014225in}{1.585833in}}{\pgfqpoint{4.012589in}{1.581882in}}{\pgfqpoint{4.012589in}{1.577764in}}%
\pgfpathcurveto{\pgfqpoint{4.012589in}{1.573646in}}{\pgfqpoint{4.014225in}{1.569696in}}{\pgfqpoint{4.017137in}{1.566784in}}%
\pgfpathcurveto{\pgfqpoint{4.020049in}{1.563872in}}{\pgfqpoint{4.023999in}{1.562236in}}{\pgfqpoint{4.028117in}{1.562236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879531in}{1.514651in}}%
\pgfpathcurveto{\pgfqpoint{3.883649in}{1.514651in}}{\pgfqpoint{3.887599in}{1.516287in}}{\pgfqpoint{3.890511in}{1.519199in}}%
\pgfpathcurveto{\pgfqpoint{3.893423in}{1.522111in}}{\pgfqpoint{3.895059in}{1.526061in}}{\pgfqpoint{3.895059in}{1.530179in}}%
\pgfpathcurveto{\pgfqpoint{3.895059in}{1.534297in}}{\pgfqpoint{3.893423in}{1.538247in}}{\pgfqpoint{3.890511in}{1.541159in}}%
\pgfpathcurveto{\pgfqpoint{3.887599in}{1.544071in}}{\pgfqpoint{3.883649in}{1.545707in}}{\pgfqpoint{3.879531in}{1.545707in}}%
\pgfpathcurveto{\pgfqpoint{3.875413in}{1.545707in}}{\pgfqpoint{3.871463in}{1.544071in}}{\pgfqpoint{3.868551in}{1.541159in}}%
\pgfpathcurveto{\pgfqpoint{3.865639in}{1.538247in}}{\pgfqpoint{3.864003in}{1.534297in}}{\pgfqpoint{3.864003in}{1.530179in}}%
\pgfpathcurveto{\pgfqpoint{3.864003in}{1.526061in}}{\pgfqpoint{3.865639in}{1.522111in}}{\pgfqpoint{3.868551in}{1.519199in}}%
\pgfpathcurveto{\pgfqpoint{3.871463in}{1.516287in}}{\pgfqpoint{3.875413in}{1.514651in}}{\pgfqpoint{3.879531in}{1.514651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728885in}{1.425286in}}%
\pgfpathcurveto{\pgfqpoint{3.733004in}{1.425286in}}{\pgfqpoint{3.736954in}{1.426923in}}{\pgfqpoint{3.739866in}{1.429835in}}%
\pgfpathcurveto{\pgfqpoint{3.742778in}{1.432747in}}{\pgfqpoint{3.744414in}{1.436697in}}{\pgfqpoint{3.744414in}{1.440815in}}%
\pgfpathcurveto{\pgfqpoint{3.744414in}{1.444933in}}{\pgfqpoint{3.742778in}{1.448883in}}{\pgfqpoint{3.739866in}{1.451795in}}%
\pgfpathcurveto{\pgfqpoint{3.736954in}{1.454707in}}{\pgfqpoint{3.733004in}{1.456343in}}{\pgfqpoint{3.728885in}{1.456343in}}%
\pgfpathcurveto{\pgfqpoint{3.724767in}{1.456343in}}{\pgfqpoint{3.720817in}{1.454707in}}{\pgfqpoint{3.717905in}{1.451795in}}%
\pgfpathcurveto{\pgfqpoint{3.714993in}{1.448883in}}{\pgfqpoint{3.713357in}{1.444933in}}{\pgfqpoint{3.713357in}{1.440815in}}%
\pgfpathcurveto{\pgfqpoint{3.713357in}{1.436697in}}{\pgfqpoint{3.714993in}{1.432747in}}{\pgfqpoint{3.717905in}{1.429835in}}%
\pgfpathcurveto{\pgfqpoint{3.720817in}{1.426923in}}{\pgfqpoint{3.724767in}{1.425286in}}{\pgfqpoint{3.728885in}{1.425286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595862in}{1.200659in}}%
\pgfpathcurveto{\pgfqpoint{3.599980in}{1.200659in}}{\pgfqpoint{3.603930in}{1.202295in}}{\pgfqpoint{3.606842in}{1.205207in}}%
\pgfpathcurveto{\pgfqpoint{3.609754in}{1.208119in}}{\pgfqpoint{3.611390in}{1.212069in}}{\pgfqpoint{3.611390in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{1.220305in}}{\pgfqpoint{3.609754in}{1.224255in}}{\pgfqpoint{3.606842in}{1.227167in}}%
\pgfpathcurveto{\pgfqpoint{3.603930in}{1.230079in}}{\pgfqpoint{3.599980in}{1.231715in}}{\pgfqpoint{3.595862in}{1.231715in}}%
\pgfpathcurveto{\pgfqpoint{3.591744in}{1.231715in}}{\pgfqpoint{3.587793in}{1.230079in}}{\pgfqpoint{3.584882in}{1.227167in}}%
\pgfpathcurveto{\pgfqpoint{3.581970in}{1.224255in}}{\pgfqpoint{3.580333in}{1.220305in}}{\pgfqpoint{3.580333in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.580333in}{1.212069in}}{\pgfqpoint{3.581970in}{1.208119in}}{\pgfqpoint{3.584882in}{1.205207in}}%
\pgfpathcurveto{\pgfqpoint{3.587793in}{1.202295in}}{\pgfqpoint{3.591744in}{1.200659in}}{\pgfqpoint{3.595862in}{1.200659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456548in}{0.827422in}}%
\pgfpathcurveto{\pgfqpoint{3.460667in}{0.827422in}}{\pgfqpoint{3.464617in}{0.829058in}}{\pgfqpoint{3.467529in}{0.831970in}}%
\pgfpathcurveto{\pgfqpoint{3.470441in}{0.834882in}}{\pgfqpoint{3.472077in}{0.838832in}}{\pgfqpoint{3.472077in}{0.842950in}}%
\pgfpathcurveto{\pgfqpoint{3.472077in}{0.847068in}}{\pgfqpoint{3.470441in}{0.851018in}}{\pgfqpoint{3.467529in}{0.853930in}}%
\pgfpathcurveto{\pgfqpoint{3.464617in}{0.856842in}}{\pgfqpoint{3.460667in}{0.858478in}}{\pgfqpoint{3.456548in}{0.858478in}}%
\pgfpathcurveto{\pgfqpoint{3.452430in}{0.858478in}}{\pgfqpoint{3.448480in}{0.856842in}}{\pgfqpoint{3.445568in}{0.853930in}}%
\pgfpathcurveto{\pgfqpoint{3.442656in}{0.851018in}}{\pgfqpoint{3.441020in}{0.847068in}}{\pgfqpoint{3.441020in}{0.842950in}}%
\pgfpathcurveto{\pgfqpoint{3.441020in}{0.838832in}}{\pgfqpoint{3.442656in}{0.834882in}}{\pgfqpoint{3.445568in}{0.831970in}}%
\pgfpathcurveto{\pgfqpoint{3.448480in}{0.829058in}}{\pgfqpoint{3.452430in}{0.827422in}}{\pgfqpoint{3.456548in}{0.827422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383475in}{0.963880in}}%
\pgfpathcurveto{\pgfqpoint{3.387593in}{0.963880in}}{\pgfqpoint{3.391543in}{0.965516in}}{\pgfqpoint{3.394455in}{0.968428in}}%
\pgfpathcurveto{\pgfqpoint{3.397367in}{0.971340in}}{\pgfqpoint{3.399003in}{0.975290in}}{\pgfqpoint{3.399003in}{0.979408in}}%
\pgfpathcurveto{\pgfqpoint{3.399003in}{0.983527in}}{\pgfqpoint{3.397367in}{0.987477in}}{\pgfqpoint{3.394455in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{3.391543in}{0.993300in}}{\pgfqpoint{3.387593in}{0.994937in}}{\pgfqpoint{3.383475in}{0.994937in}}%
\pgfpathcurveto{\pgfqpoint{3.379357in}{0.994937in}}{\pgfqpoint{3.375407in}{0.993300in}}{\pgfqpoint{3.372495in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{3.369583in}{0.987477in}}{\pgfqpoint{3.367947in}{0.983527in}}{\pgfqpoint{3.367947in}{0.979408in}}%
\pgfpathcurveto{\pgfqpoint{3.367947in}{0.975290in}}{\pgfqpoint{3.369583in}{0.971340in}}{\pgfqpoint{3.372495in}{0.968428in}}%
\pgfpathcurveto{\pgfqpoint{3.375407in}{0.965516in}}{\pgfqpoint{3.379357in}{0.963880in}}{\pgfqpoint{3.383475in}{0.963880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243635in}{0.772083in}}%
\pgfpathcurveto{\pgfqpoint{3.247753in}{0.772083in}}{\pgfqpoint{3.251703in}{0.773719in}}{\pgfqpoint{3.254615in}{0.776631in}}%
\pgfpathcurveto{\pgfqpoint{3.257527in}{0.779543in}}{\pgfqpoint{3.259163in}{0.783493in}}{\pgfqpoint{3.259163in}{0.787611in}}%
\pgfpathcurveto{\pgfqpoint{3.259163in}{0.791729in}}{\pgfqpoint{3.257527in}{0.795679in}}{\pgfqpoint{3.254615in}{0.798591in}}%
\pgfpathcurveto{\pgfqpoint{3.251703in}{0.801503in}}{\pgfqpoint{3.247753in}{0.803139in}}{\pgfqpoint{3.243635in}{0.803139in}}%
\pgfpathcurveto{\pgfqpoint{3.239517in}{0.803139in}}{\pgfqpoint{3.235567in}{0.801503in}}{\pgfqpoint{3.232655in}{0.798591in}}%
\pgfpathcurveto{\pgfqpoint{3.229743in}{0.795679in}}{\pgfqpoint{3.228106in}{0.791729in}}{\pgfqpoint{3.228106in}{0.787611in}}%
\pgfpathcurveto{\pgfqpoint{3.228106in}{0.783493in}}{\pgfqpoint{3.229743in}{0.779543in}}{\pgfqpoint{3.232655in}{0.776631in}}%
\pgfpathcurveto{\pgfqpoint{3.235567in}{0.773719in}}{\pgfqpoint{3.239517in}{0.772083in}}{\pgfqpoint{3.243635in}{0.772083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086623in}{0.738199in}}%
\pgfpathcurveto{\pgfqpoint{3.090741in}{0.738199in}}{\pgfqpoint{3.094691in}{0.739835in}}{\pgfqpoint{3.097603in}{0.742747in}}%
\pgfpathcurveto{\pgfqpoint{3.100515in}{0.745659in}}{\pgfqpoint{3.102151in}{0.749609in}}{\pgfqpoint{3.102151in}{0.753727in}}%
\pgfpathcurveto{\pgfqpoint{3.102151in}{0.757845in}}{\pgfqpoint{3.100515in}{0.761795in}}{\pgfqpoint{3.097603in}{0.764707in}}%
\pgfpathcurveto{\pgfqpoint{3.094691in}{0.767619in}}{\pgfqpoint{3.090741in}{0.769256in}}{\pgfqpoint{3.086623in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{3.082505in}{0.769256in}}{\pgfqpoint{3.078555in}{0.767619in}}{\pgfqpoint{3.075643in}{0.764707in}}%
\pgfpathcurveto{\pgfqpoint{3.072731in}{0.761795in}}{\pgfqpoint{3.071095in}{0.757845in}}{\pgfqpoint{3.071095in}{0.753727in}}%
\pgfpathcurveto{\pgfqpoint{3.071095in}{0.749609in}}{\pgfqpoint{3.072731in}{0.745659in}}{\pgfqpoint{3.075643in}{0.742747in}}%
\pgfpathcurveto{\pgfqpoint{3.078555in}{0.739835in}}{\pgfqpoint{3.082505in}{0.738199in}}{\pgfqpoint{3.086623in}{0.738199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971228in}{0.922289in}}%
\pgfpathcurveto{\pgfqpoint{2.975346in}{0.922289in}}{\pgfqpoint{2.979296in}{0.923925in}}{\pgfqpoint{2.982208in}{0.926837in}}%
\pgfpathcurveto{\pgfqpoint{2.985120in}{0.929749in}}{\pgfqpoint{2.986756in}{0.933699in}}{\pgfqpoint{2.986756in}{0.937817in}}%
\pgfpathcurveto{\pgfqpoint{2.986756in}{0.941935in}}{\pgfqpoint{2.985120in}{0.945885in}}{\pgfqpoint{2.982208in}{0.948797in}}%
\pgfpathcurveto{\pgfqpoint{2.979296in}{0.951709in}}{\pgfqpoint{2.975346in}{0.953345in}}{\pgfqpoint{2.971228in}{0.953345in}}%
\pgfpathcurveto{\pgfqpoint{2.967110in}{0.953345in}}{\pgfqpoint{2.963160in}{0.951709in}}{\pgfqpoint{2.960248in}{0.948797in}}%
\pgfpathcurveto{\pgfqpoint{2.957336in}{0.945885in}}{\pgfqpoint{2.955700in}{0.941935in}}{\pgfqpoint{2.955700in}{0.937817in}}%
\pgfpathcurveto{\pgfqpoint{2.955700in}{0.933699in}}{\pgfqpoint{2.957336in}{0.929749in}}{\pgfqpoint{2.960248in}{0.926837in}}%
\pgfpathcurveto{\pgfqpoint{2.963160in}{0.923925in}}{\pgfqpoint{2.967110in}{0.922289in}}{\pgfqpoint{2.971228in}{0.922289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743190in}{0.784594in}}%
\pgfpathcurveto{\pgfqpoint{2.747309in}{0.784594in}}{\pgfqpoint{2.751259in}{0.786230in}}{\pgfqpoint{2.754171in}{0.789142in}}%
\pgfpathcurveto{\pgfqpoint{2.757083in}{0.792054in}}{\pgfqpoint{2.758719in}{0.796004in}}{\pgfqpoint{2.758719in}{0.800122in}}%
\pgfpathcurveto{\pgfqpoint{2.758719in}{0.804240in}}{\pgfqpoint{2.757083in}{0.808190in}}{\pgfqpoint{2.754171in}{0.811102in}}%
\pgfpathcurveto{\pgfqpoint{2.751259in}{0.814014in}}{\pgfqpoint{2.747309in}{0.815650in}}{\pgfqpoint{2.743190in}{0.815650in}}%
\pgfpathcurveto{\pgfqpoint{2.739072in}{0.815650in}}{\pgfqpoint{2.735122in}{0.814014in}}{\pgfqpoint{2.732210in}{0.811102in}}%
\pgfpathcurveto{\pgfqpoint{2.729298in}{0.808190in}}{\pgfqpoint{2.727662in}{0.804240in}}{\pgfqpoint{2.727662in}{0.800122in}}%
\pgfpathcurveto{\pgfqpoint{2.727662in}{0.796004in}}{\pgfqpoint{2.729298in}{0.792054in}}{\pgfqpoint{2.732210in}{0.789142in}}%
\pgfpathcurveto{\pgfqpoint{2.735122in}{0.786230in}}{\pgfqpoint{2.739072in}{0.784594in}}{\pgfqpoint{2.743190in}{0.784594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636650in}{0.696043in}}%
\pgfpathcurveto{\pgfqpoint{2.640768in}{0.696043in}}{\pgfqpoint{2.644718in}{0.697679in}}{\pgfqpoint{2.647630in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.650542in}{0.703503in}}{\pgfqpoint{2.652179in}{0.707453in}}{\pgfqpoint{2.652179in}{0.711571in}}%
\pgfpathcurveto{\pgfqpoint{2.652179in}{0.715689in}}{\pgfqpoint{2.650542in}{0.719639in}}{\pgfqpoint{2.647630in}{0.722551in}}%
\pgfpathcurveto{\pgfqpoint{2.644718in}{0.725463in}}{\pgfqpoint{2.640768in}{0.727099in}}{\pgfqpoint{2.636650in}{0.727099in}}%
\pgfpathcurveto{\pgfqpoint{2.632532in}{0.727099in}}{\pgfqpoint{2.628582in}{0.725463in}}{\pgfqpoint{2.625670in}{0.722551in}}%
\pgfpathcurveto{\pgfqpoint{2.622758in}{0.719639in}}{\pgfqpoint{2.621122in}{0.715689in}}{\pgfqpoint{2.621122in}{0.711571in}}%
\pgfpathcurveto{\pgfqpoint{2.621122in}{0.707453in}}{\pgfqpoint{2.622758in}{0.703503in}}{\pgfqpoint{2.625670in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.628582in}{0.697679in}}{\pgfqpoint{2.632532in}{0.696043in}}{\pgfqpoint{2.636650in}{0.696043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420807in}{0.688337in}}%
\pgfpathcurveto{\pgfqpoint{2.424925in}{0.688337in}}{\pgfqpoint{2.428875in}{0.689973in}}{\pgfqpoint{2.431787in}{0.692885in}}%
\pgfpathcurveto{\pgfqpoint{2.434699in}{0.695797in}}{\pgfqpoint{2.436335in}{0.699747in}}{\pgfqpoint{2.436335in}{0.703865in}}%
\pgfpathcurveto{\pgfqpoint{2.436335in}{0.707983in}}{\pgfqpoint{2.434699in}{0.711933in}}{\pgfqpoint{2.431787in}{0.714845in}}%
\pgfpathcurveto{\pgfqpoint{2.428875in}{0.717757in}}{\pgfqpoint{2.424925in}{0.719393in}}{\pgfqpoint{2.420807in}{0.719393in}}%
\pgfpathcurveto{\pgfqpoint{2.416689in}{0.719393in}}{\pgfqpoint{2.412739in}{0.717757in}}{\pgfqpoint{2.409827in}{0.714845in}}%
\pgfpathcurveto{\pgfqpoint{2.406915in}{0.711933in}}{\pgfqpoint{2.405279in}{0.707983in}}{\pgfqpoint{2.405279in}{0.703865in}}%
\pgfpathcurveto{\pgfqpoint{2.405279in}{0.699747in}}{\pgfqpoint{2.406915in}{0.695797in}}{\pgfqpoint{2.409827in}{0.692885in}}%
\pgfpathcurveto{\pgfqpoint{2.412739in}{0.689973in}}{\pgfqpoint{2.416689in}{0.688337in}}{\pgfqpoint{2.420807in}{0.688337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287760in}{0.732498in}}%
\pgfpathcurveto{\pgfqpoint{2.291878in}{0.732498in}}{\pgfqpoint{2.295828in}{0.734134in}}{\pgfqpoint{2.298740in}{0.737046in}}%
\pgfpathcurveto{\pgfqpoint{2.301652in}{0.739958in}}{\pgfqpoint{2.303288in}{0.743908in}}{\pgfqpoint{2.303288in}{0.748027in}}%
\pgfpathcurveto{\pgfqpoint{2.303288in}{0.752145in}}{\pgfqpoint{2.301652in}{0.756095in}}{\pgfqpoint{2.298740in}{0.759007in}}%
\pgfpathcurveto{\pgfqpoint{2.295828in}{0.761919in}}{\pgfqpoint{2.291878in}{0.763555in}}{\pgfqpoint{2.287760in}{0.763555in}}%
\pgfpathcurveto{\pgfqpoint{2.283642in}{0.763555in}}{\pgfqpoint{2.279692in}{0.761919in}}{\pgfqpoint{2.276780in}{0.759007in}}%
\pgfpathcurveto{\pgfqpoint{2.273868in}{0.756095in}}{\pgfqpoint{2.272232in}{0.752145in}}{\pgfqpoint{2.272232in}{0.748027in}}%
\pgfpathcurveto{\pgfqpoint{2.272232in}{0.743908in}}{\pgfqpoint{2.273868in}{0.739958in}}{\pgfqpoint{2.276780in}{0.737046in}}%
\pgfpathcurveto{\pgfqpoint{2.279692in}{0.734134in}}{\pgfqpoint{2.283642in}{0.732498in}}{\pgfqpoint{2.287760in}{0.732498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090205in}{0.852214in}}%
\pgfpathcurveto{\pgfqpoint{2.094323in}{0.852214in}}{\pgfqpoint{2.098273in}{0.853850in}}{\pgfqpoint{2.101185in}{0.856762in}}%
\pgfpathcurveto{\pgfqpoint{2.104097in}{0.859674in}}{\pgfqpoint{2.105734in}{0.863624in}}{\pgfqpoint{2.105734in}{0.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.105734in}{0.871860in}}{\pgfqpoint{2.104097in}{0.875810in}}{\pgfqpoint{2.101185in}{0.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.098273in}{0.881634in}}{\pgfqpoint{2.094323in}{0.883270in}}{\pgfqpoint{2.090205in}{0.883270in}}%
\pgfpathcurveto{\pgfqpoint{2.086087in}{0.883270in}}{\pgfqpoint{2.082137in}{0.881634in}}{\pgfqpoint{2.079225in}{0.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.076313in}{0.875810in}}{\pgfqpoint{2.074677in}{0.871860in}}{\pgfqpoint{2.074677in}{0.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.074677in}{0.863624in}}{\pgfqpoint{2.076313in}{0.859674in}}{\pgfqpoint{2.079225in}{0.856762in}}%
\pgfpathcurveto{\pgfqpoint{2.082137in}{0.853850in}}{\pgfqpoint{2.086087in}{0.852214in}}{\pgfqpoint{2.090205in}{0.852214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938143in}{0.801830in}}%
\pgfpathcurveto{\pgfqpoint{1.942261in}{0.801830in}}{\pgfqpoint{1.946211in}{0.803466in}}{\pgfqpoint{1.949123in}{0.806378in}}%
\pgfpathcurveto{\pgfqpoint{1.952035in}{0.809290in}}{\pgfqpoint{1.953671in}{0.813240in}}{\pgfqpoint{1.953671in}{0.817358in}}%
\pgfpathcurveto{\pgfqpoint{1.953671in}{0.821476in}}{\pgfqpoint{1.952035in}{0.825426in}}{\pgfqpoint{1.949123in}{0.828338in}}%
\pgfpathcurveto{\pgfqpoint{1.946211in}{0.831250in}}{\pgfqpoint{1.942261in}{0.832887in}}{\pgfqpoint{1.938143in}{0.832887in}}%
\pgfpathcurveto{\pgfqpoint{1.934025in}{0.832887in}}{\pgfqpoint{1.930075in}{0.831250in}}{\pgfqpoint{1.927163in}{0.828338in}}%
\pgfpathcurveto{\pgfqpoint{1.924251in}{0.825426in}}{\pgfqpoint{1.922615in}{0.821476in}}{\pgfqpoint{1.922615in}{0.817358in}}%
\pgfpathcurveto{\pgfqpoint{1.922615in}{0.813240in}}{\pgfqpoint{1.924251in}{0.809290in}}{\pgfqpoint{1.927163in}{0.806378in}}%
\pgfpathcurveto{\pgfqpoint{1.930075in}{0.803466in}}{\pgfqpoint{1.934025in}{0.801830in}}{\pgfqpoint{1.938143in}{0.801830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767745in}{0.890879in}}%
\pgfpathcurveto{\pgfqpoint{1.771863in}{0.890879in}}{\pgfqpoint{1.775813in}{0.892515in}}{\pgfqpoint{1.778725in}{0.895427in}}%
\pgfpathcurveto{\pgfqpoint{1.781637in}{0.898339in}}{\pgfqpoint{1.783273in}{0.902289in}}{\pgfqpoint{1.783273in}{0.906407in}}%
\pgfpathcurveto{\pgfqpoint{1.783273in}{0.910526in}}{\pgfqpoint{1.781637in}{0.914476in}}{\pgfqpoint{1.778725in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{1.775813in}{0.920299in}}{\pgfqpoint{1.771863in}{0.921936in}}{\pgfqpoint{1.767745in}{0.921936in}}%
\pgfpathcurveto{\pgfqpoint{1.763627in}{0.921936in}}{\pgfqpoint{1.759677in}{0.920299in}}{\pgfqpoint{1.756765in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{1.753853in}{0.914476in}}{\pgfqpoint{1.752217in}{0.910526in}}{\pgfqpoint{1.752217in}{0.906407in}}%
\pgfpathcurveto{\pgfqpoint{1.752217in}{0.902289in}}{\pgfqpoint{1.753853in}{0.898339in}}{\pgfqpoint{1.756765in}{0.895427in}}%
\pgfpathcurveto{\pgfqpoint{1.759677in}{0.892515in}}{\pgfqpoint{1.763627in}{0.890879in}}{\pgfqpoint{1.767745in}{0.890879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650901in}{1.052419in}}%
\pgfpathcurveto{\pgfqpoint{1.655019in}{1.052419in}}{\pgfqpoint{1.658969in}{1.054055in}}{\pgfqpoint{1.661881in}{1.056967in}}%
\pgfpathcurveto{\pgfqpoint{1.664793in}{1.059879in}}{\pgfqpoint{1.666429in}{1.063829in}}{\pgfqpoint{1.666429in}{1.067947in}}%
\pgfpathcurveto{\pgfqpoint{1.666429in}{1.072065in}}{\pgfqpoint{1.664793in}{1.076015in}}{\pgfqpoint{1.661881in}{1.078927in}}%
\pgfpathcurveto{\pgfqpoint{1.658969in}{1.081839in}}{\pgfqpoint{1.655019in}{1.083475in}}{\pgfqpoint{1.650901in}{1.083475in}}%
\pgfpathcurveto{\pgfqpoint{1.646783in}{1.083475in}}{\pgfqpoint{1.642833in}{1.081839in}}{\pgfqpoint{1.639921in}{1.078927in}}%
\pgfpathcurveto{\pgfqpoint{1.637009in}{1.076015in}}{\pgfqpoint{1.635373in}{1.072065in}}{\pgfqpoint{1.635373in}{1.067947in}}%
\pgfpathcurveto{\pgfqpoint{1.635373in}{1.063829in}}{\pgfqpoint{1.637009in}{1.059879in}}{\pgfqpoint{1.639921in}{1.056967in}}%
\pgfpathcurveto{\pgfqpoint{1.642833in}{1.054055in}}{\pgfqpoint{1.646783in}{1.052419in}}{\pgfqpoint{1.650901in}{1.052419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449890in}{1.067691in}}%
\pgfpathcurveto{\pgfqpoint{1.454008in}{1.067691in}}{\pgfqpoint{1.457958in}{1.069327in}}{\pgfqpoint{1.460870in}{1.072239in}}%
\pgfpathcurveto{\pgfqpoint{1.463782in}{1.075151in}}{\pgfqpoint{1.465418in}{1.079101in}}{\pgfqpoint{1.465418in}{1.083219in}}%
\pgfpathcurveto{\pgfqpoint{1.465418in}{1.087338in}}{\pgfqpoint{1.463782in}{1.091288in}}{\pgfqpoint{1.460870in}{1.094200in}}%
\pgfpathcurveto{\pgfqpoint{1.457958in}{1.097112in}}{\pgfqpoint{1.454008in}{1.098748in}}{\pgfqpoint{1.449890in}{1.098748in}}%
\pgfpathcurveto{\pgfqpoint{1.445771in}{1.098748in}}{\pgfqpoint{1.441821in}{1.097112in}}{\pgfqpoint{1.438909in}{1.094200in}}%
\pgfpathcurveto{\pgfqpoint{1.435998in}{1.091288in}}{\pgfqpoint{1.434361in}{1.087338in}}{\pgfqpoint{1.434361in}{1.083219in}}%
\pgfpathcurveto{\pgfqpoint{1.434361in}{1.079101in}}{\pgfqpoint{1.435998in}{1.075151in}}{\pgfqpoint{1.438909in}{1.072239in}}%
\pgfpathcurveto{\pgfqpoint{1.441821in}{1.069327in}}{\pgfqpoint{1.445771in}{1.067691in}}{\pgfqpoint{1.449890in}{1.067691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219120in}{1.231253in}}%
\pgfpathcurveto{\pgfqpoint{1.223239in}{1.231253in}}{\pgfqpoint{1.227189in}{1.232889in}}{\pgfqpoint{1.230101in}{1.235801in}}%
\pgfpathcurveto{\pgfqpoint{1.233013in}{1.238713in}}{\pgfqpoint{1.234649in}{1.242663in}}{\pgfqpoint{1.234649in}{1.246781in}}%
\pgfpathcurveto{\pgfqpoint{1.234649in}{1.250899in}}{\pgfqpoint{1.233013in}{1.254849in}}{\pgfqpoint{1.230101in}{1.257761in}}%
\pgfpathcurveto{\pgfqpoint{1.227189in}{1.260673in}}{\pgfqpoint{1.223239in}{1.262309in}}{\pgfqpoint{1.219120in}{1.262309in}}%
\pgfpathcurveto{\pgfqpoint{1.215002in}{1.262309in}}{\pgfqpoint{1.211052in}{1.260673in}}{\pgfqpoint{1.208140in}{1.257761in}}%
\pgfpathcurveto{\pgfqpoint{1.205228in}{1.254849in}}{\pgfqpoint{1.203592in}{1.250899in}}{\pgfqpoint{1.203592in}{1.246781in}}%
\pgfpathcurveto{\pgfqpoint{1.203592in}{1.242663in}}{\pgfqpoint{1.205228in}{1.238713in}}{\pgfqpoint{1.208140in}{1.235801in}}%
\pgfpathcurveto{\pgfqpoint{1.211052in}{1.232889in}}{\pgfqpoint{1.215002in}{1.231253in}}{\pgfqpoint{1.219120in}{1.231253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093042in}{1.458863in}}%
\pgfpathcurveto{\pgfqpoint{1.097160in}{1.458863in}}{\pgfqpoint{1.101110in}{1.460500in}}{\pgfqpoint{1.104022in}{1.463411in}}%
\pgfpathcurveto{\pgfqpoint{1.106934in}{1.466323in}}{\pgfqpoint{1.108570in}{1.470273in}}{\pgfqpoint{1.108570in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{1.108570in}{1.478510in}}{\pgfqpoint{1.106934in}{1.482460in}}{\pgfqpoint{1.104022in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{1.101110in}{1.488284in}}{\pgfqpoint{1.097160in}{1.489920in}}{\pgfqpoint{1.093042in}{1.489920in}}%
\pgfpathcurveto{\pgfqpoint{1.088924in}{1.489920in}}{\pgfqpoint{1.084974in}{1.488284in}}{\pgfqpoint{1.082062in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{1.079150in}{1.482460in}}{\pgfqpoint{1.077514in}{1.478510in}}{\pgfqpoint{1.077514in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{1.077514in}{1.470273in}}{\pgfqpoint{1.079150in}{1.466323in}}{\pgfqpoint{1.082062in}{1.463411in}}%
\pgfpathcurveto{\pgfqpoint{1.084974in}{1.460500in}}{\pgfqpoint{1.088924in}{1.458863in}}{\pgfqpoint{1.093042in}{1.458863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933233in}{1.742298in}}%
\pgfpathcurveto{\pgfqpoint{0.937351in}{1.742298in}}{\pgfqpoint{0.941301in}{1.743934in}}{\pgfqpoint{0.944213in}{1.746846in}}%
\pgfpathcurveto{\pgfqpoint{0.947125in}{1.749758in}}{\pgfqpoint{0.948761in}{1.753708in}}{\pgfqpoint{0.948761in}{1.757826in}}%
\pgfpathcurveto{\pgfqpoint{0.948761in}{1.761945in}}{\pgfqpoint{0.947125in}{1.765895in}}{\pgfqpoint{0.944213in}{1.768807in}}%
\pgfpathcurveto{\pgfqpoint{0.941301in}{1.771719in}}{\pgfqpoint{0.937351in}{1.773355in}}{\pgfqpoint{0.933233in}{1.773355in}}%
\pgfpathcurveto{\pgfqpoint{0.929114in}{1.773355in}}{\pgfqpoint{0.925164in}{1.771719in}}{\pgfqpoint{0.922252in}{1.768807in}}%
\pgfpathcurveto{\pgfqpoint{0.919341in}{1.765895in}}{\pgfqpoint{0.917704in}{1.761945in}}{\pgfqpoint{0.917704in}{1.757826in}}%
\pgfpathcurveto{\pgfqpoint{0.917704in}{1.753708in}}{\pgfqpoint{0.919341in}{1.749758in}}{\pgfqpoint{0.922252in}{1.746846in}}%
\pgfpathcurveto{\pgfqpoint{0.925164in}{1.743934in}}{\pgfqpoint{0.929114in}{1.742298in}}{\pgfqpoint{0.933233in}{1.742298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760910in}{1.858487in}}%
\pgfpathcurveto{\pgfqpoint{0.765028in}{1.858487in}}{\pgfqpoint{0.768978in}{1.860124in}}{\pgfqpoint{0.771890in}{1.863036in}}%
\pgfpathcurveto{\pgfqpoint{0.774802in}{1.865948in}}{\pgfqpoint{0.776438in}{1.869898in}}{\pgfqpoint{0.776438in}{1.874016in}}%
\pgfpathcurveto{\pgfqpoint{0.776438in}{1.878134in}}{\pgfqpoint{0.774802in}{1.882084in}}{\pgfqpoint{0.771890in}{1.884996in}}%
\pgfpathcurveto{\pgfqpoint{0.768978in}{1.887908in}}{\pgfqpoint{0.765028in}{1.889544in}}{\pgfqpoint{0.760910in}{1.889544in}}%
\pgfpathcurveto{\pgfqpoint{0.756792in}{1.889544in}}{\pgfqpoint{0.752842in}{1.887908in}}{\pgfqpoint{0.749930in}{1.884996in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{1.882084in}}{\pgfqpoint{0.745382in}{1.878134in}}{\pgfqpoint{0.745382in}{1.874016in}}%
\pgfpathcurveto{\pgfqpoint{0.745382in}{1.869898in}}{\pgfqpoint{0.747018in}{1.865948in}}{\pgfqpoint{0.749930in}{1.863036in}}%
\pgfpathcurveto{\pgfqpoint{0.752842in}{1.860124in}}{\pgfqpoint{0.756792in}{1.858487in}}{\pgfqpoint{0.760910in}{1.858487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615819in}{2.159541in}}%
\pgfpathcurveto{\pgfqpoint{0.619937in}{2.159541in}}{\pgfqpoint{0.623887in}{2.161177in}}{\pgfqpoint{0.626799in}{2.164089in}}%
\pgfpathcurveto{\pgfqpoint{0.629711in}{2.167001in}}{\pgfqpoint{0.631347in}{2.170951in}}{\pgfqpoint{0.631347in}{2.175069in}}%
\pgfpathcurveto{\pgfqpoint{0.631347in}{2.179187in}}{\pgfqpoint{0.629711in}{2.183137in}}{\pgfqpoint{0.626799in}{2.186049in}}%
\pgfpathcurveto{\pgfqpoint{0.623887in}{2.188961in}}{\pgfqpoint{0.619937in}{2.190597in}}{\pgfqpoint{0.615819in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{0.611701in}{2.190597in}}{\pgfqpoint{0.607751in}{2.188961in}}{\pgfqpoint{0.604839in}{2.186049in}}%
\pgfpathcurveto{\pgfqpoint{0.601927in}{2.183137in}}{\pgfqpoint{0.600291in}{2.179187in}}{\pgfqpoint{0.600291in}{2.175069in}}%
\pgfpathcurveto{\pgfqpoint{0.600291in}{2.170951in}}{\pgfqpoint{0.601927in}{2.167001in}}{\pgfqpoint{0.604839in}{2.164089in}}%
\pgfpathcurveto{\pgfqpoint{0.607751in}{2.161177in}}{\pgfqpoint{0.611701in}{2.159541in}}{\pgfqpoint{0.615819in}{2.159541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569868in}{2.371379in}}%
\pgfpathcurveto{\pgfqpoint{0.573986in}{2.371379in}}{\pgfqpoint{0.577936in}{2.373015in}}{\pgfqpoint{0.580848in}{2.375927in}}%
\pgfpathcurveto{\pgfqpoint{0.583760in}{2.378839in}}{\pgfqpoint{0.585396in}{2.382789in}}{\pgfqpoint{0.585396in}{2.386907in}}%
\pgfpathcurveto{\pgfqpoint{0.585396in}{2.391026in}}{\pgfqpoint{0.583760in}{2.394976in}}{\pgfqpoint{0.580848in}{2.397888in}}%
\pgfpathcurveto{\pgfqpoint{0.577936in}{2.400800in}}{\pgfqpoint{0.573986in}{2.402436in}}{\pgfqpoint{0.569868in}{2.402436in}}%
\pgfpathcurveto{\pgfqpoint{0.565750in}{2.402436in}}{\pgfqpoint{0.561800in}{2.400800in}}{\pgfqpoint{0.558888in}{2.397888in}}%
\pgfpathcurveto{\pgfqpoint{0.555976in}{2.394976in}}{\pgfqpoint{0.554340in}{2.391026in}}{\pgfqpoint{0.554340in}{2.386907in}}%
\pgfpathcurveto{\pgfqpoint{0.554340in}{2.382789in}}{\pgfqpoint{0.555976in}{2.378839in}}{\pgfqpoint{0.558888in}{2.375927in}}%
\pgfpathcurveto{\pgfqpoint{0.561800in}{2.373015in}}{\pgfqpoint{0.565750in}{2.371379in}}{\pgfqpoint{0.569868in}{2.371379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590588in}{2.475218in}}%
\pgfpathcurveto{\pgfqpoint{0.594706in}{2.475218in}}{\pgfqpoint{0.598656in}{2.476854in}}{\pgfqpoint{0.601568in}{2.479766in}}%
\pgfpathcurveto{\pgfqpoint{0.604480in}{2.482678in}}{\pgfqpoint{0.606116in}{2.486628in}}{\pgfqpoint{0.606116in}{2.490747in}}%
\pgfpathcurveto{\pgfqpoint{0.606116in}{2.494865in}}{\pgfqpoint{0.604480in}{2.498815in}}{\pgfqpoint{0.601568in}{2.501727in}}%
\pgfpathcurveto{\pgfqpoint{0.598656in}{2.504639in}}{\pgfqpoint{0.594706in}{2.506275in}}{\pgfqpoint{0.590588in}{2.506275in}}%
\pgfpathcurveto{\pgfqpoint{0.586470in}{2.506275in}}{\pgfqpoint{0.582520in}{2.504639in}}{\pgfqpoint{0.579608in}{2.501727in}}%
\pgfpathcurveto{\pgfqpoint{0.576696in}{2.498815in}}{\pgfqpoint{0.575060in}{2.494865in}}{\pgfqpoint{0.575060in}{2.490747in}}%
\pgfpathcurveto{\pgfqpoint{0.575060in}{2.486628in}}{\pgfqpoint{0.576696in}{2.482678in}}{\pgfqpoint{0.579608in}{2.479766in}}%
\pgfpathcurveto{\pgfqpoint{0.582520in}{2.476854in}}{\pgfqpoint{0.586470in}{2.475218in}}{\pgfqpoint{0.590588in}{2.475218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517333in}{2.573757in}}%
\pgfpathcurveto{\pgfqpoint{0.521451in}{2.573757in}}{\pgfqpoint{0.525401in}{2.575393in}}{\pgfqpoint{0.528313in}{2.578305in}}%
\pgfpathcurveto{\pgfqpoint{0.531225in}{2.581217in}}{\pgfqpoint{0.532861in}{2.585167in}}{\pgfqpoint{0.532861in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{0.532861in}{2.593403in}}{\pgfqpoint{0.531225in}{2.597353in}}{\pgfqpoint{0.528313in}{2.600265in}}%
\pgfpathcurveto{\pgfqpoint{0.525401in}{2.603177in}}{\pgfqpoint{0.521451in}{2.604813in}}{\pgfqpoint{0.517333in}{2.604813in}}%
\pgfpathcurveto{\pgfqpoint{0.513215in}{2.604813in}}{\pgfqpoint{0.509265in}{2.603177in}}{\pgfqpoint{0.506353in}{2.600265in}}%
\pgfpathcurveto{\pgfqpoint{0.503441in}{2.597353in}}{\pgfqpoint{0.501805in}{2.593403in}}{\pgfqpoint{0.501805in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{0.501805in}{2.585167in}}{\pgfqpoint{0.503441in}{2.581217in}}{\pgfqpoint{0.506353in}{2.578305in}}%
\pgfpathcurveto{\pgfqpoint{0.509265in}{2.575393in}}{\pgfqpoint{0.513215in}{2.573757in}}{\pgfqpoint{0.517333in}{2.573757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492128in}{2.836339in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{2.836339in}}{\pgfqpoint{0.500196in}{2.837975in}}{\pgfqpoint{0.503108in}{2.840887in}}%
\pgfpathcurveto{\pgfqpoint{0.506020in}{2.843799in}}{\pgfqpoint{0.507656in}{2.847749in}}{\pgfqpoint{0.507656in}{2.851867in}}%
\pgfpathcurveto{\pgfqpoint{0.507656in}{2.855985in}}{\pgfqpoint{0.506020in}{2.859935in}}{\pgfqpoint{0.503108in}{2.862847in}}%
\pgfpathcurveto{\pgfqpoint{0.500196in}{2.865759in}}{\pgfqpoint{0.496246in}{2.867395in}}{\pgfqpoint{0.492128in}{2.867395in}}%
\pgfpathcurveto{\pgfqpoint{0.488010in}{2.867395in}}{\pgfqpoint{0.484060in}{2.865759in}}{\pgfqpoint{0.481148in}{2.862847in}}%
\pgfpathcurveto{\pgfqpoint{0.478236in}{2.859935in}}{\pgfqpoint{0.476600in}{2.855985in}}{\pgfqpoint{0.476600in}{2.851867in}}%
\pgfpathcurveto{\pgfqpoint{0.476600in}{2.847749in}}{\pgfqpoint{0.478236in}{2.843799in}}{\pgfqpoint{0.481148in}{2.840887in}}%
\pgfpathcurveto{\pgfqpoint{0.484060in}{2.837975in}}{\pgfqpoint{0.488010in}{2.836339in}}{\pgfqpoint{0.492128in}{2.836339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464094in}{3.010655in}}%
\pgfpathcurveto{\pgfqpoint{0.468212in}{3.010655in}}{\pgfqpoint{0.472162in}{3.012291in}}{\pgfqpoint{0.475074in}{3.015203in}}%
\pgfpathcurveto{\pgfqpoint{0.477986in}{3.018115in}}{\pgfqpoint{0.479622in}{3.022065in}}{\pgfqpoint{0.479622in}{3.026183in}}%
\pgfpathcurveto{\pgfqpoint{0.479622in}{3.030301in}}{\pgfqpoint{0.477986in}{3.034251in}}{\pgfqpoint{0.475074in}{3.037163in}}%
\pgfpathcurveto{\pgfqpoint{0.472162in}{3.040075in}}{\pgfqpoint{0.468212in}{3.041711in}}{\pgfqpoint{0.464094in}{3.041711in}}%
\pgfpathcurveto{\pgfqpoint{0.459976in}{3.041711in}}{\pgfqpoint{0.456026in}{3.040075in}}{\pgfqpoint{0.453114in}{3.037163in}}%
\pgfpathcurveto{\pgfqpoint{0.450202in}{3.034251in}}{\pgfqpoint{0.448566in}{3.030301in}}{\pgfqpoint{0.448566in}{3.026183in}}%
\pgfpathcurveto{\pgfqpoint{0.448566in}{3.022065in}}{\pgfqpoint{0.450202in}{3.018115in}}{\pgfqpoint{0.453114in}{3.015203in}}%
\pgfpathcurveto{\pgfqpoint{0.456026in}{3.012291in}}{\pgfqpoint{0.459976in}{3.010655in}}{\pgfqpoint{0.464094in}{3.010655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488344in}{3.017777in}}%
\pgfpathcurveto{\pgfqpoint{0.492463in}{3.017777in}}{\pgfqpoint{0.496413in}{3.019413in}}{\pgfqpoint{0.499325in}{3.022325in}}%
\pgfpathcurveto{\pgfqpoint{0.502237in}{3.025237in}}{\pgfqpoint{0.503873in}{3.029187in}}{\pgfqpoint{0.503873in}{3.033305in}}%
\pgfpathcurveto{\pgfqpoint{0.503873in}{3.037423in}}{\pgfqpoint{0.502237in}{3.041373in}}{\pgfqpoint{0.499325in}{3.044285in}}%
\pgfpathcurveto{\pgfqpoint{0.496413in}{3.047197in}}{\pgfqpoint{0.492463in}{3.048833in}}{\pgfqpoint{0.488344in}{3.048833in}}%
\pgfpathcurveto{\pgfqpoint{0.484226in}{3.048833in}}{\pgfqpoint{0.480276in}{3.047197in}}{\pgfqpoint{0.477364in}{3.044285in}}%
\pgfpathcurveto{\pgfqpoint{0.474452in}{3.041373in}}{\pgfqpoint{0.472816in}{3.037423in}}{\pgfqpoint{0.472816in}{3.033305in}}%
\pgfpathcurveto{\pgfqpoint{0.472816in}{3.029187in}}{\pgfqpoint{0.474452in}{3.025237in}}{\pgfqpoint{0.477364in}{3.022325in}}%
\pgfpathcurveto{\pgfqpoint{0.480276in}{3.019413in}}{\pgfqpoint{0.484226in}{3.017777in}}{\pgfqpoint{0.488344in}{3.017777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494247in}{3.134937in}}%
\pgfpathcurveto{\pgfqpoint{0.498365in}{3.134937in}}{\pgfqpoint{0.502315in}{3.136573in}}{\pgfqpoint{0.505227in}{3.139485in}}%
\pgfpathcurveto{\pgfqpoint{0.508139in}{3.142397in}}{\pgfqpoint{0.509775in}{3.146347in}}{\pgfqpoint{0.509775in}{3.150465in}}%
\pgfpathcurveto{\pgfqpoint{0.509775in}{3.154583in}}{\pgfqpoint{0.508139in}{3.158533in}}{\pgfqpoint{0.505227in}{3.161445in}}%
\pgfpathcurveto{\pgfqpoint{0.502315in}{3.164357in}}{\pgfqpoint{0.498365in}{3.165993in}}{\pgfqpoint{0.494247in}{3.165993in}}%
\pgfpathcurveto{\pgfqpoint{0.490128in}{3.165993in}}{\pgfqpoint{0.486178in}{3.164357in}}{\pgfqpoint{0.483266in}{3.161445in}}%
\pgfpathcurveto{\pgfqpoint{0.480354in}{3.158533in}}{\pgfqpoint{0.478718in}{3.154583in}}{\pgfqpoint{0.478718in}{3.150465in}}%
\pgfpathcurveto{\pgfqpoint{0.478718in}{3.146347in}}{\pgfqpoint{0.480354in}{3.142397in}}{\pgfqpoint{0.483266in}{3.139485in}}%
\pgfpathcurveto{\pgfqpoint{0.486178in}{3.136573in}}{\pgfqpoint{0.490128in}{3.134937in}}{\pgfqpoint{0.494247in}{3.134937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428237in}{3.134153in}}%
\pgfpathcurveto{\pgfqpoint{0.432355in}{3.134153in}}{\pgfqpoint{0.436305in}{3.135789in}}{\pgfqpoint{0.439217in}{3.138701in}}%
\pgfpathcurveto{\pgfqpoint{0.442129in}{3.141613in}}{\pgfqpoint{0.443765in}{3.145563in}}{\pgfqpoint{0.443765in}{3.149681in}}%
\pgfpathcurveto{\pgfqpoint{0.443765in}{3.153799in}}{\pgfqpoint{0.442129in}{3.157750in}}{\pgfqpoint{0.439217in}{3.160661in}}%
\pgfpathcurveto{\pgfqpoint{0.436305in}{3.163573in}}{\pgfqpoint{0.432355in}{3.165210in}}{\pgfqpoint{0.428237in}{3.165210in}}%
\pgfpathcurveto{\pgfqpoint{0.424119in}{3.165210in}}{\pgfqpoint{0.420169in}{3.163573in}}{\pgfqpoint{0.417257in}{3.160661in}}%
\pgfpathcurveto{\pgfqpoint{0.414345in}{3.157750in}}{\pgfqpoint{0.412708in}{3.153799in}}{\pgfqpoint{0.412708in}{3.149681in}}%
\pgfpathcurveto{\pgfqpoint{0.412708in}{3.145563in}}{\pgfqpoint{0.414345in}{3.141613in}}{\pgfqpoint{0.417257in}{3.138701in}}%
\pgfpathcurveto{\pgfqpoint{0.420169in}{3.135789in}}{\pgfqpoint{0.424119in}{3.134153in}}{\pgfqpoint{0.428237in}{3.134153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451145in}{3.319800in}}%
\pgfpathcurveto{\pgfqpoint{0.455263in}{3.319800in}}{\pgfqpoint{0.459213in}{3.321436in}}{\pgfqpoint{0.462125in}{3.324348in}}%
\pgfpathcurveto{\pgfqpoint{0.465037in}{3.327260in}}{\pgfqpoint{0.466673in}{3.331210in}}{\pgfqpoint{0.466673in}{3.335328in}}%
\pgfpathcurveto{\pgfqpoint{0.466673in}{3.339446in}}{\pgfqpoint{0.465037in}{3.343397in}}{\pgfqpoint{0.462125in}{3.346308in}}%
\pgfpathcurveto{\pgfqpoint{0.459213in}{3.349220in}}{\pgfqpoint{0.455263in}{3.350857in}}{\pgfqpoint{0.451145in}{3.350857in}}%
\pgfpathcurveto{\pgfqpoint{0.447026in}{3.350857in}}{\pgfqpoint{0.443076in}{3.349220in}}{\pgfqpoint{0.440164in}{3.346308in}}%
\pgfpathcurveto{\pgfqpoint{0.437252in}{3.343397in}}{\pgfqpoint{0.435616in}{3.339446in}}{\pgfqpoint{0.435616in}{3.335328in}}%
\pgfpathcurveto{\pgfqpoint{0.435616in}{3.331210in}}{\pgfqpoint{0.437252in}{3.327260in}}{\pgfqpoint{0.440164in}{3.324348in}}%
\pgfpathcurveto{\pgfqpoint{0.443076in}{3.321436in}}{\pgfqpoint{0.447026in}{3.319800in}}{\pgfqpoint{0.451145in}{3.319800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429920in}{3.367963in}}%
\pgfpathcurveto{\pgfqpoint{0.434038in}{3.367963in}}{\pgfqpoint{0.437988in}{3.369599in}}{\pgfqpoint{0.440900in}{3.372511in}}%
\pgfpathcurveto{\pgfqpoint{0.443812in}{3.375423in}}{\pgfqpoint{0.445448in}{3.379373in}}{\pgfqpoint{0.445448in}{3.383491in}}%
\pgfpathcurveto{\pgfqpoint{0.445448in}{3.387609in}}{\pgfqpoint{0.443812in}{3.391559in}}{\pgfqpoint{0.440900in}{3.394471in}}%
\pgfpathcurveto{\pgfqpoint{0.437988in}{3.397383in}}{\pgfqpoint{0.434038in}{3.399019in}}{\pgfqpoint{0.429920in}{3.399019in}}%
\pgfpathcurveto{\pgfqpoint{0.425802in}{3.399019in}}{\pgfqpoint{0.421852in}{3.397383in}}{\pgfqpoint{0.418940in}{3.394471in}}%
\pgfpathcurveto{\pgfqpoint{0.416028in}{3.391559in}}{\pgfqpoint{0.414391in}{3.387609in}}{\pgfqpoint{0.414391in}{3.383491in}}%
\pgfpathcurveto{\pgfqpoint{0.414391in}{3.379373in}}{\pgfqpoint{0.416028in}{3.375423in}}{\pgfqpoint{0.418940in}{3.372511in}}%
\pgfpathcurveto{\pgfqpoint{0.421852in}{3.369599in}}{\pgfqpoint{0.425802in}{3.367963in}}{\pgfqpoint{0.429920in}{3.367963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490178in}{3.610814in}}%
\pgfpathcurveto{\pgfqpoint{0.494296in}{3.610814in}}{\pgfqpoint{0.498246in}{3.612451in}}{\pgfqpoint{0.501158in}{3.615363in}}%
\pgfpathcurveto{\pgfqpoint{0.504070in}{3.618274in}}{\pgfqpoint{0.505706in}{3.622224in}}{\pgfqpoint{0.505706in}{3.626343in}}%
\pgfpathcurveto{\pgfqpoint{0.505706in}{3.630461in}}{\pgfqpoint{0.504070in}{3.634411in}}{\pgfqpoint{0.501158in}{3.637323in}}%
\pgfpathcurveto{\pgfqpoint{0.498246in}{3.640235in}}{\pgfqpoint{0.494296in}{3.641871in}}{\pgfqpoint{0.490178in}{3.641871in}}%
\pgfpathcurveto{\pgfqpoint{0.486060in}{3.641871in}}{\pgfqpoint{0.482110in}{3.640235in}}{\pgfqpoint{0.479198in}{3.637323in}}%
\pgfpathcurveto{\pgfqpoint{0.476286in}{3.634411in}}{\pgfqpoint{0.474650in}{3.630461in}}{\pgfqpoint{0.474650in}{3.626343in}}%
\pgfpathcurveto{\pgfqpoint{0.474650in}{3.622224in}}{\pgfqpoint{0.476286in}{3.618274in}}{\pgfqpoint{0.479198in}{3.615363in}}%
\pgfpathcurveto{\pgfqpoint{0.482110in}{3.612451in}}{\pgfqpoint{0.486060in}{3.610814in}}{\pgfqpoint{0.490178in}{3.610814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459631in}{3.686362in}}%
\pgfpathcurveto{\pgfqpoint{0.463749in}{3.686362in}}{\pgfqpoint{0.467699in}{3.687999in}}{\pgfqpoint{0.470611in}{3.690911in}}%
\pgfpathcurveto{\pgfqpoint{0.473523in}{3.693823in}}{\pgfqpoint{0.475159in}{3.697773in}}{\pgfqpoint{0.475159in}{3.701891in}}%
\pgfpathcurveto{\pgfqpoint{0.475159in}{3.706009in}}{\pgfqpoint{0.473523in}{3.709959in}}{\pgfqpoint{0.470611in}{3.712871in}}%
\pgfpathcurveto{\pgfqpoint{0.467699in}{3.715783in}}{\pgfqpoint{0.463749in}{3.717419in}}{\pgfqpoint{0.459631in}{3.717419in}}%
\pgfpathcurveto{\pgfqpoint{0.455513in}{3.717419in}}{\pgfqpoint{0.451563in}{3.715783in}}{\pgfqpoint{0.448651in}{3.712871in}}%
\pgfpathcurveto{\pgfqpoint{0.445739in}{3.709959in}}{\pgfqpoint{0.444103in}{3.706009in}}{\pgfqpoint{0.444103in}{3.701891in}}%
\pgfpathcurveto{\pgfqpoint{0.444103in}{3.697773in}}{\pgfqpoint{0.445739in}{3.693823in}}{\pgfqpoint{0.448651in}{3.690911in}}%
\pgfpathcurveto{\pgfqpoint{0.451563in}{3.687999in}}{\pgfqpoint{0.455513in}{3.686362in}}{\pgfqpoint{0.459631in}{3.686362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818098in}{4.250620in}}%
\pgfpathcurveto{\pgfqpoint{5.822216in}{4.250620in}}{\pgfqpoint{5.826166in}{4.252256in}}{\pgfqpoint{5.829078in}{4.255168in}}%
\pgfpathcurveto{\pgfqpoint{5.831990in}{4.258080in}}{\pgfqpoint{5.833626in}{4.262030in}}{\pgfqpoint{5.833626in}{4.266148in}}%
\pgfpathcurveto{\pgfqpoint{5.833626in}{4.270267in}}{\pgfqpoint{5.831990in}{4.274217in}}{\pgfqpoint{5.829078in}{4.277129in}}%
\pgfpathcurveto{\pgfqpoint{5.826166in}{4.280041in}}{\pgfqpoint{5.822216in}{4.281677in}}{\pgfqpoint{5.818098in}{4.281677in}}%
\pgfpathcurveto{\pgfqpoint{5.813980in}{4.281677in}}{\pgfqpoint{5.810030in}{4.280041in}}{\pgfqpoint{5.807118in}{4.277129in}}%
\pgfpathcurveto{\pgfqpoint{5.804206in}{4.274217in}}{\pgfqpoint{5.802570in}{4.270267in}}{\pgfqpoint{5.802570in}{4.266148in}}%
\pgfpathcurveto{\pgfqpoint{5.802570in}{4.262030in}}{\pgfqpoint{5.804206in}{4.258080in}}{\pgfqpoint{5.807118in}{4.255168in}}%
\pgfpathcurveto{\pgfqpoint{5.810030in}{4.252256in}}{\pgfqpoint{5.813980in}{4.250620in}}{\pgfqpoint{5.818098in}{4.250620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755070in}{3.893668in}}%
\pgfpathcurveto{\pgfqpoint{5.759188in}{3.893668in}}{\pgfqpoint{5.763138in}{3.895304in}}{\pgfqpoint{5.766050in}{3.898216in}}%
\pgfpathcurveto{\pgfqpoint{5.768962in}{3.901128in}}{\pgfqpoint{5.770598in}{3.905078in}}{\pgfqpoint{5.770598in}{3.909196in}}%
\pgfpathcurveto{\pgfqpoint{5.770598in}{3.913314in}}{\pgfqpoint{5.768962in}{3.917264in}}{\pgfqpoint{5.766050in}{3.920176in}}%
\pgfpathcurveto{\pgfqpoint{5.763138in}{3.923088in}}{\pgfqpoint{5.759188in}{3.924724in}}{\pgfqpoint{5.755070in}{3.924724in}}%
\pgfpathcurveto{\pgfqpoint{5.750951in}{3.924724in}}{\pgfqpoint{5.747001in}{3.923088in}}{\pgfqpoint{5.744089in}{3.920176in}}%
\pgfpathcurveto{\pgfqpoint{5.741178in}{3.917264in}}{\pgfqpoint{5.739541in}{3.913314in}}{\pgfqpoint{5.739541in}{3.909196in}}%
\pgfpathcurveto{\pgfqpoint{5.739541in}{3.905078in}}{\pgfqpoint{5.741178in}{3.901128in}}{\pgfqpoint{5.744089in}{3.898216in}}%
\pgfpathcurveto{\pgfqpoint{5.747001in}{3.895304in}}{\pgfqpoint{5.750951in}{3.893668in}}{\pgfqpoint{5.755070in}{3.893668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623614in}{3.580969in}}%
\pgfpathcurveto{\pgfqpoint{5.627732in}{3.580969in}}{\pgfqpoint{5.631682in}{3.582605in}}{\pgfqpoint{5.634594in}{3.585517in}}%
\pgfpathcurveto{\pgfqpoint{5.637506in}{3.588429in}}{\pgfqpoint{5.639142in}{3.592379in}}{\pgfqpoint{5.639142in}{3.596497in}}%
\pgfpathcurveto{\pgfqpoint{5.639142in}{3.600616in}}{\pgfqpoint{5.637506in}{3.604566in}}{\pgfqpoint{5.634594in}{3.607478in}}%
\pgfpathcurveto{\pgfqpoint{5.631682in}{3.610390in}}{\pgfqpoint{5.627732in}{3.612026in}}{\pgfqpoint{5.623614in}{3.612026in}}%
\pgfpathcurveto{\pgfqpoint{5.619496in}{3.612026in}}{\pgfqpoint{5.615546in}{3.610390in}}{\pgfqpoint{5.612634in}{3.607478in}}%
\pgfpathcurveto{\pgfqpoint{5.609722in}{3.604566in}}{\pgfqpoint{5.608086in}{3.600616in}}{\pgfqpoint{5.608086in}{3.596497in}}%
\pgfpathcurveto{\pgfqpoint{5.608086in}{3.592379in}}{\pgfqpoint{5.609722in}{3.588429in}}{\pgfqpoint{5.612634in}{3.585517in}}%
\pgfpathcurveto{\pgfqpoint{5.615546in}{3.582605in}}{\pgfqpoint{5.619496in}{3.580969in}}{\pgfqpoint{5.623614in}{3.580969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476223in}{3.313273in}}%
\pgfpathcurveto{\pgfqpoint{5.480341in}{3.313273in}}{\pgfqpoint{5.484291in}{3.314910in}}{\pgfqpoint{5.487203in}{3.317822in}}%
\pgfpathcurveto{\pgfqpoint{5.490115in}{3.320734in}}{\pgfqpoint{5.491752in}{3.324684in}}{\pgfqpoint{5.491752in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{5.491752in}{3.332920in}}{\pgfqpoint{5.490115in}{3.336870in}}{\pgfqpoint{5.487203in}{3.339782in}}%
\pgfpathcurveto{\pgfqpoint{5.484291in}{3.342694in}}{\pgfqpoint{5.480341in}{3.344330in}}{\pgfqpoint{5.476223in}{3.344330in}}%
\pgfpathcurveto{\pgfqpoint{5.472105in}{3.344330in}}{\pgfqpoint{5.468155in}{3.342694in}}{\pgfqpoint{5.465243in}{3.339782in}}%
\pgfpathcurveto{\pgfqpoint{5.462331in}{3.336870in}}{\pgfqpoint{5.460695in}{3.332920in}}{\pgfqpoint{5.460695in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{5.460695in}{3.324684in}}{\pgfqpoint{5.462331in}{3.320734in}}{\pgfqpoint{5.465243in}{3.317822in}}%
\pgfpathcurveto{\pgfqpoint{5.468155in}{3.314910in}}{\pgfqpoint{5.472105in}{3.313273in}}{\pgfqpoint{5.476223in}{3.313273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403055in}{3.114710in}}%
\pgfpathcurveto{\pgfqpoint{5.407173in}{3.114710in}}{\pgfqpoint{5.411123in}{3.116346in}}{\pgfqpoint{5.414035in}{3.119258in}}%
\pgfpathcurveto{\pgfqpoint{5.416947in}{3.122170in}}{\pgfqpoint{5.418583in}{3.126120in}}{\pgfqpoint{5.418583in}{3.130238in}}%
\pgfpathcurveto{\pgfqpoint{5.418583in}{3.134357in}}{\pgfqpoint{5.416947in}{3.138307in}}{\pgfqpoint{5.414035in}{3.141219in}}%
\pgfpathcurveto{\pgfqpoint{5.411123in}{3.144130in}}{\pgfqpoint{5.407173in}{3.145767in}}{\pgfqpoint{5.403055in}{3.145767in}}%
\pgfpathcurveto{\pgfqpoint{5.398937in}{3.145767in}}{\pgfqpoint{5.394987in}{3.144130in}}{\pgfqpoint{5.392075in}{3.141219in}}%
\pgfpathcurveto{\pgfqpoint{5.389163in}{3.138307in}}{\pgfqpoint{5.387527in}{3.134357in}}{\pgfqpoint{5.387527in}{3.130238in}}%
\pgfpathcurveto{\pgfqpoint{5.387527in}{3.126120in}}{\pgfqpoint{5.389163in}{3.122170in}}{\pgfqpoint{5.392075in}{3.119258in}}%
\pgfpathcurveto{\pgfqpoint{5.394987in}{3.116346in}}{\pgfqpoint{5.398937in}{3.114710in}}{\pgfqpoint{5.403055in}{3.114710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255771in}{2.878723in}}%
\pgfpathcurveto{\pgfqpoint{5.259889in}{2.878723in}}{\pgfqpoint{5.263839in}{2.880359in}}{\pgfqpoint{5.266751in}{2.883271in}}%
\pgfpathcurveto{\pgfqpoint{5.269663in}{2.886183in}}{\pgfqpoint{5.271299in}{2.890133in}}{\pgfqpoint{5.271299in}{2.894251in}}%
\pgfpathcurveto{\pgfqpoint{5.271299in}{2.898370in}}{\pgfqpoint{5.269663in}{2.902320in}}{\pgfqpoint{5.266751in}{2.905232in}}%
\pgfpathcurveto{\pgfqpoint{5.263839in}{2.908144in}}{\pgfqpoint{5.259889in}{2.909780in}}{\pgfqpoint{5.255771in}{2.909780in}}%
\pgfpathcurveto{\pgfqpoint{5.251653in}{2.909780in}}{\pgfqpoint{5.247703in}{2.908144in}}{\pgfqpoint{5.244791in}{2.905232in}}%
\pgfpathcurveto{\pgfqpoint{5.241879in}{2.902320in}}{\pgfqpoint{5.240243in}{2.898370in}}{\pgfqpoint{5.240243in}{2.894251in}}%
\pgfpathcurveto{\pgfqpoint{5.240243in}{2.890133in}}{\pgfqpoint{5.241879in}{2.886183in}}{\pgfqpoint{5.244791in}{2.883271in}}%
\pgfpathcurveto{\pgfqpoint{5.247703in}{2.880359in}}{\pgfqpoint{5.251653in}{2.878723in}}{\pgfqpoint{5.255771in}{2.878723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094854in}{2.599178in}}%
\pgfpathcurveto{\pgfqpoint{5.098972in}{2.599178in}}{\pgfqpoint{5.102922in}{2.600814in}}{\pgfqpoint{5.105834in}{2.603726in}}%
\pgfpathcurveto{\pgfqpoint{5.108746in}{2.606638in}}{\pgfqpoint{5.110382in}{2.610588in}}{\pgfqpoint{5.110382in}{2.614706in}}%
\pgfpathcurveto{\pgfqpoint{5.110382in}{2.618824in}}{\pgfqpoint{5.108746in}{2.622774in}}{\pgfqpoint{5.105834in}{2.625686in}}%
\pgfpathcurveto{\pgfqpoint{5.102922in}{2.628598in}}{\pgfqpoint{5.098972in}{2.630235in}}{\pgfqpoint{5.094854in}{2.630235in}}%
\pgfpathcurveto{\pgfqpoint{5.090736in}{2.630235in}}{\pgfqpoint{5.086785in}{2.628598in}}{\pgfqpoint{5.083874in}{2.625686in}}%
\pgfpathcurveto{\pgfqpoint{5.080962in}{2.622774in}}{\pgfqpoint{5.079325in}{2.618824in}}{\pgfqpoint{5.079325in}{2.614706in}}%
\pgfpathcurveto{\pgfqpoint{5.079325in}{2.610588in}}{\pgfqpoint{5.080962in}{2.606638in}}{\pgfqpoint{5.083874in}{2.603726in}}%
\pgfpathcurveto{\pgfqpoint{5.086785in}{2.600814in}}{\pgfqpoint{5.090736in}{2.599178in}}{\pgfqpoint{5.094854in}{2.599178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992213in}{2.419538in}}%
\pgfpathcurveto{\pgfqpoint{4.996331in}{2.419538in}}{\pgfqpoint{5.000281in}{2.421174in}}{\pgfqpoint{5.003193in}{2.424086in}}%
\pgfpathcurveto{\pgfqpoint{5.006105in}{2.426998in}}{\pgfqpoint{5.007741in}{2.430948in}}{\pgfqpoint{5.007741in}{2.435067in}}%
\pgfpathcurveto{\pgfqpoint{5.007741in}{2.439185in}}{\pgfqpoint{5.006105in}{2.443135in}}{\pgfqpoint{5.003193in}{2.446047in}}%
\pgfpathcurveto{\pgfqpoint{5.000281in}{2.448959in}}{\pgfqpoint{4.996331in}{2.450595in}}{\pgfqpoint{4.992213in}{2.450595in}}%
\pgfpathcurveto{\pgfqpoint{4.988095in}{2.450595in}}{\pgfqpoint{4.984145in}{2.448959in}}{\pgfqpoint{4.981233in}{2.446047in}}%
\pgfpathcurveto{\pgfqpoint{4.978321in}{2.443135in}}{\pgfqpoint{4.976685in}{2.439185in}}{\pgfqpoint{4.976685in}{2.435067in}}%
\pgfpathcurveto{\pgfqpoint{4.976685in}{2.430948in}}{\pgfqpoint{4.978321in}{2.426998in}}{\pgfqpoint{4.981233in}{2.424086in}}%
\pgfpathcurveto{\pgfqpoint{4.984145in}{2.421174in}}{\pgfqpoint{4.988095in}{2.419538in}}{\pgfqpoint{4.992213in}{2.419538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815600in}{2.236552in}}%
\pgfpathcurveto{\pgfqpoint{4.819718in}{2.236552in}}{\pgfqpoint{4.823668in}{2.238189in}}{\pgfqpoint{4.826580in}{2.241101in}}%
\pgfpathcurveto{\pgfqpoint{4.829492in}{2.244012in}}{\pgfqpoint{4.831128in}{2.247963in}}{\pgfqpoint{4.831128in}{2.252081in}}%
\pgfpathcurveto{\pgfqpoint{4.831128in}{2.256199in}}{\pgfqpoint{4.829492in}{2.260149in}}{\pgfqpoint{4.826580in}{2.263061in}}%
\pgfpathcurveto{\pgfqpoint{4.823668in}{2.265973in}}{\pgfqpoint{4.819718in}{2.267609in}}{\pgfqpoint{4.815600in}{2.267609in}}%
\pgfpathcurveto{\pgfqpoint{4.811482in}{2.267609in}}{\pgfqpoint{4.807532in}{2.265973in}}{\pgfqpoint{4.804620in}{2.263061in}}%
\pgfpathcurveto{\pgfqpoint{4.801708in}{2.260149in}}{\pgfqpoint{4.800072in}{2.256199in}}{\pgfqpoint{4.800072in}{2.252081in}}%
\pgfpathcurveto{\pgfqpoint{4.800072in}{2.247963in}}{\pgfqpoint{4.801708in}{2.244012in}}{\pgfqpoint{4.804620in}{2.241101in}}%
\pgfpathcurveto{\pgfqpoint{4.807532in}{2.238189in}}{\pgfqpoint{4.811482in}{2.236552in}}{\pgfqpoint{4.815600in}{2.236552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652255in}{2.228090in}}%
\pgfpathcurveto{\pgfqpoint{4.656373in}{2.228090in}}{\pgfqpoint{4.660323in}{2.229726in}}{\pgfqpoint{4.663235in}{2.232638in}}%
\pgfpathcurveto{\pgfqpoint{4.666147in}{2.235550in}}{\pgfqpoint{4.667783in}{2.239500in}}{\pgfqpoint{4.667783in}{2.243618in}}%
\pgfpathcurveto{\pgfqpoint{4.667783in}{2.247737in}}{\pgfqpoint{4.666147in}{2.251687in}}{\pgfqpoint{4.663235in}{2.254599in}}%
\pgfpathcurveto{\pgfqpoint{4.660323in}{2.257510in}}{\pgfqpoint{4.656373in}{2.259147in}}{\pgfqpoint{4.652255in}{2.259147in}}%
\pgfpathcurveto{\pgfqpoint{4.648137in}{2.259147in}}{\pgfqpoint{4.644187in}{2.257510in}}{\pgfqpoint{4.641275in}{2.254599in}}%
\pgfpathcurveto{\pgfqpoint{4.638363in}{2.251687in}}{\pgfqpoint{4.636727in}{2.247737in}}{\pgfqpoint{4.636727in}{2.243618in}}%
\pgfpathcurveto{\pgfqpoint{4.636727in}{2.239500in}}{\pgfqpoint{4.638363in}{2.235550in}}{\pgfqpoint{4.641275in}{2.232638in}}%
\pgfpathcurveto{\pgfqpoint{4.644187in}{2.229726in}}{\pgfqpoint{4.648137in}{2.228090in}}{\pgfqpoint{4.652255in}{2.228090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501046in}{2.105302in}}%
\pgfpathcurveto{\pgfqpoint{4.505164in}{2.105302in}}{\pgfqpoint{4.509114in}{2.106938in}}{\pgfqpoint{4.512026in}{2.109850in}}%
\pgfpathcurveto{\pgfqpoint{4.514938in}{2.112762in}}{\pgfqpoint{4.516574in}{2.116712in}}{\pgfqpoint{4.516574in}{2.120830in}}%
\pgfpathcurveto{\pgfqpoint{4.516574in}{2.124948in}}{\pgfqpoint{4.514938in}{2.128898in}}{\pgfqpoint{4.512026in}{2.131810in}}%
\pgfpathcurveto{\pgfqpoint{4.509114in}{2.134722in}}{\pgfqpoint{4.505164in}{2.136358in}}{\pgfqpoint{4.501046in}{2.136358in}}%
\pgfpathcurveto{\pgfqpoint{4.496927in}{2.136358in}}{\pgfqpoint{4.492977in}{2.134722in}}{\pgfqpoint{4.490065in}{2.131810in}}%
\pgfpathcurveto{\pgfqpoint{4.487153in}{2.128898in}}{\pgfqpoint{4.485517in}{2.124948in}}{\pgfqpoint{4.485517in}{2.120830in}}%
\pgfpathcurveto{\pgfqpoint{4.485517in}{2.116712in}}{\pgfqpoint{4.487153in}{2.112762in}}{\pgfqpoint{4.490065in}{2.109850in}}%
\pgfpathcurveto{\pgfqpoint{4.492977in}{2.106938in}}{\pgfqpoint{4.496927in}{2.105302in}}{\pgfqpoint{4.501046in}{2.105302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377508in}{1.900894in}}%
\pgfpathcurveto{\pgfqpoint{4.381627in}{1.900894in}}{\pgfqpoint{4.385577in}{1.902530in}}{\pgfqpoint{4.388488in}{1.905442in}}%
\pgfpathcurveto{\pgfqpoint{4.391400in}{1.908354in}}{\pgfqpoint{4.393037in}{1.912304in}}{\pgfqpoint{4.393037in}{1.916422in}}%
\pgfpathcurveto{\pgfqpoint{4.393037in}{1.920541in}}{\pgfqpoint{4.391400in}{1.924491in}}{\pgfqpoint{4.388488in}{1.927403in}}%
\pgfpathcurveto{\pgfqpoint{4.385577in}{1.930315in}}{\pgfqpoint{4.381627in}{1.931951in}}{\pgfqpoint{4.377508in}{1.931951in}}%
\pgfpathcurveto{\pgfqpoint{4.373390in}{1.931951in}}{\pgfqpoint{4.369440in}{1.930315in}}{\pgfqpoint{4.366528in}{1.927403in}}%
\pgfpathcurveto{\pgfqpoint{4.363616in}{1.924491in}}{\pgfqpoint{4.361980in}{1.920541in}}{\pgfqpoint{4.361980in}{1.916422in}}%
\pgfpathcurveto{\pgfqpoint{4.361980in}{1.912304in}}{\pgfqpoint{4.363616in}{1.908354in}}{\pgfqpoint{4.366528in}{1.905442in}}%
\pgfpathcurveto{\pgfqpoint{4.369440in}{1.902530in}}{\pgfqpoint{4.373390in}{1.900894in}}{\pgfqpoint{4.377508in}{1.900894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196127in}{1.722116in}}%
\pgfpathcurveto{\pgfqpoint{4.200245in}{1.722116in}}{\pgfqpoint{4.204195in}{1.723752in}}{\pgfqpoint{4.207107in}{1.726664in}}%
\pgfpathcurveto{\pgfqpoint{4.210019in}{1.729576in}}{\pgfqpoint{4.211655in}{1.733526in}}{\pgfqpoint{4.211655in}{1.737644in}}%
\pgfpathcurveto{\pgfqpoint{4.211655in}{1.741762in}}{\pgfqpoint{4.210019in}{1.745713in}}{\pgfqpoint{4.207107in}{1.748624in}}%
\pgfpathcurveto{\pgfqpoint{4.204195in}{1.751536in}}{\pgfqpoint{4.200245in}{1.753173in}}{\pgfqpoint{4.196127in}{1.753173in}}%
\pgfpathcurveto{\pgfqpoint{4.192009in}{1.753173in}}{\pgfqpoint{4.188059in}{1.751536in}}{\pgfqpoint{4.185147in}{1.748624in}}%
\pgfpathcurveto{\pgfqpoint{4.182235in}{1.745713in}}{\pgfqpoint{4.180599in}{1.741762in}}{\pgfqpoint{4.180599in}{1.737644in}}%
\pgfpathcurveto{\pgfqpoint{4.180599in}{1.733526in}}{\pgfqpoint{4.182235in}{1.729576in}}{\pgfqpoint{4.185147in}{1.726664in}}%
\pgfpathcurveto{\pgfqpoint{4.188059in}{1.723752in}}{\pgfqpoint{4.192009in}{1.722116in}}{\pgfqpoint{4.196127in}{1.722116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028117in}{1.562236in}}%
\pgfpathcurveto{\pgfqpoint{4.032235in}{1.562236in}}{\pgfqpoint{4.036185in}{1.563872in}}{\pgfqpoint{4.039097in}{1.566784in}}%
\pgfpathcurveto{\pgfqpoint{4.042009in}{1.569696in}}{\pgfqpoint{4.043646in}{1.573646in}}{\pgfqpoint{4.043646in}{1.577764in}}%
\pgfpathcurveto{\pgfqpoint{4.043646in}{1.581883in}}{\pgfqpoint{4.042009in}{1.585833in}}{\pgfqpoint{4.039097in}{1.588745in}}%
\pgfpathcurveto{\pgfqpoint{4.036185in}{1.591657in}}{\pgfqpoint{4.032235in}{1.593293in}}{\pgfqpoint{4.028117in}{1.593293in}}%
\pgfpathcurveto{\pgfqpoint{4.023999in}{1.593293in}}{\pgfqpoint{4.020049in}{1.591657in}}{\pgfqpoint{4.017137in}{1.588745in}}%
\pgfpathcurveto{\pgfqpoint{4.014225in}{1.585833in}}{\pgfqpoint{4.012589in}{1.581883in}}{\pgfqpoint{4.012589in}{1.577764in}}%
\pgfpathcurveto{\pgfqpoint{4.012589in}{1.573646in}}{\pgfqpoint{4.014225in}{1.569696in}}{\pgfqpoint{4.017137in}{1.566784in}}%
\pgfpathcurveto{\pgfqpoint{4.020049in}{1.563872in}}{\pgfqpoint{4.023999in}{1.562236in}}{\pgfqpoint{4.028117in}{1.562236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879531in}{1.514651in}}%
\pgfpathcurveto{\pgfqpoint{3.883649in}{1.514651in}}{\pgfqpoint{3.887599in}{1.516287in}}{\pgfqpoint{3.890511in}{1.519199in}}%
\pgfpathcurveto{\pgfqpoint{3.893423in}{1.522111in}}{\pgfqpoint{3.895059in}{1.526061in}}{\pgfqpoint{3.895059in}{1.530179in}}%
\pgfpathcurveto{\pgfqpoint{3.895059in}{1.534297in}}{\pgfqpoint{3.893423in}{1.538247in}}{\pgfqpoint{3.890511in}{1.541159in}}%
\pgfpathcurveto{\pgfqpoint{3.887599in}{1.544071in}}{\pgfqpoint{3.883649in}{1.545707in}}{\pgfqpoint{3.879531in}{1.545707in}}%
\pgfpathcurveto{\pgfqpoint{3.875413in}{1.545707in}}{\pgfqpoint{3.871463in}{1.544071in}}{\pgfqpoint{3.868551in}{1.541159in}}%
\pgfpathcurveto{\pgfqpoint{3.865639in}{1.538247in}}{\pgfqpoint{3.864003in}{1.534297in}}{\pgfqpoint{3.864003in}{1.530179in}}%
\pgfpathcurveto{\pgfqpoint{3.864003in}{1.526061in}}{\pgfqpoint{3.865639in}{1.522111in}}{\pgfqpoint{3.868551in}{1.519199in}}%
\pgfpathcurveto{\pgfqpoint{3.871463in}{1.516287in}}{\pgfqpoint{3.875413in}{1.514651in}}{\pgfqpoint{3.879531in}{1.514651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728885in}{1.425286in}}%
\pgfpathcurveto{\pgfqpoint{3.733003in}{1.425286in}}{\pgfqpoint{3.736953in}{1.426922in}}{\pgfqpoint{3.739865in}{1.429834in}}%
\pgfpathcurveto{\pgfqpoint{3.742777in}{1.432746in}}{\pgfqpoint{3.744413in}{1.436696in}}{\pgfqpoint{3.744413in}{1.440814in}}%
\pgfpathcurveto{\pgfqpoint{3.744413in}{1.444933in}}{\pgfqpoint{3.742777in}{1.448883in}}{\pgfqpoint{3.739865in}{1.451795in}}%
\pgfpathcurveto{\pgfqpoint{3.736953in}{1.454707in}}{\pgfqpoint{3.733003in}{1.456343in}}{\pgfqpoint{3.728885in}{1.456343in}}%
\pgfpathcurveto{\pgfqpoint{3.724767in}{1.456343in}}{\pgfqpoint{3.720817in}{1.454707in}}{\pgfqpoint{3.717905in}{1.451795in}}%
\pgfpathcurveto{\pgfqpoint{3.714993in}{1.448883in}}{\pgfqpoint{3.713357in}{1.444933in}}{\pgfqpoint{3.713357in}{1.440814in}}%
\pgfpathcurveto{\pgfqpoint{3.713357in}{1.436696in}}{\pgfqpoint{3.714993in}{1.432746in}}{\pgfqpoint{3.717905in}{1.429834in}}%
\pgfpathcurveto{\pgfqpoint{3.720817in}{1.426922in}}{\pgfqpoint{3.724767in}{1.425286in}}{\pgfqpoint{3.728885in}{1.425286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595862in}{1.200659in}}%
\pgfpathcurveto{\pgfqpoint{3.599980in}{1.200659in}}{\pgfqpoint{3.603930in}{1.202295in}}{\pgfqpoint{3.606842in}{1.205207in}}%
\pgfpathcurveto{\pgfqpoint{3.609754in}{1.208119in}}{\pgfqpoint{3.611390in}{1.212069in}}{\pgfqpoint{3.611390in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{1.220305in}}{\pgfqpoint{3.609754in}{1.224255in}}{\pgfqpoint{3.606842in}{1.227167in}}%
\pgfpathcurveto{\pgfqpoint{3.603930in}{1.230079in}}{\pgfqpoint{3.599980in}{1.231715in}}{\pgfqpoint{3.595862in}{1.231715in}}%
\pgfpathcurveto{\pgfqpoint{3.591744in}{1.231715in}}{\pgfqpoint{3.587794in}{1.230079in}}{\pgfqpoint{3.584882in}{1.227167in}}%
\pgfpathcurveto{\pgfqpoint{3.581970in}{1.224255in}}{\pgfqpoint{3.580334in}{1.220305in}}{\pgfqpoint{3.580334in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.580334in}{1.212069in}}{\pgfqpoint{3.581970in}{1.208119in}}{\pgfqpoint{3.584882in}{1.205207in}}%
\pgfpathcurveto{\pgfqpoint{3.587794in}{1.202295in}}{\pgfqpoint{3.591744in}{1.200659in}}{\pgfqpoint{3.595862in}{1.200659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456548in}{0.827422in}}%
\pgfpathcurveto{\pgfqpoint{3.460666in}{0.827422in}}{\pgfqpoint{3.464616in}{0.829058in}}{\pgfqpoint{3.467528in}{0.831970in}}%
\pgfpathcurveto{\pgfqpoint{3.470440in}{0.834882in}}{\pgfqpoint{3.472076in}{0.838832in}}{\pgfqpoint{3.472076in}{0.842950in}}%
\pgfpathcurveto{\pgfqpoint{3.472076in}{0.847068in}}{\pgfqpoint{3.470440in}{0.851018in}}{\pgfqpoint{3.467528in}{0.853930in}}%
\pgfpathcurveto{\pgfqpoint{3.464616in}{0.856842in}}{\pgfqpoint{3.460666in}{0.858478in}}{\pgfqpoint{3.456548in}{0.858478in}}%
\pgfpathcurveto{\pgfqpoint{3.452430in}{0.858478in}}{\pgfqpoint{3.448480in}{0.856842in}}{\pgfqpoint{3.445568in}{0.853930in}}%
\pgfpathcurveto{\pgfqpoint{3.442656in}{0.851018in}}{\pgfqpoint{3.441020in}{0.847068in}}{\pgfqpoint{3.441020in}{0.842950in}}%
\pgfpathcurveto{\pgfqpoint{3.441020in}{0.838832in}}{\pgfqpoint{3.442656in}{0.834882in}}{\pgfqpoint{3.445568in}{0.831970in}}%
\pgfpathcurveto{\pgfqpoint{3.448480in}{0.829058in}}{\pgfqpoint{3.452430in}{0.827422in}}{\pgfqpoint{3.456548in}{0.827422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383475in}{0.963880in}}%
\pgfpathcurveto{\pgfqpoint{3.387593in}{0.963880in}}{\pgfqpoint{3.391543in}{0.965516in}}{\pgfqpoint{3.394455in}{0.968428in}}%
\pgfpathcurveto{\pgfqpoint{3.397367in}{0.971340in}}{\pgfqpoint{3.399003in}{0.975290in}}{\pgfqpoint{3.399003in}{0.979408in}}%
\pgfpathcurveto{\pgfqpoint{3.399003in}{0.983527in}}{\pgfqpoint{3.397367in}{0.987477in}}{\pgfqpoint{3.394455in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{3.391543in}{0.993300in}}{\pgfqpoint{3.387593in}{0.994937in}}{\pgfqpoint{3.383475in}{0.994937in}}%
\pgfpathcurveto{\pgfqpoint{3.379357in}{0.994937in}}{\pgfqpoint{3.375407in}{0.993300in}}{\pgfqpoint{3.372495in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{3.369583in}{0.987477in}}{\pgfqpoint{3.367947in}{0.983527in}}{\pgfqpoint{3.367947in}{0.979408in}}%
\pgfpathcurveto{\pgfqpoint{3.367947in}{0.975290in}}{\pgfqpoint{3.369583in}{0.971340in}}{\pgfqpoint{3.372495in}{0.968428in}}%
\pgfpathcurveto{\pgfqpoint{3.375407in}{0.965516in}}{\pgfqpoint{3.379357in}{0.963880in}}{\pgfqpoint{3.383475in}{0.963880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243635in}{0.772083in}}%
\pgfpathcurveto{\pgfqpoint{3.247753in}{0.772083in}}{\pgfqpoint{3.251703in}{0.773719in}}{\pgfqpoint{3.254615in}{0.776631in}}%
\pgfpathcurveto{\pgfqpoint{3.257527in}{0.779543in}}{\pgfqpoint{3.259163in}{0.783493in}}{\pgfqpoint{3.259163in}{0.787611in}}%
\pgfpathcurveto{\pgfqpoint{3.259163in}{0.791729in}}{\pgfqpoint{3.257527in}{0.795679in}}{\pgfqpoint{3.254615in}{0.798591in}}%
\pgfpathcurveto{\pgfqpoint{3.251703in}{0.801503in}}{\pgfqpoint{3.247753in}{0.803139in}}{\pgfqpoint{3.243635in}{0.803139in}}%
\pgfpathcurveto{\pgfqpoint{3.239517in}{0.803139in}}{\pgfqpoint{3.235567in}{0.801503in}}{\pgfqpoint{3.232655in}{0.798591in}}%
\pgfpathcurveto{\pgfqpoint{3.229743in}{0.795679in}}{\pgfqpoint{3.228106in}{0.791729in}}{\pgfqpoint{3.228106in}{0.787611in}}%
\pgfpathcurveto{\pgfqpoint{3.228106in}{0.783493in}}{\pgfqpoint{3.229743in}{0.779543in}}{\pgfqpoint{3.232655in}{0.776631in}}%
\pgfpathcurveto{\pgfqpoint{3.235567in}{0.773719in}}{\pgfqpoint{3.239517in}{0.772083in}}{\pgfqpoint{3.243635in}{0.772083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086623in}{0.738199in}}%
\pgfpathcurveto{\pgfqpoint{3.090741in}{0.738199in}}{\pgfqpoint{3.094691in}{0.739835in}}{\pgfqpoint{3.097603in}{0.742747in}}%
\pgfpathcurveto{\pgfqpoint{3.100515in}{0.745659in}}{\pgfqpoint{3.102151in}{0.749609in}}{\pgfqpoint{3.102151in}{0.753727in}}%
\pgfpathcurveto{\pgfqpoint{3.102151in}{0.757845in}}{\pgfqpoint{3.100515in}{0.761795in}}{\pgfqpoint{3.097603in}{0.764707in}}%
\pgfpathcurveto{\pgfqpoint{3.094691in}{0.767619in}}{\pgfqpoint{3.090741in}{0.769256in}}{\pgfqpoint{3.086623in}{0.769256in}}%
\pgfpathcurveto{\pgfqpoint{3.082504in}{0.769256in}}{\pgfqpoint{3.078554in}{0.767619in}}{\pgfqpoint{3.075642in}{0.764707in}}%
\pgfpathcurveto{\pgfqpoint{3.072731in}{0.761795in}}{\pgfqpoint{3.071094in}{0.757845in}}{\pgfqpoint{3.071094in}{0.753727in}}%
\pgfpathcurveto{\pgfqpoint{3.071094in}{0.749609in}}{\pgfqpoint{3.072731in}{0.745659in}}{\pgfqpoint{3.075642in}{0.742747in}}%
\pgfpathcurveto{\pgfqpoint{3.078554in}{0.739835in}}{\pgfqpoint{3.082504in}{0.738199in}}{\pgfqpoint{3.086623in}{0.738199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971228in}{0.922289in}}%
\pgfpathcurveto{\pgfqpoint{2.975346in}{0.922289in}}{\pgfqpoint{2.979296in}{0.923925in}}{\pgfqpoint{2.982208in}{0.926837in}}%
\pgfpathcurveto{\pgfqpoint{2.985120in}{0.929749in}}{\pgfqpoint{2.986756in}{0.933699in}}{\pgfqpoint{2.986756in}{0.937817in}}%
\pgfpathcurveto{\pgfqpoint{2.986756in}{0.941935in}}{\pgfqpoint{2.985120in}{0.945885in}}{\pgfqpoint{2.982208in}{0.948797in}}%
\pgfpathcurveto{\pgfqpoint{2.979296in}{0.951709in}}{\pgfqpoint{2.975346in}{0.953346in}}{\pgfqpoint{2.971228in}{0.953346in}}%
\pgfpathcurveto{\pgfqpoint{2.967110in}{0.953346in}}{\pgfqpoint{2.963160in}{0.951709in}}{\pgfqpoint{2.960248in}{0.948797in}}%
\pgfpathcurveto{\pgfqpoint{2.957336in}{0.945885in}}{\pgfqpoint{2.955700in}{0.941935in}}{\pgfqpoint{2.955700in}{0.937817in}}%
\pgfpathcurveto{\pgfqpoint{2.955700in}{0.933699in}}{\pgfqpoint{2.957336in}{0.929749in}}{\pgfqpoint{2.960248in}{0.926837in}}%
\pgfpathcurveto{\pgfqpoint{2.963160in}{0.923925in}}{\pgfqpoint{2.967110in}{0.922289in}}{\pgfqpoint{2.971228in}{0.922289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743190in}{0.784594in}}%
\pgfpathcurveto{\pgfqpoint{2.747309in}{0.784594in}}{\pgfqpoint{2.751259in}{0.786230in}}{\pgfqpoint{2.754171in}{0.789142in}}%
\pgfpathcurveto{\pgfqpoint{2.757083in}{0.792054in}}{\pgfqpoint{2.758719in}{0.796004in}}{\pgfqpoint{2.758719in}{0.800122in}}%
\pgfpathcurveto{\pgfqpoint{2.758719in}{0.804240in}}{\pgfqpoint{2.757083in}{0.808190in}}{\pgfqpoint{2.754171in}{0.811102in}}%
\pgfpathcurveto{\pgfqpoint{2.751259in}{0.814014in}}{\pgfqpoint{2.747309in}{0.815650in}}{\pgfqpoint{2.743190in}{0.815650in}}%
\pgfpathcurveto{\pgfqpoint{2.739072in}{0.815650in}}{\pgfqpoint{2.735122in}{0.814014in}}{\pgfqpoint{2.732210in}{0.811102in}}%
\pgfpathcurveto{\pgfqpoint{2.729298in}{0.808190in}}{\pgfqpoint{2.727662in}{0.804240in}}{\pgfqpoint{2.727662in}{0.800122in}}%
\pgfpathcurveto{\pgfqpoint{2.727662in}{0.796004in}}{\pgfqpoint{2.729298in}{0.792054in}}{\pgfqpoint{2.732210in}{0.789142in}}%
\pgfpathcurveto{\pgfqpoint{2.735122in}{0.786230in}}{\pgfqpoint{2.739072in}{0.784594in}}{\pgfqpoint{2.743190in}{0.784594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636650in}{0.696043in}}%
\pgfpathcurveto{\pgfqpoint{2.640768in}{0.696043in}}{\pgfqpoint{2.644718in}{0.697679in}}{\pgfqpoint{2.647630in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.650542in}{0.703503in}}{\pgfqpoint{2.652179in}{0.707453in}}{\pgfqpoint{2.652179in}{0.711571in}}%
\pgfpathcurveto{\pgfqpoint{2.652179in}{0.715689in}}{\pgfqpoint{2.650542in}{0.719639in}}{\pgfqpoint{2.647630in}{0.722551in}}%
\pgfpathcurveto{\pgfqpoint{2.644718in}{0.725463in}}{\pgfqpoint{2.640768in}{0.727099in}}{\pgfqpoint{2.636650in}{0.727099in}}%
\pgfpathcurveto{\pgfqpoint{2.632532in}{0.727099in}}{\pgfqpoint{2.628582in}{0.725463in}}{\pgfqpoint{2.625670in}{0.722551in}}%
\pgfpathcurveto{\pgfqpoint{2.622758in}{0.719639in}}{\pgfqpoint{2.621122in}{0.715689in}}{\pgfqpoint{2.621122in}{0.711571in}}%
\pgfpathcurveto{\pgfqpoint{2.621122in}{0.707453in}}{\pgfqpoint{2.622758in}{0.703503in}}{\pgfqpoint{2.625670in}{0.700591in}}%
\pgfpathcurveto{\pgfqpoint{2.628582in}{0.697679in}}{\pgfqpoint{2.632532in}{0.696043in}}{\pgfqpoint{2.636650in}{0.696043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420807in}{0.688337in}}%
\pgfpathcurveto{\pgfqpoint{2.424925in}{0.688337in}}{\pgfqpoint{2.428875in}{0.689973in}}{\pgfqpoint{2.431787in}{0.692885in}}%
\pgfpathcurveto{\pgfqpoint{2.434699in}{0.695797in}}{\pgfqpoint{2.436335in}{0.699747in}}{\pgfqpoint{2.436335in}{0.703865in}}%
\pgfpathcurveto{\pgfqpoint{2.436335in}{0.707983in}}{\pgfqpoint{2.434699in}{0.711933in}}{\pgfqpoint{2.431787in}{0.714845in}}%
\pgfpathcurveto{\pgfqpoint{2.428875in}{0.717757in}}{\pgfqpoint{2.424925in}{0.719393in}}{\pgfqpoint{2.420807in}{0.719393in}}%
\pgfpathcurveto{\pgfqpoint{2.416689in}{0.719393in}}{\pgfqpoint{2.412739in}{0.717757in}}{\pgfqpoint{2.409827in}{0.714845in}}%
\pgfpathcurveto{\pgfqpoint{2.406915in}{0.711933in}}{\pgfqpoint{2.405279in}{0.707983in}}{\pgfqpoint{2.405279in}{0.703865in}}%
\pgfpathcurveto{\pgfqpoint{2.405279in}{0.699747in}}{\pgfqpoint{2.406915in}{0.695797in}}{\pgfqpoint{2.409827in}{0.692885in}}%
\pgfpathcurveto{\pgfqpoint{2.412739in}{0.689973in}}{\pgfqpoint{2.416689in}{0.688337in}}{\pgfqpoint{2.420807in}{0.688337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287760in}{0.732498in}}%
\pgfpathcurveto{\pgfqpoint{2.291878in}{0.732498in}}{\pgfqpoint{2.295828in}{0.734135in}}{\pgfqpoint{2.298740in}{0.737047in}}%
\pgfpathcurveto{\pgfqpoint{2.301652in}{0.739959in}}{\pgfqpoint{2.303288in}{0.743909in}}{\pgfqpoint{2.303288in}{0.748027in}}%
\pgfpathcurveto{\pgfqpoint{2.303288in}{0.752145in}}{\pgfqpoint{2.301652in}{0.756095in}}{\pgfqpoint{2.298740in}{0.759007in}}%
\pgfpathcurveto{\pgfqpoint{2.295828in}{0.761919in}}{\pgfqpoint{2.291878in}{0.763555in}}{\pgfqpoint{2.287760in}{0.763555in}}%
\pgfpathcurveto{\pgfqpoint{2.283642in}{0.763555in}}{\pgfqpoint{2.279692in}{0.761919in}}{\pgfqpoint{2.276780in}{0.759007in}}%
\pgfpathcurveto{\pgfqpoint{2.273868in}{0.756095in}}{\pgfqpoint{2.272232in}{0.752145in}}{\pgfqpoint{2.272232in}{0.748027in}}%
\pgfpathcurveto{\pgfqpoint{2.272232in}{0.743909in}}{\pgfqpoint{2.273868in}{0.739959in}}{\pgfqpoint{2.276780in}{0.737047in}}%
\pgfpathcurveto{\pgfqpoint{2.279692in}{0.734135in}}{\pgfqpoint{2.283642in}{0.732498in}}{\pgfqpoint{2.287760in}{0.732498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090205in}{0.852214in}}%
\pgfpathcurveto{\pgfqpoint{2.094323in}{0.852214in}}{\pgfqpoint{2.098273in}{0.853850in}}{\pgfqpoint{2.101185in}{0.856762in}}%
\pgfpathcurveto{\pgfqpoint{2.104097in}{0.859674in}}{\pgfqpoint{2.105733in}{0.863624in}}{\pgfqpoint{2.105733in}{0.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.105733in}{0.871860in}}{\pgfqpoint{2.104097in}{0.875810in}}{\pgfqpoint{2.101185in}{0.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.098273in}{0.881634in}}{\pgfqpoint{2.094323in}{0.883270in}}{\pgfqpoint{2.090205in}{0.883270in}}%
\pgfpathcurveto{\pgfqpoint{2.086087in}{0.883270in}}{\pgfqpoint{2.082137in}{0.881634in}}{\pgfqpoint{2.079225in}{0.878722in}}%
\pgfpathcurveto{\pgfqpoint{2.076313in}{0.875810in}}{\pgfqpoint{2.074677in}{0.871860in}}{\pgfqpoint{2.074677in}{0.867742in}}%
\pgfpathcurveto{\pgfqpoint{2.074677in}{0.863624in}}{\pgfqpoint{2.076313in}{0.859674in}}{\pgfqpoint{2.079225in}{0.856762in}}%
\pgfpathcurveto{\pgfqpoint{2.082137in}{0.853850in}}{\pgfqpoint{2.086087in}{0.852214in}}{\pgfqpoint{2.090205in}{0.852214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938143in}{0.801830in}}%
\pgfpathcurveto{\pgfqpoint{1.942261in}{0.801830in}}{\pgfqpoint{1.946211in}{0.803466in}}{\pgfqpoint{1.949123in}{0.806378in}}%
\pgfpathcurveto{\pgfqpoint{1.952035in}{0.809290in}}{\pgfqpoint{1.953671in}{0.813240in}}{\pgfqpoint{1.953671in}{0.817358in}}%
\pgfpathcurveto{\pgfqpoint{1.953671in}{0.821476in}}{\pgfqpoint{1.952035in}{0.825426in}}{\pgfqpoint{1.949123in}{0.828338in}}%
\pgfpathcurveto{\pgfqpoint{1.946211in}{0.831250in}}{\pgfqpoint{1.942261in}{0.832887in}}{\pgfqpoint{1.938143in}{0.832887in}}%
\pgfpathcurveto{\pgfqpoint{1.934025in}{0.832887in}}{\pgfqpoint{1.930075in}{0.831250in}}{\pgfqpoint{1.927163in}{0.828338in}}%
\pgfpathcurveto{\pgfqpoint{1.924251in}{0.825426in}}{\pgfqpoint{1.922615in}{0.821476in}}{\pgfqpoint{1.922615in}{0.817358in}}%
\pgfpathcurveto{\pgfqpoint{1.922615in}{0.813240in}}{\pgfqpoint{1.924251in}{0.809290in}}{\pgfqpoint{1.927163in}{0.806378in}}%
\pgfpathcurveto{\pgfqpoint{1.930075in}{0.803466in}}{\pgfqpoint{1.934025in}{0.801830in}}{\pgfqpoint{1.938143in}{0.801830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767745in}{0.890879in}}%
\pgfpathcurveto{\pgfqpoint{1.771863in}{0.890879in}}{\pgfqpoint{1.775813in}{0.892515in}}{\pgfqpoint{1.778725in}{0.895427in}}%
\pgfpathcurveto{\pgfqpoint{1.781637in}{0.898339in}}{\pgfqpoint{1.783273in}{0.902289in}}{\pgfqpoint{1.783273in}{0.906407in}}%
\pgfpathcurveto{\pgfqpoint{1.783273in}{0.910525in}}{\pgfqpoint{1.781637in}{0.914475in}}{\pgfqpoint{1.778725in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{1.775813in}{0.920299in}}{\pgfqpoint{1.771863in}{0.921935in}}{\pgfqpoint{1.767745in}{0.921935in}}%
\pgfpathcurveto{\pgfqpoint{1.763627in}{0.921935in}}{\pgfqpoint{1.759677in}{0.920299in}}{\pgfqpoint{1.756765in}{0.917387in}}%
\pgfpathcurveto{\pgfqpoint{1.753853in}{0.914475in}}{\pgfqpoint{1.752217in}{0.910525in}}{\pgfqpoint{1.752217in}{0.906407in}}%
\pgfpathcurveto{\pgfqpoint{1.752217in}{0.902289in}}{\pgfqpoint{1.753853in}{0.898339in}}{\pgfqpoint{1.756765in}{0.895427in}}%
\pgfpathcurveto{\pgfqpoint{1.759677in}{0.892515in}}{\pgfqpoint{1.763627in}{0.890879in}}{\pgfqpoint{1.767745in}{0.890879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650901in}{1.052419in}}%
\pgfpathcurveto{\pgfqpoint{1.655019in}{1.052419in}}{\pgfqpoint{1.658969in}{1.054055in}}{\pgfqpoint{1.661881in}{1.056967in}}%
\pgfpathcurveto{\pgfqpoint{1.664793in}{1.059879in}}{\pgfqpoint{1.666429in}{1.063829in}}{\pgfqpoint{1.666429in}{1.067947in}}%
\pgfpathcurveto{\pgfqpoint{1.666429in}{1.072065in}}{\pgfqpoint{1.664793in}{1.076015in}}{\pgfqpoint{1.661881in}{1.078927in}}%
\pgfpathcurveto{\pgfqpoint{1.658969in}{1.081839in}}{\pgfqpoint{1.655019in}{1.083475in}}{\pgfqpoint{1.650901in}{1.083475in}}%
\pgfpathcurveto{\pgfqpoint{1.646783in}{1.083475in}}{\pgfqpoint{1.642833in}{1.081839in}}{\pgfqpoint{1.639921in}{1.078927in}}%
\pgfpathcurveto{\pgfqpoint{1.637009in}{1.076015in}}{\pgfqpoint{1.635373in}{1.072065in}}{\pgfqpoint{1.635373in}{1.067947in}}%
\pgfpathcurveto{\pgfqpoint{1.635373in}{1.063829in}}{\pgfqpoint{1.637009in}{1.059879in}}{\pgfqpoint{1.639921in}{1.056967in}}%
\pgfpathcurveto{\pgfqpoint{1.642833in}{1.054055in}}{\pgfqpoint{1.646783in}{1.052419in}}{\pgfqpoint{1.650901in}{1.052419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449889in}{1.067691in}}%
\pgfpathcurveto{\pgfqpoint{1.454007in}{1.067691in}}{\pgfqpoint{1.457957in}{1.069327in}}{\pgfqpoint{1.460869in}{1.072239in}}%
\pgfpathcurveto{\pgfqpoint{1.463781in}{1.075151in}}{\pgfqpoint{1.465418in}{1.079101in}}{\pgfqpoint{1.465418in}{1.083220in}}%
\pgfpathcurveto{\pgfqpoint{1.465418in}{1.087338in}}{\pgfqpoint{1.463781in}{1.091288in}}{\pgfqpoint{1.460869in}{1.094200in}}%
\pgfpathcurveto{\pgfqpoint{1.457957in}{1.097112in}}{\pgfqpoint{1.454007in}{1.098748in}}{\pgfqpoint{1.449889in}{1.098748in}}%
\pgfpathcurveto{\pgfqpoint{1.445771in}{1.098748in}}{\pgfqpoint{1.441821in}{1.097112in}}{\pgfqpoint{1.438909in}{1.094200in}}%
\pgfpathcurveto{\pgfqpoint{1.435997in}{1.091288in}}{\pgfqpoint{1.434361in}{1.087338in}}{\pgfqpoint{1.434361in}{1.083220in}}%
\pgfpathcurveto{\pgfqpoint{1.434361in}{1.079101in}}{\pgfqpoint{1.435997in}{1.075151in}}{\pgfqpoint{1.438909in}{1.072239in}}%
\pgfpathcurveto{\pgfqpoint{1.441821in}{1.069327in}}{\pgfqpoint{1.445771in}{1.067691in}}{\pgfqpoint{1.449889in}{1.067691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219121in}{1.231252in}}%
\pgfpathcurveto{\pgfqpoint{1.223239in}{1.231252in}}{\pgfqpoint{1.227189in}{1.232888in}}{\pgfqpoint{1.230101in}{1.235800in}}%
\pgfpathcurveto{\pgfqpoint{1.233013in}{1.238712in}}{\pgfqpoint{1.234649in}{1.242662in}}{\pgfqpoint{1.234649in}{1.246780in}}%
\pgfpathcurveto{\pgfqpoint{1.234649in}{1.250899in}}{\pgfqpoint{1.233013in}{1.254849in}}{\pgfqpoint{1.230101in}{1.257761in}}%
\pgfpathcurveto{\pgfqpoint{1.227189in}{1.260673in}}{\pgfqpoint{1.223239in}{1.262309in}}{\pgfqpoint{1.219121in}{1.262309in}}%
\pgfpathcurveto{\pgfqpoint{1.215003in}{1.262309in}}{\pgfqpoint{1.211053in}{1.260673in}}{\pgfqpoint{1.208141in}{1.257761in}}%
\pgfpathcurveto{\pgfqpoint{1.205229in}{1.254849in}}{\pgfqpoint{1.203593in}{1.250899in}}{\pgfqpoint{1.203593in}{1.246780in}}%
\pgfpathcurveto{\pgfqpoint{1.203593in}{1.242662in}}{\pgfqpoint{1.205229in}{1.238712in}}{\pgfqpoint{1.208141in}{1.235800in}}%
\pgfpathcurveto{\pgfqpoint{1.211053in}{1.232888in}}{\pgfqpoint{1.215003in}{1.231252in}}{\pgfqpoint{1.219121in}{1.231252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093042in}{1.458863in}}%
\pgfpathcurveto{\pgfqpoint{1.097160in}{1.458863in}}{\pgfqpoint{1.101110in}{1.460500in}}{\pgfqpoint{1.104022in}{1.463411in}}%
\pgfpathcurveto{\pgfqpoint{1.106934in}{1.466323in}}{\pgfqpoint{1.108570in}{1.470273in}}{\pgfqpoint{1.108570in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{1.108570in}{1.478510in}}{\pgfqpoint{1.106934in}{1.482460in}}{\pgfqpoint{1.104022in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{1.101110in}{1.488284in}}{\pgfqpoint{1.097160in}{1.489920in}}{\pgfqpoint{1.093042in}{1.489920in}}%
\pgfpathcurveto{\pgfqpoint{1.088924in}{1.489920in}}{\pgfqpoint{1.084974in}{1.488284in}}{\pgfqpoint{1.082062in}{1.485372in}}%
\pgfpathcurveto{\pgfqpoint{1.079150in}{1.482460in}}{\pgfqpoint{1.077514in}{1.478510in}}{\pgfqpoint{1.077514in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{1.077514in}{1.470273in}}{\pgfqpoint{1.079150in}{1.466323in}}{\pgfqpoint{1.082062in}{1.463411in}}%
\pgfpathcurveto{\pgfqpoint{1.084974in}{1.460500in}}{\pgfqpoint{1.088924in}{1.458863in}}{\pgfqpoint{1.093042in}{1.458863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933233in}{1.742298in}}%
\pgfpathcurveto{\pgfqpoint{0.937351in}{1.742298in}}{\pgfqpoint{0.941301in}{1.743934in}}{\pgfqpoint{0.944213in}{1.746846in}}%
\pgfpathcurveto{\pgfqpoint{0.947125in}{1.749758in}}{\pgfqpoint{0.948761in}{1.753708in}}{\pgfqpoint{0.948761in}{1.757826in}}%
\pgfpathcurveto{\pgfqpoint{0.948761in}{1.761945in}}{\pgfqpoint{0.947125in}{1.765895in}}{\pgfqpoint{0.944213in}{1.768807in}}%
\pgfpathcurveto{\pgfqpoint{0.941301in}{1.771719in}}{\pgfqpoint{0.937351in}{1.773355in}}{\pgfqpoint{0.933233in}{1.773355in}}%
\pgfpathcurveto{\pgfqpoint{0.929115in}{1.773355in}}{\pgfqpoint{0.925165in}{1.771719in}}{\pgfqpoint{0.922253in}{1.768807in}}%
\pgfpathcurveto{\pgfqpoint{0.919341in}{1.765895in}}{\pgfqpoint{0.917705in}{1.761945in}}{\pgfqpoint{0.917705in}{1.757826in}}%
\pgfpathcurveto{\pgfqpoint{0.917705in}{1.753708in}}{\pgfqpoint{0.919341in}{1.749758in}}{\pgfqpoint{0.922253in}{1.746846in}}%
\pgfpathcurveto{\pgfqpoint{0.925165in}{1.743934in}}{\pgfqpoint{0.929115in}{1.742298in}}{\pgfqpoint{0.933233in}{1.742298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760911in}{1.858488in}}%
\pgfpathcurveto{\pgfqpoint{0.765029in}{1.858488in}}{\pgfqpoint{0.768979in}{1.860124in}}{\pgfqpoint{0.771891in}{1.863036in}}%
\pgfpathcurveto{\pgfqpoint{0.774803in}{1.865948in}}{\pgfqpoint{0.776439in}{1.869898in}}{\pgfqpoint{0.776439in}{1.874016in}}%
\pgfpathcurveto{\pgfqpoint{0.776439in}{1.878134in}}{\pgfqpoint{0.774803in}{1.882084in}}{\pgfqpoint{0.771891in}{1.884996in}}%
\pgfpathcurveto{\pgfqpoint{0.768979in}{1.887908in}}{\pgfqpoint{0.765029in}{1.889544in}}{\pgfqpoint{0.760911in}{1.889544in}}%
\pgfpathcurveto{\pgfqpoint{0.756792in}{1.889544in}}{\pgfqpoint{0.752842in}{1.887908in}}{\pgfqpoint{0.749930in}{1.884996in}}%
\pgfpathcurveto{\pgfqpoint{0.747018in}{1.882084in}}{\pgfqpoint{0.745382in}{1.878134in}}{\pgfqpoint{0.745382in}{1.874016in}}%
\pgfpathcurveto{\pgfqpoint{0.745382in}{1.869898in}}{\pgfqpoint{0.747018in}{1.865948in}}{\pgfqpoint{0.749930in}{1.863036in}}%
\pgfpathcurveto{\pgfqpoint{0.752842in}{1.860124in}}{\pgfqpoint{0.756792in}{1.858488in}}{\pgfqpoint{0.760911in}{1.858488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615819in}{2.159541in}}%
\pgfpathcurveto{\pgfqpoint{0.619937in}{2.159541in}}{\pgfqpoint{0.623887in}{2.161177in}}{\pgfqpoint{0.626799in}{2.164089in}}%
\pgfpathcurveto{\pgfqpoint{0.629711in}{2.167001in}}{\pgfqpoint{0.631347in}{2.170951in}}{\pgfqpoint{0.631347in}{2.175069in}}%
\pgfpathcurveto{\pgfqpoint{0.631347in}{2.179187in}}{\pgfqpoint{0.629711in}{2.183137in}}{\pgfqpoint{0.626799in}{2.186049in}}%
\pgfpathcurveto{\pgfqpoint{0.623887in}{2.188961in}}{\pgfqpoint{0.619937in}{2.190597in}}{\pgfqpoint{0.615819in}{2.190597in}}%
\pgfpathcurveto{\pgfqpoint{0.611701in}{2.190597in}}{\pgfqpoint{0.607751in}{2.188961in}}{\pgfqpoint{0.604839in}{2.186049in}}%
\pgfpathcurveto{\pgfqpoint{0.601927in}{2.183137in}}{\pgfqpoint{0.600291in}{2.179187in}}{\pgfqpoint{0.600291in}{2.175069in}}%
\pgfpathcurveto{\pgfqpoint{0.600291in}{2.170951in}}{\pgfqpoint{0.601927in}{2.167001in}}{\pgfqpoint{0.604839in}{2.164089in}}%
\pgfpathcurveto{\pgfqpoint{0.607751in}{2.161177in}}{\pgfqpoint{0.611701in}{2.159541in}}{\pgfqpoint{0.615819in}{2.159541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569868in}{2.371379in}}%
\pgfpathcurveto{\pgfqpoint{0.573986in}{2.371379in}}{\pgfqpoint{0.577936in}{2.373015in}}{\pgfqpoint{0.580848in}{2.375927in}}%
\pgfpathcurveto{\pgfqpoint{0.583760in}{2.378839in}}{\pgfqpoint{0.585396in}{2.382789in}}{\pgfqpoint{0.585396in}{2.386907in}}%
\pgfpathcurveto{\pgfqpoint{0.585396in}{2.391026in}}{\pgfqpoint{0.583760in}{2.394976in}}{\pgfqpoint{0.580848in}{2.397888in}}%
\pgfpathcurveto{\pgfqpoint{0.577936in}{2.400800in}}{\pgfqpoint{0.573986in}{2.402436in}}{\pgfqpoint{0.569868in}{2.402436in}}%
\pgfpathcurveto{\pgfqpoint{0.565749in}{2.402436in}}{\pgfqpoint{0.561799in}{2.400800in}}{\pgfqpoint{0.558887in}{2.397888in}}%
\pgfpathcurveto{\pgfqpoint{0.555975in}{2.394976in}}{\pgfqpoint{0.554339in}{2.391026in}}{\pgfqpoint{0.554339in}{2.386907in}}%
\pgfpathcurveto{\pgfqpoint{0.554339in}{2.382789in}}{\pgfqpoint{0.555975in}{2.378839in}}{\pgfqpoint{0.558887in}{2.375927in}}%
\pgfpathcurveto{\pgfqpoint{0.561799in}{2.373015in}}{\pgfqpoint{0.565749in}{2.371379in}}{\pgfqpoint{0.569868in}{2.371379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590588in}{2.475218in}}%
\pgfpathcurveto{\pgfqpoint{0.594706in}{2.475218in}}{\pgfqpoint{0.598656in}{2.476854in}}{\pgfqpoint{0.601568in}{2.479766in}}%
\pgfpathcurveto{\pgfqpoint{0.604480in}{2.482678in}}{\pgfqpoint{0.606116in}{2.486628in}}{\pgfqpoint{0.606116in}{2.490747in}}%
\pgfpathcurveto{\pgfqpoint{0.606116in}{2.494865in}}{\pgfqpoint{0.604480in}{2.498815in}}{\pgfqpoint{0.601568in}{2.501727in}}%
\pgfpathcurveto{\pgfqpoint{0.598656in}{2.504639in}}{\pgfqpoint{0.594706in}{2.506275in}}{\pgfqpoint{0.590588in}{2.506275in}}%
\pgfpathcurveto{\pgfqpoint{0.586470in}{2.506275in}}{\pgfqpoint{0.582520in}{2.504639in}}{\pgfqpoint{0.579608in}{2.501727in}}%
\pgfpathcurveto{\pgfqpoint{0.576696in}{2.498815in}}{\pgfqpoint{0.575060in}{2.494865in}}{\pgfqpoint{0.575060in}{2.490747in}}%
\pgfpathcurveto{\pgfqpoint{0.575060in}{2.486628in}}{\pgfqpoint{0.576696in}{2.482678in}}{\pgfqpoint{0.579608in}{2.479766in}}%
\pgfpathcurveto{\pgfqpoint{0.582520in}{2.476854in}}{\pgfqpoint{0.586470in}{2.475218in}}{\pgfqpoint{0.590588in}{2.475218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517332in}{2.573757in}}%
\pgfpathcurveto{\pgfqpoint{0.521450in}{2.573757in}}{\pgfqpoint{0.525400in}{2.575393in}}{\pgfqpoint{0.528312in}{2.578305in}}%
\pgfpathcurveto{\pgfqpoint{0.531224in}{2.581217in}}{\pgfqpoint{0.532861in}{2.585167in}}{\pgfqpoint{0.532861in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{0.532861in}{2.593403in}}{\pgfqpoint{0.531224in}{2.597353in}}{\pgfqpoint{0.528312in}{2.600265in}}%
\pgfpathcurveto{\pgfqpoint{0.525400in}{2.603177in}}{\pgfqpoint{0.521450in}{2.604813in}}{\pgfqpoint{0.517332in}{2.604813in}}%
\pgfpathcurveto{\pgfqpoint{0.513214in}{2.604813in}}{\pgfqpoint{0.509264in}{2.603177in}}{\pgfqpoint{0.506352in}{2.600265in}}%
\pgfpathcurveto{\pgfqpoint{0.503440in}{2.597353in}}{\pgfqpoint{0.501804in}{2.593403in}}{\pgfqpoint{0.501804in}{2.589285in}}%
\pgfpathcurveto{\pgfqpoint{0.501804in}{2.585167in}}{\pgfqpoint{0.503440in}{2.581217in}}{\pgfqpoint{0.506352in}{2.578305in}}%
\pgfpathcurveto{\pgfqpoint{0.509264in}{2.575393in}}{\pgfqpoint{0.513214in}{2.573757in}}{\pgfqpoint{0.517332in}{2.573757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492128in}{2.836339in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{2.836339in}}{\pgfqpoint{0.500196in}{2.837975in}}{\pgfqpoint{0.503108in}{2.840887in}}%
\pgfpathcurveto{\pgfqpoint{0.506020in}{2.843799in}}{\pgfqpoint{0.507656in}{2.847749in}}{\pgfqpoint{0.507656in}{2.851867in}}%
\pgfpathcurveto{\pgfqpoint{0.507656in}{2.855986in}}{\pgfqpoint{0.506020in}{2.859936in}}{\pgfqpoint{0.503108in}{2.862847in}}%
\pgfpathcurveto{\pgfqpoint{0.500196in}{2.865759in}}{\pgfqpoint{0.496246in}{2.867396in}}{\pgfqpoint{0.492128in}{2.867396in}}%
\pgfpathcurveto{\pgfqpoint{0.488010in}{2.867396in}}{\pgfqpoint{0.484060in}{2.865759in}}{\pgfqpoint{0.481148in}{2.862847in}}%
\pgfpathcurveto{\pgfqpoint{0.478236in}{2.859936in}}{\pgfqpoint{0.476600in}{2.855986in}}{\pgfqpoint{0.476600in}{2.851867in}}%
\pgfpathcurveto{\pgfqpoint{0.476600in}{2.847749in}}{\pgfqpoint{0.478236in}{2.843799in}}{\pgfqpoint{0.481148in}{2.840887in}}%
\pgfpathcurveto{\pgfqpoint{0.484060in}{2.837975in}}{\pgfqpoint{0.488010in}{2.836339in}}{\pgfqpoint{0.492128in}{2.836339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464094in}{3.010655in}}%
\pgfpathcurveto{\pgfqpoint{0.468212in}{3.010655in}}{\pgfqpoint{0.472162in}{3.012291in}}{\pgfqpoint{0.475074in}{3.015203in}}%
\pgfpathcurveto{\pgfqpoint{0.477986in}{3.018115in}}{\pgfqpoint{0.479622in}{3.022065in}}{\pgfqpoint{0.479622in}{3.026183in}}%
\pgfpathcurveto{\pgfqpoint{0.479622in}{3.030301in}}{\pgfqpoint{0.477986in}{3.034251in}}{\pgfqpoint{0.475074in}{3.037163in}}%
\pgfpathcurveto{\pgfqpoint{0.472162in}{3.040075in}}{\pgfqpoint{0.468212in}{3.041711in}}{\pgfqpoint{0.464094in}{3.041711in}}%
\pgfpathcurveto{\pgfqpoint{0.459976in}{3.041711in}}{\pgfqpoint{0.456026in}{3.040075in}}{\pgfqpoint{0.453114in}{3.037163in}}%
\pgfpathcurveto{\pgfqpoint{0.450202in}{3.034251in}}{\pgfqpoint{0.448566in}{3.030301in}}{\pgfqpoint{0.448566in}{3.026183in}}%
\pgfpathcurveto{\pgfqpoint{0.448566in}{3.022065in}}{\pgfqpoint{0.450202in}{3.018115in}}{\pgfqpoint{0.453114in}{3.015203in}}%
\pgfpathcurveto{\pgfqpoint{0.456026in}{3.012291in}}{\pgfqpoint{0.459976in}{3.010655in}}{\pgfqpoint{0.464094in}{3.010655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488344in}{3.017777in}}%
\pgfpathcurveto{\pgfqpoint{0.492462in}{3.017777in}}{\pgfqpoint{0.496412in}{3.019413in}}{\pgfqpoint{0.499324in}{3.022325in}}%
\pgfpathcurveto{\pgfqpoint{0.502236in}{3.025237in}}{\pgfqpoint{0.503873in}{3.029187in}}{\pgfqpoint{0.503873in}{3.033305in}}%
\pgfpathcurveto{\pgfqpoint{0.503873in}{3.037423in}}{\pgfqpoint{0.502236in}{3.041373in}}{\pgfqpoint{0.499324in}{3.044285in}}%
\pgfpathcurveto{\pgfqpoint{0.496412in}{3.047197in}}{\pgfqpoint{0.492462in}{3.048833in}}{\pgfqpoint{0.488344in}{3.048833in}}%
\pgfpathcurveto{\pgfqpoint{0.484226in}{3.048833in}}{\pgfqpoint{0.480276in}{3.047197in}}{\pgfqpoint{0.477364in}{3.044285in}}%
\pgfpathcurveto{\pgfqpoint{0.474452in}{3.041373in}}{\pgfqpoint{0.472816in}{3.037423in}}{\pgfqpoint{0.472816in}{3.033305in}}%
\pgfpathcurveto{\pgfqpoint{0.472816in}{3.029187in}}{\pgfqpoint{0.474452in}{3.025237in}}{\pgfqpoint{0.477364in}{3.022325in}}%
\pgfpathcurveto{\pgfqpoint{0.480276in}{3.019413in}}{\pgfqpoint{0.484226in}{3.017777in}}{\pgfqpoint{0.488344in}{3.017777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494247in}{3.134937in}}%
\pgfpathcurveto{\pgfqpoint{0.498365in}{3.134937in}}{\pgfqpoint{0.502315in}{3.136573in}}{\pgfqpoint{0.505227in}{3.139485in}}%
\pgfpathcurveto{\pgfqpoint{0.508139in}{3.142397in}}{\pgfqpoint{0.509775in}{3.146347in}}{\pgfqpoint{0.509775in}{3.150465in}}%
\pgfpathcurveto{\pgfqpoint{0.509775in}{3.154583in}}{\pgfqpoint{0.508139in}{3.158533in}}{\pgfqpoint{0.505227in}{3.161445in}}%
\pgfpathcurveto{\pgfqpoint{0.502315in}{3.164357in}}{\pgfqpoint{0.498365in}{3.165993in}}{\pgfqpoint{0.494247in}{3.165993in}}%
\pgfpathcurveto{\pgfqpoint{0.490128in}{3.165993in}}{\pgfqpoint{0.486178in}{3.164357in}}{\pgfqpoint{0.483266in}{3.161445in}}%
\pgfpathcurveto{\pgfqpoint{0.480354in}{3.158533in}}{\pgfqpoint{0.478718in}{3.154583in}}{\pgfqpoint{0.478718in}{3.150465in}}%
\pgfpathcurveto{\pgfqpoint{0.478718in}{3.146347in}}{\pgfqpoint{0.480354in}{3.142397in}}{\pgfqpoint{0.483266in}{3.139485in}}%
\pgfpathcurveto{\pgfqpoint{0.486178in}{3.136573in}}{\pgfqpoint{0.490128in}{3.134937in}}{\pgfqpoint{0.494247in}{3.134937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428237in}{3.134153in}}%
\pgfpathcurveto{\pgfqpoint{0.432355in}{3.134153in}}{\pgfqpoint{0.436305in}{3.135789in}}{\pgfqpoint{0.439217in}{3.138701in}}%
\pgfpathcurveto{\pgfqpoint{0.442129in}{3.141613in}}{\pgfqpoint{0.443765in}{3.145563in}}{\pgfqpoint{0.443765in}{3.149682in}}%
\pgfpathcurveto{\pgfqpoint{0.443765in}{3.153800in}}{\pgfqpoint{0.442129in}{3.157750in}}{\pgfqpoint{0.439217in}{3.160662in}}%
\pgfpathcurveto{\pgfqpoint{0.436305in}{3.163574in}}{\pgfqpoint{0.432355in}{3.165210in}}{\pgfqpoint{0.428237in}{3.165210in}}%
\pgfpathcurveto{\pgfqpoint{0.424119in}{3.165210in}}{\pgfqpoint{0.420169in}{3.163574in}}{\pgfqpoint{0.417257in}{3.160662in}}%
\pgfpathcurveto{\pgfqpoint{0.414345in}{3.157750in}}{\pgfqpoint{0.412709in}{3.153800in}}{\pgfqpoint{0.412709in}{3.149682in}}%
\pgfpathcurveto{\pgfqpoint{0.412709in}{3.145563in}}{\pgfqpoint{0.414345in}{3.141613in}}{\pgfqpoint{0.417257in}{3.138701in}}%
\pgfpathcurveto{\pgfqpoint{0.420169in}{3.135789in}}{\pgfqpoint{0.424119in}{3.134153in}}{\pgfqpoint{0.428237in}{3.134153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451144in}{3.319800in}}%
\pgfpathcurveto{\pgfqpoint{0.455262in}{3.319800in}}{\pgfqpoint{0.459212in}{3.321436in}}{\pgfqpoint{0.462124in}{3.324348in}}%
\pgfpathcurveto{\pgfqpoint{0.465036in}{3.327260in}}{\pgfqpoint{0.466672in}{3.331210in}}{\pgfqpoint{0.466672in}{3.335328in}}%
\pgfpathcurveto{\pgfqpoint{0.466672in}{3.339446in}}{\pgfqpoint{0.465036in}{3.343397in}}{\pgfqpoint{0.462124in}{3.346308in}}%
\pgfpathcurveto{\pgfqpoint{0.459212in}{3.349220in}}{\pgfqpoint{0.455262in}{3.350857in}}{\pgfqpoint{0.451144in}{3.350857in}}%
\pgfpathcurveto{\pgfqpoint{0.447026in}{3.350857in}}{\pgfqpoint{0.443076in}{3.349220in}}{\pgfqpoint{0.440164in}{3.346308in}}%
\pgfpathcurveto{\pgfqpoint{0.437252in}{3.343397in}}{\pgfqpoint{0.435616in}{3.339446in}}{\pgfqpoint{0.435616in}{3.335328in}}%
\pgfpathcurveto{\pgfqpoint{0.435616in}{3.331210in}}{\pgfqpoint{0.437252in}{3.327260in}}{\pgfqpoint{0.440164in}{3.324348in}}%
\pgfpathcurveto{\pgfqpoint{0.443076in}{3.321436in}}{\pgfqpoint{0.447026in}{3.319800in}}{\pgfqpoint{0.451144in}{3.319800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429920in}{3.367962in}}%
\pgfpathcurveto{\pgfqpoint{0.434038in}{3.367962in}}{\pgfqpoint{0.437988in}{3.369598in}}{\pgfqpoint{0.440900in}{3.372510in}}%
\pgfpathcurveto{\pgfqpoint{0.443812in}{3.375422in}}{\pgfqpoint{0.445448in}{3.379372in}}{\pgfqpoint{0.445448in}{3.383490in}}%
\pgfpathcurveto{\pgfqpoint{0.445448in}{3.387608in}}{\pgfqpoint{0.443812in}{3.391558in}}{\pgfqpoint{0.440900in}{3.394470in}}%
\pgfpathcurveto{\pgfqpoint{0.437988in}{3.397382in}}{\pgfqpoint{0.434038in}{3.399019in}}{\pgfqpoint{0.429920in}{3.399019in}}%
\pgfpathcurveto{\pgfqpoint{0.425802in}{3.399019in}}{\pgfqpoint{0.421852in}{3.397382in}}{\pgfqpoint{0.418940in}{3.394470in}}%
\pgfpathcurveto{\pgfqpoint{0.416028in}{3.391558in}}{\pgfqpoint{0.414391in}{3.387608in}}{\pgfqpoint{0.414391in}{3.383490in}}%
\pgfpathcurveto{\pgfqpoint{0.414391in}{3.379372in}}{\pgfqpoint{0.416028in}{3.375422in}}{\pgfqpoint{0.418940in}{3.372510in}}%
\pgfpathcurveto{\pgfqpoint{0.421852in}{3.369598in}}{\pgfqpoint{0.425802in}{3.367962in}}{\pgfqpoint{0.429920in}{3.367962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490179in}{3.610814in}}%
\pgfpathcurveto{\pgfqpoint{0.494297in}{3.610814in}}{\pgfqpoint{0.498247in}{3.612451in}}{\pgfqpoint{0.501159in}{3.615363in}}%
\pgfpathcurveto{\pgfqpoint{0.504071in}{3.618274in}}{\pgfqpoint{0.505707in}{3.622224in}}{\pgfqpoint{0.505707in}{3.626343in}}%
\pgfpathcurveto{\pgfqpoint{0.505707in}{3.630461in}}{\pgfqpoint{0.504071in}{3.634411in}}{\pgfqpoint{0.501159in}{3.637323in}}%
\pgfpathcurveto{\pgfqpoint{0.498247in}{3.640235in}}{\pgfqpoint{0.494297in}{3.641871in}}{\pgfqpoint{0.490179in}{3.641871in}}%
\pgfpathcurveto{\pgfqpoint{0.486061in}{3.641871in}}{\pgfqpoint{0.482111in}{3.640235in}}{\pgfqpoint{0.479199in}{3.637323in}}%
\pgfpathcurveto{\pgfqpoint{0.476287in}{3.634411in}}{\pgfqpoint{0.474650in}{3.630461in}}{\pgfqpoint{0.474650in}{3.626343in}}%
\pgfpathcurveto{\pgfqpoint{0.474650in}{3.622224in}}{\pgfqpoint{0.476287in}{3.618274in}}{\pgfqpoint{0.479199in}{3.615363in}}%
\pgfpathcurveto{\pgfqpoint{0.482111in}{3.612451in}}{\pgfqpoint{0.486061in}{3.610814in}}{\pgfqpoint{0.490179in}{3.610814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459631in}{3.686362in}}%
\pgfpathcurveto{\pgfqpoint{0.463749in}{3.686362in}}{\pgfqpoint{0.467699in}{3.687998in}}{\pgfqpoint{0.470611in}{3.690910in}}%
\pgfpathcurveto{\pgfqpoint{0.473523in}{3.693822in}}{\pgfqpoint{0.475159in}{3.697772in}}{\pgfqpoint{0.475159in}{3.701890in}}%
\pgfpathcurveto{\pgfqpoint{0.475159in}{3.706009in}}{\pgfqpoint{0.473523in}{3.709959in}}{\pgfqpoint{0.470611in}{3.712871in}}%
\pgfpathcurveto{\pgfqpoint{0.467699in}{3.715783in}}{\pgfqpoint{0.463749in}{3.717419in}}{\pgfqpoint{0.459631in}{3.717419in}}%
\pgfpathcurveto{\pgfqpoint{0.455513in}{3.717419in}}{\pgfqpoint{0.451563in}{3.715783in}}{\pgfqpoint{0.448651in}{3.712871in}}%
\pgfpathcurveto{\pgfqpoint{0.445739in}{3.709959in}}{\pgfqpoint{0.444103in}{3.706009in}}{\pgfqpoint{0.444103in}{3.701890in}}%
\pgfpathcurveto{\pgfqpoint{0.444103in}{3.697772in}}{\pgfqpoint{0.445739in}{3.693822in}}{\pgfqpoint{0.448651in}{3.690910in}}%
\pgfpathcurveto{\pgfqpoint{0.451563in}{3.687998in}}{\pgfqpoint{0.455513in}{3.686362in}}{\pgfqpoint{0.459631in}{3.686362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859580in}{4.189749in}}%
\pgfpathcurveto{\pgfqpoint{5.863699in}{4.189749in}}{\pgfqpoint{5.867649in}{4.191385in}}{\pgfqpoint{5.870561in}{4.194297in}}%
\pgfpathcurveto{\pgfqpoint{5.873473in}{4.197209in}}{\pgfqpoint{5.875109in}{4.201159in}}{\pgfqpoint{5.875109in}{4.205277in}}%
\pgfpathcurveto{\pgfqpoint{5.875109in}{4.209395in}}{\pgfqpoint{5.873473in}{4.213345in}}{\pgfqpoint{5.870561in}{4.216257in}}%
\pgfpathcurveto{\pgfqpoint{5.867649in}{4.219169in}}{\pgfqpoint{5.863699in}{4.220805in}}{\pgfqpoint{5.859580in}{4.220805in}}%
\pgfpathcurveto{\pgfqpoint{5.855462in}{4.220805in}}{\pgfqpoint{5.851512in}{4.219169in}}{\pgfqpoint{5.848600in}{4.216257in}}%
\pgfpathcurveto{\pgfqpoint{5.845688in}{4.213345in}}{\pgfqpoint{5.844052in}{4.209395in}}{\pgfqpoint{5.844052in}{4.205277in}}%
\pgfpathcurveto{\pgfqpoint{5.844052in}{4.201159in}}{\pgfqpoint{5.845688in}{4.197209in}}{\pgfqpoint{5.848600in}{4.194297in}}%
\pgfpathcurveto{\pgfqpoint{5.851512in}{4.191385in}}{\pgfqpoint{5.855462in}{4.189749in}}{\pgfqpoint{5.859580in}{4.189749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706320in}{3.897863in}}%
\pgfpathcurveto{\pgfqpoint{5.710438in}{3.897863in}}{\pgfqpoint{5.714388in}{3.899499in}}{\pgfqpoint{5.717300in}{3.902411in}}%
\pgfpathcurveto{\pgfqpoint{5.720212in}{3.905323in}}{\pgfqpoint{5.721848in}{3.909273in}}{\pgfqpoint{5.721848in}{3.913392in}}%
\pgfpathcurveto{\pgfqpoint{5.721848in}{3.917510in}}{\pgfqpoint{5.720212in}{3.921460in}}{\pgfqpoint{5.717300in}{3.924372in}}%
\pgfpathcurveto{\pgfqpoint{5.714388in}{3.927284in}}{\pgfqpoint{5.710438in}{3.928920in}}{\pgfqpoint{5.706320in}{3.928920in}}%
\pgfpathcurveto{\pgfqpoint{5.702202in}{3.928920in}}{\pgfqpoint{5.698252in}{3.927284in}}{\pgfqpoint{5.695340in}{3.924372in}}%
\pgfpathcurveto{\pgfqpoint{5.692428in}{3.921460in}}{\pgfqpoint{5.690792in}{3.917510in}}{\pgfqpoint{5.690792in}{3.913392in}}%
\pgfpathcurveto{\pgfqpoint{5.690792in}{3.909273in}}{\pgfqpoint{5.692428in}{3.905323in}}{\pgfqpoint{5.695340in}{3.902411in}}%
\pgfpathcurveto{\pgfqpoint{5.698252in}{3.899499in}}{\pgfqpoint{5.702202in}{3.897863in}}{\pgfqpoint{5.706320in}{3.897863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674238in}{3.523477in}}%
\pgfpathcurveto{\pgfqpoint{5.678357in}{3.523477in}}{\pgfqpoint{5.682307in}{3.525113in}}{\pgfqpoint{5.685219in}{3.528025in}}%
\pgfpathcurveto{\pgfqpoint{5.688130in}{3.530937in}}{\pgfqpoint{5.689767in}{3.534887in}}{\pgfqpoint{5.689767in}{3.539005in}}%
\pgfpathcurveto{\pgfqpoint{5.689767in}{3.543123in}}{\pgfqpoint{5.688130in}{3.547073in}}{\pgfqpoint{5.685219in}{3.549985in}}%
\pgfpathcurveto{\pgfqpoint{5.682307in}{3.552897in}}{\pgfqpoint{5.678357in}{3.554533in}}{\pgfqpoint{5.674238in}{3.554533in}}%
\pgfpathcurveto{\pgfqpoint{5.670120in}{3.554533in}}{\pgfqpoint{5.666170in}{3.552897in}}{\pgfqpoint{5.663258in}{3.549985in}}%
\pgfpathcurveto{\pgfqpoint{5.660346in}{3.547073in}}{\pgfqpoint{5.658710in}{3.543123in}}{\pgfqpoint{5.658710in}{3.539005in}}%
\pgfpathcurveto{\pgfqpoint{5.658710in}{3.534887in}}{\pgfqpoint{5.660346in}{3.530937in}}{\pgfqpoint{5.663258in}{3.528025in}}%
\pgfpathcurveto{\pgfqpoint{5.666170in}{3.525113in}}{\pgfqpoint{5.670120in}{3.523477in}}{\pgfqpoint{5.674238in}{3.523477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580367in}{3.147868in}}%
\pgfpathcurveto{\pgfqpoint{5.584485in}{3.147868in}}{\pgfqpoint{5.588435in}{3.149505in}}{\pgfqpoint{5.591347in}{3.152417in}}%
\pgfpathcurveto{\pgfqpoint{5.594259in}{3.155329in}}{\pgfqpoint{5.595895in}{3.159279in}}{\pgfqpoint{5.595895in}{3.163397in}}%
\pgfpathcurveto{\pgfqpoint{5.595895in}{3.167515in}}{\pgfqpoint{5.594259in}{3.171465in}}{\pgfqpoint{5.591347in}{3.174377in}}%
\pgfpathcurveto{\pgfqpoint{5.588435in}{3.177289in}}{\pgfqpoint{5.584485in}{3.178925in}}{\pgfqpoint{5.580367in}{3.178925in}}%
\pgfpathcurveto{\pgfqpoint{5.576249in}{3.178925in}}{\pgfqpoint{5.572299in}{3.177289in}}{\pgfqpoint{5.569387in}{3.174377in}}%
\pgfpathcurveto{\pgfqpoint{5.566475in}{3.171465in}}{\pgfqpoint{5.564839in}{3.167515in}}{\pgfqpoint{5.564839in}{3.163397in}}%
\pgfpathcurveto{\pgfqpoint{5.564839in}{3.159279in}}{\pgfqpoint{5.566475in}{3.155329in}}{\pgfqpoint{5.569387in}{3.152417in}}%
\pgfpathcurveto{\pgfqpoint{5.572299in}{3.149505in}}{\pgfqpoint{5.576249in}{3.147868in}}{\pgfqpoint{5.580367in}{3.147868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458435in}{2.964654in}}%
\pgfpathcurveto{\pgfqpoint{5.462553in}{2.964654in}}{\pgfqpoint{5.466503in}{2.966290in}}{\pgfqpoint{5.469415in}{2.969202in}}%
\pgfpathcurveto{\pgfqpoint{5.472327in}{2.972114in}}{\pgfqpoint{5.473963in}{2.976064in}}{\pgfqpoint{5.473963in}{2.980182in}}%
\pgfpathcurveto{\pgfqpoint{5.473963in}{2.984300in}}{\pgfqpoint{5.472327in}{2.988250in}}{\pgfqpoint{5.469415in}{2.991162in}}%
\pgfpathcurveto{\pgfqpoint{5.466503in}{2.994074in}}{\pgfqpoint{5.462553in}{2.995710in}}{\pgfqpoint{5.458435in}{2.995710in}}%
\pgfpathcurveto{\pgfqpoint{5.454317in}{2.995710in}}{\pgfqpoint{5.450367in}{2.994074in}}{\pgfqpoint{5.447455in}{2.991162in}}%
\pgfpathcurveto{\pgfqpoint{5.444543in}{2.988250in}}{\pgfqpoint{5.442906in}{2.984300in}}{\pgfqpoint{5.442906in}{2.980182in}}%
\pgfpathcurveto{\pgfqpoint{5.442906in}{2.976064in}}{\pgfqpoint{5.444543in}{2.972114in}}{\pgfqpoint{5.447455in}{2.969202in}}%
\pgfpathcurveto{\pgfqpoint{5.450367in}{2.966290in}}{\pgfqpoint{5.454317in}{2.964654in}}{\pgfqpoint{5.458435in}{2.964654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327631in}{2.738462in}}%
\pgfpathcurveto{\pgfqpoint{5.331749in}{2.738462in}}{\pgfqpoint{5.335699in}{2.740099in}}{\pgfqpoint{5.338611in}{2.743011in}}%
\pgfpathcurveto{\pgfqpoint{5.341523in}{2.745923in}}{\pgfqpoint{5.343159in}{2.749873in}}{\pgfqpoint{5.343159in}{2.753991in}}%
\pgfpathcurveto{\pgfqpoint{5.343159in}{2.758109in}}{\pgfqpoint{5.341523in}{2.762059in}}{\pgfqpoint{5.338611in}{2.764971in}}%
\pgfpathcurveto{\pgfqpoint{5.335699in}{2.767883in}}{\pgfqpoint{5.331749in}{2.769519in}}{\pgfqpoint{5.327631in}{2.769519in}}%
\pgfpathcurveto{\pgfqpoint{5.323512in}{2.769519in}}{\pgfqpoint{5.319562in}{2.767883in}}{\pgfqpoint{5.316650in}{2.764971in}}%
\pgfpathcurveto{\pgfqpoint{5.313738in}{2.762059in}}{\pgfqpoint{5.312102in}{2.758109in}}{\pgfqpoint{5.312102in}{2.753991in}}%
\pgfpathcurveto{\pgfqpoint{5.312102in}{2.749873in}}{\pgfqpoint{5.313738in}{2.745923in}}{\pgfqpoint{5.316650in}{2.743011in}}%
\pgfpathcurveto{\pgfqpoint{5.319562in}{2.740099in}}{\pgfqpoint{5.323512in}{2.738462in}}{\pgfqpoint{5.327631in}{2.738462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236737in}{2.718713in}}%
\pgfpathcurveto{\pgfqpoint{5.240855in}{2.718713in}}{\pgfqpoint{5.244805in}{2.720349in}}{\pgfqpoint{5.247717in}{2.723261in}}%
\pgfpathcurveto{\pgfqpoint{5.250629in}{2.726173in}}{\pgfqpoint{5.252265in}{2.730123in}}{\pgfqpoint{5.252265in}{2.734241in}}%
\pgfpathcurveto{\pgfqpoint{5.252265in}{2.738359in}}{\pgfqpoint{5.250629in}{2.742309in}}{\pgfqpoint{5.247717in}{2.745221in}}%
\pgfpathcurveto{\pgfqpoint{5.244805in}{2.748133in}}{\pgfqpoint{5.240855in}{2.749770in}}{\pgfqpoint{5.236737in}{2.749770in}}%
\pgfpathcurveto{\pgfqpoint{5.232619in}{2.749770in}}{\pgfqpoint{5.228669in}{2.748133in}}{\pgfqpoint{5.225757in}{2.745221in}}%
\pgfpathcurveto{\pgfqpoint{5.222845in}{2.742309in}}{\pgfqpoint{5.221209in}{2.738359in}}{\pgfqpoint{5.221209in}{2.734241in}}%
\pgfpathcurveto{\pgfqpoint{5.221209in}{2.730123in}}{\pgfqpoint{5.222845in}{2.726173in}}{\pgfqpoint{5.225757in}{2.723261in}}%
\pgfpathcurveto{\pgfqpoint{5.228669in}{2.720349in}}{\pgfqpoint{5.232619in}{2.718713in}}{\pgfqpoint{5.236737in}{2.718713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127771in}{2.519756in}}%
\pgfpathcurveto{\pgfqpoint{5.131889in}{2.519756in}}{\pgfqpoint{5.135839in}{2.521392in}}{\pgfqpoint{5.138751in}{2.524304in}}%
\pgfpathcurveto{\pgfqpoint{5.141663in}{2.527216in}}{\pgfqpoint{5.143299in}{2.531166in}}{\pgfqpoint{5.143299in}{2.535285in}}%
\pgfpathcurveto{\pgfqpoint{5.143299in}{2.539403in}}{\pgfqpoint{5.141663in}{2.543353in}}{\pgfqpoint{5.138751in}{2.546265in}}%
\pgfpathcurveto{\pgfqpoint{5.135839in}{2.549177in}}{\pgfqpoint{5.131889in}{2.550813in}}{\pgfqpoint{5.127771in}{2.550813in}}%
\pgfpathcurveto{\pgfqpoint{5.123653in}{2.550813in}}{\pgfqpoint{5.119703in}{2.549177in}}{\pgfqpoint{5.116791in}{2.546265in}}%
\pgfpathcurveto{\pgfqpoint{5.113879in}{2.543353in}}{\pgfqpoint{5.112243in}{2.539403in}}{\pgfqpoint{5.112243in}{2.535285in}}%
\pgfpathcurveto{\pgfqpoint{5.112243in}{2.531166in}}{\pgfqpoint{5.113879in}{2.527216in}}{\pgfqpoint{5.116791in}{2.524304in}}%
\pgfpathcurveto{\pgfqpoint{5.119703in}{2.521392in}}{\pgfqpoint{5.123653in}{2.519756in}}{\pgfqpoint{5.127771in}{2.519756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030636in}{2.172606in}}%
\pgfpathcurveto{\pgfqpoint{5.034754in}{2.172606in}}{\pgfqpoint{5.038705in}{2.174242in}}{\pgfqpoint{5.041616in}{2.177154in}}%
\pgfpathcurveto{\pgfqpoint{5.044528in}{2.180066in}}{\pgfqpoint{5.046165in}{2.184016in}}{\pgfqpoint{5.046165in}{2.188134in}}%
\pgfpathcurveto{\pgfqpoint{5.046165in}{2.192252in}}{\pgfqpoint{5.044528in}{2.196202in}}{\pgfqpoint{5.041616in}{2.199114in}}%
\pgfpathcurveto{\pgfqpoint{5.038705in}{2.202026in}}{\pgfqpoint{5.034754in}{2.203662in}}{\pgfqpoint{5.030636in}{2.203662in}}%
\pgfpathcurveto{\pgfqpoint{5.026518in}{2.203662in}}{\pgfqpoint{5.022568in}{2.202026in}}{\pgfqpoint{5.019656in}{2.199114in}}%
\pgfpathcurveto{\pgfqpoint{5.016744in}{2.196202in}}{\pgfqpoint{5.015108in}{2.192252in}}{\pgfqpoint{5.015108in}{2.188134in}}%
\pgfpathcurveto{\pgfqpoint{5.015108in}{2.184016in}}{\pgfqpoint{5.016744in}{2.180066in}}{\pgfqpoint{5.019656in}{2.177154in}}%
\pgfpathcurveto{\pgfqpoint{5.022568in}{2.174242in}}{\pgfqpoint{5.026518in}{2.172606in}}{\pgfqpoint{5.030636in}{2.172606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917578in}{2.289030in}}%
\pgfpathcurveto{\pgfqpoint{4.921696in}{2.289030in}}{\pgfqpoint{4.925646in}{2.290666in}}{\pgfqpoint{4.928558in}{2.293578in}}%
\pgfpathcurveto{\pgfqpoint{4.931470in}{2.296490in}}{\pgfqpoint{4.933106in}{2.300440in}}{\pgfqpoint{4.933106in}{2.304558in}}%
\pgfpathcurveto{\pgfqpoint{4.933106in}{2.308677in}}{\pgfqpoint{4.931470in}{2.312627in}}{\pgfqpoint{4.928558in}{2.315539in}}%
\pgfpathcurveto{\pgfqpoint{4.925646in}{2.318451in}}{\pgfqpoint{4.921696in}{2.320087in}}{\pgfqpoint{4.917578in}{2.320087in}}%
\pgfpathcurveto{\pgfqpoint{4.913460in}{2.320087in}}{\pgfqpoint{4.909510in}{2.318451in}}{\pgfqpoint{4.906598in}{2.315539in}}%
\pgfpathcurveto{\pgfqpoint{4.903686in}{2.312627in}}{\pgfqpoint{4.902050in}{2.308677in}}{\pgfqpoint{4.902050in}{2.304558in}}%
\pgfpathcurveto{\pgfqpoint{4.902050in}{2.300440in}}{\pgfqpoint{4.903686in}{2.296490in}}{\pgfqpoint{4.906598in}{2.293578in}}%
\pgfpathcurveto{\pgfqpoint{4.909510in}{2.290666in}}{\pgfqpoint{4.913460in}{2.289030in}}{\pgfqpoint{4.917578in}{2.289030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798080in}{2.180737in}}%
\pgfpathcurveto{\pgfqpoint{4.802198in}{2.180737in}}{\pgfqpoint{4.806148in}{2.182373in}}{\pgfqpoint{4.809060in}{2.185285in}}%
\pgfpathcurveto{\pgfqpoint{4.811972in}{2.188197in}}{\pgfqpoint{4.813608in}{2.192147in}}{\pgfqpoint{4.813608in}{2.196265in}}%
\pgfpathcurveto{\pgfqpoint{4.813608in}{2.200383in}}{\pgfqpoint{4.811972in}{2.204333in}}{\pgfqpoint{4.809060in}{2.207245in}}%
\pgfpathcurveto{\pgfqpoint{4.806148in}{2.210157in}}{\pgfqpoint{4.802198in}{2.211793in}}{\pgfqpoint{4.798080in}{2.211793in}}%
\pgfpathcurveto{\pgfqpoint{4.793962in}{2.211793in}}{\pgfqpoint{4.790012in}{2.210157in}}{\pgfqpoint{4.787100in}{2.207245in}}%
\pgfpathcurveto{\pgfqpoint{4.784188in}{2.204333in}}{\pgfqpoint{4.782551in}{2.200383in}}{\pgfqpoint{4.782551in}{2.196265in}}%
\pgfpathcurveto{\pgfqpoint{4.782551in}{2.192147in}}{\pgfqpoint{4.784188in}{2.188197in}}{\pgfqpoint{4.787100in}{2.185285in}}%
\pgfpathcurveto{\pgfqpoint{4.790012in}{2.182373in}}{\pgfqpoint{4.793962in}{2.180737in}}{\pgfqpoint{4.798080in}{2.180737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572764in}{2.177105in}}%
\pgfpathcurveto{\pgfqpoint{4.576882in}{2.177105in}}{\pgfqpoint{4.580832in}{2.178741in}}{\pgfqpoint{4.583744in}{2.181653in}}%
\pgfpathcurveto{\pgfqpoint{4.586656in}{2.184565in}}{\pgfqpoint{4.588292in}{2.188515in}}{\pgfqpoint{4.588292in}{2.192633in}}%
\pgfpathcurveto{\pgfqpoint{4.588292in}{2.196751in}}{\pgfqpoint{4.586656in}{2.200701in}}{\pgfqpoint{4.583744in}{2.203613in}}%
\pgfpathcurveto{\pgfqpoint{4.580832in}{2.206525in}}{\pgfqpoint{4.576882in}{2.208161in}}{\pgfqpoint{4.572764in}{2.208161in}}%
\pgfpathcurveto{\pgfqpoint{4.568646in}{2.208161in}}{\pgfqpoint{4.564696in}{2.206525in}}{\pgfqpoint{4.561784in}{2.203613in}}%
\pgfpathcurveto{\pgfqpoint{4.558872in}{2.200701in}}{\pgfqpoint{4.557236in}{2.196751in}}{\pgfqpoint{4.557236in}{2.192633in}}%
\pgfpathcurveto{\pgfqpoint{4.557236in}{2.188515in}}{\pgfqpoint{4.558872in}{2.184565in}}{\pgfqpoint{4.561784in}{2.181653in}}%
\pgfpathcurveto{\pgfqpoint{4.564696in}{2.178741in}}{\pgfqpoint{4.568646in}{2.177105in}}{\pgfqpoint{4.572764in}{2.177105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451929in}{1.854329in}}%
\pgfpathcurveto{\pgfqpoint{4.456048in}{1.854329in}}{\pgfqpoint{4.459998in}{1.855965in}}{\pgfqpoint{4.462910in}{1.858877in}}%
\pgfpathcurveto{\pgfqpoint{4.465821in}{1.861789in}}{\pgfqpoint{4.467458in}{1.865739in}}{\pgfqpoint{4.467458in}{1.869857in}}%
\pgfpathcurveto{\pgfqpoint{4.467458in}{1.873975in}}{\pgfqpoint{4.465821in}{1.877925in}}{\pgfqpoint{4.462910in}{1.880837in}}%
\pgfpathcurveto{\pgfqpoint{4.459998in}{1.883749in}}{\pgfqpoint{4.456048in}{1.885386in}}{\pgfqpoint{4.451929in}{1.885386in}}%
\pgfpathcurveto{\pgfqpoint{4.447811in}{1.885386in}}{\pgfqpoint{4.443861in}{1.883749in}}{\pgfqpoint{4.440949in}{1.880837in}}%
\pgfpathcurveto{\pgfqpoint{4.438037in}{1.877925in}}{\pgfqpoint{4.436401in}{1.873975in}}{\pgfqpoint{4.436401in}{1.869857in}}%
\pgfpathcurveto{\pgfqpoint{4.436401in}{1.865739in}}{\pgfqpoint{4.438037in}{1.861789in}}{\pgfqpoint{4.440949in}{1.858877in}}%
\pgfpathcurveto{\pgfqpoint{4.443861in}{1.855965in}}{\pgfqpoint{4.447811in}{1.854329in}}{\pgfqpoint{4.451929in}{1.854329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311746in}{1.727376in}}%
\pgfpathcurveto{\pgfqpoint{4.315864in}{1.727376in}}{\pgfqpoint{4.319814in}{1.729012in}}{\pgfqpoint{4.322726in}{1.731924in}}%
\pgfpathcurveto{\pgfqpoint{4.325638in}{1.734836in}}{\pgfqpoint{4.327274in}{1.738786in}}{\pgfqpoint{4.327274in}{1.742904in}}%
\pgfpathcurveto{\pgfqpoint{4.327274in}{1.747022in}}{\pgfqpoint{4.325638in}{1.750972in}}{\pgfqpoint{4.322726in}{1.753884in}}%
\pgfpathcurveto{\pgfqpoint{4.319814in}{1.756796in}}{\pgfqpoint{4.315864in}{1.758433in}}{\pgfqpoint{4.311746in}{1.758433in}}%
\pgfpathcurveto{\pgfqpoint{4.307627in}{1.758433in}}{\pgfqpoint{4.303677in}{1.756796in}}{\pgfqpoint{4.300765in}{1.753884in}}%
\pgfpathcurveto{\pgfqpoint{4.297854in}{1.750972in}}{\pgfqpoint{4.296217in}{1.747022in}}{\pgfqpoint{4.296217in}{1.742904in}}%
\pgfpathcurveto{\pgfqpoint{4.296217in}{1.738786in}}{\pgfqpoint{4.297854in}{1.734836in}}{\pgfqpoint{4.300765in}{1.731924in}}%
\pgfpathcurveto{\pgfqpoint{4.303677in}{1.729012in}}{\pgfqpoint{4.307627in}{1.727376in}}{\pgfqpoint{4.311746in}{1.727376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157836in}{1.687454in}}%
\pgfpathcurveto{\pgfqpoint{4.161954in}{1.687454in}}{\pgfqpoint{4.165904in}{1.689090in}}{\pgfqpoint{4.168816in}{1.692002in}}%
\pgfpathcurveto{\pgfqpoint{4.171728in}{1.694914in}}{\pgfqpoint{4.173364in}{1.698864in}}{\pgfqpoint{4.173364in}{1.702982in}}%
\pgfpathcurveto{\pgfqpoint{4.173364in}{1.707100in}}{\pgfqpoint{4.171728in}{1.711050in}}{\pgfqpoint{4.168816in}{1.713962in}}%
\pgfpathcurveto{\pgfqpoint{4.165904in}{1.716874in}}{\pgfqpoint{4.161954in}{1.718510in}}{\pgfqpoint{4.157836in}{1.718510in}}%
\pgfpathcurveto{\pgfqpoint{4.153717in}{1.718510in}}{\pgfqpoint{4.149767in}{1.716874in}}{\pgfqpoint{4.146855in}{1.713962in}}%
\pgfpathcurveto{\pgfqpoint{4.143943in}{1.711050in}}{\pgfqpoint{4.142307in}{1.707100in}}{\pgfqpoint{4.142307in}{1.702982in}}%
\pgfpathcurveto{\pgfqpoint{4.142307in}{1.698864in}}{\pgfqpoint{4.143943in}{1.694914in}}{\pgfqpoint{4.146855in}{1.692002in}}%
\pgfpathcurveto{\pgfqpoint{4.149767in}{1.689090in}}{\pgfqpoint{4.153717in}{1.687454in}}{\pgfqpoint{4.157836in}{1.687454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062056in}{1.580669in}}%
\pgfpathcurveto{\pgfqpoint{4.066174in}{1.580669in}}{\pgfqpoint{4.070124in}{1.582305in}}{\pgfqpoint{4.073036in}{1.585217in}}%
\pgfpathcurveto{\pgfqpoint{4.075948in}{1.588129in}}{\pgfqpoint{4.077584in}{1.592079in}}{\pgfqpoint{4.077584in}{1.596197in}}%
\pgfpathcurveto{\pgfqpoint{4.077584in}{1.600315in}}{\pgfqpoint{4.075948in}{1.604265in}}{\pgfqpoint{4.073036in}{1.607177in}}%
\pgfpathcurveto{\pgfqpoint{4.070124in}{1.610089in}}{\pgfqpoint{4.066174in}{1.611725in}}{\pgfqpoint{4.062056in}{1.611725in}}%
\pgfpathcurveto{\pgfqpoint{4.057938in}{1.611725in}}{\pgfqpoint{4.053988in}{1.610089in}}{\pgfqpoint{4.051076in}{1.607177in}}%
\pgfpathcurveto{\pgfqpoint{4.048164in}{1.604265in}}{\pgfqpoint{4.046528in}{1.600315in}}{\pgfqpoint{4.046528in}{1.596197in}}%
\pgfpathcurveto{\pgfqpoint{4.046528in}{1.592079in}}{\pgfqpoint{4.048164in}{1.588129in}}{\pgfqpoint{4.051076in}{1.585217in}}%
\pgfpathcurveto{\pgfqpoint{4.053988in}{1.582305in}}{\pgfqpoint{4.057938in}{1.580669in}}{\pgfqpoint{4.062056in}{1.580669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886926in}{1.573337in}}%
\pgfpathcurveto{\pgfqpoint{3.891044in}{1.573337in}}{\pgfqpoint{3.894994in}{1.574973in}}{\pgfqpoint{3.897906in}{1.577885in}}%
\pgfpathcurveto{\pgfqpoint{3.900818in}{1.580797in}}{\pgfqpoint{3.902454in}{1.584747in}}{\pgfqpoint{3.902454in}{1.588865in}}%
\pgfpathcurveto{\pgfqpoint{3.902454in}{1.592983in}}{\pgfqpoint{3.900818in}{1.596933in}}{\pgfqpoint{3.897906in}{1.599845in}}%
\pgfpathcurveto{\pgfqpoint{3.894994in}{1.602757in}}{\pgfqpoint{3.891044in}{1.604393in}}{\pgfqpoint{3.886926in}{1.604393in}}%
\pgfpathcurveto{\pgfqpoint{3.882808in}{1.604393in}}{\pgfqpoint{3.878858in}{1.602757in}}{\pgfqpoint{3.875946in}{1.599845in}}%
\pgfpathcurveto{\pgfqpoint{3.873034in}{1.596933in}}{\pgfqpoint{3.871398in}{1.592983in}}{\pgfqpoint{3.871398in}{1.588865in}}%
\pgfpathcurveto{\pgfqpoint{3.871398in}{1.584747in}}{\pgfqpoint{3.873034in}{1.580797in}}{\pgfqpoint{3.875946in}{1.577885in}}%
\pgfpathcurveto{\pgfqpoint{3.878858in}{1.574973in}}{\pgfqpoint{3.882808in}{1.573337in}}{\pgfqpoint{3.886926in}{1.573337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763661in}{1.382862in}}%
\pgfpathcurveto{\pgfqpoint{3.767779in}{1.382862in}}{\pgfqpoint{3.771729in}{1.384498in}}{\pgfqpoint{3.774641in}{1.387410in}}%
\pgfpathcurveto{\pgfqpoint{3.777553in}{1.390322in}}{\pgfqpoint{3.779189in}{1.394272in}}{\pgfqpoint{3.779189in}{1.398390in}}%
\pgfpathcurveto{\pgfqpoint{3.779189in}{1.402508in}}{\pgfqpoint{3.777553in}{1.406458in}}{\pgfqpoint{3.774641in}{1.409370in}}%
\pgfpathcurveto{\pgfqpoint{3.771729in}{1.412282in}}{\pgfqpoint{3.767779in}{1.413918in}}{\pgfqpoint{3.763661in}{1.413918in}}%
\pgfpathcurveto{\pgfqpoint{3.759543in}{1.413918in}}{\pgfqpoint{3.755592in}{1.412282in}}{\pgfqpoint{3.752681in}{1.409370in}}%
\pgfpathcurveto{\pgfqpoint{3.749769in}{1.406458in}}{\pgfqpoint{3.748132in}{1.402508in}}{\pgfqpoint{3.748132in}{1.398390in}}%
\pgfpathcurveto{\pgfqpoint{3.748132in}{1.394272in}}{\pgfqpoint{3.749769in}{1.390322in}}{\pgfqpoint{3.752681in}{1.387410in}}%
\pgfpathcurveto{\pgfqpoint{3.755592in}{1.384498in}}{\pgfqpoint{3.759543in}{1.382862in}}{\pgfqpoint{3.763661in}{1.382862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620698in}{1.351404in}}%
\pgfpathcurveto{\pgfqpoint{3.624816in}{1.351404in}}{\pgfqpoint{3.628766in}{1.353040in}}{\pgfqpoint{3.631678in}{1.355952in}}%
\pgfpathcurveto{\pgfqpoint{3.634590in}{1.358864in}}{\pgfqpoint{3.636226in}{1.362814in}}{\pgfqpoint{3.636226in}{1.366932in}}%
\pgfpathcurveto{\pgfqpoint{3.636226in}{1.371050in}}{\pgfqpoint{3.634590in}{1.375000in}}{\pgfqpoint{3.631678in}{1.377912in}}%
\pgfpathcurveto{\pgfqpoint{3.628766in}{1.380824in}}{\pgfqpoint{3.624816in}{1.382460in}}{\pgfqpoint{3.620698in}{1.382460in}}%
\pgfpathcurveto{\pgfqpoint{3.616579in}{1.382460in}}{\pgfqpoint{3.612629in}{1.380824in}}{\pgfqpoint{3.609717in}{1.377912in}}%
\pgfpathcurveto{\pgfqpoint{3.606805in}{1.375000in}}{\pgfqpoint{3.605169in}{1.371050in}}{\pgfqpoint{3.605169in}{1.366932in}}%
\pgfpathcurveto{\pgfqpoint{3.605169in}{1.362814in}}{\pgfqpoint{3.606805in}{1.358864in}}{\pgfqpoint{3.609717in}{1.355952in}}%
\pgfpathcurveto{\pgfqpoint{3.612629in}{1.353040in}}{\pgfqpoint{3.616579in}{1.351404in}}{\pgfqpoint{3.620698in}{1.351404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465788in}{1.306340in}}%
\pgfpathcurveto{\pgfqpoint{3.469906in}{1.306340in}}{\pgfqpoint{3.473856in}{1.307976in}}{\pgfqpoint{3.476768in}{1.310888in}}%
\pgfpathcurveto{\pgfqpoint{3.479680in}{1.313800in}}{\pgfqpoint{3.481316in}{1.317750in}}{\pgfqpoint{3.481316in}{1.321868in}}%
\pgfpathcurveto{\pgfqpoint{3.481316in}{1.325986in}}{\pgfqpoint{3.479680in}{1.329936in}}{\pgfqpoint{3.476768in}{1.332848in}}%
\pgfpathcurveto{\pgfqpoint{3.473856in}{1.335760in}}{\pgfqpoint{3.469906in}{1.337396in}}{\pgfqpoint{3.465788in}{1.337396in}}%
\pgfpathcurveto{\pgfqpoint{3.461670in}{1.337396in}}{\pgfqpoint{3.457720in}{1.335760in}}{\pgfqpoint{3.454808in}{1.332848in}}%
\pgfpathcurveto{\pgfqpoint{3.451896in}{1.329936in}}{\pgfqpoint{3.450260in}{1.325986in}}{\pgfqpoint{3.450260in}{1.321868in}}%
\pgfpathcurveto{\pgfqpoint{3.450260in}{1.317750in}}{\pgfqpoint{3.451896in}{1.313800in}}{\pgfqpoint{3.454808in}{1.310888in}}%
\pgfpathcurveto{\pgfqpoint{3.457720in}{1.307976in}}{\pgfqpoint{3.461670in}{1.306340in}}{\pgfqpoint{3.465788in}{1.306340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368015in}{1.294418in}}%
\pgfpathcurveto{\pgfqpoint{3.372133in}{1.294418in}}{\pgfqpoint{3.376083in}{1.296054in}}{\pgfqpoint{3.378995in}{1.298966in}}%
\pgfpathcurveto{\pgfqpoint{3.381907in}{1.301878in}}{\pgfqpoint{3.383543in}{1.305828in}}{\pgfqpoint{3.383543in}{1.309947in}}%
\pgfpathcurveto{\pgfqpoint{3.383543in}{1.314065in}}{\pgfqpoint{3.381907in}{1.318015in}}{\pgfqpoint{3.378995in}{1.320927in}}%
\pgfpathcurveto{\pgfqpoint{3.376083in}{1.323839in}}{\pgfqpoint{3.372133in}{1.325475in}}{\pgfqpoint{3.368015in}{1.325475in}}%
\pgfpathcurveto{\pgfqpoint{3.363896in}{1.325475in}}{\pgfqpoint{3.359946in}{1.323839in}}{\pgfqpoint{3.357034in}{1.320927in}}%
\pgfpathcurveto{\pgfqpoint{3.354122in}{1.318015in}}{\pgfqpoint{3.352486in}{1.314065in}}{\pgfqpoint{3.352486in}{1.309947in}}%
\pgfpathcurveto{\pgfqpoint{3.352486in}{1.305828in}}{\pgfqpoint{3.354122in}{1.301878in}}{\pgfqpoint{3.357034in}{1.298966in}}%
\pgfpathcurveto{\pgfqpoint{3.359946in}{1.296054in}}{\pgfqpoint{3.363896in}{1.294418in}}{\pgfqpoint{3.368015in}{1.294418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163993in}{1.239395in}}%
\pgfpathcurveto{\pgfqpoint{3.168111in}{1.239395in}}{\pgfqpoint{3.172061in}{1.241031in}}{\pgfqpoint{3.174973in}{1.243943in}}%
\pgfpathcurveto{\pgfqpoint{3.177885in}{1.246855in}}{\pgfqpoint{3.179521in}{1.250805in}}{\pgfqpoint{3.179521in}{1.254923in}}%
\pgfpathcurveto{\pgfqpoint{3.179521in}{1.259041in}}{\pgfqpoint{3.177885in}{1.262991in}}{\pgfqpoint{3.174973in}{1.265903in}}%
\pgfpathcurveto{\pgfqpoint{3.172061in}{1.268815in}}{\pgfqpoint{3.168111in}{1.270451in}}{\pgfqpoint{3.163993in}{1.270451in}}%
\pgfpathcurveto{\pgfqpoint{3.159875in}{1.270451in}}{\pgfqpoint{3.155925in}{1.268815in}}{\pgfqpoint{3.153013in}{1.265903in}}%
\pgfpathcurveto{\pgfqpoint{3.150101in}{1.262991in}}{\pgfqpoint{3.148465in}{1.259041in}}{\pgfqpoint{3.148465in}{1.254923in}}%
\pgfpathcurveto{\pgfqpoint{3.148465in}{1.250805in}}{\pgfqpoint{3.150101in}{1.246855in}}{\pgfqpoint{3.153013in}{1.243943in}}%
\pgfpathcurveto{\pgfqpoint{3.155925in}{1.241031in}}{\pgfqpoint{3.159875in}{1.239395in}}{\pgfqpoint{3.163993in}{1.239395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071801in}{1.139986in}}%
\pgfpathcurveto{\pgfqpoint{3.075919in}{1.139986in}}{\pgfqpoint{3.079869in}{1.141622in}}{\pgfqpoint{3.082781in}{1.144534in}}%
\pgfpathcurveto{\pgfqpoint{3.085693in}{1.147446in}}{\pgfqpoint{3.087329in}{1.151396in}}{\pgfqpoint{3.087329in}{1.155515in}}%
\pgfpathcurveto{\pgfqpoint{3.087329in}{1.159633in}}{\pgfqpoint{3.085693in}{1.163583in}}{\pgfqpoint{3.082781in}{1.166495in}}%
\pgfpathcurveto{\pgfqpoint{3.079869in}{1.169407in}}{\pgfqpoint{3.075919in}{1.171043in}}{\pgfqpoint{3.071801in}{1.171043in}}%
\pgfpathcurveto{\pgfqpoint{3.067683in}{1.171043in}}{\pgfqpoint{3.063733in}{1.169407in}}{\pgfqpoint{3.060821in}{1.166495in}}%
\pgfpathcurveto{\pgfqpoint{3.057909in}{1.163583in}}{\pgfqpoint{3.056273in}{1.159633in}}{\pgfqpoint{3.056273in}{1.155515in}}%
\pgfpathcurveto{\pgfqpoint{3.056273in}{1.151396in}}{\pgfqpoint{3.057909in}{1.147446in}}{\pgfqpoint{3.060821in}{1.144534in}}%
\pgfpathcurveto{\pgfqpoint{3.063733in}{1.141622in}}{\pgfqpoint{3.067683in}{1.139986in}}{\pgfqpoint{3.071801in}{1.139986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905380in}{1.147567in}}%
\pgfpathcurveto{\pgfqpoint{2.909498in}{1.147567in}}{\pgfqpoint{2.913448in}{1.149203in}}{\pgfqpoint{2.916360in}{1.152115in}}%
\pgfpathcurveto{\pgfqpoint{2.919272in}{1.155027in}}{\pgfqpoint{2.920909in}{1.158977in}}{\pgfqpoint{2.920909in}{1.163095in}}%
\pgfpathcurveto{\pgfqpoint{2.920909in}{1.167213in}}{\pgfqpoint{2.919272in}{1.171163in}}{\pgfqpoint{2.916360in}{1.174075in}}%
\pgfpathcurveto{\pgfqpoint{2.913448in}{1.176987in}}{\pgfqpoint{2.909498in}{1.178624in}}{\pgfqpoint{2.905380in}{1.178624in}}%
\pgfpathcurveto{\pgfqpoint{2.901262in}{1.178624in}}{\pgfqpoint{2.897312in}{1.176987in}}{\pgfqpoint{2.894400in}{1.174075in}}%
\pgfpathcurveto{\pgfqpoint{2.891488in}{1.171163in}}{\pgfqpoint{2.889852in}{1.167213in}}{\pgfqpoint{2.889852in}{1.163095in}}%
\pgfpathcurveto{\pgfqpoint{2.889852in}{1.158977in}}{\pgfqpoint{2.891488in}{1.155027in}}{\pgfqpoint{2.894400in}{1.152115in}}%
\pgfpathcurveto{\pgfqpoint{2.897312in}{1.149203in}}{\pgfqpoint{2.901262in}{1.147567in}}{\pgfqpoint{2.905380in}{1.147567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646116in}{1.012265in}}%
\pgfpathcurveto{\pgfqpoint{2.650234in}{1.012265in}}{\pgfqpoint{2.654184in}{1.013901in}}{\pgfqpoint{2.657096in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{2.660008in}{1.019725in}}{\pgfqpoint{2.661645in}{1.023675in}}{\pgfqpoint{2.661645in}{1.027793in}}%
\pgfpathcurveto{\pgfqpoint{2.661645in}{1.031911in}}{\pgfqpoint{2.660008in}{1.035861in}}{\pgfqpoint{2.657096in}{1.038773in}}%
\pgfpathcurveto{\pgfqpoint{2.654184in}{1.041685in}}{\pgfqpoint{2.650234in}{1.043321in}}{\pgfqpoint{2.646116in}{1.043321in}}%
\pgfpathcurveto{\pgfqpoint{2.641998in}{1.043321in}}{\pgfqpoint{2.638048in}{1.041685in}}{\pgfqpoint{2.635136in}{1.038773in}}%
\pgfpathcurveto{\pgfqpoint{2.632224in}{1.035861in}}{\pgfqpoint{2.630588in}{1.031911in}}{\pgfqpoint{2.630588in}{1.027793in}}%
\pgfpathcurveto{\pgfqpoint{2.630588in}{1.023675in}}{\pgfqpoint{2.632224in}{1.019725in}}{\pgfqpoint{2.635136in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{2.638048in}{1.013901in}}{\pgfqpoint{2.641998in}{1.012265in}}{\pgfqpoint{2.646116in}{1.012265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.846416,0.272473,0.421631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462626in}{0.874374in}}%
\pgfpathcurveto{\pgfqpoint{2.466744in}{0.874374in}}{\pgfqpoint{2.470694in}{0.876010in}}{\pgfqpoint{2.473606in}{0.878922in}}%
\pgfpathcurveto{\pgfqpoint{2.476518in}{0.881834in}}{\pgfqpoint{2.478154in}{0.885784in}}{\pgfqpoint{2.478154in}{0.889903in}}%
\pgfpathcurveto{\pgfqpoint{2.478154in}{0.894021in}}{\pgfqpoint{2.476518in}{0.897971in}}{\pgfqpoint{2.473606in}{0.900883in}}%
\pgfpathcurveto{\pgfqpoint{2.470694in}{0.903795in}}{\pgfqpoint{2.466744in}{0.905431in}}{\pgfqpoint{2.462626in}{0.905431in}}%
\pgfpathcurveto{\pgfqpoint{2.458508in}{0.905431in}}{\pgfqpoint{2.454558in}{0.903795in}}{\pgfqpoint{2.451646in}{0.900883in}}%
\pgfpathcurveto{\pgfqpoint{2.448734in}{0.897971in}}{\pgfqpoint{2.447098in}{0.894021in}}{\pgfqpoint{2.447098in}{0.889903in}}%
\pgfpathcurveto{\pgfqpoint{2.447098in}{0.885784in}}{\pgfqpoint{2.448734in}{0.881834in}}{\pgfqpoint{2.451646in}{0.878922in}}%
\pgfpathcurveto{\pgfqpoint{2.454558in}{0.876010in}}{\pgfqpoint{2.458508in}{0.874374in}}{\pgfqpoint{2.462626in}{0.874374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340288in}{0.934975in}}%
\pgfpathcurveto{\pgfqpoint{2.344406in}{0.934975in}}{\pgfqpoint{2.348356in}{0.936611in}}{\pgfqpoint{2.351268in}{0.939523in}}%
\pgfpathcurveto{\pgfqpoint{2.354180in}{0.942435in}}{\pgfqpoint{2.355816in}{0.946385in}}{\pgfqpoint{2.355816in}{0.950503in}}%
\pgfpathcurveto{\pgfqpoint{2.355816in}{0.954621in}}{\pgfqpoint{2.354180in}{0.958571in}}{\pgfqpoint{2.351268in}{0.961483in}}%
\pgfpathcurveto{\pgfqpoint{2.348356in}{0.964395in}}{\pgfqpoint{2.344406in}{0.966031in}}{\pgfqpoint{2.340288in}{0.966031in}}%
\pgfpathcurveto{\pgfqpoint{2.336170in}{0.966031in}}{\pgfqpoint{2.332220in}{0.964395in}}{\pgfqpoint{2.329308in}{0.961483in}}%
\pgfpathcurveto{\pgfqpoint{2.326396in}{0.958571in}}{\pgfqpoint{2.324760in}{0.954621in}}{\pgfqpoint{2.324760in}{0.950503in}}%
\pgfpathcurveto{\pgfqpoint{2.324760in}{0.946385in}}{\pgfqpoint{2.326396in}{0.942435in}}{\pgfqpoint{2.329308in}{0.939523in}}%
\pgfpathcurveto{\pgfqpoint{2.332220in}{0.936611in}}{\pgfqpoint{2.336170in}{0.934975in}}{\pgfqpoint{2.340288in}{0.934975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212310in}{0.902199in}}%
\pgfpathcurveto{\pgfqpoint{2.216428in}{0.902199in}}{\pgfqpoint{2.220378in}{0.903835in}}{\pgfqpoint{2.223290in}{0.906747in}}%
\pgfpathcurveto{\pgfqpoint{2.226202in}{0.909659in}}{\pgfqpoint{2.227838in}{0.913609in}}{\pgfqpoint{2.227838in}{0.917727in}}%
\pgfpathcurveto{\pgfqpoint{2.227838in}{0.921845in}}{\pgfqpoint{2.226202in}{0.925795in}}{\pgfqpoint{2.223290in}{0.928707in}}%
\pgfpathcurveto{\pgfqpoint{2.220378in}{0.931619in}}{\pgfqpoint{2.216428in}{0.933255in}}{\pgfqpoint{2.212310in}{0.933255in}}%
\pgfpathcurveto{\pgfqpoint{2.208192in}{0.933255in}}{\pgfqpoint{2.204242in}{0.931619in}}{\pgfqpoint{2.201330in}{0.928707in}}%
\pgfpathcurveto{\pgfqpoint{2.198418in}{0.925795in}}{\pgfqpoint{2.196782in}{0.921845in}}{\pgfqpoint{2.196782in}{0.917727in}}%
\pgfpathcurveto{\pgfqpoint{2.196782in}{0.913609in}}{\pgfqpoint{2.198418in}{0.909659in}}{\pgfqpoint{2.201330in}{0.906747in}}%
\pgfpathcurveto{\pgfqpoint{2.204242in}{0.903835in}}{\pgfqpoint{2.208192in}{0.902199in}}{\pgfqpoint{2.212310in}{0.902199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929845,0.352734,0.372677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102270in}{0.880564in}}%
\pgfpathcurveto{\pgfqpoint{2.106389in}{0.880564in}}{\pgfqpoint{2.110339in}{0.882200in}}{\pgfqpoint{2.113251in}{0.885112in}}%
\pgfpathcurveto{\pgfqpoint{2.116163in}{0.888024in}}{\pgfqpoint{2.117799in}{0.891974in}}{\pgfqpoint{2.117799in}{0.896092in}}%
\pgfpathcurveto{\pgfqpoint{2.117799in}{0.900210in}}{\pgfqpoint{2.116163in}{0.904160in}}{\pgfqpoint{2.113251in}{0.907072in}}%
\pgfpathcurveto{\pgfqpoint{2.110339in}{0.909984in}}{\pgfqpoint{2.106389in}{0.911620in}}{\pgfqpoint{2.102270in}{0.911620in}}%
\pgfpathcurveto{\pgfqpoint{2.098152in}{0.911620in}}{\pgfqpoint{2.094202in}{0.909984in}}{\pgfqpoint{2.091290in}{0.907072in}}%
\pgfpathcurveto{\pgfqpoint{2.088378in}{0.904160in}}{\pgfqpoint{2.086742in}{0.900210in}}{\pgfqpoint{2.086742in}{0.896092in}}%
\pgfpathcurveto{\pgfqpoint{2.086742in}{0.891974in}}{\pgfqpoint{2.088378in}{0.888024in}}{\pgfqpoint{2.091290in}{0.885112in}}%
\pgfpathcurveto{\pgfqpoint{2.094202in}{0.882200in}}{\pgfqpoint{2.098152in}{0.880564in}}{\pgfqpoint{2.102270in}{0.880564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872687in}{0.914985in}}%
\pgfpathcurveto{\pgfqpoint{1.876805in}{0.914985in}}{\pgfqpoint{1.880755in}{0.916621in}}{\pgfqpoint{1.883667in}{0.919533in}}%
\pgfpathcurveto{\pgfqpoint{1.886579in}{0.922445in}}{\pgfqpoint{1.888215in}{0.926395in}}{\pgfqpoint{1.888215in}{0.930513in}}%
\pgfpathcurveto{\pgfqpoint{1.888215in}{0.934632in}}{\pgfqpoint{1.886579in}{0.938582in}}{\pgfqpoint{1.883667in}{0.941494in}}%
\pgfpathcurveto{\pgfqpoint{1.880755in}{0.944406in}}{\pgfqpoint{1.876805in}{0.946042in}}{\pgfqpoint{1.872687in}{0.946042in}}%
\pgfpathcurveto{\pgfqpoint{1.868569in}{0.946042in}}{\pgfqpoint{1.864619in}{0.944406in}}{\pgfqpoint{1.861707in}{0.941494in}}%
\pgfpathcurveto{\pgfqpoint{1.858795in}{0.938582in}}{\pgfqpoint{1.857159in}{0.934632in}}{\pgfqpoint{1.857159in}{0.930513in}}%
\pgfpathcurveto{\pgfqpoint{1.857159in}{0.926395in}}{\pgfqpoint{1.858795in}{0.922445in}}{\pgfqpoint{1.861707in}{0.919533in}}%
\pgfpathcurveto{\pgfqpoint{1.864619in}{0.916621in}}{\pgfqpoint{1.868569in}{0.914985in}}{\pgfqpoint{1.872687in}{0.914985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698736in}{1.020389in}}%
\pgfpathcurveto{\pgfqpoint{1.702854in}{1.020389in}}{\pgfqpoint{1.706804in}{1.022025in}}{\pgfqpoint{1.709716in}{1.024937in}}%
\pgfpathcurveto{\pgfqpoint{1.712628in}{1.027849in}}{\pgfqpoint{1.714264in}{1.031799in}}{\pgfqpoint{1.714264in}{1.035917in}}%
\pgfpathcurveto{\pgfqpoint{1.714264in}{1.040035in}}{\pgfqpoint{1.712628in}{1.043985in}}{\pgfqpoint{1.709716in}{1.046897in}}%
\pgfpathcurveto{\pgfqpoint{1.706804in}{1.049809in}}{\pgfqpoint{1.702854in}{1.051445in}}{\pgfqpoint{1.698736in}{1.051445in}}%
\pgfpathcurveto{\pgfqpoint{1.694618in}{1.051445in}}{\pgfqpoint{1.690668in}{1.049809in}}{\pgfqpoint{1.687756in}{1.046897in}}%
\pgfpathcurveto{\pgfqpoint{1.684844in}{1.043985in}}{\pgfqpoint{1.683207in}{1.040035in}}{\pgfqpoint{1.683207in}{1.035917in}}%
\pgfpathcurveto{\pgfqpoint{1.683207in}{1.031799in}}{\pgfqpoint{1.684844in}{1.027849in}}{\pgfqpoint{1.687756in}{1.024937in}}%
\pgfpathcurveto{\pgfqpoint{1.690668in}{1.022025in}}{\pgfqpoint{1.694618in}{1.020389in}}{\pgfqpoint{1.698736in}{1.020389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607463in}{1.111275in}}%
\pgfpathcurveto{\pgfqpoint{1.611581in}{1.111275in}}{\pgfqpoint{1.615532in}{1.112911in}}{\pgfqpoint{1.618443in}{1.115823in}}%
\pgfpathcurveto{\pgfqpoint{1.621355in}{1.118735in}}{\pgfqpoint{1.622992in}{1.122685in}}{\pgfqpoint{1.622992in}{1.126803in}}%
\pgfpathcurveto{\pgfqpoint{1.622992in}{1.130922in}}{\pgfqpoint{1.621355in}{1.134872in}}{\pgfqpoint{1.618443in}{1.137784in}}%
\pgfpathcurveto{\pgfqpoint{1.615532in}{1.140696in}}{\pgfqpoint{1.611581in}{1.142332in}}{\pgfqpoint{1.607463in}{1.142332in}}%
\pgfpathcurveto{\pgfqpoint{1.603345in}{1.142332in}}{\pgfqpoint{1.599395in}{1.140696in}}{\pgfqpoint{1.596483in}{1.137784in}}%
\pgfpathcurveto{\pgfqpoint{1.593571in}{1.134872in}}{\pgfqpoint{1.591935in}{1.130922in}}{\pgfqpoint{1.591935in}{1.126803in}}%
\pgfpathcurveto{\pgfqpoint{1.591935in}{1.122685in}}{\pgfqpoint{1.593571in}{1.118735in}}{\pgfqpoint{1.596483in}{1.115823in}}%
\pgfpathcurveto{\pgfqpoint{1.599395in}{1.112911in}}{\pgfqpoint{1.603345in}{1.111275in}}{\pgfqpoint{1.607463in}{1.111275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520968in}{1.125033in}}%
\pgfpathcurveto{\pgfqpoint{1.525086in}{1.125033in}}{\pgfqpoint{1.529036in}{1.126669in}}{\pgfqpoint{1.531948in}{1.129581in}}%
\pgfpathcurveto{\pgfqpoint{1.534860in}{1.132493in}}{\pgfqpoint{1.536496in}{1.136443in}}{\pgfqpoint{1.536496in}{1.140561in}}%
\pgfpathcurveto{\pgfqpoint{1.536496in}{1.144680in}}{\pgfqpoint{1.534860in}{1.148630in}}{\pgfqpoint{1.531948in}{1.151542in}}%
\pgfpathcurveto{\pgfqpoint{1.529036in}{1.154453in}}{\pgfqpoint{1.525086in}{1.156090in}}{\pgfqpoint{1.520968in}{1.156090in}}%
\pgfpathcurveto{\pgfqpoint{1.516849in}{1.156090in}}{\pgfqpoint{1.512899in}{1.154453in}}{\pgfqpoint{1.509987in}{1.151542in}}%
\pgfpathcurveto{\pgfqpoint{1.507075in}{1.148630in}}{\pgfqpoint{1.505439in}{1.144680in}}{\pgfqpoint{1.505439in}{1.140561in}}%
\pgfpathcurveto{\pgfqpoint{1.505439in}{1.136443in}}{\pgfqpoint{1.507075in}{1.132493in}}{\pgfqpoint{1.509987in}{1.129581in}}%
\pgfpathcurveto{\pgfqpoint{1.512899in}{1.126669in}}{\pgfqpoint{1.516849in}{1.125033in}}{\pgfqpoint{1.520968in}{1.125033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399689in}{1.206304in}}%
\pgfpathcurveto{\pgfqpoint{1.403808in}{1.206304in}}{\pgfqpoint{1.407758in}{1.207940in}}{\pgfqpoint{1.410670in}{1.210852in}}%
\pgfpathcurveto{\pgfqpoint{1.413582in}{1.213764in}}{\pgfqpoint{1.415218in}{1.217714in}}{\pgfqpoint{1.415218in}{1.221832in}}%
\pgfpathcurveto{\pgfqpoint{1.415218in}{1.225950in}}{\pgfqpoint{1.413582in}{1.229900in}}{\pgfqpoint{1.410670in}{1.232812in}}%
\pgfpathcurveto{\pgfqpoint{1.407758in}{1.235724in}}{\pgfqpoint{1.403808in}{1.237360in}}{\pgfqpoint{1.399689in}{1.237360in}}%
\pgfpathcurveto{\pgfqpoint{1.395571in}{1.237360in}}{\pgfqpoint{1.391621in}{1.235724in}}{\pgfqpoint{1.388709in}{1.232812in}}%
\pgfpathcurveto{\pgfqpoint{1.385797in}{1.229900in}}{\pgfqpoint{1.384161in}{1.225950in}}{\pgfqpoint{1.384161in}{1.221832in}}%
\pgfpathcurveto{\pgfqpoint{1.384161in}{1.217714in}}{\pgfqpoint{1.385797in}{1.213764in}}{\pgfqpoint{1.388709in}{1.210852in}}%
\pgfpathcurveto{\pgfqpoint{1.391621in}{1.207940in}}{\pgfqpoint{1.395571in}{1.206304in}}{\pgfqpoint{1.399689in}{1.206304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270065in}{1.169687in}}%
\pgfpathcurveto{\pgfqpoint{1.274183in}{1.169687in}}{\pgfqpoint{1.278133in}{1.171323in}}{\pgfqpoint{1.281045in}{1.174235in}}%
\pgfpathcurveto{\pgfqpoint{1.283957in}{1.177147in}}{\pgfqpoint{1.285594in}{1.181097in}}{\pgfqpoint{1.285594in}{1.185215in}}%
\pgfpathcurveto{\pgfqpoint{1.285594in}{1.189333in}}{\pgfqpoint{1.283957in}{1.193283in}}{\pgfqpoint{1.281045in}{1.196195in}}%
\pgfpathcurveto{\pgfqpoint{1.278133in}{1.199107in}}{\pgfqpoint{1.274183in}{1.200743in}}{\pgfqpoint{1.270065in}{1.200743in}}%
\pgfpathcurveto{\pgfqpoint{1.265947in}{1.200743in}}{\pgfqpoint{1.261997in}{1.199107in}}{\pgfqpoint{1.259085in}{1.196195in}}%
\pgfpathcurveto{\pgfqpoint{1.256173in}{1.193283in}}{\pgfqpoint{1.254537in}{1.189333in}}{\pgfqpoint{1.254537in}{1.185215in}}%
\pgfpathcurveto{\pgfqpoint{1.254537in}{1.181097in}}{\pgfqpoint{1.256173in}{1.177147in}}{\pgfqpoint{1.259085in}{1.174235in}}%
\pgfpathcurveto{\pgfqpoint{1.261997in}{1.171323in}}{\pgfqpoint{1.265947in}{1.169687in}}{\pgfqpoint{1.270065in}{1.169687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187058in}{1.399313in}}%
\pgfpathcurveto{\pgfqpoint{1.191176in}{1.399313in}}{\pgfqpoint{1.195126in}{1.400949in}}{\pgfqpoint{1.198038in}{1.403861in}}%
\pgfpathcurveto{\pgfqpoint{1.200950in}{1.406773in}}{\pgfqpoint{1.202586in}{1.410723in}}{\pgfqpoint{1.202586in}{1.414842in}}%
\pgfpathcurveto{\pgfqpoint{1.202586in}{1.418960in}}{\pgfqpoint{1.200950in}{1.422910in}}{\pgfqpoint{1.198038in}{1.425822in}}%
\pgfpathcurveto{\pgfqpoint{1.195126in}{1.428734in}}{\pgfqpoint{1.191176in}{1.430370in}}{\pgfqpoint{1.187058in}{1.430370in}}%
\pgfpathcurveto{\pgfqpoint{1.182940in}{1.430370in}}{\pgfqpoint{1.178990in}{1.428734in}}{\pgfqpoint{1.176078in}{1.425822in}}%
\pgfpathcurveto{\pgfqpoint{1.173166in}{1.422910in}}{\pgfqpoint{1.171530in}{1.418960in}}{\pgfqpoint{1.171530in}{1.414842in}}%
\pgfpathcurveto{\pgfqpoint{1.171530in}{1.410723in}}{\pgfqpoint{1.173166in}{1.406773in}}{\pgfqpoint{1.176078in}{1.403861in}}%
\pgfpathcurveto{\pgfqpoint{1.178990in}{1.400949in}}{\pgfqpoint{1.182940in}{1.399313in}}{\pgfqpoint{1.187058in}{1.399313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098432in}{1.601387in}}%
\pgfpathcurveto{\pgfqpoint{1.102550in}{1.601387in}}{\pgfqpoint{1.106500in}{1.603023in}}{\pgfqpoint{1.109412in}{1.605935in}}%
\pgfpathcurveto{\pgfqpoint{1.112324in}{1.608847in}}{\pgfqpoint{1.113960in}{1.612797in}}{\pgfqpoint{1.113960in}{1.616916in}}%
\pgfpathcurveto{\pgfqpoint{1.113960in}{1.621034in}}{\pgfqpoint{1.112324in}{1.624984in}}{\pgfqpoint{1.109412in}{1.627896in}}%
\pgfpathcurveto{\pgfqpoint{1.106500in}{1.630808in}}{\pgfqpoint{1.102550in}{1.632444in}}{\pgfqpoint{1.098432in}{1.632444in}}%
\pgfpathcurveto{\pgfqpoint{1.094314in}{1.632444in}}{\pgfqpoint{1.090364in}{1.630808in}}{\pgfqpoint{1.087452in}{1.627896in}}%
\pgfpathcurveto{\pgfqpoint{1.084540in}{1.624984in}}{\pgfqpoint{1.082904in}{1.621034in}}{\pgfqpoint{1.082904in}{1.616916in}}%
\pgfpathcurveto{\pgfqpoint{1.082904in}{1.612797in}}{\pgfqpoint{1.084540in}{1.608847in}}{\pgfqpoint{1.087452in}{1.605935in}}%
\pgfpathcurveto{\pgfqpoint{1.090364in}{1.603023in}}{\pgfqpoint{1.094314in}{1.601387in}}{\pgfqpoint{1.098432in}{1.601387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946413in}{1.724134in}}%
\pgfpathcurveto{\pgfqpoint{0.950532in}{1.724134in}}{\pgfqpoint{0.954482in}{1.725770in}}{\pgfqpoint{0.957394in}{1.728682in}}%
\pgfpathcurveto{\pgfqpoint{0.960306in}{1.731594in}}{\pgfqpoint{0.961942in}{1.735544in}}{\pgfqpoint{0.961942in}{1.739662in}}%
\pgfpathcurveto{\pgfqpoint{0.961942in}{1.743780in}}{\pgfqpoint{0.960306in}{1.747730in}}{\pgfqpoint{0.957394in}{1.750642in}}%
\pgfpathcurveto{\pgfqpoint{0.954482in}{1.753554in}}{\pgfqpoint{0.950532in}{1.755190in}}{\pgfqpoint{0.946413in}{1.755190in}}%
\pgfpathcurveto{\pgfqpoint{0.942295in}{1.755190in}}{\pgfqpoint{0.938345in}{1.753554in}}{\pgfqpoint{0.935433in}{1.750642in}}%
\pgfpathcurveto{\pgfqpoint{0.932521in}{1.747730in}}{\pgfqpoint{0.930885in}{1.743780in}}{\pgfqpoint{0.930885in}{1.739662in}}%
\pgfpathcurveto{\pgfqpoint{0.930885in}{1.735544in}}{\pgfqpoint{0.932521in}{1.731594in}}{\pgfqpoint{0.935433in}{1.728682in}}%
\pgfpathcurveto{\pgfqpoint{0.938345in}{1.725770in}}{\pgfqpoint{0.942295in}{1.724134in}}{\pgfqpoint{0.946413in}{1.724134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844628in}{1.866002in}}%
\pgfpathcurveto{\pgfqpoint{0.848746in}{1.866002in}}{\pgfqpoint{0.852696in}{1.867638in}}{\pgfqpoint{0.855608in}{1.870550in}}%
\pgfpathcurveto{\pgfqpoint{0.858520in}{1.873462in}}{\pgfqpoint{0.860156in}{1.877412in}}{\pgfqpoint{0.860156in}{1.881530in}}%
\pgfpathcurveto{\pgfqpoint{0.860156in}{1.885649in}}{\pgfqpoint{0.858520in}{1.889599in}}{\pgfqpoint{0.855608in}{1.892511in}}%
\pgfpathcurveto{\pgfqpoint{0.852696in}{1.895423in}}{\pgfqpoint{0.848746in}{1.897059in}}{\pgfqpoint{0.844628in}{1.897059in}}%
\pgfpathcurveto{\pgfqpoint{0.840509in}{1.897059in}}{\pgfqpoint{0.836559in}{1.895423in}}{\pgfqpoint{0.833647in}{1.892511in}}%
\pgfpathcurveto{\pgfqpoint{0.830735in}{1.889599in}}{\pgfqpoint{0.829099in}{1.885649in}}{\pgfqpoint{0.829099in}{1.881530in}}%
\pgfpathcurveto{\pgfqpoint{0.829099in}{1.877412in}}{\pgfqpoint{0.830735in}{1.873462in}}{\pgfqpoint{0.833647in}{1.870550in}}%
\pgfpathcurveto{\pgfqpoint{0.836559in}{1.867638in}}{\pgfqpoint{0.840509in}{1.866002in}}{\pgfqpoint{0.844628in}{1.866002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782783in}{2.008601in}}%
\pgfpathcurveto{\pgfqpoint{0.786901in}{2.008601in}}{\pgfqpoint{0.790851in}{2.010237in}}{\pgfqpoint{0.793763in}{2.013149in}}%
\pgfpathcurveto{\pgfqpoint{0.796675in}{2.016061in}}{\pgfqpoint{0.798312in}{2.020011in}}{\pgfqpoint{0.798312in}{2.024129in}}%
\pgfpathcurveto{\pgfqpoint{0.798312in}{2.028247in}}{\pgfqpoint{0.796675in}{2.032198in}}{\pgfqpoint{0.793763in}{2.035109in}}%
\pgfpathcurveto{\pgfqpoint{0.790851in}{2.038021in}}{\pgfqpoint{0.786901in}{2.039658in}}{\pgfqpoint{0.782783in}{2.039658in}}%
\pgfpathcurveto{\pgfqpoint{0.778665in}{2.039658in}}{\pgfqpoint{0.774715in}{2.038021in}}{\pgfqpoint{0.771803in}{2.035109in}}%
\pgfpathcurveto{\pgfqpoint{0.768891in}{2.032198in}}{\pgfqpoint{0.767255in}{2.028247in}}{\pgfqpoint{0.767255in}{2.024129in}}%
\pgfpathcurveto{\pgfqpoint{0.767255in}{2.020011in}}{\pgfqpoint{0.768891in}{2.016061in}}{\pgfqpoint{0.771803in}{2.013149in}}%
\pgfpathcurveto{\pgfqpoint{0.774715in}{2.010237in}}{\pgfqpoint{0.778665in}{2.008601in}}{\pgfqpoint{0.782783in}{2.008601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698057in}{2.332565in}}%
\pgfpathcurveto{\pgfqpoint{0.702175in}{2.332565in}}{\pgfqpoint{0.706125in}{2.334201in}}{\pgfqpoint{0.709037in}{2.337113in}}%
\pgfpathcurveto{\pgfqpoint{0.711949in}{2.340025in}}{\pgfqpoint{0.713585in}{2.343975in}}{\pgfqpoint{0.713585in}{2.348093in}}%
\pgfpathcurveto{\pgfqpoint{0.713585in}{2.352212in}}{\pgfqpoint{0.711949in}{2.356162in}}{\pgfqpoint{0.709037in}{2.359074in}}%
\pgfpathcurveto{\pgfqpoint{0.706125in}{2.361986in}}{\pgfqpoint{0.702175in}{2.363622in}}{\pgfqpoint{0.698057in}{2.363622in}}%
\pgfpathcurveto{\pgfqpoint{0.693939in}{2.363622in}}{\pgfqpoint{0.689989in}{2.361986in}}{\pgfqpoint{0.687077in}{2.359074in}}%
\pgfpathcurveto{\pgfqpoint{0.684165in}{2.356162in}}{\pgfqpoint{0.682529in}{2.352212in}}{\pgfqpoint{0.682529in}{2.348093in}}%
\pgfpathcurveto{\pgfqpoint{0.682529in}{2.343975in}}{\pgfqpoint{0.684165in}{2.340025in}}{\pgfqpoint{0.687077in}{2.337113in}}%
\pgfpathcurveto{\pgfqpoint{0.689989in}{2.334201in}}{\pgfqpoint{0.693939in}{2.332565in}}{\pgfqpoint{0.698057in}{2.332565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571345in}{2.594050in}}%
\pgfpathcurveto{\pgfqpoint{0.575463in}{2.594050in}}{\pgfqpoint{0.579413in}{2.595686in}}{\pgfqpoint{0.582325in}{2.598598in}}%
\pgfpathcurveto{\pgfqpoint{0.585237in}{2.601510in}}{\pgfqpoint{0.586873in}{2.605460in}}{\pgfqpoint{0.586873in}{2.609578in}}%
\pgfpathcurveto{\pgfqpoint{0.586873in}{2.613696in}}{\pgfqpoint{0.585237in}{2.617646in}}{\pgfqpoint{0.582325in}{2.620558in}}%
\pgfpathcurveto{\pgfqpoint{0.579413in}{2.623470in}}{\pgfqpoint{0.575463in}{2.625106in}}{\pgfqpoint{0.571345in}{2.625106in}}%
\pgfpathcurveto{\pgfqpoint{0.567227in}{2.625106in}}{\pgfqpoint{0.563277in}{2.623470in}}{\pgfqpoint{0.560365in}{2.620558in}}%
\pgfpathcurveto{\pgfqpoint{0.557453in}{2.617646in}}{\pgfqpoint{0.555816in}{2.613696in}}{\pgfqpoint{0.555816in}{2.609578in}}%
\pgfpathcurveto{\pgfqpoint{0.555816in}{2.605460in}}{\pgfqpoint{0.557453in}{2.601510in}}{\pgfqpoint{0.560365in}{2.598598in}}%
\pgfpathcurveto{\pgfqpoint{0.563277in}{2.595686in}}{\pgfqpoint{0.567227in}{2.594050in}}{\pgfqpoint{0.571345in}{2.594050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569539in}{2.882180in}}%
\pgfpathcurveto{\pgfqpoint{0.573657in}{2.882180in}}{\pgfqpoint{0.577607in}{2.883816in}}{\pgfqpoint{0.580519in}{2.886728in}}%
\pgfpathcurveto{\pgfqpoint{0.583431in}{2.889640in}}{\pgfqpoint{0.585067in}{2.893590in}}{\pgfqpoint{0.585067in}{2.897708in}}%
\pgfpathcurveto{\pgfqpoint{0.585067in}{2.901827in}}{\pgfqpoint{0.583431in}{2.905777in}}{\pgfqpoint{0.580519in}{2.908689in}}%
\pgfpathcurveto{\pgfqpoint{0.577607in}{2.911600in}}{\pgfqpoint{0.573657in}{2.913237in}}{\pgfqpoint{0.569539in}{2.913237in}}%
\pgfpathcurveto{\pgfqpoint{0.565421in}{2.913237in}}{\pgfqpoint{0.561471in}{2.911600in}}{\pgfqpoint{0.558559in}{2.908689in}}%
\pgfpathcurveto{\pgfqpoint{0.555647in}{2.905777in}}{\pgfqpoint{0.554011in}{2.901827in}}{\pgfqpoint{0.554011in}{2.897708in}}%
\pgfpathcurveto{\pgfqpoint{0.554011in}{2.893590in}}{\pgfqpoint{0.555647in}{2.889640in}}{\pgfqpoint{0.558559in}{2.886728in}}%
\pgfpathcurveto{\pgfqpoint{0.561471in}{2.883816in}}{\pgfqpoint{0.565421in}{2.882180in}}{\pgfqpoint{0.569539in}{2.882180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548794in}{3.069388in}}%
\pgfpathcurveto{\pgfqpoint{0.552912in}{3.069388in}}{\pgfqpoint{0.556862in}{3.071024in}}{\pgfqpoint{0.559774in}{3.073936in}}%
\pgfpathcurveto{\pgfqpoint{0.562686in}{3.076848in}}{\pgfqpoint{0.564322in}{3.080798in}}{\pgfqpoint{0.564322in}{3.084917in}}%
\pgfpathcurveto{\pgfqpoint{0.564322in}{3.089035in}}{\pgfqpoint{0.562686in}{3.092985in}}{\pgfqpoint{0.559774in}{3.095897in}}%
\pgfpathcurveto{\pgfqpoint{0.556862in}{3.098809in}}{\pgfqpoint{0.552912in}{3.100445in}}{\pgfqpoint{0.548794in}{3.100445in}}%
\pgfpathcurveto{\pgfqpoint{0.544676in}{3.100445in}}{\pgfqpoint{0.540726in}{3.098809in}}{\pgfqpoint{0.537814in}{3.095897in}}%
\pgfpathcurveto{\pgfqpoint{0.534902in}{3.092985in}}{\pgfqpoint{0.533266in}{3.089035in}}{\pgfqpoint{0.533266in}{3.084917in}}%
\pgfpathcurveto{\pgfqpoint{0.533266in}{3.080798in}}{\pgfqpoint{0.534902in}{3.076848in}}{\pgfqpoint{0.537814in}{3.073936in}}%
\pgfpathcurveto{\pgfqpoint{0.540726in}{3.071024in}}{\pgfqpoint{0.544676in}{3.069388in}}{\pgfqpoint{0.548794in}{3.069388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540611in}{3.254813in}}%
\pgfpathcurveto{\pgfqpoint{0.544729in}{3.254813in}}{\pgfqpoint{0.548679in}{3.256449in}}{\pgfqpoint{0.551591in}{3.259361in}}%
\pgfpathcurveto{\pgfqpoint{0.554503in}{3.262273in}}{\pgfqpoint{0.556140in}{3.266223in}}{\pgfqpoint{0.556140in}{3.270341in}}%
\pgfpathcurveto{\pgfqpoint{0.556140in}{3.274459in}}{\pgfqpoint{0.554503in}{3.278409in}}{\pgfqpoint{0.551591in}{3.281321in}}%
\pgfpathcurveto{\pgfqpoint{0.548679in}{3.284233in}}{\pgfqpoint{0.544729in}{3.285869in}}{\pgfqpoint{0.540611in}{3.285869in}}%
\pgfpathcurveto{\pgfqpoint{0.536493in}{3.285869in}}{\pgfqpoint{0.532543in}{3.284233in}}{\pgfqpoint{0.529631in}{3.281321in}}%
\pgfpathcurveto{\pgfqpoint{0.526719in}{3.278409in}}{\pgfqpoint{0.525083in}{3.274459in}}{\pgfqpoint{0.525083in}{3.270341in}}%
\pgfpathcurveto{\pgfqpoint{0.525083in}{3.266223in}}{\pgfqpoint{0.526719in}{3.262273in}}{\pgfqpoint{0.529631in}{3.259361in}}%
\pgfpathcurveto{\pgfqpoint{0.532543in}{3.256449in}}{\pgfqpoint{0.536493in}{3.254813in}}{\pgfqpoint{0.540611in}{3.254813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548522in}{3.458816in}}%
\pgfpathcurveto{\pgfqpoint{0.552640in}{3.458816in}}{\pgfqpoint{0.556590in}{3.460452in}}{\pgfqpoint{0.559502in}{3.463364in}}%
\pgfpathcurveto{\pgfqpoint{0.562414in}{3.466276in}}{\pgfqpoint{0.564050in}{3.470226in}}{\pgfqpoint{0.564050in}{3.474344in}}%
\pgfpathcurveto{\pgfqpoint{0.564050in}{3.478462in}}{\pgfqpoint{0.562414in}{3.482412in}}{\pgfqpoint{0.559502in}{3.485324in}}%
\pgfpathcurveto{\pgfqpoint{0.556590in}{3.488236in}}{\pgfqpoint{0.552640in}{3.489872in}}{\pgfqpoint{0.548522in}{3.489872in}}%
\pgfpathcurveto{\pgfqpoint{0.544404in}{3.489872in}}{\pgfqpoint{0.540454in}{3.488236in}}{\pgfqpoint{0.537542in}{3.485324in}}%
\pgfpathcurveto{\pgfqpoint{0.534630in}{3.482412in}}{\pgfqpoint{0.532994in}{3.478462in}}{\pgfqpoint{0.532994in}{3.474344in}}%
\pgfpathcurveto{\pgfqpoint{0.532994in}{3.470226in}}{\pgfqpoint{0.534630in}{3.466276in}}{\pgfqpoint{0.537542in}{3.463364in}}%
\pgfpathcurveto{\pgfqpoint{0.540454in}{3.460452in}}{\pgfqpoint{0.544404in}{3.458816in}}{\pgfqpoint{0.548522in}{3.458816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460150in}{3.549541in}}%
\pgfpathcurveto{\pgfqpoint{0.464269in}{3.549541in}}{\pgfqpoint{0.468219in}{3.551177in}}{\pgfqpoint{0.471131in}{3.554089in}}%
\pgfpathcurveto{\pgfqpoint{0.474043in}{3.557001in}}{\pgfqpoint{0.475679in}{3.560951in}}{\pgfqpoint{0.475679in}{3.565069in}}%
\pgfpathcurveto{\pgfqpoint{0.475679in}{3.569187in}}{\pgfqpoint{0.474043in}{3.573137in}}{\pgfqpoint{0.471131in}{3.576049in}}%
\pgfpathcurveto{\pgfqpoint{0.468219in}{3.578961in}}{\pgfqpoint{0.464269in}{3.580597in}}{\pgfqpoint{0.460150in}{3.580597in}}%
\pgfpathcurveto{\pgfqpoint{0.456032in}{3.580597in}}{\pgfqpoint{0.452082in}{3.578961in}}{\pgfqpoint{0.449170in}{3.576049in}}%
\pgfpathcurveto{\pgfqpoint{0.446258in}{3.573137in}}{\pgfqpoint{0.444622in}{3.569187in}}{\pgfqpoint{0.444622in}{3.565069in}}%
\pgfpathcurveto{\pgfqpoint{0.444622in}{3.560951in}}{\pgfqpoint{0.446258in}{3.557001in}}{\pgfqpoint{0.449170in}{3.554089in}}%
\pgfpathcurveto{\pgfqpoint{0.452082in}{3.551177in}}{\pgfqpoint{0.456032in}{3.549541in}}{\pgfqpoint{0.460150in}{3.549541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507475in}{3.584574in}}%
\pgfpathcurveto{\pgfqpoint{0.511594in}{3.584574in}}{\pgfqpoint{0.515544in}{3.586211in}}{\pgfqpoint{0.518456in}{3.589123in}}%
\pgfpathcurveto{\pgfqpoint{0.521368in}{3.592034in}}{\pgfqpoint{0.523004in}{3.595985in}}{\pgfqpoint{0.523004in}{3.600103in}}%
\pgfpathcurveto{\pgfqpoint{0.523004in}{3.604221in}}{\pgfqpoint{0.521368in}{3.608171in}}{\pgfqpoint{0.518456in}{3.611083in}}%
\pgfpathcurveto{\pgfqpoint{0.515544in}{3.613995in}}{\pgfqpoint{0.511594in}{3.615631in}}{\pgfqpoint{0.507475in}{3.615631in}}%
\pgfpathcurveto{\pgfqpoint{0.503357in}{3.615631in}}{\pgfqpoint{0.499407in}{3.613995in}}{\pgfqpoint{0.496495in}{3.611083in}}%
\pgfpathcurveto{\pgfqpoint{0.493583in}{3.608171in}}{\pgfqpoint{0.491947in}{3.604221in}}{\pgfqpoint{0.491947in}{3.600103in}}%
\pgfpathcurveto{\pgfqpoint{0.491947in}{3.595985in}}{\pgfqpoint{0.493583in}{3.592034in}}{\pgfqpoint{0.496495in}{3.589123in}}%
\pgfpathcurveto{\pgfqpoint{0.499407in}{3.586211in}}{\pgfqpoint{0.503357in}{3.584574in}}{\pgfqpoint{0.507475in}{3.584574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520983in}{3.677709in}}%
\pgfpathcurveto{\pgfqpoint{0.525102in}{3.677709in}}{\pgfqpoint{0.529052in}{3.679345in}}{\pgfqpoint{0.531964in}{3.682257in}}%
\pgfpathcurveto{\pgfqpoint{0.534876in}{3.685169in}}{\pgfqpoint{0.536512in}{3.689119in}}{\pgfqpoint{0.536512in}{3.693237in}}%
\pgfpathcurveto{\pgfqpoint{0.536512in}{3.697355in}}{\pgfqpoint{0.534876in}{3.701305in}}{\pgfqpoint{0.531964in}{3.704217in}}%
\pgfpathcurveto{\pgfqpoint{0.529052in}{3.707129in}}{\pgfqpoint{0.525102in}{3.708765in}}{\pgfqpoint{0.520983in}{3.708765in}}%
\pgfpathcurveto{\pgfqpoint{0.516865in}{3.708765in}}{\pgfqpoint{0.512915in}{3.707129in}}{\pgfqpoint{0.510003in}{3.704217in}}%
\pgfpathcurveto{\pgfqpoint{0.507091in}{3.701305in}}{\pgfqpoint{0.505455in}{3.697355in}}{\pgfqpoint{0.505455in}{3.693237in}}%
\pgfpathcurveto{\pgfqpoint{0.505455in}{3.689119in}}{\pgfqpoint{0.507091in}{3.685169in}}{\pgfqpoint{0.510003in}{3.682257in}}%
\pgfpathcurveto{\pgfqpoint{0.512915in}{3.679345in}}{\pgfqpoint{0.516865in}{3.677709in}}{\pgfqpoint{0.520983in}{3.677709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495315in}{3.740486in}}%
\pgfpathcurveto{\pgfqpoint{0.499434in}{3.740486in}}{\pgfqpoint{0.503384in}{3.742123in}}{\pgfqpoint{0.506296in}{3.745035in}}%
\pgfpathcurveto{\pgfqpoint{0.509208in}{3.747946in}}{\pgfqpoint{0.510844in}{3.751897in}}{\pgfqpoint{0.510844in}{3.756015in}}%
\pgfpathcurveto{\pgfqpoint{0.510844in}{3.760133in}}{\pgfqpoint{0.509208in}{3.764083in}}{\pgfqpoint{0.506296in}{3.766995in}}%
\pgfpathcurveto{\pgfqpoint{0.503384in}{3.769907in}}{\pgfqpoint{0.499434in}{3.771543in}}{\pgfqpoint{0.495315in}{3.771543in}}%
\pgfpathcurveto{\pgfqpoint{0.491197in}{3.771543in}}{\pgfqpoint{0.487247in}{3.769907in}}{\pgfqpoint{0.484335in}{3.766995in}}%
\pgfpathcurveto{\pgfqpoint{0.481423in}{3.764083in}}{\pgfqpoint{0.479787in}{3.760133in}}{\pgfqpoint{0.479787in}{3.756015in}}%
\pgfpathcurveto{\pgfqpoint{0.479787in}{3.751897in}}{\pgfqpoint{0.481423in}{3.747946in}}{\pgfqpoint{0.484335in}{3.745035in}}%
\pgfpathcurveto{\pgfqpoint{0.487247in}{3.742123in}}{\pgfqpoint{0.491197in}{3.740486in}}{\pgfqpoint{0.495315in}{3.740486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789303in}{4.193062in}}%
\pgfpathcurveto{\pgfqpoint{5.793422in}{4.193062in}}{\pgfqpoint{5.797372in}{4.194698in}}{\pgfqpoint{5.800284in}{4.197610in}}%
\pgfpathcurveto{\pgfqpoint{5.803196in}{4.200522in}}{\pgfqpoint{5.804832in}{4.204472in}}{\pgfqpoint{5.804832in}{4.208590in}}%
\pgfpathcurveto{\pgfqpoint{5.804832in}{4.212708in}}{\pgfqpoint{5.803196in}{4.216658in}}{\pgfqpoint{5.800284in}{4.219570in}}%
\pgfpathcurveto{\pgfqpoint{5.797372in}{4.222482in}}{\pgfqpoint{5.793422in}{4.224118in}}{\pgfqpoint{5.789303in}{4.224118in}}%
\pgfpathcurveto{\pgfqpoint{5.785185in}{4.224118in}}{\pgfqpoint{5.781235in}{4.222482in}}{\pgfqpoint{5.778323in}{4.219570in}}%
\pgfpathcurveto{\pgfqpoint{5.775411in}{4.216658in}}{\pgfqpoint{5.773775in}{4.212708in}}{\pgfqpoint{5.773775in}{4.208590in}}%
\pgfpathcurveto{\pgfqpoint{5.773775in}{4.204472in}}{\pgfqpoint{5.775411in}{4.200522in}}{\pgfqpoint{5.778323in}{4.197610in}}%
\pgfpathcurveto{\pgfqpoint{5.781235in}{4.194698in}}{\pgfqpoint{5.785185in}{4.193062in}}{\pgfqpoint{5.789303in}{4.193062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690224in}{3.836860in}}%
\pgfpathcurveto{\pgfqpoint{5.694342in}{3.836860in}}{\pgfqpoint{5.698292in}{3.838496in}}{\pgfqpoint{5.701204in}{3.841408in}}%
\pgfpathcurveto{\pgfqpoint{5.704116in}{3.844320in}}{\pgfqpoint{5.705752in}{3.848270in}}{\pgfqpoint{5.705752in}{3.852388in}}%
\pgfpathcurveto{\pgfqpoint{5.705752in}{3.856506in}}{\pgfqpoint{5.704116in}{3.860457in}}{\pgfqpoint{5.701204in}{3.863368in}}%
\pgfpathcurveto{\pgfqpoint{5.698292in}{3.866280in}}{\pgfqpoint{5.694342in}{3.867917in}}{\pgfqpoint{5.690224in}{3.867917in}}%
\pgfpathcurveto{\pgfqpoint{5.686106in}{3.867917in}}{\pgfqpoint{5.682156in}{3.866280in}}{\pgfqpoint{5.679244in}{3.863368in}}%
\pgfpathcurveto{\pgfqpoint{5.676332in}{3.860457in}}{\pgfqpoint{5.674696in}{3.856506in}}{\pgfqpoint{5.674696in}{3.852388in}}%
\pgfpathcurveto{\pgfqpoint{5.674696in}{3.848270in}}{\pgfqpoint{5.676332in}{3.844320in}}{\pgfqpoint{5.679244in}{3.841408in}}%
\pgfpathcurveto{\pgfqpoint{5.682156in}{3.838496in}}{\pgfqpoint{5.686106in}{3.836860in}}{\pgfqpoint{5.690224in}{3.836860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540216in}{3.569877in}}%
\pgfpathcurveto{\pgfqpoint{5.544335in}{3.569877in}}{\pgfqpoint{5.548285in}{3.571513in}}{\pgfqpoint{5.551197in}{3.574425in}}%
\pgfpathcurveto{\pgfqpoint{5.554108in}{3.577337in}}{\pgfqpoint{5.555745in}{3.581287in}}{\pgfqpoint{5.555745in}{3.585405in}}%
\pgfpathcurveto{\pgfqpoint{5.555745in}{3.589523in}}{\pgfqpoint{5.554108in}{3.593473in}}{\pgfqpoint{5.551197in}{3.596385in}}%
\pgfpathcurveto{\pgfqpoint{5.548285in}{3.599297in}}{\pgfqpoint{5.544335in}{3.600933in}}{\pgfqpoint{5.540216in}{3.600933in}}%
\pgfpathcurveto{\pgfqpoint{5.536098in}{3.600933in}}{\pgfqpoint{5.532148in}{3.599297in}}{\pgfqpoint{5.529236in}{3.596385in}}%
\pgfpathcurveto{\pgfqpoint{5.526324in}{3.593473in}}{\pgfqpoint{5.524688in}{3.589523in}}{\pgfqpoint{5.524688in}{3.585405in}}%
\pgfpathcurveto{\pgfqpoint{5.524688in}{3.581287in}}{\pgfqpoint{5.526324in}{3.577337in}}{\pgfqpoint{5.529236in}{3.574425in}}%
\pgfpathcurveto{\pgfqpoint{5.532148in}{3.571513in}}{\pgfqpoint{5.536098in}{3.569877in}}{\pgfqpoint{5.540216in}{3.569877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409605in}{3.307823in}}%
\pgfpathcurveto{\pgfqpoint{5.413723in}{3.307823in}}{\pgfqpoint{5.417673in}{3.309459in}}{\pgfqpoint{5.420585in}{3.312371in}}%
\pgfpathcurveto{\pgfqpoint{5.423497in}{3.315283in}}{\pgfqpoint{5.425133in}{3.319233in}}{\pgfqpoint{5.425133in}{3.323351in}}%
\pgfpathcurveto{\pgfqpoint{5.425133in}{3.327469in}}{\pgfqpoint{5.423497in}{3.331419in}}{\pgfqpoint{5.420585in}{3.334331in}}%
\pgfpathcurveto{\pgfqpoint{5.417673in}{3.337243in}}{\pgfqpoint{5.413723in}{3.338879in}}{\pgfqpoint{5.409605in}{3.338879in}}%
\pgfpathcurveto{\pgfqpoint{5.405487in}{3.338879in}}{\pgfqpoint{5.401536in}{3.337243in}}{\pgfqpoint{5.398625in}{3.334331in}}%
\pgfpathcurveto{\pgfqpoint{5.395713in}{3.331419in}}{\pgfqpoint{5.394076in}{3.327469in}}{\pgfqpoint{5.394076in}{3.323351in}}%
\pgfpathcurveto{\pgfqpoint{5.394076in}{3.319233in}}{\pgfqpoint{5.395713in}{3.315283in}}{\pgfqpoint{5.398625in}{3.312371in}}%
\pgfpathcurveto{\pgfqpoint{5.401536in}{3.309459in}}{\pgfqpoint{5.405487in}{3.307823in}}{\pgfqpoint{5.409605in}{3.307823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268562in}{3.151232in}}%
\pgfpathcurveto{\pgfqpoint{5.272681in}{3.151232in}}{\pgfqpoint{5.276631in}{3.152868in}}{\pgfqpoint{5.279543in}{3.155780in}}%
\pgfpathcurveto{\pgfqpoint{5.282455in}{3.158692in}}{\pgfqpoint{5.284091in}{3.162642in}}{\pgfqpoint{5.284091in}{3.166760in}}%
\pgfpathcurveto{\pgfqpoint{5.284091in}{3.170878in}}{\pgfqpoint{5.282455in}{3.174828in}}{\pgfqpoint{5.279543in}{3.177740in}}%
\pgfpathcurveto{\pgfqpoint{5.276631in}{3.180652in}}{\pgfqpoint{5.272681in}{3.182289in}}{\pgfqpoint{5.268562in}{3.182289in}}%
\pgfpathcurveto{\pgfqpoint{5.264444in}{3.182289in}}{\pgfqpoint{5.260494in}{3.180652in}}{\pgfqpoint{5.257582in}{3.177740in}}%
\pgfpathcurveto{\pgfqpoint{5.254670in}{3.174828in}}{\pgfqpoint{5.253034in}{3.170878in}}{\pgfqpoint{5.253034in}{3.166760in}}%
\pgfpathcurveto{\pgfqpoint{5.253034in}{3.162642in}}{\pgfqpoint{5.254670in}{3.158692in}}{\pgfqpoint{5.257582in}{3.155780in}}%
\pgfpathcurveto{\pgfqpoint{5.260494in}{3.152868in}}{\pgfqpoint{5.264444in}{3.151232in}}{\pgfqpoint{5.268562in}{3.151232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130829in}{2.843229in}}%
\pgfpathcurveto{\pgfqpoint{5.134947in}{2.843229in}}{\pgfqpoint{5.138897in}{2.844865in}}{\pgfqpoint{5.141809in}{2.847777in}}%
\pgfpathcurveto{\pgfqpoint{5.144721in}{2.850689in}}{\pgfqpoint{5.146357in}{2.854639in}}{\pgfqpoint{5.146357in}{2.858757in}}%
\pgfpathcurveto{\pgfqpoint{5.146357in}{2.862875in}}{\pgfqpoint{5.144721in}{2.866825in}}{\pgfqpoint{5.141809in}{2.869737in}}%
\pgfpathcurveto{\pgfqpoint{5.138897in}{2.872649in}}{\pgfqpoint{5.134947in}{2.874286in}}{\pgfqpoint{5.130829in}{2.874286in}}%
\pgfpathcurveto{\pgfqpoint{5.126711in}{2.874286in}}{\pgfqpoint{5.122761in}{2.872649in}}{\pgfqpoint{5.119849in}{2.869737in}}%
\pgfpathcurveto{\pgfqpoint{5.116937in}{2.866825in}}{\pgfqpoint{5.115301in}{2.862875in}}{\pgfqpoint{5.115301in}{2.858757in}}%
\pgfpathcurveto{\pgfqpoint{5.115301in}{2.854639in}}{\pgfqpoint{5.116937in}{2.850689in}}{\pgfqpoint{5.119849in}{2.847777in}}%
\pgfpathcurveto{\pgfqpoint{5.122761in}{2.844865in}}{\pgfqpoint{5.126711in}{2.843229in}}{\pgfqpoint{5.130829in}{2.843229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002478in}{2.755874in}}%
\pgfpathcurveto{\pgfqpoint{5.006596in}{2.755874in}}{\pgfqpoint{5.010546in}{2.757510in}}{\pgfqpoint{5.013458in}{2.760422in}}%
\pgfpathcurveto{\pgfqpoint{5.016370in}{2.763334in}}{\pgfqpoint{5.018006in}{2.767284in}}{\pgfqpoint{5.018006in}{2.771402in}}%
\pgfpathcurveto{\pgfqpoint{5.018006in}{2.775521in}}{\pgfqpoint{5.016370in}{2.779471in}}{\pgfqpoint{5.013458in}{2.782383in}}%
\pgfpathcurveto{\pgfqpoint{5.010546in}{2.785295in}}{\pgfqpoint{5.006596in}{2.786931in}}{\pgfqpoint{5.002478in}{2.786931in}}%
\pgfpathcurveto{\pgfqpoint{4.998359in}{2.786931in}}{\pgfqpoint{4.994409in}{2.785295in}}{\pgfqpoint{4.991497in}{2.782383in}}%
\pgfpathcurveto{\pgfqpoint{4.988585in}{2.779471in}}{\pgfqpoint{4.986949in}{2.775521in}}{\pgfqpoint{4.986949in}{2.771402in}}%
\pgfpathcurveto{\pgfqpoint{4.986949in}{2.767284in}}{\pgfqpoint{4.988585in}{2.763334in}}{\pgfqpoint{4.991497in}{2.760422in}}%
\pgfpathcurveto{\pgfqpoint{4.994409in}{2.757510in}}{\pgfqpoint{4.998359in}{2.755874in}}{\pgfqpoint{5.002478in}{2.755874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852009in}{2.593861in}}%
\pgfpathcurveto{\pgfqpoint{4.856127in}{2.593861in}}{\pgfqpoint{4.860077in}{2.595498in}}{\pgfqpoint{4.862989in}{2.598409in}}%
\pgfpathcurveto{\pgfqpoint{4.865901in}{2.601321in}}{\pgfqpoint{4.867537in}{2.605271in}}{\pgfqpoint{4.867537in}{2.609390in}}%
\pgfpathcurveto{\pgfqpoint{4.867537in}{2.613508in}}{\pgfqpoint{4.865901in}{2.617458in}}{\pgfqpoint{4.862989in}{2.620370in}}%
\pgfpathcurveto{\pgfqpoint{4.860077in}{2.623282in}}{\pgfqpoint{4.856127in}{2.624918in}}{\pgfqpoint{4.852009in}{2.624918in}}%
\pgfpathcurveto{\pgfqpoint{4.847891in}{2.624918in}}{\pgfqpoint{4.843941in}{2.623282in}}{\pgfqpoint{4.841029in}{2.620370in}}%
\pgfpathcurveto{\pgfqpoint{4.838117in}{2.617458in}}{\pgfqpoint{4.836481in}{2.613508in}}{\pgfqpoint{4.836481in}{2.609390in}}%
\pgfpathcurveto{\pgfqpoint{4.836481in}{2.605271in}}{\pgfqpoint{4.838117in}{2.601321in}}{\pgfqpoint{4.841029in}{2.598409in}}%
\pgfpathcurveto{\pgfqpoint{4.843941in}{2.595498in}}{\pgfqpoint{4.847891in}{2.593861in}}{\pgfqpoint{4.852009in}{2.593861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663190in}{2.368235in}}%
\pgfpathcurveto{\pgfqpoint{4.667308in}{2.368235in}}{\pgfqpoint{4.671258in}{2.369871in}}{\pgfqpoint{4.674170in}{2.372783in}}%
\pgfpathcurveto{\pgfqpoint{4.677082in}{2.375695in}}{\pgfqpoint{4.678718in}{2.379645in}}{\pgfqpoint{4.678718in}{2.383763in}}%
\pgfpathcurveto{\pgfqpoint{4.678718in}{2.387882in}}{\pgfqpoint{4.677082in}{2.391832in}}{\pgfqpoint{4.674170in}{2.394744in}}%
\pgfpathcurveto{\pgfqpoint{4.671258in}{2.397656in}}{\pgfqpoint{4.667308in}{2.399292in}}{\pgfqpoint{4.663190in}{2.399292in}}%
\pgfpathcurveto{\pgfqpoint{4.659072in}{2.399292in}}{\pgfqpoint{4.655122in}{2.397656in}}{\pgfqpoint{4.652210in}{2.394744in}}%
\pgfpathcurveto{\pgfqpoint{4.649298in}{2.391832in}}{\pgfqpoint{4.647661in}{2.387882in}}{\pgfqpoint{4.647661in}{2.383763in}}%
\pgfpathcurveto{\pgfqpoint{4.647661in}{2.379645in}}{\pgfqpoint{4.649298in}{2.375695in}}{\pgfqpoint{4.652210in}{2.372783in}}%
\pgfpathcurveto{\pgfqpoint{4.655122in}{2.369871in}}{\pgfqpoint{4.659072in}{2.368235in}}{\pgfqpoint{4.663190in}{2.368235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532176in}{2.082268in}}%
\pgfpathcurveto{\pgfqpoint{4.536294in}{2.082268in}}{\pgfqpoint{4.540244in}{2.083904in}}{\pgfqpoint{4.543156in}{2.086816in}}%
\pgfpathcurveto{\pgfqpoint{4.546068in}{2.089728in}}{\pgfqpoint{4.547704in}{2.093678in}}{\pgfqpoint{4.547704in}{2.097796in}}%
\pgfpathcurveto{\pgfqpoint{4.547704in}{2.101914in}}{\pgfqpoint{4.546068in}{2.105864in}}{\pgfqpoint{4.543156in}{2.108776in}}%
\pgfpathcurveto{\pgfqpoint{4.540244in}{2.111688in}}{\pgfqpoint{4.536294in}{2.113324in}}{\pgfqpoint{4.532176in}{2.113324in}}%
\pgfpathcurveto{\pgfqpoint{4.528058in}{2.113324in}}{\pgfqpoint{4.524108in}{2.111688in}}{\pgfqpoint{4.521196in}{2.108776in}}%
\pgfpathcurveto{\pgfqpoint{4.518284in}{2.105864in}}{\pgfqpoint{4.516648in}{2.101914in}}{\pgfqpoint{4.516648in}{2.097796in}}%
\pgfpathcurveto{\pgfqpoint{4.516648in}{2.093678in}}{\pgfqpoint{4.518284in}{2.089728in}}{\pgfqpoint{4.521196in}{2.086816in}}%
\pgfpathcurveto{\pgfqpoint{4.524108in}{2.083904in}}{\pgfqpoint{4.528058in}{2.082268in}}{\pgfqpoint{4.532176in}{2.082268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456241in}{1.996548in}}%
\pgfpathcurveto{\pgfqpoint{4.460359in}{1.996548in}}{\pgfqpoint{4.464309in}{1.998185in}}{\pgfqpoint{4.467221in}{2.001096in}}%
\pgfpathcurveto{\pgfqpoint{4.470133in}{2.004008in}}{\pgfqpoint{4.471769in}{2.007958in}}{\pgfqpoint{4.471769in}{2.012077in}}%
\pgfpathcurveto{\pgfqpoint{4.471769in}{2.016195in}}{\pgfqpoint{4.470133in}{2.020145in}}{\pgfqpoint{4.467221in}{2.023057in}}%
\pgfpathcurveto{\pgfqpoint{4.464309in}{2.025969in}}{\pgfqpoint{4.460359in}{2.027605in}}{\pgfqpoint{4.456241in}{2.027605in}}%
\pgfpathcurveto{\pgfqpoint{4.452123in}{2.027605in}}{\pgfqpoint{4.448173in}{2.025969in}}{\pgfqpoint{4.445261in}{2.023057in}}%
\pgfpathcurveto{\pgfqpoint{4.442349in}{2.020145in}}{\pgfqpoint{4.440713in}{2.016195in}}{\pgfqpoint{4.440713in}{2.012077in}}%
\pgfpathcurveto{\pgfqpoint{4.440713in}{2.007958in}}{\pgfqpoint{4.442349in}{2.004008in}}{\pgfqpoint{4.445261in}{2.001096in}}%
\pgfpathcurveto{\pgfqpoint{4.448173in}{1.998185in}}{\pgfqpoint{4.452123in}{1.996548in}}{\pgfqpoint{4.456241in}{1.996548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304549in}{1.976401in}}%
\pgfpathcurveto{\pgfqpoint{4.308667in}{1.976401in}}{\pgfqpoint{4.312617in}{1.978037in}}{\pgfqpoint{4.315529in}{1.980949in}}%
\pgfpathcurveto{\pgfqpoint{4.318441in}{1.983861in}}{\pgfqpoint{4.320078in}{1.987811in}}{\pgfqpoint{4.320078in}{1.991929in}}%
\pgfpathcurveto{\pgfqpoint{4.320078in}{1.996047in}}{\pgfqpoint{4.318441in}{1.999997in}}{\pgfqpoint{4.315529in}{2.002909in}}%
\pgfpathcurveto{\pgfqpoint{4.312617in}{2.005821in}}{\pgfqpoint{4.308667in}{2.007458in}}{\pgfqpoint{4.304549in}{2.007458in}}%
\pgfpathcurveto{\pgfqpoint{4.300431in}{2.007458in}}{\pgfqpoint{4.296481in}{2.005821in}}{\pgfqpoint{4.293569in}{2.002909in}}%
\pgfpathcurveto{\pgfqpoint{4.290657in}{1.999997in}}{\pgfqpoint{4.289021in}{1.996047in}}{\pgfqpoint{4.289021in}{1.991929in}}%
\pgfpathcurveto{\pgfqpoint{4.289021in}{1.987811in}}{\pgfqpoint{4.290657in}{1.983861in}}{\pgfqpoint{4.293569in}{1.980949in}}%
\pgfpathcurveto{\pgfqpoint{4.296481in}{1.978037in}}{\pgfqpoint{4.300431in}{1.976401in}}{\pgfqpoint{4.304549in}{1.976401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143014in}{1.804765in}}%
\pgfpathcurveto{\pgfqpoint{4.147132in}{1.804765in}}{\pgfqpoint{4.151082in}{1.806401in}}{\pgfqpoint{4.153994in}{1.809313in}}%
\pgfpathcurveto{\pgfqpoint{4.156906in}{1.812225in}}{\pgfqpoint{4.158542in}{1.816175in}}{\pgfqpoint{4.158542in}{1.820293in}}%
\pgfpathcurveto{\pgfqpoint{4.158542in}{1.824411in}}{\pgfqpoint{4.156906in}{1.828361in}}{\pgfqpoint{4.153994in}{1.831273in}}%
\pgfpathcurveto{\pgfqpoint{4.151082in}{1.834185in}}{\pgfqpoint{4.147132in}{1.835821in}}{\pgfqpoint{4.143014in}{1.835821in}}%
\pgfpathcurveto{\pgfqpoint{4.138896in}{1.835821in}}{\pgfqpoint{4.134946in}{1.834185in}}{\pgfqpoint{4.132034in}{1.831273in}}%
\pgfpathcurveto{\pgfqpoint{4.129122in}{1.828361in}}{\pgfqpoint{4.127486in}{1.824411in}}{\pgfqpoint{4.127486in}{1.820293in}}%
\pgfpathcurveto{\pgfqpoint{4.127486in}{1.816175in}}{\pgfqpoint{4.129122in}{1.812225in}}{\pgfqpoint{4.132034in}{1.809313in}}%
\pgfpathcurveto{\pgfqpoint{4.134946in}{1.806401in}}{\pgfqpoint{4.138896in}{1.804765in}}{\pgfqpoint{4.143014in}{1.804765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952028in}{1.647127in}}%
\pgfpathcurveto{\pgfqpoint{3.956146in}{1.647127in}}{\pgfqpoint{3.960096in}{1.648763in}}{\pgfqpoint{3.963008in}{1.651675in}}%
\pgfpathcurveto{\pgfqpoint{3.965920in}{1.654587in}}{\pgfqpoint{3.967556in}{1.658537in}}{\pgfqpoint{3.967556in}{1.662655in}}%
\pgfpathcurveto{\pgfqpoint{3.967556in}{1.666773in}}{\pgfqpoint{3.965920in}{1.670724in}}{\pgfqpoint{3.963008in}{1.673635in}}%
\pgfpathcurveto{\pgfqpoint{3.960096in}{1.676547in}}{\pgfqpoint{3.956146in}{1.678184in}}{\pgfqpoint{3.952028in}{1.678184in}}%
\pgfpathcurveto{\pgfqpoint{3.947910in}{1.678184in}}{\pgfqpoint{3.943960in}{1.676547in}}{\pgfqpoint{3.941048in}{1.673635in}}%
\pgfpathcurveto{\pgfqpoint{3.938136in}{1.670724in}}{\pgfqpoint{3.936500in}{1.666773in}}{\pgfqpoint{3.936500in}{1.662655in}}%
\pgfpathcurveto{\pgfqpoint{3.936500in}{1.658537in}}{\pgfqpoint{3.938136in}{1.654587in}}{\pgfqpoint{3.941048in}{1.651675in}}%
\pgfpathcurveto{\pgfqpoint{3.943960in}{1.648763in}}{\pgfqpoint{3.947910in}{1.647127in}}{\pgfqpoint{3.952028in}{1.647127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852963in}{1.615135in}}%
\pgfpathcurveto{\pgfqpoint{3.857081in}{1.615135in}}{\pgfqpoint{3.861031in}{1.616771in}}{\pgfqpoint{3.863943in}{1.619683in}}%
\pgfpathcurveto{\pgfqpoint{3.866855in}{1.622595in}}{\pgfqpoint{3.868491in}{1.626545in}}{\pgfqpoint{3.868491in}{1.630663in}}%
\pgfpathcurveto{\pgfqpoint{3.868491in}{1.634781in}}{\pgfqpoint{3.866855in}{1.638731in}}{\pgfqpoint{3.863943in}{1.641643in}}%
\pgfpathcurveto{\pgfqpoint{3.861031in}{1.644555in}}{\pgfqpoint{3.857081in}{1.646191in}}{\pgfqpoint{3.852963in}{1.646191in}}%
\pgfpathcurveto{\pgfqpoint{3.848844in}{1.646191in}}{\pgfqpoint{3.844894in}{1.644555in}}{\pgfqpoint{3.841982in}{1.641643in}}%
\pgfpathcurveto{\pgfqpoint{3.839071in}{1.638731in}}{\pgfqpoint{3.837434in}{1.634781in}}{\pgfqpoint{3.837434in}{1.630663in}}%
\pgfpathcurveto{\pgfqpoint{3.837434in}{1.626545in}}{\pgfqpoint{3.839071in}{1.622595in}}{\pgfqpoint{3.841982in}{1.619683in}}%
\pgfpathcurveto{\pgfqpoint{3.844894in}{1.616771in}}{\pgfqpoint{3.848844in}{1.615135in}}{\pgfqpoint{3.852963in}{1.615135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616872in}{1.350442in}}%
\pgfpathcurveto{\pgfqpoint{3.620990in}{1.350442in}}{\pgfqpoint{3.624940in}{1.352078in}}{\pgfqpoint{3.627852in}{1.354990in}}%
\pgfpathcurveto{\pgfqpoint{3.630764in}{1.357902in}}{\pgfqpoint{3.632400in}{1.361852in}}{\pgfqpoint{3.632400in}{1.365970in}}%
\pgfpathcurveto{\pgfqpoint{3.632400in}{1.370089in}}{\pgfqpoint{3.630764in}{1.374039in}}{\pgfqpoint{3.627852in}{1.376951in}}%
\pgfpathcurveto{\pgfqpoint{3.624940in}{1.379863in}}{\pgfqpoint{3.620990in}{1.381499in}}{\pgfqpoint{3.616872in}{1.381499in}}%
\pgfpathcurveto{\pgfqpoint{3.612753in}{1.381499in}}{\pgfqpoint{3.608803in}{1.379863in}}{\pgfqpoint{3.605891in}{1.376951in}}%
\pgfpathcurveto{\pgfqpoint{3.602980in}{1.374039in}}{\pgfqpoint{3.601343in}{1.370089in}}{\pgfqpoint{3.601343in}{1.365970in}}%
\pgfpathcurveto{\pgfqpoint{3.601343in}{1.361852in}}{\pgfqpoint{3.602980in}{1.357902in}}{\pgfqpoint{3.605891in}{1.354990in}}%
\pgfpathcurveto{\pgfqpoint{3.608803in}{1.352078in}}{\pgfqpoint{3.612753in}{1.350442in}}{\pgfqpoint{3.616872in}{1.350442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439090in}{1.250819in}}%
\pgfpathcurveto{\pgfqpoint{3.443209in}{1.250819in}}{\pgfqpoint{3.447159in}{1.252455in}}{\pgfqpoint{3.450071in}{1.255367in}}%
\pgfpathcurveto{\pgfqpoint{3.452983in}{1.258279in}}{\pgfqpoint{3.454619in}{1.262229in}}{\pgfqpoint{3.454619in}{1.266347in}}%
\pgfpathcurveto{\pgfqpoint{3.454619in}{1.270465in}}{\pgfqpoint{3.452983in}{1.274415in}}{\pgfqpoint{3.450071in}{1.277327in}}%
\pgfpathcurveto{\pgfqpoint{3.447159in}{1.280239in}}{\pgfqpoint{3.443209in}{1.281876in}}{\pgfqpoint{3.439090in}{1.281876in}}%
\pgfpathcurveto{\pgfqpoint{3.434972in}{1.281876in}}{\pgfqpoint{3.431022in}{1.280239in}}{\pgfqpoint{3.428110in}{1.277327in}}%
\pgfpathcurveto{\pgfqpoint{3.425198in}{1.274415in}}{\pgfqpoint{3.423562in}{1.270465in}}{\pgfqpoint{3.423562in}{1.266347in}}%
\pgfpathcurveto{\pgfqpoint{3.423562in}{1.262229in}}{\pgfqpoint{3.425198in}{1.258279in}}{\pgfqpoint{3.428110in}{1.255367in}}%
\pgfpathcurveto{\pgfqpoint{3.431022in}{1.252455in}}{\pgfqpoint{3.434972in}{1.250819in}}{\pgfqpoint{3.439090in}{1.250819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389879in}{1.181691in}}%
\pgfpathcurveto{\pgfqpoint{3.393998in}{1.181691in}}{\pgfqpoint{3.397948in}{1.183327in}}{\pgfqpoint{3.400860in}{1.186239in}}%
\pgfpathcurveto{\pgfqpoint{3.403772in}{1.189151in}}{\pgfqpoint{3.405408in}{1.193101in}}{\pgfqpoint{3.405408in}{1.197219in}}%
\pgfpathcurveto{\pgfqpoint{3.405408in}{1.201337in}}{\pgfqpoint{3.403772in}{1.205287in}}{\pgfqpoint{3.400860in}{1.208199in}}%
\pgfpathcurveto{\pgfqpoint{3.397948in}{1.211111in}}{\pgfqpoint{3.393998in}{1.212748in}}{\pgfqpoint{3.389879in}{1.212748in}}%
\pgfpathcurveto{\pgfqpoint{3.385761in}{1.212748in}}{\pgfqpoint{3.381811in}{1.211111in}}{\pgfqpoint{3.378899in}{1.208199in}}%
\pgfpathcurveto{\pgfqpoint{3.375987in}{1.205287in}}{\pgfqpoint{3.374351in}{1.201337in}}{\pgfqpoint{3.374351in}{1.197219in}}%
\pgfpathcurveto{\pgfqpoint{3.374351in}{1.193101in}}{\pgfqpoint{3.375987in}{1.189151in}}{\pgfqpoint{3.378899in}{1.186239in}}%
\pgfpathcurveto{\pgfqpoint{3.381811in}{1.183327in}}{\pgfqpoint{3.385761in}{1.181691in}}{\pgfqpoint{3.389879in}{1.181691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174277in}{1.143184in}}%
\pgfpathcurveto{\pgfqpoint{3.178396in}{1.143184in}}{\pgfqpoint{3.182346in}{1.144820in}}{\pgfqpoint{3.185258in}{1.147732in}}%
\pgfpathcurveto{\pgfqpoint{3.188169in}{1.150644in}}{\pgfqpoint{3.189806in}{1.154594in}}{\pgfqpoint{3.189806in}{1.158713in}}%
\pgfpathcurveto{\pgfqpoint{3.189806in}{1.162831in}}{\pgfqpoint{3.188169in}{1.166781in}}{\pgfqpoint{3.185258in}{1.169693in}}%
\pgfpathcurveto{\pgfqpoint{3.182346in}{1.172605in}}{\pgfqpoint{3.178396in}{1.174241in}}{\pgfqpoint{3.174277in}{1.174241in}}%
\pgfpathcurveto{\pgfqpoint{3.170159in}{1.174241in}}{\pgfqpoint{3.166209in}{1.172605in}}{\pgfqpoint{3.163297in}{1.169693in}}%
\pgfpathcurveto{\pgfqpoint{3.160385in}{1.166781in}}{\pgfqpoint{3.158749in}{1.162831in}}{\pgfqpoint{3.158749in}{1.158713in}}%
\pgfpathcurveto{\pgfqpoint{3.158749in}{1.154594in}}{\pgfqpoint{3.160385in}{1.150644in}}{\pgfqpoint{3.163297in}{1.147732in}}%
\pgfpathcurveto{\pgfqpoint{3.166209in}{1.144820in}}{\pgfqpoint{3.170159in}{1.143184in}}{\pgfqpoint{3.174277in}{1.143184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028737in}{1.172516in}}%
\pgfpathcurveto{\pgfqpoint{3.032855in}{1.172516in}}{\pgfqpoint{3.036805in}{1.174152in}}{\pgfqpoint{3.039717in}{1.177064in}}%
\pgfpathcurveto{\pgfqpoint{3.042629in}{1.179976in}}{\pgfqpoint{3.044265in}{1.183926in}}{\pgfqpoint{3.044265in}{1.188044in}}%
\pgfpathcurveto{\pgfqpoint{3.044265in}{1.192163in}}{\pgfqpoint{3.042629in}{1.196113in}}{\pgfqpoint{3.039717in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{3.036805in}{1.201937in}}{\pgfqpoint{3.032855in}{1.203573in}}{\pgfqpoint{3.028737in}{1.203573in}}%
\pgfpathcurveto{\pgfqpoint{3.024619in}{1.203573in}}{\pgfqpoint{3.020669in}{1.201937in}}{\pgfqpoint{3.017757in}{1.199025in}}%
\pgfpathcurveto{\pgfqpoint{3.014845in}{1.196113in}}{\pgfqpoint{3.013209in}{1.192163in}}{\pgfqpoint{3.013209in}{1.188044in}}%
\pgfpathcurveto{\pgfqpoint{3.013209in}{1.183926in}}{\pgfqpoint{3.014845in}{1.179976in}}{\pgfqpoint{3.017757in}{1.177064in}}%
\pgfpathcurveto{\pgfqpoint{3.020669in}{1.174152in}}{\pgfqpoint{3.024619in}{1.172516in}}{\pgfqpoint{3.028737in}{1.172516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868419in}{1.069743in}}%
\pgfpathcurveto{\pgfqpoint{2.872537in}{1.069743in}}{\pgfqpoint{2.876487in}{1.071379in}}{\pgfqpoint{2.879399in}{1.074291in}}%
\pgfpathcurveto{\pgfqpoint{2.882311in}{1.077203in}}{\pgfqpoint{2.883948in}{1.081153in}}{\pgfqpoint{2.883948in}{1.085271in}}%
\pgfpathcurveto{\pgfqpoint{2.883948in}{1.089389in}}{\pgfqpoint{2.882311in}{1.093339in}}{\pgfqpoint{2.879399in}{1.096251in}}%
\pgfpathcurveto{\pgfqpoint{2.876487in}{1.099163in}}{\pgfqpoint{2.872537in}{1.100800in}}{\pgfqpoint{2.868419in}{1.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.864301in}{1.100800in}}{\pgfqpoint{2.860351in}{1.099163in}}{\pgfqpoint{2.857439in}{1.096251in}}%
\pgfpathcurveto{\pgfqpoint{2.854527in}{1.093339in}}{\pgfqpoint{2.852891in}{1.089389in}}{\pgfqpoint{2.852891in}{1.085271in}}%
\pgfpathcurveto{\pgfqpoint{2.852891in}{1.081153in}}{\pgfqpoint{2.854527in}{1.077203in}}{\pgfqpoint{2.857439in}{1.074291in}}%
\pgfpathcurveto{\pgfqpoint{2.860351in}{1.071379in}}{\pgfqpoint{2.864301in}{1.069743in}}{\pgfqpoint{2.868419in}{1.069743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750743in}{0.930284in}}%
\pgfpathcurveto{\pgfqpoint{2.754861in}{0.930284in}}{\pgfqpoint{2.758811in}{0.931920in}}{\pgfqpoint{2.761723in}{0.934832in}}%
\pgfpathcurveto{\pgfqpoint{2.764635in}{0.937744in}}{\pgfqpoint{2.766272in}{0.941694in}}{\pgfqpoint{2.766272in}{0.945812in}}%
\pgfpathcurveto{\pgfqpoint{2.766272in}{0.949930in}}{\pgfqpoint{2.764635in}{0.953880in}}{\pgfqpoint{2.761723in}{0.956792in}}%
\pgfpathcurveto{\pgfqpoint{2.758811in}{0.959704in}}{\pgfqpoint{2.754861in}{0.961340in}}{\pgfqpoint{2.750743in}{0.961340in}}%
\pgfpathcurveto{\pgfqpoint{2.746625in}{0.961340in}}{\pgfqpoint{2.742675in}{0.959704in}}{\pgfqpoint{2.739763in}{0.956792in}}%
\pgfpathcurveto{\pgfqpoint{2.736851in}{0.953880in}}{\pgfqpoint{2.735215in}{0.949930in}}{\pgfqpoint{2.735215in}{0.945812in}}%
\pgfpathcurveto{\pgfqpoint{2.735215in}{0.941694in}}{\pgfqpoint{2.736851in}{0.937744in}}{\pgfqpoint{2.739763in}{0.934832in}}%
\pgfpathcurveto{\pgfqpoint{2.742675in}{0.931920in}}{\pgfqpoint{2.746625in}{0.930284in}}{\pgfqpoint{2.750743in}{0.930284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499835in}{0.788492in}}%
\pgfpathcurveto{\pgfqpoint{2.503954in}{0.788492in}}{\pgfqpoint{2.507904in}{0.790128in}}{\pgfqpoint{2.510816in}{0.793040in}}%
\pgfpathcurveto{\pgfqpoint{2.513727in}{0.795952in}}{\pgfqpoint{2.515364in}{0.799902in}}{\pgfqpoint{2.515364in}{0.804020in}}%
\pgfpathcurveto{\pgfqpoint{2.515364in}{0.808138in}}{\pgfqpoint{2.513727in}{0.812088in}}{\pgfqpoint{2.510816in}{0.815000in}}%
\pgfpathcurveto{\pgfqpoint{2.507904in}{0.817912in}}{\pgfqpoint{2.503954in}{0.819548in}}{\pgfqpoint{2.499835in}{0.819548in}}%
\pgfpathcurveto{\pgfqpoint{2.495717in}{0.819548in}}{\pgfqpoint{2.491767in}{0.817912in}}{\pgfqpoint{2.488855in}{0.815000in}}%
\pgfpathcurveto{\pgfqpoint{2.485943in}{0.812088in}}{\pgfqpoint{2.484307in}{0.808138in}}{\pgfqpoint{2.484307in}{0.804020in}}%
\pgfpathcurveto{\pgfqpoint{2.484307in}{0.799902in}}{\pgfqpoint{2.485943in}{0.795952in}}{\pgfqpoint{2.488855in}{0.793040in}}%
\pgfpathcurveto{\pgfqpoint{2.491767in}{0.790128in}}{\pgfqpoint{2.495717in}{0.788492in}}{\pgfqpoint{2.499835in}{0.788492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322114in}{0.899792in}}%
\pgfpathcurveto{\pgfqpoint{2.326232in}{0.899792in}}{\pgfqpoint{2.330182in}{0.901428in}}{\pgfqpoint{2.333094in}{0.904340in}}%
\pgfpathcurveto{\pgfqpoint{2.336006in}{0.907252in}}{\pgfqpoint{2.337642in}{0.911202in}}{\pgfqpoint{2.337642in}{0.915320in}}%
\pgfpathcurveto{\pgfqpoint{2.337642in}{0.919439in}}{\pgfqpoint{2.336006in}{0.923389in}}{\pgfqpoint{2.333094in}{0.926301in}}%
\pgfpathcurveto{\pgfqpoint{2.330182in}{0.929213in}}{\pgfqpoint{2.326232in}{0.930849in}}{\pgfqpoint{2.322114in}{0.930849in}}%
\pgfpathcurveto{\pgfqpoint{2.317996in}{0.930849in}}{\pgfqpoint{2.314046in}{0.929213in}}{\pgfqpoint{2.311134in}{0.926301in}}%
\pgfpathcurveto{\pgfqpoint{2.308222in}{0.923389in}}{\pgfqpoint{2.306586in}{0.919439in}}{\pgfqpoint{2.306586in}{0.915320in}}%
\pgfpathcurveto{\pgfqpoint{2.306586in}{0.911202in}}{\pgfqpoint{2.308222in}{0.907252in}}{\pgfqpoint{2.311134in}{0.904340in}}%
\pgfpathcurveto{\pgfqpoint{2.314046in}{0.901428in}}{\pgfqpoint{2.317996in}{0.899792in}}{\pgfqpoint{2.322114in}{0.899792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168216in}{0.962687in}}%
\pgfpathcurveto{\pgfqpoint{2.172334in}{0.962687in}}{\pgfqpoint{2.176284in}{0.964323in}}{\pgfqpoint{2.179196in}{0.967235in}}%
\pgfpathcurveto{\pgfqpoint{2.182108in}{0.970147in}}{\pgfqpoint{2.183744in}{0.974097in}}{\pgfqpoint{2.183744in}{0.978215in}}%
\pgfpathcurveto{\pgfqpoint{2.183744in}{0.982333in}}{\pgfqpoint{2.182108in}{0.986283in}}{\pgfqpoint{2.179196in}{0.989195in}}%
\pgfpathcurveto{\pgfqpoint{2.176284in}{0.992107in}}{\pgfqpoint{2.172334in}{0.993743in}}{\pgfqpoint{2.168216in}{0.993743in}}%
\pgfpathcurveto{\pgfqpoint{2.164098in}{0.993743in}}{\pgfqpoint{2.160148in}{0.992107in}}{\pgfqpoint{2.157236in}{0.989195in}}%
\pgfpathcurveto{\pgfqpoint{2.154324in}{0.986283in}}{\pgfqpoint{2.152688in}{0.982333in}}{\pgfqpoint{2.152688in}{0.978215in}}%
\pgfpathcurveto{\pgfqpoint{2.152688in}{0.974097in}}{\pgfqpoint{2.154324in}{0.970147in}}{\pgfqpoint{2.157236in}{0.967235in}}%
\pgfpathcurveto{\pgfqpoint{2.160148in}{0.964323in}}{\pgfqpoint{2.164098in}{0.962687in}}{\pgfqpoint{2.168216in}{0.962687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998563in}{1.062466in}}%
\pgfpathcurveto{\pgfqpoint{2.002681in}{1.062466in}}{\pgfqpoint{2.006631in}{1.064102in}}{\pgfqpoint{2.009543in}{1.067014in}}%
\pgfpathcurveto{\pgfqpoint{2.012455in}{1.069926in}}{\pgfqpoint{2.014092in}{1.073876in}}{\pgfqpoint{2.014092in}{1.077994in}}%
\pgfpathcurveto{\pgfqpoint{2.014092in}{1.082112in}}{\pgfqpoint{2.012455in}{1.086062in}}{\pgfqpoint{2.009543in}{1.088974in}}%
\pgfpathcurveto{\pgfqpoint{2.006631in}{1.091886in}}{\pgfqpoint{2.002681in}{1.093522in}}{\pgfqpoint{1.998563in}{1.093522in}}%
\pgfpathcurveto{\pgfqpoint{1.994445in}{1.093522in}}{\pgfqpoint{1.990495in}{1.091886in}}{\pgfqpoint{1.987583in}{1.088974in}}%
\pgfpathcurveto{\pgfqpoint{1.984671in}{1.086062in}}{\pgfqpoint{1.983035in}{1.082112in}}{\pgfqpoint{1.983035in}{1.077994in}}%
\pgfpathcurveto{\pgfqpoint{1.983035in}{1.073876in}}{\pgfqpoint{1.984671in}{1.069926in}}{\pgfqpoint{1.987583in}{1.067014in}}%
\pgfpathcurveto{\pgfqpoint{1.990495in}{1.064102in}}{\pgfqpoint{1.994445in}{1.062466in}}{\pgfqpoint{1.998563in}{1.062466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966670in}{1.094482in}}%
\pgfpathcurveto{\pgfqpoint{1.970788in}{1.094482in}}{\pgfqpoint{1.974738in}{1.096119in}}{\pgfqpoint{1.977650in}{1.099031in}}%
\pgfpathcurveto{\pgfqpoint{1.980562in}{1.101943in}}{\pgfqpoint{1.982199in}{1.105893in}}{\pgfqpoint{1.982199in}{1.110011in}}%
\pgfpathcurveto{\pgfqpoint{1.982199in}{1.114129in}}{\pgfqpoint{1.980562in}{1.118079in}}{\pgfqpoint{1.977650in}{1.120991in}}%
\pgfpathcurveto{\pgfqpoint{1.974738in}{1.123903in}}{\pgfqpoint{1.970788in}{1.125539in}}{\pgfqpoint{1.966670in}{1.125539in}}%
\pgfpathcurveto{\pgfqpoint{1.962552in}{1.125539in}}{\pgfqpoint{1.958602in}{1.123903in}}{\pgfqpoint{1.955690in}{1.120991in}}%
\pgfpathcurveto{\pgfqpoint{1.952778in}{1.118079in}}{\pgfqpoint{1.951142in}{1.114129in}}{\pgfqpoint{1.951142in}{1.110011in}}%
\pgfpathcurveto{\pgfqpoint{1.951142in}{1.105893in}}{\pgfqpoint{1.952778in}{1.101943in}}{\pgfqpoint{1.955690in}{1.099031in}}%
\pgfpathcurveto{\pgfqpoint{1.958602in}{1.096119in}}{\pgfqpoint{1.962552in}{1.094482in}}{\pgfqpoint{1.966670in}{1.094482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844924in}{1.140636in}}%
\pgfpathcurveto{\pgfqpoint{1.849043in}{1.140636in}}{\pgfqpoint{1.852993in}{1.142272in}}{\pgfqpoint{1.855904in}{1.145184in}}%
\pgfpathcurveto{\pgfqpoint{1.858816in}{1.148096in}}{\pgfqpoint{1.860453in}{1.152046in}}{\pgfqpoint{1.860453in}{1.156164in}}%
\pgfpathcurveto{\pgfqpoint{1.860453in}{1.160282in}}{\pgfqpoint{1.858816in}{1.164232in}}{\pgfqpoint{1.855904in}{1.167144in}}%
\pgfpathcurveto{\pgfqpoint{1.852993in}{1.170056in}}{\pgfqpoint{1.849043in}{1.171692in}}{\pgfqpoint{1.844924in}{1.171692in}}%
\pgfpathcurveto{\pgfqpoint{1.840806in}{1.171692in}}{\pgfqpoint{1.836856in}{1.170056in}}{\pgfqpoint{1.833944in}{1.167144in}}%
\pgfpathcurveto{\pgfqpoint{1.831032in}{1.164232in}}{\pgfqpoint{1.829396in}{1.160282in}}{\pgfqpoint{1.829396in}{1.156164in}}%
\pgfpathcurveto{\pgfqpoint{1.829396in}{1.152046in}}{\pgfqpoint{1.831032in}{1.148096in}}{\pgfqpoint{1.833944in}{1.145184in}}%
\pgfpathcurveto{\pgfqpoint{1.836856in}{1.142272in}}{\pgfqpoint{1.840806in}{1.140636in}}{\pgfqpoint{1.844924in}{1.140636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747741in}{1.243480in}}%
\pgfpathcurveto{\pgfqpoint{1.751860in}{1.243480in}}{\pgfqpoint{1.755810in}{1.245116in}}{\pgfqpoint{1.758722in}{1.248028in}}%
\pgfpathcurveto{\pgfqpoint{1.761633in}{1.250940in}}{\pgfqpoint{1.763270in}{1.254890in}}{\pgfqpoint{1.763270in}{1.259008in}}%
\pgfpathcurveto{\pgfqpoint{1.763270in}{1.263127in}}{\pgfqpoint{1.761633in}{1.267077in}}{\pgfqpoint{1.758722in}{1.269989in}}%
\pgfpathcurveto{\pgfqpoint{1.755810in}{1.272901in}}{\pgfqpoint{1.751860in}{1.274537in}}{\pgfqpoint{1.747741in}{1.274537in}}%
\pgfpathcurveto{\pgfqpoint{1.743623in}{1.274537in}}{\pgfqpoint{1.739673in}{1.272901in}}{\pgfqpoint{1.736761in}{1.269989in}}%
\pgfpathcurveto{\pgfqpoint{1.733849in}{1.267077in}}{\pgfqpoint{1.732213in}{1.263127in}}{\pgfqpoint{1.732213in}{1.259008in}}%
\pgfpathcurveto{\pgfqpoint{1.732213in}{1.254890in}}{\pgfqpoint{1.733849in}{1.250940in}}{\pgfqpoint{1.736761in}{1.248028in}}%
\pgfpathcurveto{\pgfqpoint{1.739673in}{1.245116in}}{\pgfqpoint{1.743623in}{1.243480in}}{\pgfqpoint{1.747741in}{1.243480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622942in}{1.365514in}}%
\pgfpathcurveto{\pgfqpoint{1.627060in}{1.365514in}}{\pgfqpoint{1.631010in}{1.367150in}}{\pgfqpoint{1.633922in}{1.370062in}}%
\pgfpathcurveto{\pgfqpoint{1.636834in}{1.372974in}}{\pgfqpoint{1.638470in}{1.376924in}}{\pgfqpoint{1.638470in}{1.381042in}}%
\pgfpathcurveto{\pgfqpoint{1.638470in}{1.385161in}}{\pgfqpoint{1.636834in}{1.389111in}}{\pgfqpoint{1.633922in}{1.392023in}}%
\pgfpathcurveto{\pgfqpoint{1.631010in}{1.394935in}}{\pgfqpoint{1.627060in}{1.396571in}}{\pgfqpoint{1.622942in}{1.396571in}}%
\pgfpathcurveto{\pgfqpoint{1.618824in}{1.396571in}}{\pgfqpoint{1.614874in}{1.394935in}}{\pgfqpoint{1.611962in}{1.392023in}}%
\pgfpathcurveto{\pgfqpoint{1.609050in}{1.389111in}}{\pgfqpoint{1.607414in}{1.385161in}}{\pgfqpoint{1.607414in}{1.381042in}}%
\pgfpathcurveto{\pgfqpoint{1.607414in}{1.376924in}}{\pgfqpoint{1.609050in}{1.372974in}}{\pgfqpoint{1.611962in}{1.370062in}}%
\pgfpathcurveto{\pgfqpoint{1.614874in}{1.367150in}}{\pgfqpoint{1.618824in}{1.365514in}}{\pgfqpoint{1.622942in}{1.365514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564851in}{1.289884in}}%
\pgfpathcurveto{\pgfqpoint{1.568969in}{1.289884in}}{\pgfqpoint{1.572919in}{1.291520in}}{\pgfqpoint{1.575831in}{1.294432in}}%
\pgfpathcurveto{\pgfqpoint{1.578743in}{1.297344in}}{\pgfqpoint{1.580380in}{1.301294in}}{\pgfqpoint{1.580380in}{1.305412in}}%
\pgfpathcurveto{\pgfqpoint{1.580380in}{1.309530in}}{\pgfqpoint{1.578743in}{1.313480in}}{\pgfqpoint{1.575831in}{1.316392in}}%
\pgfpathcurveto{\pgfqpoint{1.572919in}{1.319304in}}{\pgfqpoint{1.568969in}{1.320941in}}{\pgfqpoint{1.564851in}{1.320941in}}%
\pgfpathcurveto{\pgfqpoint{1.560733in}{1.320941in}}{\pgfqpoint{1.556783in}{1.319304in}}{\pgfqpoint{1.553871in}{1.316392in}}%
\pgfpathcurveto{\pgfqpoint{1.550959in}{1.313480in}}{\pgfqpoint{1.549323in}{1.309530in}}{\pgfqpoint{1.549323in}{1.305412in}}%
\pgfpathcurveto{\pgfqpoint{1.549323in}{1.301294in}}{\pgfqpoint{1.550959in}{1.297344in}}{\pgfqpoint{1.553871in}{1.294432in}}%
\pgfpathcurveto{\pgfqpoint{1.556783in}{1.291520in}}{\pgfqpoint{1.560733in}{1.289884in}}{\pgfqpoint{1.564851in}{1.289884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480800in}{1.440734in}}%
\pgfpathcurveto{\pgfqpoint{1.484919in}{1.440734in}}{\pgfqpoint{1.488869in}{1.442370in}}{\pgfqpoint{1.491781in}{1.445282in}}%
\pgfpathcurveto{\pgfqpoint{1.494693in}{1.448194in}}{\pgfqpoint{1.496329in}{1.452144in}}{\pgfqpoint{1.496329in}{1.456263in}}%
\pgfpathcurveto{\pgfqpoint{1.496329in}{1.460381in}}{\pgfqpoint{1.494693in}{1.464331in}}{\pgfqpoint{1.491781in}{1.467243in}}%
\pgfpathcurveto{\pgfqpoint{1.488869in}{1.470155in}}{\pgfqpoint{1.484919in}{1.471791in}}{\pgfqpoint{1.480800in}{1.471791in}}%
\pgfpathcurveto{\pgfqpoint{1.476682in}{1.471791in}}{\pgfqpoint{1.472732in}{1.470155in}}{\pgfqpoint{1.469820in}{1.467243in}}%
\pgfpathcurveto{\pgfqpoint{1.466908in}{1.464331in}}{\pgfqpoint{1.465272in}{1.460381in}}{\pgfqpoint{1.465272in}{1.456263in}}%
\pgfpathcurveto{\pgfqpoint{1.465272in}{1.452144in}}{\pgfqpoint{1.466908in}{1.448194in}}{\pgfqpoint{1.469820in}{1.445282in}}%
\pgfpathcurveto{\pgfqpoint{1.472732in}{1.442370in}}{\pgfqpoint{1.476682in}{1.440734in}}{\pgfqpoint{1.480800in}{1.440734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351979in}{1.472373in}}%
\pgfpathcurveto{\pgfqpoint{1.356097in}{1.472373in}}{\pgfqpoint{1.360047in}{1.474010in}}{\pgfqpoint{1.362959in}{1.476922in}}%
\pgfpathcurveto{\pgfqpoint{1.365871in}{1.479834in}}{\pgfqpoint{1.367507in}{1.483784in}}{\pgfqpoint{1.367507in}{1.487902in}}%
\pgfpathcurveto{\pgfqpoint{1.367507in}{1.492020in}}{\pgfqpoint{1.365871in}{1.495970in}}{\pgfqpoint{1.362959in}{1.498882in}}%
\pgfpathcurveto{\pgfqpoint{1.360047in}{1.501794in}}{\pgfqpoint{1.356097in}{1.503430in}}{\pgfqpoint{1.351979in}{1.503430in}}%
\pgfpathcurveto{\pgfqpoint{1.347861in}{1.503430in}}{\pgfqpoint{1.343911in}{1.501794in}}{\pgfqpoint{1.340999in}{1.498882in}}%
\pgfpathcurveto{\pgfqpoint{1.338087in}{1.495970in}}{\pgfqpoint{1.336451in}{1.492020in}}{\pgfqpoint{1.336451in}{1.487902in}}%
\pgfpathcurveto{\pgfqpoint{1.336451in}{1.483784in}}{\pgfqpoint{1.338087in}{1.479834in}}{\pgfqpoint{1.340999in}{1.476922in}}%
\pgfpathcurveto{\pgfqpoint{1.343911in}{1.474010in}}{\pgfqpoint{1.347861in}{1.472373in}}{\pgfqpoint{1.351979in}{1.472373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234791in}{1.677378in}}%
\pgfpathcurveto{\pgfqpoint{1.238909in}{1.677378in}}{\pgfqpoint{1.242859in}{1.679014in}}{\pgfqpoint{1.245771in}{1.681926in}}%
\pgfpathcurveto{\pgfqpoint{1.248683in}{1.684838in}}{\pgfqpoint{1.250320in}{1.688788in}}{\pgfqpoint{1.250320in}{1.692906in}}%
\pgfpathcurveto{\pgfqpoint{1.250320in}{1.697024in}}{\pgfqpoint{1.248683in}{1.700974in}}{\pgfqpoint{1.245771in}{1.703886in}}%
\pgfpathcurveto{\pgfqpoint{1.242859in}{1.706798in}}{\pgfqpoint{1.238909in}{1.708434in}}{\pgfqpoint{1.234791in}{1.708434in}}%
\pgfpathcurveto{\pgfqpoint{1.230673in}{1.708434in}}{\pgfqpoint{1.226723in}{1.706798in}}{\pgfqpoint{1.223811in}{1.703886in}}%
\pgfpathcurveto{\pgfqpoint{1.220899in}{1.700974in}}{\pgfqpoint{1.219263in}{1.697024in}}{\pgfqpoint{1.219263in}{1.692906in}}%
\pgfpathcurveto{\pgfqpoint{1.219263in}{1.688788in}}{\pgfqpoint{1.220899in}{1.684838in}}{\pgfqpoint{1.223811in}{1.681926in}}%
\pgfpathcurveto{\pgfqpoint{1.226723in}{1.679014in}}{\pgfqpoint{1.230673in}{1.677378in}}{\pgfqpoint{1.234791in}{1.677378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086430in}{1.647284in}}%
\pgfpathcurveto{\pgfqpoint{1.090548in}{1.647284in}}{\pgfqpoint{1.094499in}{1.648920in}}{\pgfqpoint{1.097410in}{1.651832in}}%
\pgfpathcurveto{\pgfqpoint{1.100322in}{1.654744in}}{\pgfqpoint{1.101959in}{1.658694in}}{\pgfqpoint{1.101959in}{1.662812in}}%
\pgfpathcurveto{\pgfqpoint{1.101959in}{1.666930in}}{\pgfqpoint{1.100322in}{1.670880in}}{\pgfqpoint{1.097410in}{1.673792in}}%
\pgfpathcurveto{\pgfqpoint{1.094499in}{1.676704in}}{\pgfqpoint{1.090548in}{1.678340in}}{\pgfqpoint{1.086430in}{1.678340in}}%
\pgfpathcurveto{\pgfqpoint{1.082312in}{1.678340in}}{\pgfqpoint{1.078362in}{1.676704in}}{\pgfqpoint{1.075450in}{1.673792in}}%
\pgfpathcurveto{\pgfqpoint{1.072538in}{1.670880in}}{\pgfqpoint{1.070902in}{1.666930in}}{\pgfqpoint{1.070902in}{1.662812in}}%
\pgfpathcurveto{\pgfqpoint{1.070902in}{1.658694in}}{\pgfqpoint{1.072538in}{1.654744in}}{\pgfqpoint{1.075450in}{1.651832in}}%
\pgfpathcurveto{\pgfqpoint{1.078362in}{1.648920in}}{\pgfqpoint{1.082312in}{1.647284in}}{\pgfqpoint{1.086430in}{1.647284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965134in}{1.852989in}}%
\pgfpathcurveto{\pgfqpoint{0.969252in}{1.852989in}}{\pgfqpoint{0.973202in}{1.854625in}}{\pgfqpoint{0.976114in}{1.857537in}}%
\pgfpathcurveto{\pgfqpoint{0.979026in}{1.860449in}}{\pgfqpoint{0.980662in}{1.864399in}}{\pgfqpoint{0.980662in}{1.868517in}}%
\pgfpathcurveto{\pgfqpoint{0.980662in}{1.872635in}}{\pgfqpoint{0.979026in}{1.876585in}}{\pgfqpoint{0.976114in}{1.879497in}}%
\pgfpathcurveto{\pgfqpoint{0.973202in}{1.882409in}}{\pgfqpoint{0.969252in}{1.884045in}}{\pgfqpoint{0.965134in}{1.884045in}}%
\pgfpathcurveto{\pgfqpoint{0.961016in}{1.884045in}}{\pgfqpoint{0.957066in}{1.882409in}}{\pgfqpoint{0.954154in}{1.879497in}}%
\pgfpathcurveto{\pgfqpoint{0.951242in}{1.876585in}}{\pgfqpoint{0.949606in}{1.872635in}}{\pgfqpoint{0.949606in}{1.868517in}}%
\pgfpathcurveto{\pgfqpoint{0.949606in}{1.864399in}}{\pgfqpoint{0.951242in}{1.860449in}}{\pgfqpoint{0.954154in}{1.857537in}}%
\pgfpathcurveto{\pgfqpoint{0.957066in}{1.854625in}}{\pgfqpoint{0.961016in}{1.852989in}}{\pgfqpoint{0.965134in}{1.852989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833499in}{2.059918in}}%
\pgfpathcurveto{\pgfqpoint{0.837617in}{2.059918in}}{\pgfqpoint{0.841567in}{2.061554in}}{\pgfqpoint{0.844479in}{2.064466in}}%
\pgfpathcurveto{\pgfqpoint{0.847391in}{2.067378in}}{\pgfqpoint{0.849027in}{2.071328in}}{\pgfqpoint{0.849027in}{2.075446in}}%
\pgfpathcurveto{\pgfqpoint{0.849027in}{2.079564in}}{\pgfqpoint{0.847391in}{2.083514in}}{\pgfqpoint{0.844479in}{2.086426in}}%
\pgfpathcurveto{\pgfqpoint{0.841567in}{2.089338in}}{\pgfqpoint{0.837617in}{2.090974in}}{\pgfqpoint{0.833499in}{2.090974in}}%
\pgfpathcurveto{\pgfqpoint{0.829381in}{2.090974in}}{\pgfqpoint{0.825431in}{2.089338in}}{\pgfqpoint{0.822519in}{2.086426in}}%
\pgfpathcurveto{\pgfqpoint{0.819607in}{2.083514in}}{\pgfqpoint{0.817971in}{2.079564in}}{\pgfqpoint{0.817971in}{2.075446in}}%
\pgfpathcurveto{\pgfqpoint{0.817971in}{2.071328in}}{\pgfqpoint{0.819607in}{2.067378in}}{\pgfqpoint{0.822519in}{2.064466in}}%
\pgfpathcurveto{\pgfqpoint{0.825431in}{2.061554in}}{\pgfqpoint{0.829381in}{2.059918in}}{\pgfqpoint{0.833499in}{2.059918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771403in}{2.319907in}}%
\pgfpathcurveto{\pgfqpoint{0.775521in}{2.319907in}}{\pgfqpoint{0.779471in}{2.321543in}}{\pgfqpoint{0.782383in}{2.324455in}}%
\pgfpathcurveto{\pgfqpoint{0.785295in}{2.327367in}}{\pgfqpoint{0.786931in}{2.331317in}}{\pgfqpoint{0.786931in}{2.335435in}}%
\pgfpathcurveto{\pgfqpoint{0.786931in}{2.339553in}}{\pgfqpoint{0.785295in}{2.343503in}}{\pgfqpoint{0.782383in}{2.346415in}}%
\pgfpathcurveto{\pgfqpoint{0.779471in}{2.349327in}}{\pgfqpoint{0.775521in}{2.350963in}}{\pgfqpoint{0.771403in}{2.350963in}}%
\pgfpathcurveto{\pgfqpoint{0.767285in}{2.350963in}}{\pgfqpoint{0.763335in}{2.349327in}}{\pgfqpoint{0.760423in}{2.346415in}}%
\pgfpathcurveto{\pgfqpoint{0.757511in}{2.343503in}}{\pgfqpoint{0.755875in}{2.339553in}}{\pgfqpoint{0.755875in}{2.335435in}}%
\pgfpathcurveto{\pgfqpoint{0.755875in}{2.331317in}}{\pgfqpoint{0.757511in}{2.327367in}}{\pgfqpoint{0.760423in}{2.324455in}}%
\pgfpathcurveto{\pgfqpoint{0.763335in}{2.321543in}}{\pgfqpoint{0.767285in}{2.319907in}}{\pgfqpoint{0.771403in}{2.319907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718998in}{2.491409in}}%
\pgfpathcurveto{\pgfqpoint{0.723117in}{2.491409in}}{\pgfqpoint{0.727067in}{2.493045in}}{\pgfqpoint{0.729979in}{2.495957in}}%
\pgfpathcurveto{\pgfqpoint{0.732891in}{2.498869in}}{\pgfqpoint{0.734527in}{2.502819in}}{\pgfqpoint{0.734527in}{2.506937in}}%
\pgfpathcurveto{\pgfqpoint{0.734527in}{2.511055in}}{\pgfqpoint{0.732891in}{2.515005in}}{\pgfqpoint{0.729979in}{2.517917in}}%
\pgfpathcurveto{\pgfqpoint{0.727067in}{2.520829in}}{\pgfqpoint{0.723117in}{2.522465in}}{\pgfqpoint{0.718998in}{2.522465in}}%
\pgfpathcurveto{\pgfqpoint{0.714880in}{2.522465in}}{\pgfqpoint{0.710930in}{2.520829in}}{\pgfqpoint{0.708018in}{2.517917in}}%
\pgfpathcurveto{\pgfqpoint{0.705106in}{2.515005in}}{\pgfqpoint{0.703470in}{2.511055in}}{\pgfqpoint{0.703470in}{2.506937in}}%
\pgfpathcurveto{\pgfqpoint{0.703470in}{2.502819in}}{\pgfqpoint{0.705106in}{2.498869in}}{\pgfqpoint{0.708018in}{2.495957in}}%
\pgfpathcurveto{\pgfqpoint{0.710930in}{2.493045in}}{\pgfqpoint{0.714880in}{2.491409in}}{\pgfqpoint{0.718998in}{2.491409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679163in}{2.707095in}}%
\pgfpathcurveto{\pgfqpoint{0.683281in}{2.707095in}}{\pgfqpoint{0.687231in}{2.708731in}}{\pgfqpoint{0.690143in}{2.711643in}}%
\pgfpathcurveto{\pgfqpoint{0.693055in}{2.714555in}}{\pgfqpoint{0.694691in}{2.718505in}}{\pgfqpoint{0.694691in}{2.722623in}}%
\pgfpathcurveto{\pgfqpoint{0.694691in}{2.726741in}}{\pgfqpoint{0.693055in}{2.730691in}}{\pgfqpoint{0.690143in}{2.733603in}}%
\pgfpathcurveto{\pgfqpoint{0.687231in}{2.736515in}}{\pgfqpoint{0.683281in}{2.738151in}}{\pgfqpoint{0.679163in}{2.738151in}}%
\pgfpathcurveto{\pgfqpoint{0.675044in}{2.738151in}}{\pgfqpoint{0.671094in}{2.736515in}}{\pgfqpoint{0.668182in}{2.733603in}}%
\pgfpathcurveto{\pgfqpoint{0.665271in}{2.730691in}}{\pgfqpoint{0.663634in}{2.726741in}}{\pgfqpoint{0.663634in}{2.722623in}}%
\pgfpathcurveto{\pgfqpoint{0.663634in}{2.718505in}}{\pgfqpoint{0.665271in}{2.714555in}}{\pgfqpoint{0.668182in}{2.711643in}}%
\pgfpathcurveto{\pgfqpoint{0.671094in}{2.708731in}}{\pgfqpoint{0.675044in}{2.707095in}}{\pgfqpoint{0.679163in}{2.707095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616899in}{2.825057in}}%
\pgfpathcurveto{\pgfqpoint{0.621017in}{2.825057in}}{\pgfqpoint{0.624967in}{2.826693in}}{\pgfqpoint{0.627879in}{2.829605in}}%
\pgfpathcurveto{\pgfqpoint{0.630791in}{2.832517in}}{\pgfqpoint{0.632427in}{2.836467in}}{\pgfqpoint{0.632427in}{2.840585in}}%
\pgfpathcurveto{\pgfqpoint{0.632427in}{2.844703in}}{\pgfqpoint{0.630791in}{2.848653in}}{\pgfqpoint{0.627879in}{2.851565in}}%
\pgfpathcurveto{\pgfqpoint{0.624967in}{2.854477in}}{\pgfqpoint{0.621017in}{2.856113in}}{\pgfqpoint{0.616899in}{2.856113in}}%
\pgfpathcurveto{\pgfqpoint{0.612781in}{2.856113in}}{\pgfqpoint{0.608831in}{2.854477in}}{\pgfqpoint{0.605919in}{2.851565in}}%
\pgfpathcurveto{\pgfqpoint{0.603007in}{2.848653in}}{\pgfqpoint{0.601371in}{2.844703in}}{\pgfqpoint{0.601371in}{2.840585in}}%
\pgfpathcurveto{\pgfqpoint{0.601371in}{2.836467in}}{\pgfqpoint{0.603007in}{2.832517in}}{\pgfqpoint{0.605919in}{2.829605in}}%
\pgfpathcurveto{\pgfqpoint{0.608831in}{2.826693in}}{\pgfqpoint{0.612781in}{2.825057in}}{\pgfqpoint{0.616899in}{2.825057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616676in}{2.933140in}}%
\pgfpathcurveto{\pgfqpoint{0.620794in}{2.933140in}}{\pgfqpoint{0.624744in}{2.934776in}}{\pgfqpoint{0.627656in}{2.937688in}}%
\pgfpathcurveto{\pgfqpoint{0.630568in}{2.940600in}}{\pgfqpoint{0.632204in}{2.944550in}}{\pgfqpoint{0.632204in}{2.948669in}}%
\pgfpathcurveto{\pgfqpoint{0.632204in}{2.952787in}}{\pgfqpoint{0.630568in}{2.956737in}}{\pgfqpoint{0.627656in}{2.959649in}}%
\pgfpathcurveto{\pgfqpoint{0.624744in}{2.962561in}}{\pgfqpoint{0.620794in}{2.964197in}}{\pgfqpoint{0.616676in}{2.964197in}}%
\pgfpathcurveto{\pgfqpoint{0.612558in}{2.964197in}}{\pgfqpoint{0.608607in}{2.962561in}}{\pgfqpoint{0.605696in}{2.959649in}}%
\pgfpathcurveto{\pgfqpoint{0.602784in}{2.956737in}}{\pgfqpoint{0.601147in}{2.952787in}}{\pgfqpoint{0.601147in}{2.948669in}}%
\pgfpathcurveto{\pgfqpoint{0.601147in}{2.944550in}}{\pgfqpoint{0.602784in}{2.940600in}}{\pgfqpoint{0.605696in}{2.937688in}}%
\pgfpathcurveto{\pgfqpoint{0.608607in}{2.934776in}}{\pgfqpoint{0.612558in}{2.933140in}}{\pgfqpoint{0.616676in}{2.933140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558287in}{3.151414in}}%
\pgfpathcurveto{\pgfqpoint{0.562405in}{3.151414in}}{\pgfqpoint{0.566355in}{3.153050in}}{\pgfqpoint{0.569267in}{3.155962in}}%
\pgfpathcurveto{\pgfqpoint{0.572179in}{3.158874in}}{\pgfqpoint{0.573816in}{3.162824in}}{\pgfqpoint{0.573816in}{3.166942in}}%
\pgfpathcurveto{\pgfqpoint{0.573816in}{3.171060in}}{\pgfqpoint{0.572179in}{3.175010in}}{\pgfqpoint{0.569267in}{3.177922in}}%
\pgfpathcurveto{\pgfqpoint{0.566355in}{3.180834in}}{\pgfqpoint{0.562405in}{3.182470in}}{\pgfqpoint{0.558287in}{3.182470in}}%
\pgfpathcurveto{\pgfqpoint{0.554169in}{3.182470in}}{\pgfqpoint{0.550219in}{3.180834in}}{\pgfqpoint{0.547307in}{3.177922in}}%
\pgfpathcurveto{\pgfqpoint{0.544395in}{3.175010in}}{\pgfqpoint{0.542759in}{3.171060in}}{\pgfqpoint{0.542759in}{3.166942in}}%
\pgfpathcurveto{\pgfqpoint{0.542759in}{3.162824in}}{\pgfqpoint{0.544395in}{3.158874in}}{\pgfqpoint{0.547307in}{3.155962in}}%
\pgfpathcurveto{\pgfqpoint{0.550219in}{3.153050in}}{\pgfqpoint{0.554169in}{3.151414in}}{\pgfqpoint{0.558287in}{3.151414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588621in}{3.351546in}}%
\pgfpathcurveto{\pgfqpoint{0.592739in}{3.351546in}}{\pgfqpoint{0.596689in}{3.353182in}}{\pgfqpoint{0.599601in}{3.356094in}}%
\pgfpathcurveto{\pgfqpoint{0.602513in}{3.359006in}}{\pgfqpoint{0.604149in}{3.362956in}}{\pgfqpoint{0.604149in}{3.367074in}}%
\pgfpathcurveto{\pgfqpoint{0.604149in}{3.371193in}}{\pgfqpoint{0.602513in}{3.375143in}}{\pgfqpoint{0.599601in}{3.378055in}}%
\pgfpathcurveto{\pgfqpoint{0.596689in}{3.380966in}}{\pgfqpoint{0.592739in}{3.382603in}}{\pgfqpoint{0.588621in}{3.382603in}}%
\pgfpathcurveto{\pgfqpoint{0.584503in}{3.382603in}}{\pgfqpoint{0.580553in}{3.380966in}}{\pgfqpoint{0.577641in}{3.378055in}}%
\pgfpathcurveto{\pgfqpoint{0.574729in}{3.375143in}}{\pgfqpoint{0.573093in}{3.371193in}}{\pgfqpoint{0.573093in}{3.367074in}}%
\pgfpathcurveto{\pgfqpoint{0.573093in}{3.362956in}}{\pgfqpoint{0.574729in}{3.359006in}}{\pgfqpoint{0.577641in}{3.356094in}}%
\pgfpathcurveto{\pgfqpoint{0.580553in}{3.353182in}}{\pgfqpoint{0.584503in}{3.351546in}}{\pgfqpoint{0.588621in}{3.351546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549243in}{3.347250in}}%
\pgfpathcurveto{\pgfqpoint{0.553361in}{3.347250in}}{\pgfqpoint{0.557311in}{3.348886in}}{\pgfqpoint{0.560223in}{3.351798in}}%
\pgfpathcurveto{\pgfqpoint{0.563135in}{3.354710in}}{\pgfqpoint{0.564771in}{3.358660in}}{\pgfqpoint{0.564771in}{3.362778in}}%
\pgfpathcurveto{\pgfqpoint{0.564771in}{3.366896in}}{\pgfqpoint{0.563135in}{3.370846in}}{\pgfqpoint{0.560223in}{3.373758in}}%
\pgfpathcurveto{\pgfqpoint{0.557311in}{3.376670in}}{\pgfqpoint{0.553361in}{3.378306in}}{\pgfqpoint{0.549243in}{3.378306in}}%
\pgfpathcurveto{\pgfqpoint{0.545124in}{3.378306in}}{\pgfqpoint{0.541174in}{3.376670in}}{\pgfqpoint{0.538262in}{3.373758in}}%
\pgfpathcurveto{\pgfqpoint{0.535351in}{3.370846in}}{\pgfqpoint{0.533714in}{3.366896in}}{\pgfqpoint{0.533714in}{3.362778in}}%
\pgfpathcurveto{\pgfqpoint{0.533714in}{3.358660in}}{\pgfqpoint{0.535351in}{3.354710in}}{\pgfqpoint{0.538262in}{3.351798in}}%
\pgfpathcurveto{\pgfqpoint{0.541174in}{3.348886in}}{\pgfqpoint{0.545124in}{3.347250in}}{\pgfqpoint{0.549243in}{3.347250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987387,0.984288,0.742002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987387,0.984288,0.742002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521194in}{3.652478in}}%
\pgfpathcurveto{\pgfqpoint{0.525312in}{3.652478in}}{\pgfqpoint{0.529262in}{3.654115in}}{\pgfqpoint{0.532174in}{3.657026in}}%
\pgfpathcurveto{\pgfqpoint{0.535086in}{3.659938in}}{\pgfqpoint{0.536722in}{3.663888in}}{\pgfqpoint{0.536722in}{3.668007in}}%
\pgfpathcurveto{\pgfqpoint{0.536722in}{3.672125in}}{\pgfqpoint{0.535086in}{3.676075in}}{\pgfqpoint{0.532174in}{3.678987in}}%
\pgfpathcurveto{\pgfqpoint{0.529262in}{3.681899in}}{\pgfqpoint{0.525312in}{3.683535in}}{\pgfqpoint{0.521194in}{3.683535in}}%
\pgfpathcurveto{\pgfqpoint{0.517076in}{3.683535in}}{\pgfqpoint{0.513126in}{3.681899in}}{\pgfqpoint{0.510214in}{3.678987in}}%
\pgfpathcurveto{\pgfqpoint{0.507302in}{3.676075in}}{\pgfqpoint{0.505665in}{3.672125in}}{\pgfqpoint{0.505665in}{3.668007in}}%
\pgfpathcurveto{\pgfqpoint{0.505665in}{3.663888in}}{\pgfqpoint{0.507302in}{3.659938in}}{\pgfqpoint{0.510214in}{3.657026in}}%
\pgfpathcurveto{\pgfqpoint{0.513126in}{3.654115in}}{\pgfqpoint{0.517076in}{3.652478in}}{\pgfqpoint{0.521194in}{3.652478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521320in}{3.712478in}}%
\pgfpathcurveto{\pgfqpoint{0.525438in}{3.712478in}}{\pgfqpoint{0.529388in}{3.714114in}}{\pgfqpoint{0.532300in}{3.717026in}}%
\pgfpathcurveto{\pgfqpoint{0.535212in}{3.719938in}}{\pgfqpoint{0.536848in}{3.723888in}}{\pgfqpoint{0.536848in}{3.728006in}}%
\pgfpathcurveto{\pgfqpoint{0.536848in}{3.732124in}}{\pgfqpoint{0.535212in}{3.736075in}}{\pgfqpoint{0.532300in}{3.738986in}}%
\pgfpathcurveto{\pgfqpoint{0.529388in}{3.741898in}}{\pgfqpoint{0.525438in}{3.743535in}}{\pgfqpoint{0.521320in}{3.743535in}}%
\pgfpathcurveto{\pgfqpoint{0.517202in}{3.743535in}}{\pgfqpoint{0.513252in}{3.741898in}}{\pgfqpoint{0.510340in}{3.738986in}}%
\pgfpathcurveto{\pgfqpoint{0.507428in}{3.736075in}}{\pgfqpoint{0.505792in}{3.732124in}}{\pgfqpoint{0.505792in}{3.728006in}}%
\pgfpathcurveto{\pgfqpoint{0.505792in}{3.723888in}}{\pgfqpoint{0.507428in}{3.719938in}}{\pgfqpoint{0.510340in}{3.717026in}}%
\pgfpathcurveto{\pgfqpoint{0.513252in}{3.714114in}}{\pgfqpoint{0.517202in}{3.712478in}}{\pgfqpoint{0.521320in}{3.712478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486734in}{3.722965in}}%
\pgfpathcurveto{\pgfqpoint{0.490852in}{3.722965in}}{\pgfqpoint{0.494802in}{3.724601in}}{\pgfqpoint{0.497714in}{3.727513in}}%
\pgfpathcurveto{\pgfqpoint{0.500626in}{3.730425in}}{\pgfqpoint{0.502262in}{3.734375in}}{\pgfqpoint{0.502262in}{3.738493in}}%
\pgfpathcurveto{\pgfqpoint{0.502262in}{3.742611in}}{\pgfqpoint{0.500626in}{3.746561in}}{\pgfqpoint{0.497714in}{3.749473in}}%
\pgfpathcurveto{\pgfqpoint{0.494802in}{3.752385in}}{\pgfqpoint{0.490852in}{3.754022in}}{\pgfqpoint{0.486734in}{3.754022in}}%
\pgfpathcurveto{\pgfqpoint{0.482616in}{3.754022in}}{\pgfqpoint{0.478666in}{3.752385in}}{\pgfqpoint{0.475754in}{3.749473in}}%
\pgfpathcurveto{\pgfqpoint{0.472842in}{3.746561in}}{\pgfqpoint{0.471206in}{3.742611in}}{\pgfqpoint{0.471206in}{3.738493in}}%
\pgfpathcurveto{\pgfqpoint{0.471206in}{3.734375in}}{\pgfqpoint{0.472842in}{3.730425in}}{\pgfqpoint{0.475754in}{3.727513in}}%
\pgfpathcurveto{\pgfqpoint{0.478666in}{3.724601in}}{\pgfqpoint{0.482616in}{3.722965in}}{\pgfqpoint{0.486734in}{3.722965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803989in}{4.108836in}}%
\pgfpathcurveto{\pgfqpoint{5.808107in}{4.108836in}}{\pgfqpoint{5.812057in}{4.110472in}}{\pgfqpoint{5.814969in}{4.113384in}}%
\pgfpathcurveto{\pgfqpoint{5.817881in}{4.116296in}}{\pgfqpoint{5.819517in}{4.120246in}}{\pgfqpoint{5.819517in}{4.124364in}}%
\pgfpathcurveto{\pgfqpoint{5.819517in}{4.128483in}}{\pgfqpoint{5.817881in}{4.132433in}}{\pgfqpoint{5.814969in}{4.135344in}}%
\pgfpathcurveto{\pgfqpoint{5.812057in}{4.138256in}}{\pgfqpoint{5.808107in}{4.139893in}}{\pgfqpoint{5.803989in}{4.139893in}}%
\pgfpathcurveto{\pgfqpoint{5.799871in}{4.139893in}}{\pgfqpoint{5.795921in}{4.138256in}}{\pgfqpoint{5.793009in}{4.135344in}}%
\pgfpathcurveto{\pgfqpoint{5.790097in}{4.132433in}}{\pgfqpoint{5.788460in}{4.128483in}}{\pgfqpoint{5.788460in}{4.124364in}}%
\pgfpathcurveto{\pgfqpoint{5.788460in}{4.120246in}}{\pgfqpoint{5.790097in}{4.116296in}}{\pgfqpoint{5.793009in}{4.113384in}}%
\pgfpathcurveto{\pgfqpoint{5.795921in}{4.110472in}}{\pgfqpoint{5.799871in}{4.108836in}}{\pgfqpoint{5.803989in}{4.108836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673903in}{3.612275in}}%
\pgfpathcurveto{\pgfqpoint{5.678021in}{3.612275in}}{\pgfqpoint{5.681971in}{3.613911in}}{\pgfqpoint{5.684883in}{3.616823in}}%
\pgfpathcurveto{\pgfqpoint{5.687795in}{3.619735in}}{\pgfqpoint{5.689431in}{3.623685in}}{\pgfqpoint{5.689431in}{3.627803in}}%
\pgfpathcurveto{\pgfqpoint{5.689431in}{3.631921in}}{\pgfqpoint{5.687795in}{3.635871in}}{\pgfqpoint{5.684883in}{3.638783in}}%
\pgfpathcurveto{\pgfqpoint{5.681971in}{3.641695in}}{\pgfqpoint{5.678021in}{3.643331in}}{\pgfqpoint{5.673903in}{3.643331in}}%
\pgfpathcurveto{\pgfqpoint{5.669784in}{3.643331in}}{\pgfqpoint{5.665834in}{3.641695in}}{\pgfqpoint{5.662922in}{3.638783in}}%
\pgfpathcurveto{\pgfqpoint{5.660011in}{3.635871in}}{\pgfqpoint{5.658374in}{3.631921in}}{\pgfqpoint{5.658374in}{3.627803in}}%
\pgfpathcurveto{\pgfqpoint{5.658374in}{3.623685in}}{\pgfqpoint{5.660011in}{3.619735in}}{\pgfqpoint{5.662922in}{3.616823in}}%
\pgfpathcurveto{\pgfqpoint{5.665834in}{3.613911in}}{\pgfqpoint{5.669784in}{3.612275in}}{\pgfqpoint{5.673903in}{3.612275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557420in}{3.383956in}}%
\pgfpathcurveto{\pgfqpoint{5.561539in}{3.383956in}}{\pgfqpoint{5.565489in}{3.385592in}}{\pgfqpoint{5.568401in}{3.388504in}}%
\pgfpathcurveto{\pgfqpoint{5.571312in}{3.391416in}}{\pgfqpoint{5.572949in}{3.395366in}}{\pgfqpoint{5.572949in}{3.399484in}}%
\pgfpathcurveto{\pgfqpoint{5.572949in}{3.403602in}}{\pgfqpoint{5.571312in}{3.407552in}}{\pgfqpoint{5.568401in}{3.410464in}}%
\pgfpathcurveto{\pgfqpoint{5.565489in}{3.413376in}}{\pgfqpoint{5.561539in}{3.415012in}}{\pgfqpoint{5.557420in}{3.415012in}}%
\pgfpathcurveto{\pgfqpoint{5.553302in}{3.415012in}}{\pgfqpoint{5.549352in}{3.413376in}}{\pgfqpoint{5.546440in}{3.410464in}}%
\pgfpathcurveto{\pgfqpoint{5.543528in}{3.407552in}}{\pgfqpoint{5.541892in}{3.403602in}}{\pgfqpoint{5.541892in}{3.399484in}}%
\pgfpathcurveto{\pgfqpoint{5.541892in}{3.395366in}}{\pgfqpoint{5.543528in}{3.391416in}}{\pgfqpoint{5.546440in}{3.388504in}}%
\pgfpathcurveto{\pgfqpoint{5.549352in}{3.385592in}}{\pgfqpoint{5.553302in}{3.383956in}}{\pgfqpoint{5.557420in}{3.383956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435727in}{3.069134in}}%
\pgfpathcurveto{\pgfqpoint{5.439845in}{3.069134in}}{\pgfqpoint{5.443795in}{3.070770in}}{\pgfqpoint{5.446707in}{3.073682in}}%
\pgfpathcurveto{\pgfqpoint{5.449619in}{3.076594in}}{\pgfqpoint{5.451255in}{3.080544in}}{\pgfqpoint{5.451255in}{3.084662in}}%
\pgfpathcurveto{\pgfqpoint{5.451255in}{3.088780in}}{\pgfqpoint{5.449619in}{3.092730in}}{\pgfqpoint{5.446707in}{3.095642in}}%
\pgfpathcurveto{\pgfqpoint{5.443795in}{3.098554in}}{\pgfqpoint{5.439845in}{3.100190in}}{\pgfqpoint{5.435727in}{3.100190in}}%
\pgfpathcurveto{\pgfqpoint{5.431609in}{3.100190in}}{\pgfqpoint{5.427659in}{3.098554in}}{\pgfqpoint{5.424747in}{3.095642in}}%
\pgfpathcurveto{\pgfqpoint{5.421835in}{3.092730in}}{\pgfqpoint{5.420199in}{3.088780in}}{\pgfqpoint{5.420199in}{3.084662in}}%
\pgfpathcurveto{\pgfqpoint{5.420199in}{3.080544in}}{\pgfqpoint{5.421835in}{3.076594in}}{\pgfqpoint{5.424747in}{3.073682in}}%
\pgfpathcurveto{\pgfqpoint{5.427659in}{3.070770in}}{\pgfqpoint{5.431609in}{3.069134in}}{\pgfqpoint{5.435727in}{3.069134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351159in}{2.865286in}}%
\pgfpathcurveto{\pgfqpoint{5.355277in}{2.865286in}}{\pgfqpoint{5.359227in}{2.866923in}}{\pgfqpoint{5.362139in}{2.869835in}}%
\pgfpathcurveto{\pgfqpoint{5.365051in}{2.872747in}}{\pgfqpoint{5.366687in}{2.876697in}}{\pgfqpoint{5.366687in}{2.880815in}}%
\pgfpathcurveto{\pgfqpoint{5.366687in}{2.884933in}}{\pgfqpoint{5.365051in}{2.888883in}}{\pgfqpoint{5.362139in}{2.891795in}}%
\pgfpathcurveto{\pgfqpoint{5.359227in}{2.894707in}}{\pgfqpoint{5.355277in}{2.896343in}}{\pgfqpoint{5.351159in}{2.896343in}}%
\pgfpathcurveto{\pgfqpoint{5.347041in}{2.896343in}}{\pgfqpoint{5.343091in}{2.894707in}}{\pgfqpoint{5.340179in}{2.891795in}}%
\pgfpathcurveto{\pgfqpoint{5.337267in}{2.888883in}}{\pgfqpoint{5.335631in}{2.884933in}}{\pgfqpoint{5.335631in}{2.880815in}}%
\pgfpathcurveto{\pgfqpoint{5.335631in}{2.876697in}}{\pgfqpoint{5.337267in}{2.872747in}}{\pgfqpoint{5.340179in}{2.869835in}}%
\pgfpathcurveto{\pgfqpoint{5.343091in}{2.866923in}}{\pgfqpoint{5.347041in}{2.865286in}}{\pgfqpoint{5.351159in}{2.865286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220076in}{2.724572in}}%
\pgfpathcurveto{\pgfqpoint{5.224194in}{2.724572in}}{\pgfqpoint{5.228144in}{2.726208in}}{\pgfqpoint{5.231056in}{2.729120in}}%
\pgfpathcurveto{\pgfqpoint{5.233968in}{2.732032in}}{\pgfqpoint{5.235604in}{2.735982in}}{\pgfqpoint{5.235604in}{2.740100in}}%
\pgfpathcurveto{\pgfqpoint{5.235604in}{2.744219in}}{\pgfqpoint{5.233968in}{2.748169in}}{\pgfqpoint{5.231056in}{2.751081in}}%
\pgfpathcurveto{\pgfqpoint{5.228144in}{2.753993in}}{\pgfqpoint{5.224194in}{2.755629in}}{\pgfqpoint{5.220076in}{2.755629in}}%
\pgfpathcurveto{\pgfqpoint{5.215958in}{2.755629in}}{\pgfqpoint{5.212007in}{2.753993in}}{\pgfqpoint{5.209096in}{2.751081in}}%
\pgfpathcurveto{\pgfqpoint{5.206184in}{2.748169in}}{\pgfqpoint{5.204547in}{2.744219in}}{\pgfqpoint{5.204547in}{2.740100in}}%
\pgfpathcurveto{\pgfqpoint{5.204547in}{2.735982in}}{\pgfqpoint{5.206184in}{2.732032in}}{\pgfqpoint{5.209096in}{2.729120in}}%
\pgfpathcurveto{\pgfqpoint{5.212007in}{2.726208in}}{\pgfqpoint{5.215958in}{2.724572in}}{\pgfqpoint{5.220076in}{2.724572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076062in}{2.494414in}}%
\pgfpathcurveto{\pgfqpoint{5.080180in}{2.494414in}}{\pgfqpoint{5.084130in}{2.496050in}}{\pgfqpoint{5.087042in}{2.498962in}}%
\pgfpathcurveto{\pgfqpoint{5.089954in}{2.501874in}}{\pgfqpoint{5.091590in}{2.505824in}}{\pgfqpoint{5.091590in}{2.509942in}}%
\pgfpathcurveto{\pgfqpoint{5.091590in}{2.514060in}}{\pgfqpoint{5.089954in}{2.518010in}}{\pgfqpoint{5.087042in}{2.520922in}}%
\pgfpathcurveto{\pgfqpoint{5.084130in}{2.523834in}}{\pgfqpoint{5.080180in}{2.525470in}}{\pgfqpoint{5.076062in}{2.525470in}}%
\pgfpathcurveto{\pgfqpoint{5.071944in}{2.525470in}}{\pgfqpoint{5.067994in}{2.523834in}}{\pgfqpoint{5.065082in}{2.520922in}}%
\pgfpathcurveto{\pgfqpoint{5.062170in}{2.518010in}}{\pgfqpoint{5.060534in}{2.514060in}}{\pgfqpoint{5.060534in}{2.509942in}}%
\pgfpathcurveto{\pgfqpoint{5.060534in}{2.505824in}}{\pgfqpoint{5.062170in}{2.501874in}}{\pgfqpoint{5.065082in}{2.498962in}}%
\pgfpathcurveto{\pgfqpoint{5.067994in}{2.496050in}}{\pgfqpoint{5.071944in}{2.494414in}}{\pgfqpoint{5.076062in}{2.494414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967134in}{2.194492in}}%
\pgfpathcurveto{\pgfqpoint{4.971252in}{2.194492in}}{\pgfqpoint{4.975202in}{2.196128in}}{\pgfqpoint{4.978114in}{2.199040in}}%
\pgfpathcurveto{\pgfqpoint{4.981026in}{2.201952in}}{\pgfqpoint{4.982662in}{2.205902in}}{\pgfqpoint{4.982662in}{2.210020in}}%
\pgfpathcurveto{\pgfqpoint{4.982662in}{2.214138in}}{\pgfqpoint{4.981026in}{2.218088in}}{\pgfqpoint{4.978114in}{2.221000in}}%
\pgfpathcurveto{\pgfqpoint{4.975202in}{2.223912in}}{\pgfqpoint{4.971252in}{2.225548in}}{\pgfqpoint{4.967134in}{2.225548in}}%
\pgfpathcurveto{\pgfqpoint{4.963016in}{2.225548in}}{\pgfqpoint{4.959066in}{2.223912in}}{\pgfqpoint{4.956154in}{2.221000in}}%
\pgfpathcurveto{\pgfqpoint{4.953242in}{2.218088in}}{\pgfqpoint{4.951606in}{2.214138in}}{\pgfqpoint{4.951606in}{2.210020in}}%
\pgfpathcurveto{\pgfqpoint{4.951606in}{2.205902in}}{\pgfqpoint{4.953242in}{2.201952in}}{\pgfqpoint{4.956154in}{2.199040in}}%
\pgfpathcurveto{\pgfqpoint{4.959066in}{2.196128in}}{\pgfqpoint{4.963016in}{2.194492in}}{\pgfqpoint{4.967134in}{2.194492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817401in}{2.171967in}}%
\pgfpathcurveto{\pgfqpoint{4.821519in}{2.171967in}}{\pgfqpoint{4.825469in}{2.173604in}}{\pgfqpoint{4.828381in}{2.176516in}}%
\pgfpathcurveto{\pgfqpoint{4.831293in}{2.179428in}}{\pgfqpoint{4.832929in}{2.183378in}}{\pgfqpoint{4.832929in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{4.832929in}{2.191614in}}{\pgfqpoint{4.831293in}{2.195564in}}{\pgfqpoint{4.828381in}{2.198476in}}%
\pgfpathcurveto{\pgfqpoint{4.825469in}{2.201388in}}{\pgfqpoint{4.821519in}{2.203024in}}{\pgfqpoint{4.817401in}{2.203024in}}%
\pgfpathcurveto{\pgfqpoint{4.813282in}{2.203024in}}{\pgfqpoint{4.809332in}{2.201388in}}{\pgfqpoint{4.806420in}{2.198476in}}%
\pgfpathcurveto{\pgfqpoint{4.803508in}{2.195564in}}{\pgfqpoint{4.801872in}{2.191614in}}{\pgfqpoint{4.801872in}{2.187496in}}%
\pgfpathcurveto{\pgfqpoint{4.801872in}{2.183378in}}{\pgfqpoint{4.803508in}{2.179428in}}{\pgfqpoint{4.806420in}{2.176516in}}%
\pgfpathcurveto{\pgfqpoint{4.809332in}{2.173604in}}{\pgfqpoint{4.813282in}{2.171967in}}{\pgfqpoint{4.817401in}{2.171967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679963in}{2.150065in}}%
\pgfpathcurveto{\pgfqpoint{4.684081in}{2.150065in}}{\pgfqpoint{4.688031in}{2.151701in}}{\pgfqpoint{4.690943in}{2.154613in}}%
\pgfpathcurveto{\pgfqpoint{4.693855in}{2.157525in}}{\pgfqpoint{4.695492in}{2.161475in}}{\pgfqpoint{4.695492in}{2.165593in}}%
\pgfpathcurveto{\pgfqpoint{4.695492in}{2.169711in}}{\pgfqpoint{4.693855in}{2.173661in}}{\pgfqpoint{4.690943in}{2.176573in}}%
\pgfpathcurveto{\pgfqpoint{4.688031in}{2.179485in}}{\pgfqpoint{4.684081in}{2.181121in}}{\pgfqpoint{4.679963in}{2.181121in}}%
\pgfpathcurveto{\pgfqpoint{4.675845in}{2.181121in}}{\pgfqpoint{4.671895in}{2.179485in}}{\pgfqpoint{4.668983in}{2.176573in}}%
\pgfpathcurveto{\pgfqpoint{4.666071in}{2.173661in}}{\pgfqpoint{4.664435in}{2.169711in}}{\pgfqpoint{4.664435in}{2.165593in}}%
\pgfpathcurveto{\pgfqpoint{4.664435in}{2.161475in}}{\pgfqpoint{4.666071in}{2.157525in}}{\pgfqpoint{4.668983in}{2.154613in}}%
\pgfpathcurveto{\pgfqpoint{4.671895in}{2.151701in}}{\pgfqpoint{4.675845in}{2.150065in}}{\pgfqpoint{4.679963in}{2.150065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595920in}{2.125967in}}%
\pgfpathcurveto{\pgfqpoint{4.600038in}{2.125967in}}{\pgfqpoint{4.603988in}{2.127603in}}{\pgfqpoint{4.606900in}{2.130515in}}%
\pgfpathcurveto{\pgfqpoint{4.609812in}{2.133427in}}{\pgfqpoint{4.611448in}{2.137377in}}{\pgfqpoint{4.611448in}{2.141495in}}%
\pgfpathcurveto{\pgfqpoint{4.611448in}{2.145613in}}{\pgfqpoint{4.609812in}{2.149563in}}{\pgfqpoint{4.606900in}{2.152475in}}%
\pgfpathcurveto{\pgfqpoint{4.603988in}{2.155387in}}{\pgfqpoint{4.600038in}{2.157023in}}{\pgfqpoint{4.595920in}{2.157023in}}%
\pgfpathcurveto{\pgfqpoint{4.591802in}{2.157023in}}{\pgfqpoint{4.587852in}{2.155387in}}{\pgfqpoint{4.584940in}{2.152475in}}%
\pgfpathcurveto{\pgfqpoint{4.582028in}{2.149563in}}{\pgfqpoint{4.580392in}{2.145613in}}{\pgfqpoint{4.580392in}{2.141495in}}%
\pgfpathcurveto{\pgfqpoint{4.580392in}{2.137377in}}{\pgfqpoint{4.582028in}{2.133427in}}{\pgfqpoint{4.584940in}{2.130515in}}%
\pgfpathcurveto{\pgfqpoint{4.587852in}{2.127603in}}{\pgfqpoint{4.591802in}{2.125967in}}{\pgfqpoint{4.595920in}{2.125967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442171in}{2.195629in}}%
\pgfpathcurveto{\pgfqpoint{4.446290in}{2.195629in}}{\pgfqpoint{4.450240in}{2.197265in}}{\pgfqpoint{4.453152in}{2.200177in}}%
\pgfpathcurveto{\pgfqpoint{4.456064in}{2.203089in}}{\pgfqpoint{4.457700in}{2.207039in}}{\pgfqpoint{4.457700in}{2.211157in}}%
\pgfpathcurveto{\pgfqpoint{4.457700in}{2.215275in}}{\pgfqpoint{4.456064in}{2.219225in}}{\pgfqpoint{4.453152in}{2.222137in}}%
\pgfpathcurveto{\pgfqpoint{4.450240in}{2.225049in}}{\pgfqpoint{4.446290in}{2.226685in}}{\pgfqpoint{4.442171in}{2.226685in}}%
\pgfpathcurveto{\pgfqpoint{4.438053in}{2.226685in}}{\pgfqpoint{4.434103in}{2.225049in}}{\pgfqpoint{4.431191in}{2.222137in}}%
\pgfpathcurveto{\pgfqpoint{4.428279in}{2.219225in}}{\pgfqpoint{4.426643in}{2.215275in}}{\pgfqpoint{4.426643in}{2.211157in}}%
\pgfpathcurveto{\pgfqpoint{4.426643in}{2.207039in}}{\pgfqpoint{4.428279in}{2.203089in}}{\pgfqpoint{4.431191in}{2.200177in}}%
\pgfpathcurveto{\pgfqpoint{4.434103in}{2.197265in}}{\pgfqpoint{4.438053in}{2.195629in}}{\pgfqpoint{4.442171in}{2.195629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317340in}{2.170981in}}%
\pgfpathcurveto{\pgfqpoint{4.321458in}{2.170981in}}{\pgfqpoint{4.325408in}{2.172617in}}{\pgfqpoint{4.328320in}{2.175529in}}%
\pgfpathcurveto{\pgfqpoint{4.331232in}{2.178441in}}{\pgfqpoint{4.332868in}{2.182391in}}{\pgfqpoint{4.332868in}{2.186509in}}%
\pgfpathcurveto{\pgfqpoint{4.332868in}{2.190627in}}{\pgfqpoint{4.331232in}{2.194577in}}{\pgfqpoint{4.328320in}{2.197489in}}%
\pgfpathcurveto{\pgfqpoint{4.325408in}{2.200401in}}{\pgfqpoint{4.321458in}{2.202037in}}{\pgfqpoint{4.317340in}{2.202037in}}%
\pgfpathcurveto{\pgfqpoint{4.313222in}{2.202037in}}{\pgfqpoint{4.309272in}{2.200401in}}{\pgfqpoint{4.306360in}{2.197489in}}%
\pgfpathcurveto{\pgfqpoint{4.303448in}{2.194577in}}{\pgfqpoint{4.301812in}{2.190627in}}{\pgfqpoint{4.301812in}{2.186509in}}%
\pgfpathcurveto{\pgfqpoint{4.301812in}{2.182391in}}{\pgfqpoint{4.303448in}{2.178441in}}{\pgfqpoint{4.306360in}{2.175529in}}%
\pgfpathcurveto{\pgfqpoint{4.309272in}{2.172617in}}{\pgfqpoint{4.313222in}{2.170981in}}{\pgfqpoint{4.317340in}{2.170981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183578in}{2.090050in}}%
\pgfpathcurveto{\pgfqpoint{4.187697in}{2.090050in}}{\pgfqpoint{4.191647in}{2.091686in}}{\pgfqpoint{4.194559in}{2.094598in}}%
\pgfpathcurveto{\pgfqpoint{4.197470in}{2.097510in}}{\pgfqpoint{4.199107in}{2.101460in}}{\pgfqpoint{4.199107in}{2.105578in}}%
\pgfpathcurveto{\pgfqpoint{4.199107in}{2.109696in}}{\pgfqpoint{4.197470in}{2.113646in}}{\pgfqpoint{4.194559in}{2.116558in}}%
\pgfpathcurveto{\pgfqpoint{4.191647in}{2.119470in}}{\pgfqpoint{4.187697in}{2.121106in}}{\pgfqpoint{4.183578in}{2.121106in}}%
\pgfpathcurveto{\pgfqpoint{4.179460in}{2.121106in}}{\pgfqpoint{4.175510in}{2.119470in}}{\pgfqpoint{4.172598in}{2.116558in}}%
\pgfpathcurveto{\pgfqpoint{4.169686in}{2.113646in}}{\pgfqpoint{4.168050in}{2.109696in}}{\pgfqpoint{4.168050in}{2.105578in}}%
\pgfpathcurveto{\pgfqpoint{4.168050in}{2.101460in}}{\pgfqpoint{4.169686in}{2.097510in}}{\pgfqpoint{4.172598in}{2.094598in}}%
\pgfpathcurveto{\pgfqpoint{4.175510in}{2.091686in}}{\pgfqpoint{4.179460in}{2.090050in}}{\pgfqpoint{4.183578in}{2.090050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029631in}{2.058752in}}%
\pgfpathcurveto{\pgfqpoint{4.033749in}{2.058752in}}{\pgfqpoint{4.037699in}{2.060388in}}{\pgfqpoint{4.040611in}{2.063300in}}%
\pgfpathcurveto{\pgfqpoint{4.043523in}{2.066212in}}{\pgfqpoint{4.045159in}{2.070162in}}{\pgfqpoint{4.045159in}{2.074280in}}%
\pgfpathcurveto{\pgfqpoint{4.045159in}{2.078398in}}{\pgfqpoint{4.043523in}{2.082348in}}{\pgfqpoint{4.040611in}{2.085260in}}%
\pgfpathcurveto{\pgfqpoint{4.037699in}{2.088172in}}{\pgfqpoint{4.033749in}{2.089808in}}{\pgfqpoint{4.029631in}{2.089808in}}%
\pgfpathcurveto{\pgfqpoint{4.025513in}{2.089808in}}{\pgfqpoint{4.021563in}{2.088172in}}{\pgfqpoint{4.018651in}{2.085260in}}%
\pgfpathcurveto{\pgfqpoint{4.015739in}{2.082348in}}{\pgfqpoint{4.014102in}{2.078398in}}{\pgfqpoint{4.014102in}{2.074280in}}%
\pgfpathcurveto{\pgfqpoint{4.014102in}{2.070162in}}{\pgfqpoint{4.015739in}{2.066212in}}{\pgfqpoint{4.018651in}{2.063300in}}%
\pgfpathcurveto{\pgfqpoint{4.021563in}{2.060388in}}{\pgfqpoint{4.025513in}{2.058752in}}{\pgfqpoint{4.029631in}{2.058752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851419in}{1.905573in}}%
\pgfpathcurveto{\pgfqpoint{3.855538in}{1.905573in}}{\pgfqpoint{3.859488in}{1.907209in}}{\pgfqpoint{3.862400in}{1.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.865312in}{1.913033in}}{\pgfqpoint{3.866948in}{1.916983in}}{\pgfqpoint{3.866948in}{1.921101in}}%
\pgfpathcurveto{\pgfqpoint{3.866948in}{1.925219in}}{\pgfqpoint{3.865312in}{1.929169in}}{\pgfqpoint{3.862400in}{1.932081in}}%
\pgfpathcurveto{\pgfqpoint{3.859488in}{1.934993in}}{\pgfqpoint{3.855538in}{1.936629in}}{\pgfqpoint{3.851419in}{1.936629in}}%
\pgfpathcurveto{\pgfqpoint{3.847301in}{1.936629in}}{\pgfqpoint{3.843351in}{1.934993in}}{\pgfqpoint{3.840439in}{1.932081in}}%
\pgfpathcurveto{\pgfqpoint{3.837527in}{1.929169in}}{\pgfqpoint{3.835891in}{1.925219in}}{\pgfqpoint{3.835891in}{1.921101in}}%
\pgfpathcurveto{\pgfqpoint{3.835891in}{1.916983in}}{\pgfqpoint{3.837527in}{1.913033in}}{\pgfqpoint{3.840439in}{1.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.843351in}{1.907209in}}{\pgfqpoint{3.847301in}{1.905573in}}{\pgfqpoint{3.851419in}{1.905573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646583in}{1.826689in}}%
\pgfpathcurveto{\pgfqpoint{3.650701in}{1.826689in}}{\pgfqpoint{3.654651in}{1.828325in}}{\pgfqpoint{3.657563in}{1.831237in}}%
\pgfpathcurveto{\pgfqpoint{3.660475in}{1.834149in}}{\pgfqpoint{3.662111in}{1.838099in}}{\pgfqpoint{3.662111in}{1.842217in}}%
\pgfpathcurveto{\pgfqpoint{3.662111in}{1.846335in}}{\pgfqpoint{3.660475in}{1.850285in}}{\pgfqpoint{3.657563in}{1.853197in}}%
\pgfpathcurveto{\pgfqpoint{3.654651in}{1.856109in}}{\pgfqpoint{3.650701in}{1.857745in}}{\pgfqpoint{3.646583in}{1.857745in}}%
\pgfpathcurveto{\pgfqpoint{3.642465in}{1.857745in}}{\pgfqpoint{3.638515in}{1.856109in}}{\pgfqpoint{3.635603in}{1.853197in}}%
\pgfpathcurveto{\pgfqpoint{3.632691in}{1.850285in}}{\pgfqpoint{3.631055in}{1.846335in}}{\pgfqpoint{3.631055in}{1.842217in}}%
\pgfpathcurveto{\pgfqpoint{3.631055in}{1.838099in}}{\pgfqpoint{3.632691in}{1.834149in}}{\pgfqpoint{3.635603in}{1.831237in}}%
\pgfpathcurveto{\pgfqpoint{3.638515in}{1.828325in}}{\pgfqpoint{3.642465in}{1.826689in}}{\pgfqpoint{3.646583in}{1.826689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451147in}{1.666954in}}%
\pgfpathcurveto{\pgfqpoint{3.455265in}{1.666954in}}{\pgfqpoint{3.459215in}{1.668590in}}{\pgfqpoint{3.462127in}{1.671502in}}%
\pgfpathcurveto{\pgfqpoint{3.465039in}{1.674414in}}{\pgfqpoint{3.466675in}{1.678364in}}{\pgfqpoint{3.466675in}{1.682482in}}%
\pgfpathcurveto{\pgfqpoint{3.466675in}{1.686600in}}{\pgfqpoint{3.465039in}{1.690550in}}{\pgfqpoint{3.462127in}{1.693462in}}%
\pgfpathcurveto{\pgfqpoint{3.459215in}{1.696374in}}{\pgfqpoint{3.455265in}{1.698010in}}{\pgfqpoint{3.451147in}{1.698010in}}%
\pgfpathcurveto{\pgfqpoint{3.447029in}{1.698010in}}{\pgfqpoint{3.443079in}{1.696374in}}{\pgfqpoint{3.440167in}{1.693462in}}%
\pgfpathcurveto{\pgfqpoint{3.437255in}{1.690550in}}{\pgfqpoint{3.435619in}{1.686600in}}{\pgfqpoint{3.435619in}{1.682482in}}%
\pgfpathcurveto{\pgfqpoint{3.435619in}{1.678364in}}{\pgfqpoint{3.437255in}{1.674414in}}{\pgfqpoint{3.440167in}{1.671502in}}%
\pgfpathcurveto{\pgfqpoint{3.443079in}{1.668590in}}{\pgfqpoint{3.447029in}{1.666954in}}{\pgfqpoint{3.451147in}{1.666954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445163,0.122724,0.506901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239768in}{1.648995in}}%
\pgfpathcurveto{\pgfqpoint{3.243887in}{1.648995in}}{\pgfqpoint{3.247837in}{1.650632in}}{\pgfqpoint{3.250749in}{1.653543in}}%
\pgfpathcurveto{\pgfqpoint{3.253661in}{1.656455in}}{\pgfqpoint{3.255297in}{1.660405in}}{\pgfqpoint{3.255297in}{1.664524in}}%
\pgfpathcurveto{\pgfqpoint{3.255297in}{1.668642in}}{\pgfqpoint{3.253661in}{1.672592in}}{\pgfqpoint{3.250749in}{1.675504in}}%
\pgfpathcurveto{\pgfqpoint{3.247837in}{1.678416in}}{\pgfqpoint{3.243887in}{1.680052in}}{\pgfqpoint{3.239768in}{1.680052in}}%
\pgfpathcurveto{\pgfqpoint{3.235650in}{1.680052in}}{\pgfqpoint{3.231700in}{1.678416in}}{\pgfqpoint{3.228788in}{1.675504in}}%
\pgfpathcurveto{\pgfqpoint{3.225876in}{1.672592in}}{\pgfqpoint{3.224240in}{1.668642in}}{\pgfqpoint{3.224240in}{1.664524in}}%
\pgfpathcurveto{\pgfqpoint{3.224240in}{1.660405in}}{\pgfqpoint{3.225876in}{1.656455in}}{\pgfqpoint{3.228788in}{1.653543in}}%
\pgfpathcurveto{\pgfqpoint{3.231700in}{1.650632in}}{\pgfqpoint{3.235650in}{1.648995in}}{\pgfqpoint{3.239768in}{1.648995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101957in}{1.765526in}}%
\pgfpathcurveto{\pgfqpoint{3.106075in}{1.765526in}}{\pgfqpoint{3.110026in}{1.767162in}}{\pgfqpoint{3.112937in}{1.770074in}}%
\pgfpathcurveto{\pgfqpoint{3.115849in}{1.772986in}}{\pgfqpoint{3.117486in}{1.776936in}}{\pgfqpoint{3.117486in}{1.781054in}}%
\pgfpathcurveto{\pgfqpoint{3.117486in}{1.785172in}}{\pgfqpoint{3.115849in}{1.789123in}}{\pgfqpoint{3.112937in}{1.792034in}}%
\pgfpathcurveto{\pgfqpoint{3.110026in}{1.794946in}}{\pgfqpoint{3.106075in}{1.796583in}}{\pgfqpoint{3.101957in}{1.796583in}}%
\pgfpathcurveto{\pgfqpoint{3.097839in}{1.796583in}}{\pgfqpoint{3.093889in}{1.794946in}}{\pgfqpoint{3.090977in}{1.792034in}}%
\pgfpathcurveto{\pgfqpoint{3.088065in}{1.789123in}}{\pgfqpoint{3.086429in}{1.785172in}}{\pgfqpoint{3.086429in}{1.781054in}}%
\pgfpathcurveto{\pgfqpoint{3.086429in}{1.776936in}}{\pgfqpoint{3.088065in}{1.772986in}}{\pgfqpoint{3.090977in}{1.770074in}}%
\pgfpathcurveto{\pgfqpoint{3.093889in}{1.767162in}}{\pgfqpoint{3.097839in}{1.765526in}}{\pgfqpoint{3.101957in}{1.765526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954861in}{1.831512in}}%
\pgfpathcurveto{\pgfqpoint{2.958979in}{1.831512in}}{\pgfqpoint{2.962929in}{1.833149in}}{\pgfqpoint{2.965841in}{1.836060in}}%
\pgfpathcurveto{\pgfqpoint{2.968753in}{1.838972in}}{\pgfqpoint{2.970389in}{1.842922in}}{\pgfqpoint{2.970389in}{1.847041in}}%
\pgfpathcurveto{\pgfqpoint{2.970389in}{1.851159in}}{\pgfqpoint{2.968753in}{1.855109in}}{\pgfqpoint{2.965841in}{1.858021in}}%
\pgfpathcurveto{\pgfqpoint{2.962929in}{1.860933in}}{\pgfqpoint{2.958979in}{1.862569in}}{\pgfqpoint{2.954861in}{1.862569in}}%
\pgfpathcurveto{\pgfqpoint{2.950743in}{1.862569in}}{\pgfqpoint{2.946793in}{1.860933in}}{\pgfqpoint{2.943881in}{1.858021in}}%
\pgfpathcurveto{\pgfqpoint{2.940969in}{1.855109in}}{\pgfqpoint{2.939333in}{1.851159in}}{\pgfqpoint{2.939333in}{1.847041in}}%
\pgfpathcurveto{\pgfqpoint{2.939333in}{1.842922in}}{\pgfqpoint{2.940969in}{1.838972in}}{\pgfqpoint{2.943881in}{1.836060in}}%
\pgfpathcurveto{\pgfqpoint{2.946793in}{1.833149in}}{\pgfqpoint{2.950743in}{1.831512in}}{\pgfqpoint{2.954861in}{1.831512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832941in}{1.842813in}}%
\pgfpathcurveto{\pgfqpoint{2.837059in}{1.842813in}}{\pgfqpoint{2.841009in}{1.844450in}}{\pgfqpoint{2.843921in}{1.847362in}}%
\pgfpathcurveto{\pgfqpoint{2.846833in}{1.850273in}}{\pgfqpoint{2.848469in}{1.854224in}}{\pgfqpoint{2.848469in}{1.858342in}}%
\pgfpathcurveto{\pgfqpoint{2.848469in}{1.862460in}}{\pgfqpoint{2.846833in}{1.866410in}}{\pgfqpoint{2.843921in}{1.869322in}}%
\pgfpathcurveto{\pgfqpoint{2.841009in}{1.872234in}}{\pgfqpoint{2.837059in}{1.873870in}}{\pgfqpoint{2.832941in}{1.873870in}}%
\pgfpathcurveto{\pgfqpoint{2.828823in}{1.873870in}}{\pgfqpoint{2.824873in}{1.872234in}}{\pgfqpoint{2.821961in}{1.869322in}}%
\pgfpathcurveto{\pgfqpoint{2.819049in}{1.866410in}}{\pgfqpoint{2.817413in}{1.862460in}}{\pgfqpoint{2.817413in}{1.858342in}}%
\pgfpathcurveto{\pgfqpoint{2.817413in}{1.854224in}}{\pgfqpoint{2.819049in}{1.850273in}}{\pgfqpoint{2.821961in}{1.847362in}}%
\pgfpathcurveto{\pgfqpoint{2.824873in}{1.844450in}}{\pgfqpoint{2.828823in}{1.842813in}}{\pgfqpoint{2.832941in}{1.842813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624494in}{1.904438in}}%
\pgfpathcurveto{\pgfqpoint{2.628612in}{1.904438in}}{\pgfqpoint{2.632562in}{1.906074in}}{\pgfqpoint{2.635474in}{1.908986in}}%
\pgfpathcurveto{\pgfqpoint{2.638386in}{1.911898in}}{\pgfqpoint{2.640023in}{1.915848in}}{\pgfqpoint{2.640023in}{1.919966in}}%
\pgfpathcurveto{\pgfqpoint{2.640023in}{1.924084in}}{\pgfqpoint{2.638386in}{1.928034in}}{\pgfqpoint{2.635474in}{1.930946in}}%
\pgfpathcurveto{\pgfqpoint{2.632562in}{1.933858in}}{\pgfqpoint{2.628612in}{1.935494in}}{\pgfqpoint{2.624494in}{1.935494in}}%
\pgfpathcurveto{\pgfqpoint{2.620376in}{1.935494in}}{\pgfqpoint{2.616426in}{1.933858in}}{\pgfqpoint{2.613514in}{1.930946in}}%
\pgfpathcurveto{\pgfqpoint{2.610602in}{1.928034in}}{\pgfqpoint{2.608966in}{1.924084in}}{\pgfqpoint{2.608966in}{1.919966in}}%
\pgfpathcurveto{\pgfqpoint{2.608966in}{1.915848in}}{\pgfqpoint{2.610602in}{1.911898in}}{\pgfqpoint{2.613514in}{1.908986in}}%
\pgfpathcurveto{\pgfqpoint{2.616426in}{1.906074in}}{\pgfqpoint{2.620376in}{1.904438in}}{\pgfqpoint{2.624494in}{1.904438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480268in}{1.708699in}}%
\pgfpathcurveto{\pgfqpoint{2.484386in}{1.708699in}}{\pgfqpoint{2.488336in}{1.710335in}}{\pgfqpoint{2.491248in}{1.713247in}}%
\pgfpathcurveto{\pgfqpoint{2.494160in}{1.716159in}}{\pgfqpoint{2.495796in}{1.720109in}}{\pgfqpoint{2.495796in}{1.724227in}}%
\pgfpathcurveto{\pgfqpoint{2.495796in}{1.728345in}}{\pgfqpoint{2.494160in}{1.732295in}}{\pgfqpoint{2.491248in}{1.735207in}}%
\pgfpathcurveto{\pgfqpoint{2.488336in}{1.738119in}}{\pgfqpoint{2.484386in}{1.739755in}}{\pgfqpoint{2.480268in}{1.739755in}}%
\pgfpathcurveto{\pgfqpoint{2.476150in}{1.739755in}}{\pgfqpoint{2.472200in}{1.738119in}}{\pgfqpoint{2.469288in}{1.735207in}}%
\pgfpathcurveto{\pgfqpoint{2.466376in}{1.732295in}}{\pgfqpoint{2.464740in}{1.728345in}}{\pgfqpoint{2.464740in}{1.724227in}}%
\pgfpathcurveto{\pgfqpoint{2.464740in}{1.720109in}}{\pgfqpoint{2.466376in}{1.716159in}}{\pgfqpoint{2.469288in}{1.713247in}}%
\pgfpathcurveto{\pgfqpoint{2.472200in}{1.710335in}}{\pgfqpoint{2.476150in}{1.708699in}}{\pgfqpoint{2.480268in}{1.708699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260333in}{1.749255in}}%
\pgfpathcurveto{\pgfqpoint{2.264451in}{1.749255in}}{\pgfqpoint{2.268401in}{1.750891in}}{\pgfqpoint{2.271313in}{1.753803in}}%
\pgfpathcurveto{\pgfqpoint{2.274225in}{1.756715in}}{\pgfqpoint{2.275861in}{1.760665in}}{\pgfqpoint{2.275861in}{1.764783in}}%
\pgfpathcurveto{\pgfqpoint{2.275861in}{1.768901in}}{\pgfqpoint{2.274225in}{1.772851in}}{\pgfqpoint{2.271313in}{1.775763in}}%
\pgfpathcurveto{\pgfqpoint{2.268401in}{1.778675in}}{\pgfqpoint{2.264451in}{1.780311in}}{\pgfqpoint{2.260333in}{1.780311in}}%
\pgfpathcurveto{\pgfqpoint{2.256215in}{1.780311in}}{\pgfqpoint{2.252265in}{1.778675in}}{\pgfqpoint{2.249353in}{1.775763in}}%
\pgfpathcurveto{\pgfqpoint{2.246441in}{1.772851in}}{\pgfqpoint{2.244805in}{1.768901in}}{\pgfqpoint{2.244805in}{1.764783in}}%
\pgfpathcurveto{\pgfqpoint{2.244805in}{1.760665in}}{\pgfqpoint{2.246441in}{1.756715in}}{\pgfqpoint{2.249353in}{1.753803in}}%
\pgfpathcurveto{\pgfqpoint{2.252265in}{1.750891in}}{\pgfqpoint{2.256215in}{1.749255in}}{\pgfqpoint{2.260333in}{1.749255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792427,0.244242,0.447543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132622in}{1.705416in}}%
\pgfpathcurveto{\pgfqpoint{2.136740in}{1.705416in}}{\pgfqpoint{2.140690in}{1.707052in}}{\pgfqpoint{2.143602in}{1.709964in}}%
\pgfpathcurveto{\pgfqpoint{2.146514in}{1.712876in}}{\pgfqpoint{2.148150in}{1.716826in}}{\pgfqpoint{2.148150in}{1.720944in}}%
\pgfpathcurveto{\pgfqpoint{2.148150in}{1.725062in}}{\pgfqpoint{2.146514in}{1.729012in}}{\pgfqpoint{2.143602in}{1.731924in}}%
\pgfpathcurveto{\pgfqpoint{2.140690in}{1.734836in}}{\pgfqpoint{2.136740in}{1.736472in}}{\pgfqpoint{2.132622in}{1.736472in}}%
\pgfpathcurveto{\pgfqpoint{2.128504in}{1.736472in}}{\pgfqpoint{2.124554in}{1.734836in}}{\pgfqpoint{2.121642in}{1.731924in}}%
\pgfpathcurveto{\pgfqpoint{2.118730in}{1.729012in}}{\pgfqpoint{2.117094in}{1.725062in}}{\pgfqpoint{2.117094in}{1.720944in}}%
\pgfpathcurveto{\pgfqpoint{2.117094in}{1.716826in}}{\pgfqpoint{2.118730in}{1.712876in}}{\pgfqpoint{2.121642in}{1.709964in}}%
\pgfpathcurveto{\pgfqpoint{2.124554in}{1.707052in}}{\pgfqpoint{2.128504in}{1.705416in}}{\pgfqpoint{2.132622in}{1.705416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009010in}{1.791057in}}%
\pgfpathcurveto{\pgfqpoint{2.013128in}{1.791057in}}{\pgfqpoint{2.017078in}{1.792693in}}{\pgfqpoint{2.019990in}{1.795605in}}%
\pgfpathcurveto{\pgfqpoint{2.022902in}{1.798517in}}{\pgfqpoint{2.024539in}{1.802467in}}{\pgfqpoint{2.024539in}{1.806585in}}%
\pgfpathcurveto{\pgfqpoint{2.024539in}{1.810703in}}{\pgfqpoint{2.022902in}{1.814653in}}{\pgfqpoint{2.019990in}{1.817565in}}%
\pgfpathcurveto{\pgfqpoint{2.017078in}{1.820477in}}{\pgfqpoint{2.013128in}{1.822113in}}{\pgfqpoint{2.009010in}{1.822113in}}%
\pgfpathcurveto{\pgfqpoint{2.004892in}{1.822113in}}{\pgfqpoint{2.000942in}{1.820477in}}{\pgfqpoint{1.998030in}{1.817565in}}%
\pgfpathcurveto{\pgfqpoint{1.995118in}{1.814653in}}{\pgfqpoint{1.993482in}{1.810703in}}{\pgfqpoint{1.993482in}{1.806585in}}%
\pgfpathcurveto{\pgfqpoint{1.993482in}{1.802467in}}{\pgfqpoint{1.995118in}{1.798517in}}{\pgfqpoint{1.998030in}{1.795605in}}%
\pgfpathcurveto{\pgfqpoint{2.000942in}{1.792693in}}{\pgfqpoint{2.004892in}{1.791057in}}{\pgfqpoint{2.009010in}{1.791057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856244in}{1.560841in}}%
\pgfpathcurveto{\pgfqpoint{1.860362in}{1.560841in}}{\pgfqpoint{1.864312in}{1.562477in}}{\pgfqpoint{1.867224in}{1.565389in}}%
\pgfpathcurveto{\pgfqpoint{1.870136in}{1.568301in}}{\pgfqpoint{1.871772in}{1.572251in}}{\pgfqpoint{1.871772in}{1.576369in}}%
\pgfpathcurveto{\pgfqpoint{1.871772in}{1.580487in}}{\pgfqpoint{1.870136in}{1.584437in}}{\pgfqpoint{1.867224in}{1.587349in}}%
\pgfpathcurveto{\pgfqpoint{1.864312in}{1.590261in}}{\pgfqpoint{1.860362in}{1.591897in}}{\pgfqpoint{1.856244in}{1.591897in}}%
\pgfpathcurveto{\pgfqpoint{1.852126in}{1.591897in}}{\pgfqpoint{1.848176in}{1.590261in}}{\pgfqpoint{1.845264in}{1.587349in}}%
\pgfpathcurveto{\pgfqpoint{1.842352in}{1.584437in}}{\pgfqpoint{1.840716in}{1.580487in}}{\pgfqpoint{1.840716in}{1.576369in}}%
\pgfpathcurveto{\pgfqpoint{1.840716in}{1.572251in}}{\pgfqpoint{1.842352in}{1.568301in}}{\pgfqpoint{1.845264in}{1.565389in}}%
\pgfpathcurveto{\pgfqpoint{1.848176in}{1.562477in}}{\pgfqpoint{1.852126in}{1.560841in}}{\pgfqpoint{1.856244in}{1.560841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729614in}{1.621654in}}%
\pgfpathcurveto{\pgfqpoint{1.733732in}{1.621654in}}{\pgfqpoint{1.737682in}{1.623290in}}{\pgfqpoint{1.740594in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.743506in}{1.629114in}}{\pgfqpoint{1.745142in}{1.633064in}}{\pgfqpoint{1.745142in}{1.637182in}}%
\pgfpathcurveto{\pgfqpoint{1.745142in}{1.641300in}}{\pgfqpoint{1.743506in}{1.645250in}}{\pgfqpoint{1.740594in}{1.648162in}}%
\pgfpathcurveto{\pgfqpoint{1.737682in}{1.651074in}}{\pgfqpoint{1.733732in}{1.652710in}}{\pgfqpoint{1.729614in}{1.652710in}}%
\pgfpathcurveto{\pgfqpoint{1.725496in}{1.652710in}}{\pgfqpoint{1.721546in}{1.651074in}}{\pgfqpoint{1.718634in}{1.648162in}}%
\pgfpathcurveto{\pgfqpoint{1.715722in}{1.645250in}}{\pgfqpoint{1.714085in}{1.641300in}}{\pgfqpoint{1.714085in}{1.637182in}}%
\pgfpathcurveto{\pgfqpoint{1.714085in}{1.633064in}}{\pgfqpoint{1.715722in}{1.629114in}}{\pgfqpoint{1.718634in}{1.626202in}}%
\pgfpathcurveto{\pgfqpoint{1.721546in}{1.623290in}}{\pgfqpoint{1.725496in}{1.621654in}}{\pgfqpoint{1.729614in}{1.621654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576309in}{1.718295in}}%
\pgfpathcurveto{\pgfqpoint{1.580427in}{1.718295in}}{\pgfqpoint{1.584377in}{1.719931in}}{\pgfqpoint{1.587289in}{1.722843in}}%
\pgfpathcurveto{\pgfqpoint{1.590201in}{1.725755in}}{\pgfqpoint{1.591837in}{1.729705in}}{\pgfqpoint{1.591837in}{1.733823in}}%
\pgfpathcurveto{\pgfqpoint{1.591837in}{1.737941in}}{\pgfqpoint{1.590201in}{1.741891in}}{\pgfqpoint{1.587289in}{1.744803in}}%
\pgfpathcurveto{\pgfqpoint{1.584377in}{1.747715in}}{\pgfqpoint{1.580427in}{1.749351in}}{\pgfqpoint{1.576309in}{1.749351in}}%
\pgfpathcurveto{\pgfqpoint{1.572191in}{1.749351in}}{\pgfqpoint{1.568241in}{1.747715in}}{\pgfqpoint{1.565329in}{1.744803in}}%
\pgfpathcurveto{\pgfqpoint{1.562417in}{1.741891in}}{\pgfqpoint{1.560781in}{1.737941in}}{\pgfqpoint{1.560781in}{1.733823in}}%
\pgfpathcurveto{\pgfqpoint{1.560781in}{1.729705in}}{\pgfqpoint{1.562417in}{1.725755in}}{\pgfqpoint{1.565329in}{1.722843in}}%
\pgfpathcurveto{\pgfqpoint{1.568241in}{1.719931in}}{\pgfqpoint{1.572191in}{1.718295in}}{\pgfqpoint{1.576309in}{1.718295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521302in}{1.792969in}}%
\pgfpathcurveto{\pgfqpoint{1.525420in}{1.792969in}}{\pgfqpoint{1.529370in}{1.794605in}}{\pgfqpoint{1.532282in}{1.797517in}}%
\pgfpathcurveto{\pgfqpoint{1.535194in}{1.800429in}}{\pgfqpoint{1.536831in}{1.804379in}}{\pgfqpoint{1.536831in}{1.808497in}}%
\pgfpathcurveto{\pgfqpoint{1.536831in}{1.812615in}}{\pgfqpoint{1.535194in}{1.816565in}}{\pgfqpoint{1.532282in}{1.819477in}}%
\pgfpathcurveto{\pgfqpoint{1.529370in}{1.822389in}}{\pgfqpoint{1.525420in}{1.824026in}}{\pgfqpoint{1.521302in}{1.824026in}}%
\pgfpathcurveto{\pgfqpoint{1.517184in}{1.824026in}}{\pgfqpoint{1.513234in}{1.822389in}}{\pgfqpoint{1.510322in}{1.819477in}}%
\pgfpathcurveto{\pgfqpoint{1.507410in}{1.816565in}}{\pgfqpoint{1.505774in}{1.812615in}}{\pgfqpoint{1.505774in}{1.808497in}}%
\pgfpathcurveto{\pgfqpoint{1.505774in}{1.804379in}}{\pgfqpoint{1.507410in}{1.800429in}}{\pgfqpoint{1.510322in}{1.797517in}}%
\pgfpathcurveto{\pgfqpoint{1.513234in}{1.794605in}}{\pgfqpoint{1.517184in}{1.792969in}}{\pgfqpoint{1.521302in}{1.792969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471274in}{1.873327in}}%
\pgfpathcurveto{\pgfqpoint{1.475392in}{1.873327in}}{\pgfqpoint{1.479342in}{1.874963in}}{\pgfqpoint{1.482254in}{1.877875in}}%
\pgfpathcurveto{\pgfqpoint{1.485166in}{1.880787in}}{\pgfqpoint{1.486802in}{1.884737in}}{\pgfqpoint{1.486802in}{1.888855in}}%
\pgfpathcurveto{\pgfqpoint{1.486802in}{1.892974in}}{\pgfqpoint{1.485166in}{1.896924in}}{\pgfqpoint{1.482254in}{1.899836in}}%
\pgfpathcurveto{\pgfqpoint{1.479342in}{1.902748in}}{\pgfqpoint{1.475392in}{1.904384in}}{\pgfqpoint{1.471274in}{1.904384in}}%
\pgfpathcurveto{\pgfqpoint{1.467156in}{1.904384in}}{\pgfqpoint{1.463205in}{1.902748in}}{\pgfqpoint{1.460294in}{1.899836in}}%
\pgfpathcurveto{\pgfqpoint{1.457382in}{1.896924in}}{\pgfqpoint{1.455745in}{1.892974in}}{\pgfqpoint{1.455745in}{1.888855in}}%
\pgfpathcurveto{\pgfqpoint{1.455745in}{1.884737in}}{\pgfqpoint{1.457382in}{1.880787in}}{\pgfqpoint{1.460294in}{1.877875in}}%
\pgfpathcurveto{\pgfqpoint{1.463205in}{1.874963in}}{\pgfqpoint{1.467156in}{1.873327in}}{\pgfqpoint{1.471274in}{1.873327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337076in}{1.785454in}}%
\pgfpathcurveto{\pgfqpoint{1.341194in}{1.785454in}}{\pgfqpoint{1.345144in}{1.787090in}}{\pgfqpoint{1.348056in}{1.790002in}}%
\pgfpathcurveto{\pgfqpoint{1.350968in}{1.792914in}}{\pgfqpoint{1.352604in}{1.796864in}}{\pgfqpoint{1.352604in}{1.800982in}}%
\pgfpathcurveto{\pgfqpoint{1.352604in}{1.805100in}}{\pgfqpoint{1.350968in}{1.809050in}}{\pgfqpoint{1.348056in}{1.811962in}}%
\pgfpathcurveto{\pgfqpoint{1.345144in}{1.814874in}}{\pgfqpoint{1.341194in}{1.816510in}}{\pgfqpoint{1.337076in}{1.816510in}}%
\pgfpathcurveto{\pgfqpoint{1.332958in}{1.816510in}}{\pgfqpoint{1.329008in}{1.814874in}}{\pgfqpoint{1.326096in}{1.811962in}}%
\pgfpathcurveto{\pgfqpoint{1.323184in}{1.809050in}}{\pgfqpoint{1.321547in}{1.805100in}}{\pgfqpoint{1.321547in}{1.800982in}}%
\pgfpathcurveto{\pgfqpoint{1.321547in}{1.796864in}}{\pgfqpoint{1.323184in}{1.792914in}}{\pgfqpoint{1.326096in}{1.790002in}}%
\pgfpathcurveto{\pgfqpoint{1.329008in}{1.787090in}}{\pgfqpoint{1.332958in}{1.785454in}}{\pgfqpoint{1.337076in}{1.785454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232538in}{1.892179in}}%
\pgfpathcurveto{\pgfqpoint{1.236656in}{1.892179in}}{\pgfqpoint{1.240606in}{1.893815in}}{\pgfqpoint{1.243518in}{1.896727in}}%
\pgfpathcurveto{\pgfqpoint{1.246430in}{1.899639in}}{\pgfqpoint{1.248067in}{1.903589in}}{\pgfqpoint{1.248067in}{1.907707in}}%
\pgfpathcurveto{\pgfqpoint{1.248067in}{1.911825in}}{\pgfqpoint{1.246430in}{1.915775in}}{\pgfqpoint{1.243518in}{1.918687in}}%
\pgfpathcurveto{\pgfqpoint{1.240606in}{1.921599in}}{\pgfqpoint{1.236656in}{1.923235in}}{\pgfqpoint{1.232538in}{1.923235in}}%
\pgfpathcurveto{\pgfqpoint{1.228420in}{1.923235in}}{\pgfqpoint{1.224470in}{1.921599in}}{\pgfqpoint{1.221558in}{1.918687in}}%
\pgfpathcurveto{\pgfqpoint{1.218646in}{1.915775in}}{\pgfqpoint{1.217010in}{1.911825in}}{\pgfqpoint{1.217010in}{1.907707in}}%
\pgfpathcurveto{\pgfqpoint{1.217010in}{1.903589in}}{\pgfqpoint{1.218646in}{1.899639in}}{\pgfqpoint{1.221558in}{1.896727in}}%
\pgfpathcurveto{\pgfqpoint{1.224470in}{1.893815in}}{\pgfqpoint{1.228420in}{1.892179in}}{\pgfqpoint{1.232538in}{1.892179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076861in}{1.977787in}}%
\pgfpathcurveto{\pgfqpoint{1.080979in}{1.977787in}}{\pgfqpoint{1.084929in}{1.979423in}}{\pgfqpoint{1.087841in}{1.982335in}}%
\pgfpathcurveto{\pgfqpoint{1.090753in}{1.985247in}}{\pgfqpoint{1.092389in}{1.989197in}}{\pgfqpoint{1.092389in}{1.993315in}}%
\pgfpathcurveto{\pgfqpoint{1.092389in}{1.997434in}}{\pgfqpoint{1.090753in}{2.001384in}}{\pgfqpoint{1.087841in}{2.004296in}}%
\pgfpathcurveto{\pgfqpoint{1.084929in}{2.007208in}}{\pgfqpoint{1.080979in}{2.008844in}}{\pgfqpoint{1.076861in}{2.008844in}}%
\pgfpathcurveto{\pgfqpoint{1.072743in}{2.008844in}}{\pgfqpoint{1.068793in}{2.007208in}}{\pgfqpoint{1.065881in}{2.004296in}}%
\pgfpathcurveto{\pgfqpoint{1.062969in}{2.001384in}}{\pgfqpoint{1.061333in}{1.997434in}}{\pgfqpoint{1.061333in}{1.993315in}}%
\pgfpathcurveto{\pgfqpoint{1.061333in}{1.989197in}}{\pgfqpoint{1.062969in}{1.985247in}}{\pgfqpoint{1.065881in}{1.982335in}}%
\pgfpathcurveto{\pgfqpoint{1.068793in}{1.979423in}}{\pgfqpoint{1.072743in}{1.977787in}}{\pgfqpoint{1.076861in}{1.977787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000097in}{2.019485in}}%
\pgfpathcurveto{\pgfqpoint{1.004215in}{2.019485in}}{\pgfqpoint{1.008165in}{2.021121in}}{\pgfqpoint{1.011077in}{2.024033in}}%
\pgfpathcurveto{\pgfqpoint{1.013989in}{2.026945in}}{\pgfqpoint{1.015625in}{2.030895in}}{\pgfqpoint{1.015625in}{2.035013in}}%
\pgfpathcurveto{\pgfqpoint{1.015625in}{2.039132in}}{\pgfqpoint{1.013989in}{2.043082in}}{\pgfqpoint{1.011077in}{2.045994in}}%
\pgfpathcurveto{\pgfqpoint{1.008165in}{2.048906in}}{\pgfqpoint{1.004215in}{2.050542in}}{\pgfqpoint{1.000097in}{2.050542in}}%
\pgfpathcurveto{\pgfqpoint{0.995979in}{2.050542in}}{\pgfqpoint{0.992029in}{2.048906in}}{\pgfqpoint{0.989117in}{2.045994in}}%
\pgfpathcurveto{\pgfqpoint{0.986205in}{2.043082in}}{\pgfqpoint{0.984569in}{2.039132in}}{\pgfqpoint{0.984569in}{2.035013in}}%
\pgfpathcurveto{\pgfqpoint{0.984569in}{2.030895in}}{\pgfqpoint{0.986205in}{2.026945in}}{\pgfqpoint{0.989117in}{2.024033in}}%
\pgfpathcurveto{\pgfqpoint{0.992029in}{2.021121in}}{\pgfqpoint{0.995979in}{2.019485in}}{\pgfqpoint{1.000097in}{2.019485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874854in}{2.100364in}}%
\pgfpathcurveto{\pgfqpoint{0.878973in}{2.100364in}}{\pgfqpoint{0.882923in}{2.102000in}}{\pgfqpoint{0.885835in}{2.104912in}}%
\pgfpathcurveto{\pgfqpoint{0.888746in}{2.107824in}}{\pgfqpoint{0.890383in}{2.111774in}}{\pgfqpoint{0.890383in}{2.115892in}}%
\pgfpathcurveto{\pgfqpoint{0.890383in}{2.120010in}}{\pgfqpoint{0.888746in}{2.123960in}}{\pgfqpoint{0.885835in}{2.126872in}}%
\pgfpathcurveto{\pgfqpoint{0.882923in}{2.129784in}}{\pgfqpoint{0.878973in}{2.131420in}}{\pgfqpoint{0.874854in}{2.131420in}}%
\pgfpathcurveto{\pgfqpoint{0.870736in}{2.131420in}}{\pgfqpoint{0.866786in}{2.129784in}}{\pgfqpoint{0.863874in}{2.126872in}}%
\pgfpathcurveto{\pgfqpoint{0.860962in}{2.123960in}}{\pgfqpoint{0.859326in}{2.120010in}}{\pgfqpoint{0.859326in}{2.115892in}}%
\pgfpathcurveto{\pgfqpoint{0.859326in}{2.111774in}}{\pgfqpoint{0.860962in}{2.107824in}}{\pgfqpoint{0.863874in}{2.104912in}}%
\pgfpathcurveto{\pgfqpoint{0.866786in}{2.102000in}}{\pgfqpoint{0.870736in}{2.100364in}}{\pgfqpoint{0.874854in}{2.100364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736637in}{2.256741in}}%
\pgfpathcurveto{\pgfqpoint{0.740756in}{2.256741in}}{\pgfqpoint{0.744706in}{2.258377in}}{\pgfqpoint{0.747618in}{2.261289in}}%
\pgfpathcurveto{\pgfqpoint{0.750529in}{2.264201in}}{\pgfqpoint{0.752166in}{2.268151in}}{\pgfqpoint{0.752166in}{2.272269in}}%
\pgfpathcurveto{\pgfqpoint{0.752166in}{2.276388in}}{\pgfqpoint{0.750529in}{2.280338in}}{\pgfqpoint{0.747618in}{2.283250in}}%
\pgfpathcurveto{\pgfqpoint{0.744706in}{2.286162in}}{\pgfqpoint{0.740756in}{2.287798in}}{\pgfqpoint{0.736637in}{2.287798in}}%
\pgfpathcurveto{\pgfqpoint{0.732519in}{2.287798in}}{\pgfqpoint{0.728569in}{2.286162in}}{\pgfqpoint{0.725657in}{2.283250in}}%
\pgfpathcurveto{\pgfqpoint{0.722745in}{2.280338in}}{\pgfqpoint{0.721109in}{2.276388in}}{\pgfqpoint{0.721109in}{2.272269in}}%
\pgfpathcurveto{\pgfqpoint{0.721109in}{2.268151in}}{\pgfqpoint{0.722745in}{2.264201in}}{\pgfqpoint{0.725657in}{2.261289in}}%
\pgfpathcurveto{\pgfqpoint{0.728569in}{2.258377in}}{\pgfqpoint{0.732519in}{2.256741in}}{\pgfqpoint{0.736637in}{2.256741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713397in}{2.320570in}}%
\pgfpathcurveto{\pgfqpoint{0.717515in}{2.320570in}}{\pgfqpoint{0.721465in}{2.322206in}}{\pgfqpoint{0.724377in}{2.325118in}}%
\pgfpathcurveto{\pgfqpoint{0.727289in}{2.328030in}}{\pgfqpoint{0.728925in}{2.331980in}}{\pgfqpoint{0.728925in}{2.336098in}}%
\pgfpathcurveto{\pgfqpoint{0.728925in}{2.340216in}}{\pgfqpoint{0.727289in}{2.344166in}}{\pgfqpoint{0.724377in}{2.347078in}}%
\pgfpathcurveto{\pgfqpoint{0.721465in}{2.349990in}}{\pgfqpoint{0.717515in}{2.351626in}}{\pgfqpoint{0.713397in}{2.351626in}}%
\pgfpathcurveto{\pgfqpoint{0.709279in}{2.351626in}}{\pgfqpoint{0.705328in}{2.349990in}}{\pgfqpoint{0.702417in}{2.347078in}}%
\pgfpathcurveto{\pgfqpoint{0.699505in}{2.344166in}}{\pgfqpoint{0.697868in}{2.340216in}}{\pgfqpoint{0.697868in}{2.336098in}}%
\pgfpathcurveto{\pgfqpoint{0.697868in}{2.331980in}}{\pgfqpoint{0.699505in}{2.328030in}}{\pgfqpoint{0.702417in}{2.325118in}}%
\pgfpathcurveto{\pgfqpoint{0.705328in}{2.322206in}}{\pgfqpoint{0.709279in}{2.320570in}}{\pgfqpoint{0.713397in}{2.320570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744030in}{2.520812in}}%
\pgfpathcurveto{\pgfqpoint{0.748148in}{2.520812in}}{\pgfqpoint{0.752098in}{2.522448in}}{\pgfqpoint{0.755010in}{2.525360in}}%
\pgfpathcurveto{\pgfqpoint{0.757922in}{2.528272in}}{\pgfqpoint{0.759558in}{2.532222in}}{\pgfqpoint{0.759558in}{2.536340in}}%
\pgfpathcurveto{\pgfqpoint{0.759558in}{2.540458in}}{\pgfqpoint{0.757922in}{2.544408in}}{\pgfqpoint{0.755010in}{2.547320in}}%
\pgfpathcurveto{\pgfqpoint{0.752098in}{2.550232in}}{\pgfqpoint{0.748148in}{2.551868in}}{\pgfqpoint{0.744030in}{2.551868in}}%
\pgfpathcurveto{\pgfqpoint{0.739912in}{2.551868in}}{\pgfqpoint{0.735962in}{2.550232in}}{\pgfqpoint{0.733050in}{2.547320in}}%
\pgfpathcurveto{\pgfqpoint{0.730138in}{2.544408in}}{\pgfqpoint{0.728502in}{2.540458in}}{\pgfqpoint{0.728502in}{2.536340in}}%
\pgfpathcurveto{\pgfqpoint{0.728502in}{2.532222in}}{\pgfqpoint{0.730138in}{2.528272in}}{\pgfqpoint{0.733050in}{2.525360in}}%
\pgfpathcurveto{\pgfqpoint{0.735962in}{2.522448in}}{\pgfqpoint{0.739912in}{2.520812in}}{\pgfqpoint{0.744030in}{2.520812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641788in}{2.779479in}}%
\pgfpathcurveto{\pgfqpoint{0.645906in}{2.779479in}}{\pgfqpoint{0.649856in}{2.781116in}}{\pgfqpoint{0.652768in}{2.784028in}}%
\pgfpathcurveto{\pgfqpoint{0.655680in}{2.786940in}}{\pgfqpoint{0.657316in}{2.790890in}}{\pgfqpoint{0.657316in}{2.795008in}}%
\pgfpathcurveto{\pgfqpoint{0.657316in}{2.799126in}}{\pgfqpoint{0.655680in}{2.803076in}}{\pgfqpoint{0.652768in}{2.805988in}}%
\pgfpathcurveto{\pgfqpoint{0.649856in}{2.808900in}}{\pgfqpoint{0.645906in}{2.810536in}}{\pgfqpoint{0.641788in}{2.810536in}}%
\pgfpathcurveto{\pgfqpoint{0.637670in}{2.810536in}}{\pgfqpoint{0.633720in}{2.808900in}}{\pgfqpoint{0.630808in}{2.805988in}}%
\pgfpathcurveto{\pgfqpoint{0.627896in}{2.803076in}}{\pgfqpoint{0.626260in}{2.799126in}}{\pgfqpoint{0.626260in}{2.795008in}}%
\pgfpathcurveto{\pgfqpoint{0.626260in}{2.790890in}}{\pgfqpoint{0.627896in}{2.786940in}}{\pgfqpoint{0.630808in}{2.784028in}}%
\pgfpathcurveto{\pgfqpoint{0.633720in}{2.781116in}}{\pgfqpoint{0.637670in}{2.779479in}}{\pgfqpoint{0.641788in}{2.779479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636564in}{3.016228in}}%
\pgfpathcurveto{\pgfqpoint{0.640682in}{3.016228in}}{\pgfqpoint{0.644632in}{3.017864in}}{\pgfqpoint{0.647544in}{3.020776in}}%
\pgfpathcurveto{\pgfqpoint{0.650456in}{3.023688in}}{\pgfqpoint{0.652092in}{3.027638in}}{\pgfqpoint{0.652092in}{3.031756in}}%
\pgfpathcurveto{\pgfqpoint{0.652092in}{3.035875in}}{\pgfqpoint{0.650456in}{3.039825in}}{\pgfqpoint{0.647544in}{3.042737in}}%
\pgfpathcurveto{\pgfqpoint{0.644632in}{3.045649in}}{\pgfqpoint{0.640682in}{3.047285in}}{\pgfqpoint{0.636564in}{3.047285in}}%
\pgfpathcurveto{\pgfqpoint{0.632446in}{3.047285in}}{\pgfqpoint{0.628496in}{3.045649in}}{\pgfqpoint{0.625584in}{3.042737in}}%
\pgfpathcurveto{\pgfqpoint{0.622672in}{3.039825in}}{\pgfqpoint{0.621035in}{3.035875in}}{\pgfqpoint{0.621035in}{3.031756in}}%
\pgfpathcurveto{\pgfqpoint{0.621035in}{3.027638in}}{\pgfqpoint{0.622672in}{3.023688in}}{\pgfqpoint{0.625584in}{3.020776in}}%
\pgfpathcurveto{\pgfqpoint{0.628496in}{3.017864in}}{\pgfqpoint{0.632446in}{3.016228in}}{\pgfqpoint{0.636564in}{3.016228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612315in}{2.983233in}}%
\pgfpathcurveto{\pgfqpoint{0.616433in}{2.983233in}}{\pgfqpoint{0.620383in}{2.984869in}}{\pgfqpoint{0.623295in}{2.987781in}}%
\pgfpathcurveto{\pgfqpoint{0.626207in}{2.990693in}}{\pgfqpoint{0.627844in}{2.994643in}}{\pgfqpoint{0.627844in}{2.998761in}}%
\pgfpathcurveto{\pgfqpoint{0.627844in}{3.002880in}}{\pgfqpoint{0.626207in}{3.006830in}}{\pgfqpoint{0.623295in}{3.009742in}}%
\pgfpathcurveto{\pgfqpoint{0.620383in}{3.012654in}}{\pgfqpoint{0.616433in}{3.014290in}}{\pgfqpoint{0.612315in}{3.014290in}}%
\pgfpathcurveto{\pgfqpoint{0.608197in}{3.014290in}}{\pgfqpoint{0.604247in}{3.012654in}}{\pgfqpoint{0.601335in}{3.009742in}}%
\pgfpathcurveto{\pgfqpoint{0.598423in}{3.006830in}}{\pgfqpoint{0.596787in}{3.002880in}}{\pgfqpoint{0.596787in}{2.998761in}}%
\pgfpathcurveto{\pgfqpoint{0.596787in}{2.994643in}}{\pgfqpoint{0.598423in}{2.990693in}}{\pgfqpoint{0.601335in}{2.987781in}}%
\pgfpathcurveto{\pgfqpoint{0.604247in}{2.984869in}}{\pgfqpoint{0.608197in}{2.983233in}}{\pgfqpoint{0.612315in}{2.983233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631800in}{3.309799in}}%
\pgfpathcurveto{\pgfqpoint{0.635919in}{3.309799in}}{\pgfqpoint{0.639869in}{3.311435in}}{\pgfqpoint{0.642781in}{3.314347in}}%
\pgfpathcurveto{\pgfqpoint{0.645693in}{3.317259in}}{\pgfqpoint{0.647329in}{3.321209in}}{\pgfqpoint{0.647329in}{3.325327in}}%
\pgfpathcurveto{\pgfqpoint{0.647329in}{3.329445in}}{\pgfqpoint{0.645693in}{3.333395in}}{\pgfqpoint{0.642781in}{3.336307in}}%
\pgfpathcurveto{\pgfqpoint{0.639869in}{3.339219in}}{\pgfqpoint{0.635919in}{3.340855in}}{\pgfqpoint{0.631800in}{3.340855in}}%
\pgfpathcurveto{\pgfqpoint{0.627682in}{3.340855in}}{\pgfqpoint{0.623732in}{3.339219in}}{\pgfqpoint{0.620820in}{3.336307in}}%
\pgfpathcurveto{\pgfqpoint{0.617908in}{3.333395in}}{\pgfqpoint{0.616272in}{3.329445in}}{\pgfqpoint{0.616272in}{3.325327in}}%
\pgfpathcurveto{\pgfqpoint{0.616272in}{3.321209in}}{\pgfqpoint{0.617908in}{3.317259in}}{\pgfqpoint{0.620820in}{3.314347in}}%
\pgfpathcurveto{\pgfqpoint{0.623732in}{3.311435in}}{\pgfqpoint{0.627682in}{3.309799in}}{\pgfqpoint{0.631800in}{3.309799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543864in}{3.284682in}}%
\pgfpathcurveto{\pgfqpoint{0.547982in}{3.284682in}}{\pgfqpoint{0.551932in}{3.286318in}}{\pgfqpoint{0.554844in}{3.289230in}}%
\pgfpathcurveto{\pgfqpoint{0.557756in}{3.292142in}}{\pgfqpoint{0.559392in}{3.296092in}}{\pgfqpoint{0.559392in}{3.300210in}}%
\pgfpathcurveto{\pgfqpoint{0.559392in}{3.304329in}}{\pgfqpoint{0.557756in}{3.308279in}}{\pgfqpoint{0.554844in}{3.311191in}}%
\pgfpathcurveto{\pgfqpoint{0.551932in}{3.314103in}}{\pgfqpoint{0.547982in}{3.315739in}}{\pgfqpoint{0.543864in}{3.315739in}}%
\pgfpathcurveto{\pgfqpoint{0.539746in}{3.315739in}}{\pgfqpoint{0.535796in}{3.314103in}}{\pgfqpoint{0.532884in}{3.311191in}}%
\pgfpathcurveto{\pgfqpoint{0.529972in}{3.308279in}}{\pgfqpoint{0.528336in}{3.304329in}}{\pgfqpoint{0.528336in}{3.300210in}}%
\pgfpathcurveto{\pgfqpoint{0.528336in}{3.296092in}}{\pgfqpoint{0.529972in}{3.292142in}}{\pgfqpoint{0.532884in}{3.289230in}}%
\pgfpathcurveto{\pgfqpoint{0.535796in}{3.286318in}}{\pgfqpoint{0.539746in}{3.284682in}}{\pgfqpoint{0.543864in}{3.284682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551884in}{3.446280in}}%
\pgfpathcurveto{\pgfqpoint{0.556003in}{3.446280in}}{\pgfqpoint{0.559953in}{3.447916in}}{\pgfqpoint{0.562865in}{3.450828in}}%
\pgfpathcurveto{\pgfqpoint{0.565777in}{3.453740in}}{\pgfqpoint{0.567413in}{3.457690in}}{\pgfqpoint{0.567413in}{3.461808in}}%
\pgfpathcurveto{\pgfqpoint{0.567413in}{3.465926in}}{\pgfqpoint{0.565777in}{3.469876in}}{\pgfqpoint{0.562865in}{3.472788in}}%
\pgfpathcurveto{\pgfqpoint{0.559953in}{3.475700in}}{\pgfqpoint{0.556003in}{3.477336in}}{\pgfqpoint{0.551884in}{3.477336in}}%
\pgfpathcurveto{\pgfqpoint{0.547766in}{3.477336in}}{\pgfqpoint{0.543816in}{3.475700in}}{\pgfqpoint{0.540904in}{3.472788in}}%
\pgfpathcurveto{\pgfqpoint{0.537992in}{3.469876in}}{\pgfqpoint{0.536356in}{3.465926in}}{\pgfqpoint{0.536356in}{3.461808in}}%
\pgfpathcurveto{\pgfqpoint{0.536356in}{3.457690in}}{\pgfqpoint{0.537992in}{3.453740in}}{\pgfqpoint{0.540904in}{3.450828in}}%
\pgfpathcurveto{\pgfqpoint{0.543816in}{3.447916in}}{\pgfqpoint{0.547766in}{3.446280in}}{\pgfqpoint{0.551884in}{3.446280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497744in}{3.632081in}}%
\pgfpathcurveto{\pgfqpoint{0.501862in}{3.632081in}}{\pgfqpoint{0.505812in}{3.633717in}}{\pgfqpoint{0.508724in}{3.636629in}}%
\pgfpathcurveto{\pgfqpoint{0.511636in}{3.639541in}}{\pgfqpoint{0.513272in}{3.643491in}}{\pgfqpoint{0.513272in}{3.647609in}}%
\pgfpathcurveto{\pgfqpoint{0.513272in}{3.651727in}}{\pgfqpoint{0.511636in}{3.655677in}}{\pgfqpoint{0.508724in}{3.658589in}}%
\pgfpathcurveto{\pgfqpoint{0.505812in}{3.661501in}}{\pgfqpoint{0.501862in}{3.663137in}}{\pgfqpoint{0.497744in}{3.663137in}}%
\pgfpathcurveto{\pgfqpoint{0.493626in}{3.663137in}}{\pgfqpoint{0.489676in}{3.661501in}}{\pgfqpoint{0.486764in}{3.658589in}}%
\pgfpathcurveto{\pgfqpoint{0.483852in}{3.655677in}}{\pgfqpoint{0.482216in}{3.651727in}}{\pgfqpoint{0.482216in}{3.647609in}}%
\pgfpathcurveto{\pgfqpoint{0.482216in}{3.643491in}}{\pgfqpoint{0.483852in}{3.639541in}}{\pgfqpoint{0.486764in}{3.636629in}}%
\pgfpathcurveto{\pgfqpoint{0.489676in}{3.633717in}}{\pgfqpoint{0.493626in}{3.632081in}}{\pgfqpoint{0.497744in}{3.632081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585816in}{3.616872in}}%
\pgfpathcurveto{\pgfqpoint{0.589934in}{3.616872in}}{\pgfqpoint{0.593884in}{3.618508in}}{\pgfqpoint{0.596796in}{3.621420in}}%
\pgfpathcurveto{\pgfqpoint{0.599708in}{3.624332in}}{\pgfqpoint{0.601344in}{3.628282in}}{\pgfqpoint{0.601344in}{3.632401in}}%
\pgfpathcurveto{\pgfqpoint{0.601344in}{3.636519in}}{\pgfqpoint{0.599708in}{3.640469in}}{\pgfqpoint{0.596796in}{3.643381in}}%
\pgfpathcurveto{\pgfqpoint{0.593884in}{3.646293in}}{\pgfqpoint{0.589934in}{3.647929in}}{\pgfqpoint{0.585816in}{3.647929in}}%
\pgfpathcurveto{\pgfqpoint{0.581698in}{3.647929in}}{\pgfqpoint{0.577748in}{3.646293in}}{\pgfqpoint{0.574836in}{3.643381in}}%
\pgfpathcurveto{\pgfqpoint{0.571924in}{3.640469in}}{\pgfqpoint{0.570288in}{3.636519in}}{\pgfqpoint{0.570288in}{3.632401in}}%
\pgfpathcurveto{\pgfqpoint{0.570288in}{3.628282in}}{\pgfqpoint{0.571924in}{3.624332in}}{\pgfqpoint{0.574836in}{3.621420in}}%
\pgfpathcurveto{\pgfqpoint{0.577748in}{3.618508in}}{\pgfqpoint{0.581698in}{3.616872in}}{\pgfqpoint{0.585816in}{3.616872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814847in}{4.183845in}}%
\pgfpathcurveto{\pgfqpoint{5.818965in}{4.183845in}}{\pgfqpoint{5.822915in}{4.185481in}}{\pgfqpoint{5.825827in}{4.188393in}}%
\pgfpathcurveto{\pgfqpoint{5.828739in}{4.191305in}}{\pgfqpoint{5.830375in}{4.195255in}}{\pgfqpoint{5.830375in}{4.199373in}}%
\pgfpathcurveto{\pgfqpoint{5.830375in}{4.203491in}}{\pgfqpoint{5.828739in}{4.207441in}}{\pgfqpoint{5.825827in}{4.210353in}}%
\pgfpathcurveto{\pgfqpoint{5.822915in}{4.213265in}}{\pgfqpoint{5.818965in}{4.214901in}}{\pgfqpoint{5.814847in}{4.214901in}}%
\pgfpathcurveto{\pgfqpoint{5.810729in}{4.214901in}}{\pgfqpoint{5.806779in}{4.213265in}}{\pgfqpoint{5.803867in}{4.210353in}}%
\pgfpathcurveto{\pgfqpoint{5.800955in}{4.207441in}}{\pgfqpoint{5.799318in}{4.203491in}}{\pgfqpoint{5.799318in}{4.199373in}}%
\pgfpathcurveto{\pgfqpoint{5.799318in}{4.195255in}}{\pgfqpoint{5.800955in}{4.191305in}}{\pgfqpoint{5.803867in}{4.188393in}}%
\pgfpathcurveto{\pgfqpoint{5.806779in}{4.185481in}}{\pgfqpoint{5.810729in}{4.183845in}}{\pgfqpoint{5.814847in}{4.183845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733495in}{3.692458in}}%
\pgfpathcurveto{\pgfqpoint{5.737613in}{3.692458in}}{\pgfqpoint{5.741563in}{3.694094in}}{\pgfqpoint{5.744475in}{3.697006in}}%
\pgfpathcurveto{\pgfqpoint{5.747387in}{3.699918in}}{\pgfqpoint{5.749023in}{3.703868in}}{\pgfqpoint{5.749023in}{3.707986in}}%
\pgfpathcurveto{\pgfqpoint{5.749023in}{3.712104in}}{\pgfqpoint{5.747387in}{3.716054in}}{\pgfqpoint{5.744475in}{3.718966in}}%
\pgfpathcurveto{\pgfqpoint{5.741563in}{3.721878in}}{\pgfqpoint{5.737613in}{3.723514in}}{\pgfqpoint{5.733495in}{3.723514in}}%
\pgfpathcurveto{\pgfqpoint{5.729377in}{3.723514in}}{\pgfqpoint{5.725427in}{3.721878in}}{\pgfqpoint{5.722515in}{3.718966in}}%
\pgfpathcurveto{\pgfqpoint{5.719603in}{3.716054in}}{\pgfqpoint{5.717967in}{3.712104in}}{\pgfqpoint{5.717967in}{3.707986in}}%
\pgfpathcurveto{\pgfqpoint{5.717967in}{3.703868in}}{\pgfqpoint{5.719603in}{3.699918in}}{\pgfqpoint{5.722515in}{3.697006in}}%
\pgfpathcurveto{\pgfqpoint{5.725427in}{3.694094in}}{\pgfqpoint{5.729377in}{3.692458in}}{\pgfqpoint{5.733495in}{3.692458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650679in}{3.482978in}}%
\pgfpathcurveto{\pgfqpoint{5.654797in}{3.482978in}}{\pgfqpoint{5.658747in}{3.484614in}}{\pgfqpoint{5.661659in}{3.487526in}}%
\pgfpathcurveto{\pgfqpoint{5.664571in}{3.490438in}}{\pgfqpoint{5.666207in}{3.494388in}}{\pgfqpoint{5.666207in}{3.498506in}}%
\pgfpathcurveto{\pgfqpoint{5.666207in}{3.502624in}}{\pgfqpoint{5.664571in}{3.506574in}}{\pgfqpoint{5.661659in}{3.509486in}}%
\pgfpathcurveto{\pgfqpoint{5.658747in}{3.512398in}}{\pgfqpoint{5.654797in}{3.514034in}}{\pgfqpoint{5.650679in}{3.514034in}}%
\pgfpathcurveto{\pgfqpoint{5.646561in}{3.514034in}}{\pgfqpoint{5.642611in}{3.512398in}}{\pgfqpoint{5.639699in}{3.509486in}}%
\pgfpathcurveto{\pgfqpoint{5.636787in}{3.506574in}}{\pgfqpoint{5.635151in}{3.502624in}}{\pgfqpoint{5.635151in}{3.498506in}}%
\pgfpathcurveto{\pgfqpoint{5.635151in}{3.494388in}}{\pgfqpoint{5.636787in}{3.490438in}}{\pgfqpoint{5.639699in}{3.487526in}}%
\pgfpathcurveto{\pgfqpoint{5.642611in}{3.484614in}}{\pgfqpoint{5.646561in}{3.482978in}}{\pgfqpoint{5.650679in}{3.482978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489247in}{3.387078in}}%
\pgfpathcurveto{\pgfqpoint{5.493365in}{3.387078in}}{\pgfqpoint{5.497315in}{3.388714in}}{\pgfqpoint{5.500227in}{3.391626in}}%
\pgfpathcurveto{\pgfqpoint{5.503139in}{3.394538in}}{\pgfqpoint{5.504775in}{3.398488in}}{\pgfqpoint{5.504775in}{3.402606in}}%
\pgfpathcurveto{\pgfqpoint{5.504775in}{3.406724in}}{\pgfqpoint{5.503139in}{3.410674in}}{\pgfqpoint{5.500227in}{3.413586in}}%
\pgfpathcurveto{\pgfqpoint{5.497315in}{3.416498in}}{\pgfqpoint{5.493365in}{3.418134in}}{\pgfqpoint{5.489247in}{3.418134in}}%
\pgfpathcurveto{\pgfqpoint{5.485129in}{3.418134in}}{\pgfqpoint{5.481179in}{3.416498in}}{\pgfqpoint{5.478267in}{3.413586in}}%
\pgfpathcurveto{\pgfqpoint{5.475355in}{3.410674in}}{\pgfqpoint{5.473719in}{3.406724in}}{\pgfqpoint{5.473719in}{3.402606in}}%
\pgfpathcurveto{\pgfqpoint{5.473719in}{3.398488in}}{\pgfqpoint{5.475355in}{3.394538in}}{\pgfqpoint{5.478267in}{3.391626in}}%
\pgfpathcurveto{\pgfqpoint{5.481179in}{3.388714in}}{\pgfqpoint{5.485129in}{3.387078in}}{\pgfqpoint{5.489247in}{3.387078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401387in}{3.312859in}}%
\pgfpathcurveto{\pgfqpoint{5.405505in}{3.312859in}}{\pgfqpoint{5.409455in}{3.314496in}}{\pgfqpoint{5.412367in}{3.317408in}}%
\pgfpathcurveto{\pgfqpoint{5.415279in}{3.320320in}}{\pgfqpoint{5.416915in}{3.324270in}}{\pgfqpoint{5.416915in}{3.328388in}}%
\pgfpathcurveto{\pgfqpoint{5.416915in}{3.332506in}}{\pgfqpoint{5.415279in}{3.336456in}}{\pgfqpoint{5.412367in}{3.339368in}}%
\pgfpathcurveto{\pgfqpoint{5.409455in}{3.342280in}}{\pgfqpoint{5.405505in}{3.343916in}}{\pgfqpoint{5.401387in}{3.343916in}}%
\pgfpathcurveto{\pgfqpoint{5.397269in}{3.343916in}}{\pgfqpoint{5.393319in}{3.342280in}}{\pgfqpoint{5.390407in}{3.339368in}}%
\pgfpathcurveto{\pgfqpoint{5.387495in}{3.336456in}}{\pgfqpoint{5.385859in}{3.332506in}}{\pgfqpoint{5.385859in}{3.328388in}}%
\pgfpathcurveto{\pgfqpoint{5.385859in}{3.324270in}}{\pgfqpoint{5.387495in}{3.320320in}}{\pgfqpoint{5.390407in}{3.317408in}}%
\pgfpathcurveto{\pgfqpoint{5.393319in}{3.314496in}}{\pgfqpoint{5.397269in}{3.312859in}}{\pgfqpoint{5.401387in}{3.312859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257977in}{3.313190in}}%
\pgfpathcurveto{\pgfqpoint{5.262095in}{3.313190in}}{\pgfqpoint{5.266045in}{3.314826in}}{\pgfqpoint{5.268957in}{3.317738in}}%
\pgfpathcurveto{\pgfqpoint{5.271869in}{3.320650in}}{\pgfqpoint{5.273505in}{3.324600in}}{\pgfqpoint{5.273505in}{3.328718in}}%
\pgfpathcurveto{\pgfqpoint{5.273505in}{3.332836in}}{\pgfqpoint{5.271869in}{3.336786in}}{\pgfqpoint{5.268957in}{3.339698in}}%
\pgfpathcurveto{\pgfqpoint{5.266045in}{3.342610in}}{\pgfqpoint{5.262095in}{3.344246in}}{\pgfqpoint{5.257977in}{3.344246in}}%
\pgfpathcurveto{\pgfqpoint{5.253859in}{3.344246in}}{\pgfqpoint{5.249909in}{3.342610in}}{\pgfqpoint{5.246997in}{3.339698in}}%
\pgfpathcurveto{\pgfqpoint{5.244085in}{3.336786in}}{\pgfqpoint{5.242449in}{3.332836in}}{\pgfqpoint{5.242449in}{3.328718in}}%
\pgfpathcurveto{\pgfqpoint{5.242449in}{3.324600in}}{\pgfqpoint{5.244085in}{3.320650in}}{\pgfqpoint{5.246997in}{3.317738in}}%
\pgfpathcurveto{\pgfqpoint{5.249909in}{3.314826in}}{\pgfqpoint{5.253859in}{3.313190in}}{\pgfqpoint{5.257977in}{3.313190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129533in}{3.049049in}}%
\pgfpathcurveto{\pgfqpoint{5.133651in}{3.049049in}}{\pgfqpoint{5.137601in}{3.050686in}}{\pgfqpoint{5.140513in}{3.053598in}}%
\pgfpathcurveto{\pgfqpoint{5.143425in}{3.056509in}}{\pgfqpoint{5.145061in}{3.060460in}}{\pgfqpoint{5.145061in}{3.064578in}}%
\pgfpathcurveto{\pgfqpoint{5.145061in}{3.068696in}}{\pgfqpoint{5.143425in}{3.072646in}}{\pgfqpoint{5.140513in}{3.075558in}}%
\pgfpathcurveto{\pgfqpoint{5.137601in}{3.078470in}}{\pgfqpoint{5.133651in}{3.080106in}}{\pgfqpoint{5.129533in}{3.080106in}}%
\pgfpathcurveto{\pgfqpoint{5.125415in}{3.080106in}}{\pgfqpoint{5.121465in}{3.078470in}}{\pgfqpoint{5.118553in}{3.075558in}}%
\pgfpathcurveto{\pgfqpoint{5.115641in}{3.072646in}}{\pgfqpoint{5.114005in}{3.068696in}}{\pgfqpoint{5.114005in}{3.064578in}}%
\pgfpathcurveto{\pgfqpoint{5.114005in}{3.060460in}}{\pgfqpoint{5.115641in}{3.056509in}}{\pgfqpoint{5.118553in}{3.053598in}}%
\pgfpathcurveto{\pgfqpoint{5.121465in}{3.050686in}}{\pgfqpoint{5.125415in}{3.049049in}}{\pgfqpoint{5.129533in}{3.049049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009666in}{2.803125in}}%
\pgfpathcurveto{\pgfqpoint{5.013784in}{2.803125in}}{\pgfqpoint{5.017734in}{2.804761in}}{\pgfqpoint{5.020646in}{2.807673in}}%
\pgfpathcurveto{\pgfqpoint{5.023558in}{2.810585in}}{\pgfqpoint{5.025194in}{2.814535in}}{\pgfqpoint{5.025194in}{2.818653in}}%
\pgfpathcurveto{\pgfqpoint{5.025194in}{2.822771in}}{\pgfqpoint{5.023558in}{2.826721in}}{\pgfqpoint{5.020646in}{2.829633in}}%
\pgfpathcurveto{\pgfqpoint{5.017734in}{2.832545in}}{\pgfqpoint{5.013784in}{2.834181in}}{\pgfqpoint{5.009666in}{2.834181in}}%
\pgfpathcurveto{\pgfqpoint{5.005548in}{2.834181in}}{\pgfqpoint{5.001598in}{2.832545in}}{\pgfqpoint{4.998686in}{2.829633in}}%
\pgfpathcurveto{\pgfqpoint{4.995774in}{2.826721in}}{\pgfqpoint{4.994138in}{2.822771in}}{\pgfqpoint{4.994138in}{2.818653in}}%
\pgfpathcurveto{\pgfqpoint{4.994138in}{2.814535in}}{\pgfqpoint{4.995774in}{2.810585in}}{\pgfqpoint{4.998686in}{2.807673in}}%
\pgfpathcurveto{\pgfqpoint{5.001598in}{2.804761in}}{\pgfqpoint{5.005548in}{2.803125in}}{\pgfqpoint{5.009666in}{2.803125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946520in}{2.655256in}}%
\pgfpathcurveto{\pgfqpoint{4.950638in}{2.655256in}}{\pgfqpoint{4.954588in}{2.656892in}}{\pgfqpoint{4.957500in}{2.659804in}}%
\pgfpathcurveto{\pgfqpoint{4.960412in}{2.662716in}}{\pgfqpoint{4.962048in}{2.666666in}}{\pgfqpoint{4.962048in}{2.670785in}}%
\pgfpathcurveto{\pgfqpoint{4.962048in}{2.674903in}}{\pgfqpoint{4.960412in}{2.678853in}}{\pgfqpoint{4.957500in}{2.681765in}}%
\pgfpathcurveto{\pgfqpoint{4.954588in}{2.684677in}}{\pgfqpoint{4.950638in}{2.686313in}}{\pgfqpoint{4.946520in}{2.686313in}}%
\pgfpathcurveto{\pgfqpoint{4.942402in}{2.686313in}}{\pgfqpoint{4.938452in}{2.684677in}}{\pgfqpoint{4.935540in}{2.681765in}}%
\pgfpathcurveto{\pgfqpoint{4.932628in}{2.678853in}}{\pgfqpoint{4.930992in}{2.674903in}}{\pgfqpoint{4.930992in}{2.670785in}}%
\pgfpathcurveto{\pgfqpoint{4.930992in}{2.666666in}}{\pgfqpoint{4.932628in}{2.662716in}}{\pgfqpoint{4.935540in}{2.659804in}}%
\pgfpathcurveto{\pgfqpoint{4.938452in}{2.656892in}}{\pgfqpoint{4.942402in}{2.655256in}}{\pgfqpoint{4.946520in}{2.655256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837771in}{2.627381in}}%
\pgfpathcurveto{\pgfqpoint{4.841889in}{2.627381in}}{\pgfqpoint{4.845839in}{2.629017in}}{\pgfqpoint{4.848751in}{2.631929in}}%
\pgfpathcurveto{\pgfqpoint{4.851663in}{2.634841in}}{\pgfqpoint{4.853299in}{2.638791in}}{\pgfqpoint{4.853299in}{2.642909in}}%
\pgfpathcurveto{\pgfqpoint{4.853299in}{2.647027in}}{\pgfqpoint{4.851663in}{2.650977in}}{\pgfqpoint{4.848751in}{2.653889in}}%
\pgfpathcurveto{\pgfqpoint{4.845839in}{2.656801in}}{\pgfqpoint{4.841889in}{2.658437in}}{\pgfqpoint{4.837771in}{2.658437in}}%
\pgfpathcurveto{\pgfqpoint{4.833653in}{2.658437in}}{\pgfqpoint{4.829703in}{2.656801in}}{\pgfqpoint{4.826791in}{2.653889in}}%
\pgfpathcurveto{\pgfqpoint{4.823879in}{2.650977in}}{\pgfqpoint{4.822242in}{2.647027in}}{\pgfqpoint{4.822242in}{2.642909in}}%
\pgfpathcurveto{\pgfqpoint{4.822242in}{2.638791in}}{\pgfqpoint{4.823879in}{2.634841in}}{\pgfqpoint{4.826791in}{2.631929in}}%
\pgfpathcurveto{\pgfqpoint{4.829703in}{2.629017in}}{\pgfqpoint{4.833653in}{2.627381in}}{\pgfqpoint{4.837771in}{2.627381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733480in}{2.253021in}}%
\pgfpathcurveto{\pgfqpoint{4.737598in}{2.253021in}}{\pgfqpoint{4.741548in}{2.254657in}}{\pgfqpoint{4.744460in}{2.257569in}}%
\pgfpathcurveto{\pgfqpoint{4.747372in}{2.260481in}}{\pgfqpoint{4.749008in}{2.264431in}}{\pgfqpoint{4.749008in}{2.268549in}}%
\pgfpathcurveto{\pgfqpoint{4.749008in}{2.272667in}}{\pgfqpoint{4.747372in}{2.276617in}}{\pgfqpoint{4.744460in}{2.279529in}}%
\pgfpathcurveto{\pgfqpoint{4.741548in}{2.282441in}}{\pgfqpoint{4.737598in}{2.284077in}}{\pgfqpoint{4.733480in}{2.284077in}}%
\pgfpathcurveto{\pgfqpoint{4.729362in}{2.284077in}}{\pgfqpoint{4.725412in}{2.282441in}}{\pgfqpoint{4.722500in}{2.279529in}}%
\pgfpathcurveto{\pgfqpoint{4.719588in}{2.276617in}}{\pgfqpoint{4.717952in}{2.272667in}}{\pgfqpoint{4.717952in}{2.268549in}}%
\pgfpathcurveto{\pgfqpoint{4.717952in}{2.264431in}}{\pgfqpoint{4.719588in}{2.260481in}}{\pgfqpoint{4.722500in}{2.257569in}}%
\pgfpathcurveto{\pgfqpoint{4.725412in}{2.254657in}}{\pgfqpoint{4.729362in}{2.253021in}}{\pgfqpoint{4.733480in}{2.253021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489876in}{2.072523in}}%
\pgfpathcurveto{\pgfqpoint{4.493994in}{2.072523in}}{\pgfqpoint{4.497944in}{2.074159in}}{\pgfqpoint{4.500856in}{2.077071in}}%
\pgfpathcurveto{\pgfqpoint{4.503768in}{2.079983in}}{\pgfqpoint{4.505405in}{2.083933in}}{\pgfqpoint{4.505405in}{2.088051in}}%
\pgfpathcurveto{\pgfqpoint{4.505405in}{2.092169in}}{\pgfqpoint{4.503768in}{2.096119in}}{\pgfqpoint{4.500856in}{2.099031in}}%
\pgfpathcurveto{\pgfqpoint{4.497944in}{2.101943in}}{\pgfqpoint{4.493994in}{2.103579in}}{\pgfqpoint{4.489876in}{2.103579in}}%
\pgfpathcurveto{\pgfqpoint{4.485758in}{2.103579in}}{\pgfqpoint{4.481808in}{2.101943in}}{\pgfqpoint{4.478896in}{2.099031in}}%
\pgfpathcurveto{\pgfqpoint{4.475984in}{2.096119in}}{\pgfqpoint{4.474348in}{2.092169in}}{\pgfqpoint{4.474348in}{2.088051in}}%
\pgfpathcurveto{\pgfqpoint{4.474348in}{2.083933in}}{\pgfqpoint{4.475984in}{2.079983in}}{\pgfqpoint{4.478896in}{2.077071in}}%
\pgfpathcurveto{\pgfqpoint{4.481808in}{2.074159in}}{\pgfqpoint{4.485758in}{2.072523in}}{\pgfqpoint{4.489876in}{2.072523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341386in}{2.029358in}}%
\pgfpathcurveto{\pgfqpoint{4.345505in}{2.029358in}}{\pgfqpoint{4.349455in}{2.030994in}}{\pgfqpoint{4.352367in}{2.033906in}}%
\pgfpathcurveto{\pgfqpoint{4.355278in}{2.036818in}}{\pgfqpoint{4.356915in}{2.040768in}}{\pgfqpoint{4.356915in}{2.044886in}}%
\pgfpathcurveto{\pgfqpoint{4.356915in}{2.049004in}}{\pgfqpoint{4.355278in}{2.052954in}}{\pgfqpoint{4.352367in}{2.055866in}}%
\pgfpathcurveto{\pgfqpoint{4.349455in}{2.058778in}}{\pgfqpoint{4.345505in}{2.060414in}}{\pgfqpoint{4.341386in}{2.060414in}}%
\pgfpathcurveto{\pgfqpoint{4.337268in}{2.060414in}}{\pgfqpoint{4.333318in}{2.058778in}}{\pgfqpoint{4.330406in}{2.055866in}}%
\pgfpathcurveto{\pgfqpoint{4.327494in}{2.052954in}}{\pgfqpoint{4.325858in}{2.049004in}}{\pgfqpoint{4.325858in}{2.044886in}}%
\pgfpathcurveto{\pgfqpoint{4.325858in}{2.040768in}}{\pgfqpoint{4.327494in}{2.036818in}}{\pgfqpoint{4.330406in}{2.033906in}}%
\pgfpathcurveto{\pgfqpoint{4.333318in}{2.030994in}}{\pgfqpoint{4.337268in}{2.029358in}}{\pgfqpoint{4.341386in}{2.029358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193845in}{2.146295in}}%
\pgfpathcurveto{\pgfqpoint{4.197963in}{2.146295in}}{\pgfqpoint{4.201913in}{2.147931in}}{\pgfqpoint{4.204825in}{2.150843in}}%
\pgfpathcurveto{\pgfqpoint{4.207737in}{2.153755in}}{\pgfqpoint{4.209373in}{2.157705in}}{\pgfqpoint{4.209373in}{2.161823in}}%
\pgfpathcurveto{\pgfqpoint{4.209373in}{2.165941in}}{\pgfqpoint{4.207737in}{2.169891in}}{\pgfqpoint{4.204825in}{2.172803in}}%
\pgfpathcurveto{\pgfqpoint{4.201913in}{2.175715in}}{\pgfqpoint{4.197963in}{2.177351in}}{\pgfqpoint{4.193845in}{2.177351in}}%
\pgfpathcurveto{\pgfqpoint{4.189727in}{2.177351in}}{\pgfqpoint{4.185777in}{2.175715in}}{\pgfqpoint{4.182865in}{2.172803in}}%
\pgfpathcurveto{\pgfqpoint{4.179953in}{2.169891in}}{\pgfqpoint{4.178317in}{2.165941in}}{\pgfqpoint{4.178317in}{2.161823in}}%
\pgfpathcurveto{\pgfqpoint{4.178317in}{2.157705in}}{\pgfqpoint{4.179953in}{2.153755in}}{\pgfqpoint{4.182865in}{2.150843in}}%
\pgfpathcurveto{\pgfqpoint{4.185777in}{2.147931in}}{\pgfqpoint{4.189727in}{2.146295in}}{\pgfqpoint{4.193845in}{2.146295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085009in}{2.062636in}}%
\pgfpathcurveto{\pgfqpoint{4.089128in}{2.062636in}}{\pgfqpoint{4.093078in}{2.064272in}}{\pgfqpoint{4.095989in}{2.067184in}}%
\pgfpathcurveto{\pgfqpoint{4.098901in}{2.070096in}}{\pgfqpoint{4.100538in}{2.074046in}}{\pgfqpoint{4.100538in}{2.078164in}}%
\pgfpathcurveto{\pgfqpoint{4.100538in}{2.082282in}}{\pgfqpoint{4.098901in}{2.086232in}}{\pgfqpoint{4.095989in}{2.089144in}}%
\pgfpathcurveto{\pgfqpoint{4.093078in}{2.092056in}}{\pgfqpoint{4.089128in}{2.093692in}}{\pgfqpoint{4.085009in}{2.093692in}}%
\pgfpathcurveto{\pgfqpoint{4.080891in}{2.093692in}}{\pgfqpoint{4.076941in}{2.092056in}}{\pgfqpoint{4.074029in}{2.089144in}}%
\pgfpathcurveto{\pgfqpoint{4.071117in}{2.086232in}}{\pgfqpoint{4.069481in}{2.082282in}}{\pgfqpoint{4.069481in}{2.078164in}}%
\pgfpathcurveto{\pgfqpoint{4.069481in}{2.074046in}}{\pgfqpoint{4.071117in}{2.070096in}}{\pgfqpoint{4.074029in}{2.067184in}}%
\pgfpathcurveto{\pgfqpoint{4.076941in}{2.064272in}}{\pgfqpoint{4.080891in}{2.062636in}}{\pgfqpoint{4.085009in}{2.062636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884069in}{1.970582in}}%
\pgfpathcurveto{\pgfqpoint{3.888187in}{1.970582in}}{\pgfqpoint{3.892137in}{1.972219in}}{\pgfqpoint{3.895049in}{1.975130in}}%
\pgfpathcurveto{\pgfqpoint{3.897961in}{1.978042in}}{\pgfqpoint{3.899597in}{1.981992in}}{\pgfqpoint{3.899597in}{1.986111in}}%
\pgfpathcurveto{\pgfqpoint{3.899597in}{1.990229in}}{\pgfqpoint{3.897961in}{1.994179in}}{\pgfqpoint{3.895049in}{1.997091in}}%
\pgfpathcurveto{\pgfqpoint{3.892137in}{2.000003in}}{\pgfqpoint{3.888187in}{2.001639in}}{\pgfqpoint{3.884069in}{2.001639in}}%
\pgfpathcurveto{\pgfqpoint{3.879950in}{2.001639in}}{\pgfqpoint{3.876000in}{2.000003in}}{\pgfqpoint{3.873089in}{1.997091in}}%
\pgfpathcurveto{\pgfqpoint{3.870177in}{1.994179in}}{\pgfqpoint{3.868540in}{1.990229in}}{\pgfqpoint{3.868540in}{1.986111in}}%
\pgfpathcurveto{\pgfqpoint{3.868540in}{1.981992in}}{\pgfqpoint{3.870177in}{1.978042in}}{\pgfqpoint{3.873089in}{1.975130in}}%
\pgfpathcurveto{\pgfqpoint{3.876000in}{1.972219in}}{\pgfqpoint{3.879950in}{1.970582in}}{\pgfqpoint{3.884069in}{1.970582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716149in}{1.782431in}}%
\pgfpathcurveto{\pgfqpoint{3.720267in}{1.782431in}}{\pgfqpoint{3.724217in}{1.784068in}}{\pgfqpoint{3.727129in}{1.786979in}}%
\pgfpathcurveto{\pgfqpoint{3.730041in}{1.789891in}}{\pgfqpoint{3.731677in}{1.793841in}}{\pgfqpoint{3.731677in}{1.797960in}}%
\pgfpathcurveto{\pgfqpoint{3.731677in}{1.802078in}}{\pgfqpoint{3.730041in}{1.806028in}}{\pgfqpoint{3.727129in}{1.808940in}}%
\pgfpathcurveto{\pgfqpoint{3.724217in}{1.811852in}}{\pgfqpoint{3.720267in}{1.813488in}}{\pgfqpoint{3.716149in}{1.813488in}}%
\pgfpathcurveto{\pgfqpoint{3.712031in}{1.813488in}}{\pgfqpoint{3.708081in}{1.811852in}}{\pgfqpoint{3.705169in}{1.808940in}}%
\pgfpathcurveto{\pgfqpoint{3.702257in}{1.806028in}}{\pgfqpoint{3.700621in}{1.802078in}}{\pgfqpoint{3.700621in}{1.797960in}}%
\pgfpathcurveto{\pgfqpoint{3.700621in}{1.793841in}}{\pgfqpoint{3.702257in}{1.789891in}}{\pgfqpoint{3.705169in}{1.786979in}}%
\pgfpathcurveto{\pgfqpoint{3.708081in}{1.784068in}}{\pgfqpoint{3.712031in}{1.782431in}}{\pgfqpoint{3.716149in}{1.782431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540502in}{1.754866in}}%
\pgfpathcurveto{\pgfqpoint{3.544620in}{1.754866in}}{\pgfqpoint{3.548570in}{1.756502in}}{\pgfqpoint{3.551482in}{1.759414in}}%
\pgfpathcurveto{\pgfqpoint{3.554394in}{1.762326in}}{\pgfqpoint{3.556030in}{1.766276in}}{\pgfqpoint{3.556030in}{1.770395in}}%
\pgfpathcurveto{\pgfqpoint{3.556030in}{1.774513in}}{\pgfqpoint{3.554394in}{1.778463in}}{\pgfqpoint{3.551482in}{1.781375in}}%
\pgfpathcurveto{\pgfqpoint{3.548570in}{1.784287in}}{\pgfqpoint{3.544620in}{1.785923in}}{\pgfqpoint{3.540502in}{1.785923in}}%
\pgfpathcurveto{\pgfqpoint{3.536383in}{1.785923in}}{\pgfqpoint{3.532433in}{1.784287in}}{\pgfqpoint{3.529521in}{1.781375in}}%
\pgfpathcurveto{\pgfqpoint{3.526610in}{1.778463in}}{\pgfqpoint{3.524973in}{1.774513in}}{\pgfqpoint{3.524973in}{1.770395in}}%
\pgfpathcurveto{\pgfqpoint{3.524973in}{1.766276in}}{\pgfqpoint{3.526610in}{1.762326in}}{\pgfqpoint{3.529521in}{1.759414in}}%
\pgfpathcurveto{\pgfqpoint{3.532433in}{1.756502in}}{\pgfqpoint{3.536383in}{1.754866in}}{\pgfqpoint{3.540502in}{1.754866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441582in}{1.786216in}}%
\pgfpathcurveto{\pgfqpoint{3.445701in}{1.786216in}}{\pgfqpoint{3.449651in}{1.787852in}}{\pgfqpoint{3.452563in}{1.790764in}}%
\pgfpathcurveto{\pgfqpoint{3.455474in}{1.793676in}}{\pgfqpoint{3.457111in}{1.797626in}}{\pgfqpoint{3.457111in}{1.801744in}}%
\pgfpathcurveto{\pgfqpoint{3.457111in}{1.805862in}}{\pgfqpoint{3.455474in}{1.809812in}}{\pgfqpoint{3.452563in}{1.812724in}}%
\pgfpathcurveto{\pgfqpoint{3.449651in}{1.815636in}}{\pgfqpoint{3.445701in}{1.817272in}}{\pgfqpoint{3.441582in}{1.817272in}}%
\pgfpathcurveto{\pgfqpoint{3.437464in}{1.817272in}}{\pgfqpoint{3.433514in}{1.815636in}}{\pgfqpoint{3.430602in}{1.812724in}}%
\pgfpathcurveto{\pgfqpoint{3.427690in}{1.809812in}}{\pgfqpoint{3.426054in}{1.805862in}}{\pgfqpoint{3.426054in}{1.801744in}}%
\pgfpathcurveto{\pgfqpoint{3.426054in}{1.797626in}}{\pgfqpoint{3.427690in}{1.793676in}}{\pgfqpoint{3.430602in}{1.790764in}}%
\pgfpathcurveto{\pgfqpoint{3.433514in}{1.787852in}}{\pgfqpoint{3.437464in}{1.786216in}}{\pgfqpoint{3.441582in}{1.786216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263164in}{1.648674in}}%
\pgfpathcurveto{\pgfqpoint{3.267282in}{1.648674in}}{\pgfqpoint{3.271232in}{1.650311in}}{\pgfqpoint{3.274144in}{1.653223in}}%
\pgfpathcurveto{\pgfqpoint{3.277056in}{1.656135in}}{\pgfqpoint{3.278692in}{1.660085in}}{\pgfqpoint{3.278692in}{1.664203in}}%
\pgfpathcurveto{\pgfqpoint{3.278692in}{1.668321in}}{\pgfqpoint{3.277056in}{1.672271in}}{\pgfqpoint{3.274144in}{1.675183in}}%
\pgfpathcurveto{\pgfqpoint{3.271232in}{1.678095in}}{\pgfqpoint{3.267282in}{1.679731in}}{\pgfqpoint{3.263164in}{1.679731in}}%
\pgfpathcurveto{\pgfqpoint{3.259046in}{1.679731in}}{\pgfqpoint{3.255096in}{1.678095in}}{\pgfqpoint{3.252184in}{1.675183in}}%
\pgfpathcurveto{\pgfqpoint{3.249272in}{1.672271in}}{\pgfqpoint{3.247636in}{1.668321in}}{\pgfqpoint{3.247636in}{1.664203in}}%
\pgfpathcurveto{\pgfqpoint{3.247636in}{1.660085in}}{\pgfqpoint{3.249272in}{1.656135in}}{\pgfqpoint{3.252184in}{1.653223in}}%
\pgfpathcurveto{\pgfqpoint{3.255096in}{1.650311in}}{\pgfqpoint{3.259046in}{1.648674in}}{\pgfqpoint{3.263164in}{1.648674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106090in}{1.468916in}}%
\pgfpathcurveto{\pgfqpoint{3.110208in}{1.468916in}}{\pgfqpoint{3.114158in}{1.470552in}}{\pgfqpoint{3.117070in}{1.473464in}}%
\pgfpathcurveto{\pgfqpoint{3.119982in}{1.476376in}}{\pgfqpoint{3.121618in}{1.480326in}}{\pgfqpoint{3.121618in}{1.484444in}}%
\pgfpathcurveto{\pgfqpoint{3.121618in}{1.488562in}}{\pgfqpoint{3.119982in}{1.492512in}}{\pgfqpoint{3.117070in}{1.495424in}}%
\pgfpathcurveto{\pgfqpoint{3.114158in}{1.498336in}}{\pgfqpoint{3.110208in}{1.499973in}}{\pgfqpoint{3.106090in}{1.499973in}}%
\pgfpathcurveto{\pgfqpoint{3.101972in}{1.499973in}}{\pgfqpoint{3.098022in}{1.498336in}}{\pgfqpoint{3.095110in}{1.495424in}}%
\pgfpathcurveto{\pgfqpoint{3.092198in}{1.492512in}}{\pgfqpoint{3.090562in}{1.488562in}}{\pgfqpoint{3.090562in}{1.484444in}}%
\pgfpathcurveto{\pgfqpoint{3.090562in}{1.480326in}}{\pgfqpoint{3.092198in}{1.476376in}}{\pgfqpoint{3.095110in}{1.473464in}}%
\pgfpathcurveto{\pgfqpoint{3.098022in}{1.470552in}}{\pgfqpoint{3.101972in}{1.468916in}}{\pgfqpoint{3.106090in}{1.468916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888191in}{1.410616in}}%
\pgfpathcurveto{\pgfqpoint{2.892309in}{1.410616in}}{\pgfqpoint{2.896259in}{1.412252in}}{\pgfqpoint{2.899171in}{1.415164in}}%
\pgfpathcurveto{\pgfqpoint{2.902083in}{1.418076in}}{\pgfqpoint{2.903719in}{1.422026in}}{\pgfqpoint{2.903719in}{1.426144in}}%
\pgfpathcurveto{\pgfqpoint{2.903719in}{1.430262in}}{\pgfqpoint{2.902083in}{1.434212in}}{\pgfqpoint{2.899171in}{1.437124in}}%
\pgfpathcurveto{\pgfqpoint{2.896259in}{1.440036in}}{\pgfqpoint{2.892309in}{1.441672in}}{\pgfqpoint{2.888191in}{1.441672in}}%
\pgfpathcurveto{\pgfqpoint{2.884073in}{1.441672in}}{\pgfqpoint{2.880123in}{1.440036in}}{\pgfqpoint{2.877211in}{1.437124in}}%
\pgfpathcurveto{\pgfqpoint{2.874299in}{1.434212in}}{\pgfqpoint{2.872663in}{1.430262in}}{\pgfqpoint{2.872663in}{1.426144in}}%
\pgfpathcurveto{\pgfqpoint{2.872663in}{1.422026in}}{\pgfqpoint{2.874299in}{1.418076in}}{\pgfqpoint{2.877211in}{1.415164in}}%
\pgfpathcurveto{\pgfqpoint{2.880123in}{1.412252in}}{\pgfqpoint{2.884073in}{1.410616in}}{\pgfqpoint{2.888191in}{1.410616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754765in}{1.488972in}}%
\pgfpathcurveto{\pgfqpoint{2.758883in}{1.488972in}}{\pgfqpoint{2.762833in}{1.490609in}}{\pgfqpoint{2.765745in}{1.493521in}}%
\pgfpathcurveto{\pgfqpoint{2.768657in}{1.496433in}}{\pgfqpoint{2.770293in}{1.500383in}}{\pgfqpoint{2.770293in}{1.504501in}}%
\pgfpathcurveto{\pgfqpoint{2.770293in}{1.508619in}}{\pgfqpoint{2.768657in}{1.512569in}}{\pgfqpoint{2.765745in}{1.515481in}}%
\pgfpathcurveto{\pgfqpoint{2.762833in}{1.518393in}}{\pgfqpoint{2.758883in}{1.520029in}}{\pgfqpoint{2.754765in}{1.520029in}}%
\pgfpathcurveto{\pgfqpoint{2.750647in}{1.520029in}}{\pgfqpoint{2.746697in}{1.518393in}}{\pgfqpoint{2.743785in}{1.515481in}}%
\pgfpathcurveto{\pgfqpoint{2.740873in}{1.512569in}}{\pgfqpoint{2.739237in}{1.508619in}}{\pgfqpoint{2.739237in}{1.504501in}}%
\pgfpathcurveto{\pgfqpoint{2.739237in}{1.500383in}}{\pgfqpoint{2.740873in}{1.496433in}}{\pgfqpoint{2.743785in}{1.493521in}}%
\pgfpathcurveto{\pgfqpoint{2.746697in}{1.490609in}}{\pgfqpoint{2.750647in}{1.488972in}}{\pgfqpoint{2.754765in}{1.488972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601051in}{1.321460in}}%
\pgfpathcurveto{\pgfqpoint{2.605169in}{1.321460in}}{\pgfqpoint{2.609119in}{1.323096in}}{\pgfqpoint{2.612031in}{1.326008in}}%
\pgfpathcurveto{\pgfqpoint{2.614943in}{1.328920in}}{\pgfqpoint{2.616579in}{1.332870in}}{\pgfqpoint{2.616579in}{1.336988in}}%
\pgfpathcurveto{\pgfqpoint{2.616579in}{1.341107in}}{\pgfqpoint{2.614943in}{1.345057in}}{\pgfqpoint{2.612031in}{1.347969in}}%
\pgfpathcurveto{\pgfqpoint{2.609119in}{1.350881in}}{\pgfqpoint{2.605169in}{1.352517in}}{\pgfqpoint{2.601051in}{1.352517in}}%
\pgfpathcurveto{\pgfqpoint{2.596933in}{1.352517in}}{\pgfqpoint{2.592982in}{1.350881in}}{\pgfqpoint{2.590071in}{1.347969in}}%
\pgfpathcurveto{\pgfqpoint{2.587159in}{1.345057in}}{\pgfqpoint{2.585522in}{1.341107in}}{\pgfqpoint{2.585522in}{1.336988in}}%
\pgfpathcurveto{\pgfqpoint{2.585522in}{1.332870in}}{\pgfqpoint{2.587159in}{1.328920in}}{\pgfqpoint{2.590071in}{1.326008in}}%
\pgfpathcurveto{\pgfqpoint{2.592982in}{1.323096in}}{\pgfqpoint{2.596933in}{1.321460in}}{\pgfqpoint{2.601051in}{1.321460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500420in}{1.314833in}}%
\pgfpathcurveto{\pgfqpoint{2.504538in}{1.314833in}}{\pgfqpoint{2.508488in}{1.316469in}}{\pgfqpoint{2.511400in}{1.319381in}}%
\pgfpathcurveto{\pgfqpoint{2.514312in}{1.322293in}}{\pgfqpoint{2.515948in}{1.326243in}}{\pgfqpoint{2.515948in}{1.330361in}}%
\pgfpathcurveto{\pgfqpoint{2.515948in}{1.334480in}}{\pgfqpoint{2.514312in}{1.338430in}}{\pgfqpoint{2.511400in}{1.341342in}}%
\pgfpathcurveto{\pgfqpoint{2.508488in}{1.344254in}}{\pgfqpoint{2.504538in}{1.345890in}}{\pgfqpoint{2.500420in}{1.345890in}}%
\pgfpathcurveto{\pgfqpoint{2.496302in}{1.345890in}}{\pgfqpoint{2.492352in}{1.344254in}}{\pgfqpoint{2.489440in}{1.341342in}}%
\pgfpathcurveto{\pgfqpoint{2.486528in}{1.338430in}}{\pgfqpoint{2.484892in}{1.334480in}}{\pgfqpoint{2.484892in}{1.330361in}}%
\pgfpathcurveto{\pgfqpoint{2.484892in}{1.326243in}}{\pgfqpoint{2.486528in}{1.322293in}}{\pgfqpoint{2.489440in}{1.319381in}}%
\pgfpathcurveto{\pgfqpoint{2.492352in}{1.316469in}}{\pgfqpoint{2.496302in}{1.314833in}}{\pgfqpoint{2.500420in}{1.314833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354838in}{1.393175in}}%
\pgfpathcurveto{\pgfqpoint{2.358956in}{1.393175in}}{\pgfqpoint{2.362906in}{1.394811in}}{\pgfqpoint{2.365818in}{1.397723in}}%
\pgfpathcurveto{\pgfqpoint{2.368730in}{1.400635in}}{\pgfqpoint{2.370366in}{1.404585in}}{\pgfqpoint{2.370366in}{1.408703in}}%
\pgfpathcurveto{\pgfqpoint{2.370366in}{1.412821in}}{\pgfqpoint{2.368730in}{1.416771in}}{\pgfqpoint{2.365818in}{1.419683in}}%
\pgfpathcurveto{\pgfqpoint{2.362906in}{1.422595in}}{\pgfqpoint{2.358956in}{1.424231in}}{\pgfqpoint{2.354838in}{1.424231in}}%
\pgfpathcurveto{\pgfqpoint{2.350720in}{1.424231in}}{\pgfqpoint{2.346770in}{1.422595in}}{\pgfqpoint{2.343858in}{1.419683in}}%
\pgfpathcurveto{\pgfqpoint{2.340946in}{1.416771in}}{\pgfqpoint{2.339310in}{1.412821in}}{\pgfqpoint{2.339310in}{1.408703in}}%
\pgfpathcurveto{\pgfqpoint{2.339310in}{1.404585in}}{\pgfqpoint{2.340946in}{1.400635in}}{\pgfqpoint{2.343858in}{1.397723in}}%
\pgfpathcurveto{\pgfqpoint{2.346770in}{1.394811in}}{\pgfqpoint{2.350720in}{1.393175in}}{\pgfqpoint{2.354838in}{1.393175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215116in}{1.382373in}}%
\pgfpathcurveto{\pgfqpoint{2.219234in}{1.382373in}}{\pgfqpoint{2.223184in}{1.384009in}}{\pgfqpoint{2.226096in}{1.386921in}}%
\pgfpathcurveto{\pgfqpoint{2.229008in}{1.389833in}}{\pgfqpoint{2.230644in}{1.393783in}}{\pgfqpoint{2.230644in}{1.397901in}}%
\pgfpathcurveto{\pgfqpoint{2.230644in}{1.402020in}}{\pgfqpoint{2.229008in}{1.405970in}}{\pgfqpoint{2.226096in}{1.408882in}}%
\pgfpathcurveto{\pgfqpoint{2.223184in}{1.411793in}}{\pgfqpoint{2.219234in}{1.413430in}}{\pgfqpoint{2.215116in}{1.413430in}}%
\pgfpathcurveto{\pgfqpoint{2.210998in}{1.413430in}}{\pgfqpoint{2.207048in}{1.411793in}}{\pgfqpoint{2.204136in}{1.408882in}}%
\pgfpathcurveto{\pgfqpoint{2.201224in}{1.405970in}}{\pgfqpoint{2.199588in}{1.402020in}}{\pgfqpoint{2.199588in}{1.397901in}}%
\pgfpathcurveto{\pgfqpoint{2.199588in}{1.393783in}}{\pgfqpoint{2.201224in}{1.389833in}}{\pgfqpoint{2.204136in}{1.386921in}}%
\pgfpathcurveto{\pgfqpoint{2.207048in}{1.384009in}}{\pgfqpoint{2.210998in}{1.382373in}}{\pgfqpoint{2.215116in}{1.382373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079526in}{1.476096in}}%
\pgfpathcurveto{\pgfqpoint{2.083644in}{1.476096in}}{\pgfqpoint{2.087594in}{1.477732in}}{\pgfqpoint{2.090506in}{1.480644in}}%
\pgfpathcurveto{\pgfqpoint{2.093418in}{1.483556in}}{\pgfqpoint{2.095054in}{1.487506in}}{\pgfqpoint{2.095054in}{1.491624in}}%
\pgfpathcurveto{\pgfqpoint{2.095054in}{1.495742in}}{\pgfqpoint{2.093418in}{1.499692in}}{\pgfqpoint{2.090506in}{1.502604in}}%
\pgfpathcurveto{\pgfqpoint{2.087594in}{1.505516in}}{\pgfqpoint{2.083644in}{1.507152in}}{\pgfqpoint{2.079526in}{1.507152in}}%
\pgfpathcurveto{\pgfqpoint{2.075408in}{1.507152in}}{\pgfqpoint{2.071458in}{1.505516in}}{\pgfqpoint{2.068546in}{1.502604in}}%
\pgfpathcurveto{\pgfqpoint{2.065634in}{1.499692in}}{\pgfqpoint{2.063998in}{1.495742in}}{\pgfqpoint{2.063998in}{1.491624in}}%
\pgfpathcurveto{\pgfqpoint{2.063998in}{1.487506in}}{\pgfqpoint{2.065634in}{1.483556in}}{\pgfqpoint{2.068546in}{1.480644in}}%
\pgfpathcurveto{\pgfqpoint{2.071458in}{1.477732in}}{\pgfqpoint{2.075408in}{1.476096in}}{\pgfqpoint{2.079526in}{1.476096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963369in}{1.679949in}}%
\pgfpathcurveto{\pgfqpoint{1.967487in}{1.679949in}}{\pgfqpoint{1.971437in}{1.681585in}}{\pgfqpoint{1.974349in}{1.684497in}}%
\pgfpathcurveto{\pgfqpoint{1.977261in}{1.687409in}}{\pgfqpoint{1.978898in}{1.691359in}}{\pgfqpoint{1.978898in}{1.695477in}}%
\pgfpathcurveto{\pgfqpoint{1.978898in}{1.699596in}}{\pgfqpoint{1.977261in}{1.703546in}}{\pgfqpoint{1.974349in}{1.706458in}}%
\pgfpathcurveto{\pgfqpoint{1.971437in}{1.709370in}}{\pgfqpoint{1.967487in}{1.711006in}}{\pgfqpoint{1.963369in}{1.711006in}}%
\pgfpathcurveto{\pgfqpoint{1.959251in}{1.711006in}}{\pgfqpoint{1.955301in}{1.709370in}}{\pgfqpoint{1.952389in}{1.706458in}}%
\pgfpathcurveto{\pgfqpoint{1.949477in}{1.703546in}}{\pgfqpoint{1.947841in}{1.699596in}}{\pgfqpoint{1.947841in}{1.695477in}}%
\pgfpathcurveto{\pgfqpoint{1.947841in}{1.691359in}}{\pgfqpoint{1.949477in}{1.687409in}}{\pgfqpoint{1.952389in}{1.684497in}}%
\pgfpathcurveto{\pgfqpoint{1.955301in}{1.681585in}}{\pgfqpoint{1.959251in}{1.679949in}}{\pgfqpoint{1.963369in}{1.679949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837232in}{1.823467in}}%
\pgfpathcurveto{\pgfqpoint{1.841350in}{1.823467in}}{\pgfqpoint{1.845300in}{1.825103in}}{\pgfqpoint{1.848212in}{1.828015in}}%
\pgfpathcurveto{\pgfqpoint{1.851124in}{1.830927in}}{\pgfqpoint{1.852760in}{1.834877in}}{\pgfqpoint{1.852760in}{1.838995in}}%
\pgfpathcurveto{\pgfqpoint{1.852760in}{1.843113in}}{\pgfqpoint{1.851124in}{1.847063in}}{\pgfqpoint{1.848212in}{1.849975in}}%
\pgfpathcurveto{\pgfqpoint{1.845300in}{1.852887in}}{\pgfqpoint{1.841350in}{1.854523in}}{\pgfqpoint{1.837232in}{1.854523in}}%
\pgfpathcurveto{\pgfqpoint{1.833113in}{1.854523in}}{\pgfqpoint{1.829163in}{1.852887in}}{\pgfqpoint{1.826251in}{1.849975in}}%
\pgfpathcurveto{\pgfqpoint{1.823339in}{1.847063in}}{\pgfqpoint{1.821703in}{1.843113in}}{\pgfqpoint{1.821703in}{1.838995in}}%
\pgfpathcurveto{\pgfqpoint{1.821703in}{1.834877in}}{\pgfqpoint{1.823339in}{1.830927in}}{\pgfqpoint{1.826251in}{1.828015in}}%
\pgfpathcurveto{\pgfqpoint{1.829163in}{1.825103in}}{\pgfqpoint{1.833113in}{1.823467in}}{\pgfqpoint{1.837232in}{1.823467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650256in}{1.981707in}}%
\pgfpathcurveto{\pgfqpoint{1.654374in}{1.981707in}}{\pgfqpoint{1.658324in}{1.983343in}}{\pgfqpoint{1.661236in}{1.986255in}}%
\pgfpathcurveto{\pgfqpoint{1.664148in}{1.989167in}}{\pgfqpoint{1.665785in}{1.993117in}}{\pgfqpoint{1.665785in}{1.997236in}}%
\pgfpathcurveto{\pgfqpoint{1.665785in}{2.001354in}}{\pgfqpoint{1.664148in}{2.005304in}}{\pgfqpoint{1.661236in}{2.008216in}}%
\pgfpathcurveto{\pgfqpoint{1.658324in}{2.011128in}}{\pgfqpoint{1.654374in}{2.012764in}}{\pgfqpoint{1.650256in}{2.012764in}}%
\pgfpathcurveto{\pgfqpoint{1.646138in}{2.012764in}}{\pgfqpoint{1.642188in}{2.011128in}}{\pgfqpoint{1.639276in}{2.008216in}}%
\pgfpathcurveto{\pgfqpoint{1.636364in}{2.005304in}}{\pgfqpoint{1.634728in}{2.001354in}}{\pgfqpoint{1.634728in}{1.997236in}}%
\pgfpathcurveto{\pgfqpoint{1.634728in}{1.993117in}}{\pgfqpoint{1.636364in}{1.989167in}}{\pgfqpoint{1.639276in}{1.986255in}}%
\pgfpathcurveto{\pgfqpoint{1.642188in}{1.983343in}}{\pgfqpoint{1.646138in}{1.981707in}}{\pgfqpoint{1.650256in}{1.981707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478948in}{2.033552in}}%
\pgfpathcurveto{\pgfqpoint{1.483067in}{2.033552in}}{\pgfqpoint{1.487017in}{2.035189in}}{\pgfqpoint{1.489929in}{2.038101in}}%
\pgfpathcurveto{\pgfqpoint{1.492840in}{2.041012in}}{\pgfqpoint{1.494477in}{2.044963in}}{\pgfqpoint{1.494477in}{2.049081in}}%
\pgfpathcurveto{\pgfqpoint{1.494477in}{2.053199in}}{\pgfqpoint{1.492840in}{2.057149in}}{\pgfqpoint{1.489929in}{2.060061in}}%
\pgfpathcurveto{\pgfqpoint{1.487017in}{2.062973in}}{\pgfqpoint{1.483067in}{2.064609in}}{\pgfqpoint{1.478948in}{2.064609in}}%
\pgfpathcurveto{\pgfqpoint{1.474830in}{2.064609in}}{\pgfqpoint{1.470880in}{2.062973in}}{\pgfqpoint{1.467968in}{2.060061in}}%
\pgfpathcurveto{\pgfqpoint{1.465056in}{2.057149in}}{\pgfqpoint{1.463420in}{2.053199in}}{\pgfqpoint{1.463420in}{2.049081in}}%
\pgfpathcurveto{\pgfqpoint{1.463420in}{2.044963in}}{\pgfqpoint{1.465056in}{2.041012in}}{\pgfqpoint{1.467968in}{2.038101in}}%
\pgfpathcurveto{\pgfqpoint{1.470880in}{2.035189in}}{\pgfqpoint{1.474830in}{2.033552in}}{\pgfqpoint{1.478948in}{2.033552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265421in}{2.277027in}}%
\pgfpathcurveto{\pgfqpoint{1.269539in}{2.277027in}}{\pgfqpoint{1.273489in}{2.278663in}}{\pgfqpoint{1.276401in}{2.281575in}}%
\pgfpathcurveto{\pgfqpoint{1.279313in}{2.284487in}}{\pgfqpoint{1.280949in}{2.288437in}}{\pgfqpoint{1.280949in}{2.292556in}}%
\pgfpathcurveto{\pgfqpoint{1.280949in}{2.296674in}}{\pgfqpoint{1.279313in}{2.300624in}}{\pgfqpoint{1.276401in}{2.303536in}}%
\pgfpathcurveto{\pgfqpoint{1.273489in}{2.306448in}}{\pgfqpoint{1.269539in}{2.308084in}}{\pgfqpoint{1.265421in}{2.308084in}}%
\pgfpathcurveto{\pgfqpoint{1.261303in}{2.308084in}}{\pgfqpoint{1.257353in}{2.306448in}}{\pgfqpoint{1.254441in}{2.303536in}}%
\pgfpathcurveto{\pgfqpoint{1.251529in}{2.300624in}}{\pgfqpoint{1.249893in}{2.296674in}}{\pgfqpoint{1.249893in}{2.292556in}}%
\pgfpathcurveto{\pgfqpoint{1.249893in}{2.288437in}}{\pgfqpoint{1.251529in}{2.284487in}}{\pgfqpoint{1.254441in}{2.281575in}}%
\pgfpathcurveto{\pgfqpoint{1.257353in}{2.278663in}}{\pgfqpoint{1.261303in}{2.277027in}}{\pgfqpoint{1.265421in}{2.277027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180560in}{2.315737in}}%
\pgfpathcurveto{\pgfqpoint{1.184678in}{2.315737in}}{\pgfqpoint{1.188628in}{2.317374in}}{\pgfqpoint{1.191540in}{2.320286in}}%
\pgfpathcurveto{\pgfqpoint{1.194452in}{2.323198in}}{\pgfqpoint{1.196088in}{2.327148in}}{\pgfqpoint{1.196088in}{2.331266in}}%
\pgfpathcurveto{\pgfqpoint{1.196088in}{2.335384in}}{\pgfqpoint{1.194452in}{2.339334in}}{\pgfqpoint{1.191540in}{2.342246in}}%
\pgfpathcurveto{\pgfqpoint{1.188628in}{2.345158in}}{\pgfqpoint{1.184678in}{2.346794in}}{\pgfqpoint{1.180560in}{2.346794in}}%
\pgfpathcurveto{\pgfqpoint{1.176442in}{2.346794in}}{\pgfqpoint{1.172492in}{2.345158in}}{\pgfqpoint{1.169580in}{2.342246in}}%
\pgfpathcurveto{\pgfqpoint{1.166668in}{2.339334in}}{\pgfqpoint{1.165032in}{2.335384in}}{\pgfqpoint{1.165032in}{2.331266in}}%
\pgfpathcurveto{\pgfqpoint{1.165032in}{2.327148in}}{\pgfqpoint{1.166668in}{2.323198in}}{\pgfqpoint{1.169580in}{2.320286in}}%
\pgfpathcurveto{\pgfqpoint{1.172492in}{2.317374in}}{\pgfqpoint{1.176442in}{2.315737in}}{\pgfqpoint{1.180560in}{2.315737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072925in}{2.331274in}}%
\pgfpathcurveto{\pgfqpoint{1.077043in}{2.331274in}}{\pgfqpoint{1.080993in}{2.332910in}}{\pgfqpoint{1.083905in}{2.335822in}}%
\pgfpathcurveto{\pgfqpoint{1.086817in}{2.338734in}}{\pgfqpoint{1.088453in}{2.342684in}}{\pgfqpoint{1.088453in}{2.346802in}}%
\pgfpathcurveto{\pgfqpoint{1.088453in}{2.350920in}}{\pgfqpoint{1.086817in}{2.354870in}}{\pgfqpoint{1.083905in}{2.357782in}}%
\pgfpathcurveto{\pgfqpoint{1.080993in}{2.360694in}}{\pgfqpoint{1.077043in}{2.362330in}}{\pgfqpoint{1.072925in}{2.362330in}}%
\pgfpathcurveto{\pgfqpoint{1.068807in}{2.362330in}}{\pgfqpoint{1.064856in}{2.360694in}}{\pgfqpoint{1.061945in}{2.357782in}}%
\pgfpathcurveto{\pgfqpoint{1.059033in}{2.354870in}}{\pgfqpoint{1.057396in}{2.350920in}}{\pgfqpoint{1.057396in}{2.346802in}}%
\pgfpathcurveto{\pgfqpoint{1.057396in}{2.342684in}}{\pgfqpoint{1.059033in}{2.338734in}}{\pgfqpoint{1.061945in}{2.335822in}}%
\pgfpathcurveto{\pgfqpoint{1.064856in}{2.332910in}}{\pgfqpoint{1.068807in}{2.331274in}}{\pgfqpoint{1.072925in}{2.331274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939116in}{2.427876in}}%
\pgfpathcurveto{\pgfqpoint{0.943234in}{2.427876in}}{\pgfqpoint{0.947184in}{2.429512in}}{\pgfqpoint{0.950096in}{2.432424in}}%
\pgfpathcurveto{\pgfqpoint{0.953008in}{2.435336in}}{\pgfqpoint{0.954644in}{2.439286in}}{\pgfqpoint{0.954644in}{2.443404in}}%
\pgfpathcurveto{\pgfqpoint{0.954644in}{2.447522in}}{\pgfqpoint{0.953008in}{2.451472in}}{\pgfqpoint{0.950096in}{2.454384in}}%
\pgfpathcurveto{\pgfqpoint{0.947184in}{2.457296in}}{\pgfqpoint{0.943234in}{2.458933in}}{\pgfqpoint{0.939116in}{2.458933in}}%
\pgfpathcurveto{\pgfqpoint{0.934998in}{2.458933in}}{\pgfqpoint{0.931048in}{2.457296in}}{\pgfqpoint{0.928136in}{2.454384in}}%
\pgfpathcurveto{\pgfqpoint{0.925224in}{2.451472in}}{\pgfqpoint{0.923588in}{2.447522in}}{\pgfqpoint{0.923588in}{2.443404in}}%
\pgfpathcurveto{\pgfqpoint{0.923588in}{2.439286in}}{\pgfqpoint{0.925224in}{2.435336in}}{\pgfqpoint{0.928136in}{2.432424in}}%
\pgfpathcurveto{\pgfqpoint{0.931048in}{2.429512in}}{\pgfqpoint{0.934998in}{2.427876in}}{\pgfqpoint{0.939116in}{2.427876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858748in}{2.452879in}}%
\pgfpathcurveto{\pgfqpoint{0.862867in}{2.452879in}}{\pgfqpoint{0.866817in}{2.454515in}}{\pgfqpoint{0.869729in}{2.457427in}}%
\pgfpathcurveto{\pgfqpoint{0.872641in}{2.460339in}}{\pgfqpoint{0.874277in}{2.464289in}}{\pgfqpoint{0.874277in}{2.468407in}}%
\pgfpathcurveto{\pgfqpoint{0.874277in}{2.472525in}}{\pgfqpoint{0.872641in}{2.476475in}}{\pgfqpoint{0.869729in}{2.479387in}}%
\pgfpathcurveto{\pgfqpoint{0.866817in}{2.482299in}}{\pgfqpoint{0.862867in}{2.483935in}}{\pgfqpoint{0.858748in}{2.483935in}}%
\pgfpathcurveto{\pgfqpoint{0.854630in}{2.483935in}}{\pgfqpoint{0.850680in}{2.482299in}}{\pgfqpoint{0.847768in}{2.479387in}}%
\pgfpathcurveto{\pgfqpoint{0.844856in}{2.476475in}}{\pgfqpoint{0.843220in}{2.472525in}}{\pgfqpoint{0.843220in}{2.468407in}}%
\pgfpathcurveto{\pgfqpoint{0.843220in}{2.464289in}}{\pgfqpoint{0.844856in}{2.460339in}}{\pgfqpoint{0.847768in}{2.457427in}}%
\pgfpathcurveto{\pgfqpoint{0.850680in}{2.454515in}}{\pgfqpoint{0.854630in}{2.452879in}}{\pgfqpoint{0.858748in}{2.452879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781486in}{2.632181in}}%
\pgfpathcurveto{\pgfqpoint{0.785604in}{2.632181in}}{\pgfqpoint{0.789554in}{2.633817in}}{\pgfqpoint{0.792466in}{2.636729in}}%
\pgfpathcurveto{\pgfqpoint{0.795378in}{2.639641in}}{\pgfqpoint{0.797014in}{2.643591in}}{\pgfqpoint{0.797014in}{2.647709in}}%
\pgfpathcurveto{\pgfqpoint{0.797014in}{2.651828in}}{\pgfqpoint{0.795378in}{2.655778in}}{\pgfqpoint{0.792466in}{2.658690in}}%
\pgfpathcurveto{\pgfqpoint{0.789554in}{2.661602in}}{\pgfqpoint{0.785604in}{2.663238in}}{\pgfqpoint{0.781486in}{2.663238in}}%
\pgfpathcurveto{\pgfqpoint{0.777368in}{2.663238in}}{\pgfqpoint{0.773418in}{2.661602in}}{\pgfqpoint{0.770506in}{2.658690in}}%
\pgfpathcurveto{\pgfqpoint{0.767594in}{2.655778in}}{\pgfqpoint{0.765958in}{2.651828in}}{\pgfqpoint{0.765958in}{2.647709in}}%
\pgfpathcurveto{\pgfqpoint{0.765958in}{2.643591in}}{\pgfqpoint{0.767594in}{2.639641in}}{\pgfqpoint{0.770506in}{2.636729in}}%
\pgfpathcurveto{\pgfqpoint{0.773418in}{2.633817in}}{\pgfqpoint{0.777368in}{2.632181in}}{\pgfqpoint{0.781486in}{2.632181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720795in}{2.759536in}}%
\pgfpathcurveto{\pgfqpoint{0.724913in}{2.759536in}}{\pgfqpoint{0.728863in}{2.761172in}}{\pgfqpoint{0.731775in}{2.764084in}}%
\pgfpathcurveto{\pgfqpoint{0.734687in}{2.766996in}}{\pgfqpoint{0.736323in}{2.770946in}}{\pgfqpoint{0.736323in}{2.775064in}}%
\pgfpathcurveto{\pgfqpoint{0.736323in}{2.779183in}}{\pgfqpoint{0.734687in}{2.783133in}}{\pgfqpoint{0.731775in}{2.786044in}}%
\pgfpathcurveto{\pgfqpoint{0.728863in}{2.788956in}}{\pgfqpoint{0.724913in}{2.790593in}}{\pgfqpoint{0.720795in}{2.790593in}}%
\pgfpathcurveto{\pgfqpoint{0.716677in}{2.790593in}}{\pgfqpoint{0.712727in}{2.788956in}}{\pgfqpoint{0.709815in}{2.786044in}}%
\pgfpathcurveto{\pgfqpoint{0.706903in}{2.783133in}}{\pgfqpoint{0.705267in}{2.779183in}}{\pgfqpoint{0.705267in}{2.775064in}}%
\pgfpathcurveto{\pgfqpoint{0.705267in}{2.770946in}}{\pgfqpoint{0.706903in}{2.766996in}}{\pgfqpoint{0.709815in}{2.764084in}}%
\pgfpathcurveto{\pgfqpoint{0.712727in}{2.761172in}}{\pgfqpoint{0.716677in}{2.759536in}}{\pgfqpoint{0.720795in}{2.759536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697798in}{2.884454in}}%
\pgfpathcurveto{\pgfqpoint{0.701916in}{2.884454in}}{\pgfqpoint{0.705866in}{2.886090in}}{\pgfqpoint{0.708778in}{2.889002in}}%
\pgfpathcurveto{\pgfqpoint{0.711690in}{2.891914in}}{\pgfqpoint{0.713326in}{2.895864in}}{\pgfqpoint{0.713326in}{2.899982in}}%
\pgfpathcurveto{\pgfqpoint{0.713326in}{2.904100in}}{\pgfqpoint{0.711690in}{2.908050in}}{\pgfqpoint{0.708778in}{2.910962in}}%
\pgfpathcurveto{\pgfqpoint{0.705866in}{2.913874in}}{\pgfqpoint{0.701916in}{2.915510in}}{\pgfqpoint{0.697798in}{2.915510in}}%
\pgfpathcurveto{\pgfqpoint{0.693680in}{2.915510in}}{\pgfqpoint{0.689730in}{2.913874in}}{\pgfqpoint{0.686818in}{2.910962in}}%
\pgfpathcurveto{\pgfqpoint{0.683906in}{2.908050in}}{\pgfqpoint{0.682270in}{2.904100in}}{\pgfqpoint{0.682270in}{2.899982in}}%
\pgfpathcurveto{\pgfqpoint{0.682270in}{2.895864in}}{\pgfqpoint{0.683906in}{2.891914in}}{\pgfqpoint{0.686818in}{2.889002in}}%
\pgfpathcurveto{\pgfqpoint{0.689730in}{2.886090in}}{\pgfqpoint{0.693680in}{2.884454in}}{\pgfqpoint{0.697798in}{2.884454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622716in}{3.059275in}}%
\pgfpathcurveto{\pgfqpoint{0.626834in}{3.059275in}}{\pgfqpoint{0.630784in}{3.060911in}}{\pgfqpoint{0.633696in}{3.063823in}}%
\pgfpathcurveto{\pgfqpoint{0.636608in}{3.066735in}}{\pgfqpoint{0.638244in}{3.070685in}}{\pgfqpoint{0.638244in}{3.074804in}}%
\pgfpathcurveto{\pgfqpoint{0.638244in}{3.078922in}}{\pgfqpoint{0.636608in}{3.082872in}}{\pgfqpoint{0.633696in}{3.085784in}}%
\pgfpathcurveto{\pgfqpoint{0.630784in}{3.088696in}}{\pgfqpoint{0.626834in}{3.090332in}}{\pgfqpoint{0.622716in}{3.090332in}}%
\pgfpathcurveto{\pgfqpoint{0.618598in}{3.090332in}}{\pgfqpoint{0.614648in}{3.088696in}}{\pgfqpoint{0.611736in}{3.085784in}}%
\pgfpathcurveto{\pgfqpoint{0.608824in}{3.082872in}}{\pgfqpoint{0.607187in}{3.078922in}}{\pgfqpoint{0.607187in}{3.074804in}}%
\pgfpathcurveto{\pgfqpoint{0.607187in}{3.070685in}}{\pgfqpoint{0.608824in}{3.066735in}}{\pgfqpoint{0.611736in}{3.063823in}}%
\pgfpathcurveto{\pgfqpoint{0.614648in}{3.060911in}}{\pgfqpoint{0.618598in}{3.059275in}}{\pgfqpoint{0.622716in}{3.059275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541266in}{3.226543in}}%
\pgfpathcurveto{\pgfqpoint{0.545384in}{3.226543in}}{\pgfqpoint{0.549334in}{3.228179in}}{\pgfqpoint{0.552246in}{3.231091in}}%
\pgfpathcurveto{\pgfqpoint{0.555158in}{3.234003in}}{\pgfqpoint{0.556794in}{3.237953in}}{\pgfqpoint{0.556794in}{3.242071in}}%
\pgfpathcurveto{\pgfqpoint{0.556794in}{3.246189in}}{\pgfqpoint{0.555158in}{3.250139in}}{\pgfqpoint{0.552246in}{3.253051in}}%
\pgfpathcurveto{\pgfqpoint{0.549334in}{3.255963in}}{\pgfqpoint{0.545384in}{3.257599in}}{\pgfqpoint{0.541266in}{3.257599in}}%
\pgfpathcurveto{\pgfqpoint{0.537148in}{3.257599in}}{\pgfqpoint{0.533198in}{3.255963in}}{\pgfqpoint{0.530286in}{3.253051in}}%
\pgfpathcurveto{\pgfqpoint{0.527374in}{3.250139in}}{\pgfqpoint{0.525738in}{3.246189in}}{\pgfqpoint{0.525738in}{3.242071in}}%
\pgfpathcurveto{\pgfqpoint{0.525738in}{3.237953in}}{\pgfqpoint{0.527374in}{3.234003in}}{\pgfqpoint{0.530286in}{3.231091in}}%
\pgfpathcurveto{\pgfqpoint{0.533198in}{3.228179in}}{\pgfqpoint{0.537148in}{3.226543in}}{\pgfqpoint{0.541266in}{3.226543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538650in}{3.334752in}}%
\pgfpathcurveto{\pgfqpoint{0.542768in}{3.334752in}}{\pgfqpoint{0.546718in}{3.336388in}}{\pgfqpoint{0.549630in}{3.339300in}}%
\pgfpathcurveto{\pgfqpoint{0.552542in}{3.342212in}}{\pgfqpoint{0.554178in}{3.346162in}}{\pgfqpoint{0.554178in}{3.350280in}}%
\pgfpathcurveto{\pgfqpoint{0.554178in}{3.354398in}}{\pgfqpoint{0.552542in}{3.358348in}}{\pgfqpoint{0.549630in}{3.361260in}}%
\pgfpathcurveto{\pgfqpoint{0.546718in}{3.364172in}}{\pgfqpoint{0.542768in}{3.365809in}}{\pgfqpoint{0.538650in}{3.365809in}}%
\pgfpathcurveto{\pgfqpoint{0.534532in}{3.365809in}}{\pgfqpoint{0.530582in}{3.364172in}}{\pgfqpoint{0.527670in}{3.361260in}}%
\pgfpathcurveto{\pgfqpoint{0.524758in}{3.358348in}}{\pgfqpoint{0.523122in}{3.354398in}}{\pgfqpoint{0.523122in}{3.350280in}}%
\pgfpathcurveto{\pgfqpoint{0.523122in}{3.346162in}}{\pgfqpoint{0.524758in}{3.342212in}}{\pgfqpoint{0.527670in}{3.339300in}}%
\pgfpathcurveto{\pgfqpoint{0.530582in}{3.336388in}}{\pgfqpoint{0.534532in}{3.334752in}}{\pgfqpoint{0.538650in}{3.334752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526302in}{3.576291in}}%
\pgfpathcurveto{\pgfqpoint{0.530420in}{3.576291in}}{\pgfqpoint{0.534370in}{3.577927in}}{\pgfqpoint{0.537282in}{3.580839in}}%
\pgfpathcurveto{\pgfqpoint{0.540194in}{3.583751in}}{\pgfqpoint{0.541830in}{3.587701in}}{\pgfqpoint{0.541830in}{3.591819in}}%
\pgfpathcurveto{\pgfqpoint{0.541830in}{3.595937in}}{\pgfqpoint{0.540194in}{3.599887in}}{\pgfqpoint{0.537282in}{3.602799in}}%
\pgfpathcurveto{\pgfqpoint{0.534370in}{3.605711in}}{\pgfqpoint{0.530420in}{3.607347in}}{\pgfqpoint{0.526302in}{3.607347in}}%
\pgfpathcurveto{\pgfqpoint{0.522184in}{3.607347in}}{\pgfqpoint{0.518234in}{3.605711in}}{\pgfqpoint{0.515322in}{3.602799in}}%
\pgfpathcurveto{\pgfqpoint{0.512410in}{3.599887in}}{\pgfqpoint{0.510774in}{3.595937in}}{\pgfqpoint{0.510774in}{3.591819in}}%
\pgfpathcurveto{\pgfqpoint{0.510774in}{3.587701in}}{\pgfqpoint{0.512410in}{3.583751in}}{\pgfqpoint{0.515322in}{3.580839in}}%
\pgfpathcurveto{\pgfqpoint{0.518234in}{3.577927in}}{\pgfqpoint{0.522184in}{3.576291in}}{\pgfqpoint{0.526302in}{3.576291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471918in}{3.645669in}}%
\pgfpathcurveto{\pgfqpoint{0.476036in}{3.645669in}}{\pgfqpoint{0.479986in}{3.647305in}}{\pgfqpoint{0.482898in}{3.650217in}}%
\pgfpathcurveto{\pgfqpoint{0.485810in}{3.653129in}}{\pgfqpoint{0.487446in}{3.657079in}}{\pgfqpoint{0.487446in}{3.661197in}}%
\pgfpathcurveto{\pgfqpoint{0.487446in}{3.665315in}}{\pgfqpoint{0.485810in}{3.669265in}}{\pgfqpoint{0.482898in}{3.672177in}}%
\pgfpathcurveto{\pgfqpoint{0.479986in}{3.675089in}}{\pgfqpoint{0.476036in}{3.676725in}}{\pgfqpoint{0.471918in}{3.676725in}}%
\pgfpathcurveto{\pgfqpoint{0.467800in}{3.676725in}}{\pgfqpoint{0.463850in}{3.675089in}}{\pgfqpoint{0.460938in}{3.672177in}}%
\pgfpathcurveto{\pgfqpoint{0.458026in}{3.669265in}}{\pgfqpoint{0.456390in}{3.665315in}}{\pgfqpoint{0.456390in}{3.661197in}}%
\pgfpathcurveto{\pgfqpoint{0.456390in}{3.657079in}}{\pgfqpoint{0.458026in}{3.653129in}}{\pgfqpoint{0.460938in}{3.650217in}}%
\pgfpathcurveto{\pgfqpoint{0.463850in}{3.647305in}}{\pgfqpoint{0.467800in}{3.645669in}}{\pgfqpoint{0.471918in}{3.645669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511289in}{3.613430in}}%
\pgfpathcurveto{\pgfqpoint{0.515407in}{3.613430in}}{\pgfqpoint{0.519357in}{3.615066in}}{\pgfqpoint{0.522269in}{3.617978in}}%
\pgfpathcurveto{\pgfqpoint{0.525181in}{3.620890in}}{\pgfqpoint{0.526817in}{3.624840in}}{\pgfqpoint{0.526817in}{3.628958in}}%
\pgfpathcurveto{\pgfqpoint{0.526817in}{3.633076in}}{\pgfqpoint{0.525181in}{3.637026in}}{\pgfqpoint{0.522269in}{3.639938in}}%
\pgfpathcurveto{\pgfqpoint{0.519357in}{3.642850in}}{\pgfqpoint{0.515407in}{3.644486in}}{\pgfqpoint{0.511289in}{3.644486in}}%
\pgfpathcurveto{\pgfqpoint{0.507170in}{3.644486in}}{\pgfqpoint{0.503220in}{3.642850in}}{\pgfqpoint{0.500308in}{3.639938in}}%
\pgfpathcurveto{\pgfqpoint{0.497396in}{3.637026in}}{\pgfqpoint{0.495760in}{3.633076in}}{\pgfqpoint{0.495760in}{3.628958in}}%
\pgfpathcurveto{\pgfqpoint{0.495760in}{3.624840in}}{\pgfqpoint{0.497396in}{3.620890in}}{\pgfqpoint{0.500308in}{3.617978in}}%
\pgfpathcurveto{\pgfqpoint{0.503220in}{3.615066in}}{\pgfqpoint{0.507170in}{3.613430in}}{\pgfqpoint{0.511289in}{3.613430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562216in}{3.684059in}}%
\pgfpathcurveto{\pgfqpoint{0.566334in}{3.684059in}}{\pgfqpoint{0.570284in}{3.685695in}}{\pgfqpoint{0.573196in}{3.688607in}}%
\pgfpathcurveto{\pgfqpoint{0.576108in}{3.691519in}}{\pgfqpoint{0.577744in}{3.695469in}}{\pgfqpoint{0.577744in}{3.699587in}}%
\pgfpathcurveto{\pgfqpoint{0.577744in}{3.703705in}}{\pgfqpoint{0.576108in}{3.707655in}}{\pgfqpoint{0.573196in}{3.710567in}}%
\pgfpathcurveto{\pgfqpoint{0.570284in}{3.713479in}}{\pgfqpoint{0.566334in}{3.715115in}}{\pgfqpoint{0.562216in}{3.715115in}}%
\pgfpathcurveto{\pgfqpoint{0.558098in}{3.715115in}}{\pgfqpoint{0.554148in}{3.713479in}}{\pgfqpoint{0.551236in}{3.710567in}}%
\pgfpathcurveto{\pgfqpoint{0.548324in}{3.707655in}}{\pgfqpoint{0.546688in}{3.703705in}}{\pgfqpoint{0.546688in}{3.699587in}}%
\pgfpathcurveto{\pgfqpoint{0.546688in}{3.695469in}}{\pgfqpoint{0.548324in}{3.691519in}}{\pgfqpoint{0.551236in}{3.688607in}}%
\pgfpathcurveto{\pgfqpoint{0.554148in}{3.685695in}}{\pgfqpoint{0.558098in}{3.684059in}}{\pgfqpoint{0.562216in}{3.684059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531242in}{3.847436in}}%
\pgfpathcurveto{\pgfqpoint{0.535360in}{3.847436in}}{\pgfqpoint{0.539310in}{3.849072in}}{\pgfqpoint{0.542222in}{3.851984in}}%
\pgfpathcurveto{\pgfqpoint{0.545134in}{3.854896in}}{\pgfqpoint{0.546770in}{3.858846in}}{\pgfqpoint{0.546770in}{3.862965in}}%
\pgfpathcurveto{\pgfqpoint{0.546770in}{3.867083in}}{\pgfqpoint{0.545134in}{3.871033in}}{\pgfqpoint{0.542222in}{3.873945in}}%
\pgfpathcurveto{\pgfqpoint{0.539310in}{3.876857in}}{\pgfqpoint{0.535360in}{3.878493in}}{\pgfqpoint{0.531242in}{3.878493in}}%
\pgfpathcurveto{\pgfqpoint{0.527124in}{3.878493in}}{\pgfqpoint{0.523174in}{3.876857in}}{\pgfqpoint{0.520262in}{3.873945in}}%
\pgfpathcurveto{\pgfqpoint{0.517350in}{3.871033in}}{\pgfqpoint{0.515714in}{3.867083in}}{\pgfqpoint{0.515714in}{3.862965in}}%
\pgfpathcurveto{\pgfqpoint{0.515714in}{3.858846in}}{\pgfqpoint{0.517350in}{3.854896in}}{\pgfqpoint{0.520262in}{3.851984in}}%
\pgfpathcurveto{\pgfqpoint{0.523174in}{3.849072in}}{\pgfqpoint{0.527124in}{3.847436in}}{\pgfqpoint{0.531242in}{3.847436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850184in}{4.148402in}}%
\pgfpathcurveto{\pgfqpoint{5.854302in}{4.148402in}}{\pgfqpoint{5.858252in}{4.150038in}}{\pgfqpoint{5.861164in}{4.152950in}}%
\pgfpathcurveto{\pgfqpoint{5.864076in}{4.155862in}}{\pgfqpoint{5.865712in}{4.159812in}}{\pgfqpoint{5.865712in}{4.163930in}}%
\pgfpathcurveto{\pgfqpoint{5.865712in}{4.168048in}}{\pgfqpoint{5.864076in}{4.171998in}}{\pgfqpoint{5.861164in}{4.174910in}}%
\pgfpathcurveto{\pgfqpoint{5.858252in}{4.177822in}}{\pgfqpoint{5.854302in}{4.179458in}}{\pgfqpoint{5.850184in}{4.179458in}}%
\pgfpathcurveto{\pgfqpoint{5.846066in}{4.179458in}}{\pgfqpoint{5.842116in}{4.177822in}}{\pgfqpoint{5.839204in}{4.174910in}}%
\pgfpathcurveto{\pgfqpoint{5.836292in}{4.171998in}}{\pgfqpoint{5.834656in}{4.168048in}}{\pgfqpoint{5.834656in}{4.163930in}}%
\pgfpathcurveto{\pgfqpoint{5.834656in}{4.159812in}}{\pgfqpoint{5.836292in}{4.155862in}}{\pgfqpoint{5.839204in}{4.152950in}}%
\pgfpathcurveto{\pgfqpoint{5.842116in}{4.150038in}}{\pgfqpoint{5.846066in}{4.148402in}}{\pgfqpoint{5.850184in}{4.148402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745219in}{3.530704in}}%
\pgfpathcurveto{\pgfqpoint{5.749337in}{3.530704in}}{\pgfqpoint{5.753287in}{3.532340in}}{\pgfqpoint{5.756199in}{3.535252in}}%
\pgfpathcurveto{\pgfqpoint{5.759111in}{3.538164in}}{\pgfqpoint{5.760747in}{3.542114in}}{\pgfqpoint{5.760747in}{3.546232in}}%
\pgfpathcurveto{\pgfqpoint{5.760747in}{3.550350in}}{\pgfqpoint{5.759111in}{3.554300in}}{\pgfqpoint{5.756199in}{3.557212in}}%
\pgfpathcurveto{\pgfqpoint{5.753287in}{3.560124in}}{\pgfqpoint{5.749337in}{3.561761in}}{\pgfqpoint{5.745219in}{3.561761in}}%
\pgfpathcurveto{\pgfqpoint{5.741101in}{3.561761in}}{\pgfqpoint{5.737151in}{3.560124in}}{\pgfqpoint{5.734239in}{3.557212in}}%
\pgfpathcurveto{\pgfqpoint{5.731327in}{3.554300in}}{\pgfqpoint{5.729691in}{3.550350in}}{\pgfqpoint{5.729691in}{3.546232in}}%
\pgfpathcurveto{\pgfqpoint{5.729691in}{3.542114in}}{\pgfqpoint{5.731327in}{3.538164in}}{\pgfqpoint{5.734239in}{3.535252in}}%
\pgfpathcurveto{\pgfqpoint{5.737151in}{3.532340in}}{\pgfqpoint{5.741101in}{3.530704in}}{\pgfqpoint{5.745219in}{3.530704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680389in}{3.155995in}}%
\pgfpathcurveto{\pgfqpoint{5.684508in}{3.155995in}}{\pgfqpoint{5.688458in}{3.157631in}}{\pgfqpoint{5.691369in}{3.160543in}}%
\pgfpathcurveto{\pgfqpoint{5.694281in}{3.163455in}}{\pgfqpoint{5.695918in}{3.167405in}}{\pgfqpoint{5.695918in}{3.171523in}}%
\pgfpathcurveto{\pgfqpoint{5.695918in}{3.175641in}}{\pgfqpoint{5.694281in}{3.179591in}}{\pgfqpoint{5.691369in}{3.182503in}}%
\pgfpathcurveto{\pgfqpoint{5.688458in}{3.185415in}}{\pgfqpoint{5.684508in}{3.187051in}}{\pgfqpoint{5.680389in}{3.187051in}}%
\pgfpathcurveto{\pgfqpoint{5.676271in}{3.187051in}}{\pgfqpoint{5.672321in}{3.185415in}}{\pgfqpoint{5.669409in}{3.182503in}}%
\pgfpathcurveto{\pgfqpoint{5.666497in}{3.179591in}}{\pgfqpoint{5.664861in}{3.175641in}}{\pgfqpoint{5.664861in}{3.171523in}}%
\pgfpathcurveto{\pgfqpoint{5.664861in}{3.167405in}}{\pgfqpoint{5.666497in}{3.163455in}}{\pgfqpoint{5.669409in}{3.160543in}}%
\pgfpathcurveto{\pgfqpoint{5.672321in}{3.157631in}}{\pgfqpoint{5.676271in}{3.155995in}}{\pgfqpoint{5.680389in}{3.155995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492310in}{2.989188in}}%
\pgfpathcurveto{\pgfqpoint{5.496428in}{2.989188in}}{\pgfqpoint{5.500378in}{2.990824in}}{\pgfqpoint{5.503290in}{2.993736in}}%
\pgfpathcurveto{\pgfqpoint{5.506202in}{2.996648in}}{\pgfqpoint{5.507838in}{3.000598in}}{\pgfqpoint{5.507838in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{5.507838in}{3.008834in}}{\pgfqpoint{5.506202in}{3.012784in}}{\pgfqpoint{5.503290in}{3.015696in}}%
\pgfpathcurveto{\pgfqpoint{5.500378in}{3.018608in}}{\pgfqpoint{5.496428in}{3.020244in}}{\pgfqpoint{5.492310in}{3.020244in}}%
\pgfpathcurveto{\pgfqpoint{5.488192in}{3.020244in}}{\pgfqpoint{5.484242in}{3.018608in}}{\pgfqpoint{5.481330in}{3.015696in}}%
\pgfpathcurveto{\pgfqpoint{5.478418in}{3.012784in}}{\pgfqpoint{5.476782in}{3.008834in}}{\pgfqpoint{5.476782in}{3.004716in}}%
\pgfpathcurveto{\pgfqpoint{5.476782in}{3.000598in}}{\pgfqpoint{5.478418in}{2.996648in}}{\pgfqpoint{5.481330in}{2.993736in}}%
\pgfpathcurveto{\pgfqpoint{5.484242in}{2.990824in}}{\pgfqpoint{5.488192in}{2.989188in}}{\pgfqpoint{5.492310in}{2.989188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423788in}{2.668546in}}%
\pgfpathcurveto{\pgfqpoint{5.427906in}{2.668546in}}{\pgfqpoint{5.431856in}{2.670182in}}{\pgfqpoint{5.434768in}{2.673094in}}%
\pgfpathcurveto{\pgfqpoint{5.437680in}{2.676006in}}{\pgfqpoint{5.439316in}{2.679956in}}{\pgfqpoint{5.439316in}{2.684074in}}%
\pgfpathcurveto{\pgfqpoint{5.439316in}{2.688192in}}{\pgfqpoint{5.437680in}{2.692142in}}{\pgfqpoint{5.434768in}{2.695054in}}%
\pgfpathcurveto{\pgfqpoint{5.431856in}{2.697966in}}{\pgfqpoint{5.427906in}{2.699603in}}{\pgfqpoint{5.423788in}{2.699603in}}%
\pgfpathcurveto{\pgfqpoint{5.419670in}{2.699603in}}{\pgfqpoint{5.415720in}{2.697966in}}{\pgfqpoint{5.412808in}{2.695054in}}%
\pgfpathcurveto{\pgfqpoint{5.409896in}{2.692142in}}{\pgfqpoint{5.408260in}{2.688192in}}{\pgfqpoint{5.408260in}{2.684074in}}%
\pgfpathcurveto{\pgfqpoint{5.408260in}{2.679956in}}{\pgfqpoint{5.409896in}{2.676006in}}{\pgfqpoint{5.412808in}{2.673094in}}%
\pgfpathcurveto{\pgfqpoint{5.415720in}{2.670182in}}{\pgfqpoint{5.419670in}{2.668546in}}{\pgfqpoint{5.423788in}{2.668546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308426in}{2.595115in}}%
\pgfpathcurveto{\pgfqpoint{5.312544in}{2.595115in}}{\pgfqpoint{5.316494in}{2.596751in}}{\pgfqpoint{5.319406in}{2.599663in}}%
\pgfpathcurveto{\pgfqpoint{5.322318in}{2.602575in}}{\pgfqpoint{5.323954in}{2.606525in}}{\pgfqpoint{5.323954in}{2.610643in}}%
\pgfpathcurveto{\pgfqpoint{5.323954in}{2.614761in}}{\pgfqpoint{5.322318in}{2.618711in}}{\pgfqpoint{5.319406in}{2.621623in}}%
\pgfpathcurveto{\pgfqpoint{5.316494in}{2.624535in}}{\pgfqpoint{5.312544in}{2.626171in}}{\pgfqpoint{5.308426in}{2.626171in}}%
\pgfpathcurveto{\pgfqpoint{5.304308in}{2.626171in}}{\pgfqpoint{5.300358in}{2.624535in}}{\pgfqpoint{5.297446in}{2.621623in}}%
\pgfpathcurveto{\pgfqpoint{5.294534in}{2.618711in}}{\pgfqpoint{5.292898in}{2.614761in}}{\pgfqpoint{5.292898in}{2.610643in}}%
\pgfpathcurveto{\pgfqpoint{5.292898in}{2.606525in}}{\pgfqpoint{5.294534in}{2.602575in}}{\pgfqpoint{5.297446in}{2.599663in}}%
\pgfpathcurveto{\pgfqpoint{5.300358in}{2.596751in}}{\pgfqpoint{5.304308in}{2.595115in}}{\pgfqpoint{5.308426in}{2.595115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154710in}{2.342114in}}%
\pgfpathcurveto{\pgfqpoint{5.158828in}{2.342114in}}{\pgfqpoint{5.162778in}{2.343750in}}{\pgfqpoint{5.165690in}{2.346662in}}%
\pgfpathcurveto{\pgfqpoint{5.168602in}{2.349574in}}{\pgfqpoint{5.170238in}{2.353524in}}{\pgfqpoint{5.170238in}{2.357642in}}%
\pgfpathcurveto{\pgfqpoint{5.170238in}{2.361760in}}{\pgfqpoint{5.168602in}{2.365710in}}{\pgfqpoint{5.165690in}{2.368622in}}%
\pgfpathcurveto{\pgfqpoint{5.162778in}{2.371534in}}{\pgfqpoint{5.158828in}{2.373171in}}{\pgfqpoint{5.154710in}{2.373171in}}%
\pgfpathcurveto{\pgfqpoint{5.150592in}{2.373171in}}{\pgfqpoint{5.146642in}{2.371534in}}{\pgfqpoint{5.143730in}{2.368622in}}%
\pgfpathcurveto{\pgfqpoint{5.140818in}{2.365710in}}{\pgfqpoint{5.139182in}{2.361760in}}{\pgfqpoint{5.139182in}{2.357642in}}%
\pgfpathcurveto{\pgfqpoint{5.139182in}{2.353524in}}{\pgfqpoint{5.140818in}{2.349574in}}{\pgfqpoint{5.143730in}{2.346662in}}%
\pgfpathcurveto{\pgfqpoint{5.146642in}{2.343750in}}{\pgfqpoint{5.150592in}{2.342114in}}{\pgfqpoint{5.154710in}{2.342114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018450in}{2.216586in}}%
\pgfpathcurveto{\pgfqpoint{5.022568in}{2.216586in}}{\pgfqpoint{5.026518in}{2.218222in}}{\pgfqpoint{5.029430in}{2.221134in}}%
\pgfpathcurveto{\pgfqpoint{5.032342in}{2.224046in}}{\pgfqpoint{5.033979in}{2.227996in}}{\pgfqpoint{5.033979in}{2.232114in}}%
\pgfpathcurveto{\pgfqpoint{5.033979in}{2.236233in}}{\pgfqpoint{5.032342in}{2.240183in}}{\pgfqpoint{5.029430in}{2.243095in}}%
\pgfpathcurveto{\pgfqpoint{5.026518in}{2.246007in}}{\pgfqpoint{5.022568in}{2.247643in}}{\pgfqpoint{5.018450in}{2.247643in}}%
\pgfpathcurveto{\pgfqpoint{5.014332in}{2.247643in}}{\pgfqpoint{5.010382in}{2.246007in}}{\pgfqpoint{5.007470in}{2.243095in}}%
\pgfpathcurveto{\pgfqpoint{5.004558in}{2.240183in}}{\pgfqpoint{5.002922in}{2.236233in}}{\pgfqpoint{5.002922in}{2.232114in}}%
\pgfpathcurveto{\pgfqpoint{5.002922in}{2.227996in}}{\pgfqpoint{5.004558in}{2.224046in}}{\pgfqpoint{5.007470in}{2.221134in}}%
\pgfpathcurveto{\pgfqpoint{5.010382in}{2.218222in}}{\pgfqpoint{5.014332in}{2.216586in}}{\pgfqpoint{5.018450in}{2.216586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928968in}{2.158402in}}%
\pgfpathcurveto{\pgfqpoint{4.933086in}{2.158402in}}{\pgfqpoint{4.937036in}{2.160039in}}{\pgfqpoint{4.939948in}{2.162951in}}%
\pgfpathcurveto{\pgfqpoint{4.942860in}{2.165863in}}{\pgfqpoint{4.944496in}{2.169813in}}{\pgfqpoint{4.944496in}{2.173931in}}%
\pgfpathcurveto{\pgfqpoint{4.944496in}{2.178049in}}{\pgfqpoint{4.942860in}{2.181999in}}{\pgfqpoint{4.939948in}{2.184911in}}%
\pgfpathcurveto{\pgfqpoint{4.937036in}{2.187823in}}{\pgfqpoint{4.933086in}{2.189459in}}{\pgfqpoint{4.928968in}{2.189459in}}%
\pgfpathcurveto{\pgfqpoint{4.924849in}{2.189459in}}{\pgfqpoint{4.920899in}{2.187823in}}{\pgfqpoint{4.917987in}{2.184911in}}%
\pgfpathcurveto{\pgfqpoint{4.915076in}{2.181999in}}{\pgfqpoint{4.913439in}{2.178049in}}{\pgfqpoint{4.913439in}{2.173931in}}%
\pgfpathcurveto{\pgfqpoint{4.913439in}{2.169813in}}{\pgfqpoint{4.915076in}{2.165863in}}{\pgfqpoint{4.917987in}{2.162951in}}%
\pgfpathcurveto{\pgfqpoint{4.920899in}{2.160039in}}{\pgfqpoint{4.924849in}{2.158402in}}{\pgfqpoint{4.928968in}{2.158402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803479in}{1.994756in}}%
\pgfpathcurveto{\pgfqpoint{4.807597in}{1.994756in}}{\pgfqpoint{4.811547in}{1.996392in}}{\pgfqpoint{4.814459in}{1.999304in}}%
\pgfpathcurveto{\pgfqpoint{4.817371in}{2.002216in}}{\pgfqpoint{4.819007in}{2.006166in}}{\pgfqpoint{4.819007in}{2.010284in}}%
\pgfpathcurveto{\pgfqpoint{4.819007in}{2.014402in}}{\pgfqpoint{4.817371in}{2.018352in}}{\pgfqpoint{4.814459in}{2.021264in}}%
\pgfpathcurveto{\pgfqpoint{4.811547in}{2.024176in}}{\pgfqpoint{4.807597in}{2.025812in}}{\pgfqpoint{4.803479in}{2.025812in}}%
\pgfpathcurveto{\pgfqpoint{4.799360in}{2.025812in}}{\pgfqpoint{4.795410in}{2.024176in}}{\pgfqpoint{4.792498in}{2.021264in}}%
\pgfpathcurveto{\pgfqpoint{4.789586in}{2.018352in}}{\pgfqpoint{4.787950in}{2.014402in}}{\pgfqpoint{4.787950in}{2.010284in}}%
\pgfpathcurveto{\pgfqpoint{4.787950in}{2.006166in}}{\pgfqpoint{4.789586in}{2.002216in}}{\pgfqpoint{4.792498in}{1.999304in}}%
\pgfpathcurveto{\pgfqpoint{4.795410in}{1.996392in}}{\pgfqpoint{4.799360in}{1.994756in}}{\pgfqpoint{4.803479in}{1.994756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627672in}{1.761250in}}%
\pgfpathcurveto{\pgfqpoint{4.631790in}{1.761250in}}{\pgfqpoint{4.635740in}{1.762887in}}{\pgfqpoint{4.638652in}{1.765799in}}%
\pgfpathcurveto{\pgfqpoint{4.641564in}{1.768710in}}{\pgfqpoint{4.643200in}{1.772661in}}{\pgfqpoint{4.643200in}{1.776779in}}%
\pgfpathcurveto{\pgfqpoint{4.643200in}{1.780897in}}{\pgfqpoint{4.641564in}{1.784847in}}{\pgfqpoint{4.638652in}{1.787759in}}%
\pgfpathcurveto{\pgfqpoint{4.635740in}{1.790671in}}{\pgfqpoint{4.631790in}{1.792307in}}{\pgfqpoint{4.627672in}{1.792307in}}%
\pgfpathcurveto{\pgfqpoint{4.623553in}{1.792307in}}{\pgfqpoint{4.619603in}{1.790671in}}{\pgfqpoint{4.616691in}{1.787759in}}%
\pgfpathcurveto{\pgfqpoint{4.613779in}{1.784847in}}{\pgfqpoint{4.612143in}{1.780897in}}{\pgfqpoint{4.612143in}{1.776779in}}%
\pgfpathcurveto{\pgfqpoint{4.612143in}{1.772661in}}{\pgfqpoint{4.613779in}{1.768710in}}{\pgfqpoint{4.616691in}{1.765799in}}%
\pgfpathcurveto{\pgfqpoint{4.619603in}{1.762887in}}{\pgfqpoint{4.623553in}{1.761250in}}{\pgfqpoint{4.627672in}{1.761250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511939in}{1.599922in}}%
\pgfpathcurveto{\pgfqpoint{4.516058in}{1.599922in}}{\pgfqpoint{4.520008in}{1.601558in}}{\pgfqpoint{4.522920in}{1.604470in}}%
\pgfpathcurveto{\pgfqpoint{4.525832in}{1.607382in}}{\pgfqpoint{4.527468in}{1.611332in}}{\pgfqpoint{4.527468in}{1.615450in}}%
\pgfpathcurveto{\pgfqpoint{4.527468in}{1.619568in}}{\pgfqpoint{4.525832in}{1.623519in}}{\pgfqpoint{4.522920in}{1.626430in}}%
\pgfpathcurveto{\pgfqpoint{4.520008in}{1.629342in}}{\pgfqpoint{4.516058in}{1.630979in}}{\pgfqpoint{4.511939in}{1.630979in}}%
\pgfpathcurveto{\pgfqpoint{4.507821in}{1.630979in}}{\pgfqpoint{4.503871in}{1.629342in}}{\pgfqpoint{4.500959in}{1.626430in}}%
\pgfpathcurveto{\pgfqpoint{4.498047in}{1.623519in}}{\pgfqpoint{4.496411in}{1.619568in}}{\pgfqpoint{4.496411in}{1.615450in}}%
\pgfpathcurveto{\pgfqpoint{4.496411in}{1.611332in}}{\pgfqpoint{4.498047in}{1.607382in}}{\pgfqpoint{4.500959in}{1.604470in}}%
\pgfpathcurveto{\pgfqpoint{4.503871in}{1.601558in}}{\pgfqpoint{4.507821in}{1.599922in}}{\pgfqpoint{4.511939in}{1.599922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385362in}{1.487815in}}%
\pgfpathcurveto{\pgfqpoint{4.389480in}{1.487815in}}{\pgfqpoint{4.393430in}{1.489452in}}{\pgfqpoint{4.396342in}{1.492364in}}%
\pgfpathcurveto{\pgfqpoint{4.399254in}{1.495276in}}{\pgfqpoint{4.400890in}{1.499226in}}{\pgfqpoint{4.400890in}{1.503344in}}%
\pgfpathcurveto{\pgfqpoint{4.400890in}{1.507462in}}{\pgfqpoint{4.399254in}{1.511412in}}{\pgfqpoint{4.396342in}{1.514324in}}%
\pgfpathcurveto{\pgfqpoint{4.393430in}{1.517236in}}{\pgfqpoint{4.389480in}{1.518872in}}{\pgfqpoint{4.385362in}{1.518872in}}%
\pgfpathcurveto{\pgfqpoint{4.381244in}{1.518872in}}{\pgfqpoint{4.377294in}{1.517236in}}{\pgfqpoint{4.374382in}{1.514324in}}%
\pgfpathcurveto{\pgfqpoint{4.371470in}{1.511412in}}{\pgfqpoint{4.369834in}{1.507462in}}{\pgfqpoint{4.369834in}{1.503344in}}%
\pgfpathcurveto{\pgfqpoint{4.369834in}{1.499226in}}{\pgfqpoint{4.371470in}{1.495276in}}{\pgfqpoint{4.374382in}{1.492364in}}%
\pgfpathcurveto{\pgfqpoint{4.377294in}{1.489452in}}{\pgfqpoint{4.381244in}{1.487815in}}{\pgfqpoint{4.385362in}{1.487815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180412in}{1.355642in}}%
\pgfpathcurveto{\pgfqpoint{4.184530in}{1.355642in}}{\pgfqpoint{4.188480in}{1.357279in}}{\pgfqpoint{4.191392in}{1.360190in}}%
\pgfpathcurveto{\pgfqpoint{4.194304in}{1.363102in}}{\pgfqpoint{4.195940in}{1.367052in}}{\pgfqpoint{4.195940in}{1.371171in}}%
\pgfpathcurveto{\pgfqpoint{4.195940in}{1.375289in}}{\pgfqpoint{4.194304in}{1.379239in}}{\pgfqpoint{4.191392in}{1.382151in}}%
\pgfpathcurveto{\pgfqpoint{4.188480in}{1.385063in}}{\pgfqpoint{4.184530in}{1.386699in}}{\pgfqpoint{4.180412in}{1.386699in}}%
\pgfpathcurveto{\pgfqpoint{4.176294in}{1.386699in}}{\pgfqpoint{4.172344in}{1.385063in}}{\pgfqpoint{4.169432in}{1.382151in}}%
\pgfpathcurveto{\pgfqpoint{4.166520in}{1.379239in}}{\pgfqpoint{4.164884in}{1.375289in}}{\pgfqpoint{4.164884in}{1.371171in}}%
\pgfpathcurveto{\pgfqpoint{4.164884in}{1.367052in}}{\pgfqpoint{4.166520in}{1.363102in}}{\pgfqpoint{4.169432in}{1.360190in}}%
\pgfpathcurveto{\pgfqpoint{4.172344in}{1.357279in}}{\pgfqpoint{4.176294in}{1.355642in}}{\pgfqpoint{4.180412in}{1.355642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097248in}{1.289818in}}%
\pgfpathcurveto{\pgfqpoint{4.101366in}{1.289818in}}{\pgfqpoint{4.105316in}{1.291454in}}{\pgfqpoint{4.108228in}{1.294366in}}%
\pgfpathcurveto{\pgfqpoint{4.111140in}{1.297278in}}{\pgfqpoint{4.112776in}{1.301228in}}{\pgfqpoint{4.112776in}{1.305346in}}%
\pgfpathcurveto{\pgfqpoint{4.112776in}{1.309464in}}{\pgfqpoint{4.111140in}{1.313414in}}{\pgfqpoint{4.108228in}{1.316326in}}%
\pgfpathcurveto{\pgfqpoint{4.105316in}{1.319238in}}{\pgfqpoint{4.101366in}{1.320874in}}{\pgfqpoint{4.097248in}{1.320874in}}%
\pgfpathcurveto{\pgfqpoint{4.093130in}{1.320874in}}{\pgfqpoint{4.089180in}{1.319238in}}{\pgfqpoint{4.086268in}{1.316326in}}%
\pgfpathcurveto{\pgfqpoint{4.083356in}{1.313414in}}{\pgfqpoint{4.081720in}{1.309464in}}{\pgfqpoint{4.081720in}{1.305346in}}%
\pgfpathcurveto{\pgfqpoint{4.081720in}{1.301228in}}{\pgfqpoint{4.083356in}{1.297278in}}{\pgfqpoint{4.086268in}{1.294366in}}%
\pgfpathcurveto{\pgfqpoint{4.089180in}{1.291454in}}{\pgfqpoint{4.093130in}{1.289818in}}{\pgfqpoint{4.097248in}{1.289818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943873in}{1.281762in}}%
\pgfpathcurveto{\pgfqpoint{3.947991in}{1.281762in}}{\pgfqpoint{3.951941in}{1.283398in}}{\pgfqpoint{3.954853in}{1.286310in}}%
\pgfpathcurveto{\pgfqpoint{3.957765in}{1.289222in}}{\pgfqpoint{3.959401in}{1.293172in}}{\pgfqpoint{3.959401in}{1.297290in}}%
\pgfpathcurveto{\pgfqpoint{3.959401in}{1.301409in}}{\pgfqpoint{3.957765in}{1.305359in}}{\pgfqpoint{3.954853in}{1.308271in}}%
\pgfpathcurveto{\pgfqpoint{3.951941in}{1.311183in}}{\pgfqpoint{3.947991in}{1.312819in}}{\pgfqpoint{3.943873in}{1.312819in}}%
\pgfpathcurveto{\pgfqpoint{3.939754in}{1.312819in}}{\pgfqpoint{3.935804in}{1.311183in}}{\pgfqpoint{3.932892in}{1.308271in}}%
\pgfpathcurveto{\pgfqpoint{3.929980in}{1.305359in}}{\pgfqpoint{3.928344in}{1.301409in}}{\pgfqpoint{3.928344in}{1.297290in}}%
\pgfpathcurveto{\pgfqpoint{3.928344in}{1.293172in}}{\pgfqpoint{3.929980in}{1.289222in}}{\pgfqpoint{3.932892in}{1.286310in}}%
\pgfpathcurveto{\pgfqpoint{3.935804in}{1.283398in}}{\pgfqpoint{3.939754in}{1.281762in}}{\pgfqpoint{3.943873in}{1.281762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785344in}{1.178091in}}%
\pgfpathcurveto{\pgfqpoint{3.789462in}{1.178091in}}{\pgfqpoint{3.793412in}{1.179727in}}{\pgfqpoint{3.796324in}{1.182639in}}%
\pgfpathcurveto{\pgfqpoint{3.799236in}{1.185551in}}{\pgfqpoint{3.800872in}{1.189501in}}{\pgfqpoint{3.800872in}{1.193619in}}%
\pgfpathcurveto{\pgfqpoint{3.800872in}{1.197737in}}{\pgfqpoint{3.799236in}{1.201687in}}{\pgfqpoint{3.796324in}{1.204599in}}%
\pgfpathcurveto{\pgfqpoint{3.793412in}{1.207511in}}{\pgfqpoint{3.789462in}{1.209148in}}{\pgfqpoint{3.785344in}{1.209148in}}%
\pgfpathcurveto{\pgfqpoint{3.781226in}{1.209148in}}{\pgfqpoint{3.777276in}{1.207511in}}{\pgfqpoint{3.774364in}{1.204599in}}%
\pgfpathcurveto{\pgfqpoint{3.771452in}{1.201687in}}{\pgfqpoint{3.769816in}{1.197737in}}{\pgfqpoint{3.769816in}{1.193619in}}%
\pgfpathcurveto{\pgfqpoint{3.769816in}{1.189501in}}{\pgfqpoint{3.771452in}{1.185551in}}{\pgfqpoint{3.774364in}{1.182639in}}%
\pgfpathcurveto{\pgfqpoint{3.777276in}{1.179727in}}{\pgfqpoint{3.781226in}{1.178091in}}{\pgfqpoint{3.785344in}{1.178091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628677in}{1.140989in}}%
\pgfpathcurveto{\pgfqpoint{3.632795in}{1.140989in}}{\pgfqpoint{3.636745in}{1.142626in}}{\pgfqpoint{3.639657in}{1.145538in}}%
\pgfpathcurveto{\pgfqpoint{3.642569in}{1.148450in}}{\pgfqpoint{3.644205in}{1.152400in}}{\pgfqpoint{3.644205in}{1.156518in}}%
\pgfpathcurveto{\pgfqpoint{3.644205in}{1.160636in}}{\pgfqpoint{3.642569in}{1.164586in}}{\pgfqpoint{3.639657in}{1.167498in}}%
\pgfpathcurveto{\pgfqpoint{3.636745in}{1.170410in}}{\pgfqpoint{3.632795in}{1.172046in}}{\pgfqpoint{3.628677in}{1.172046in}}%
\pgfpathcurveto{\pgfqpoint{3.624559in}{1.172046in}}{\pgfqpoint{3.620609in}{1.170410in}}{\pgfqpoint{3.617697in}{1.167498in}}%
\pgfpathcurveto{\pgfqpoint{3.614785in}{1.164586in}}{\pgfqpoint{3.613149in}{1.160636in}}{\pgfqpoint{3.613149in}{1.156518in}}%
\pgfpathcurveto{\pgfqpoint{3.613149in}{1.152400in}}{\pgfqpoint{3.614785in}{1.148450in}}{\pgfqpoint{3.617697in}{1.145538in}}%
\pgfpathcurveto{\pgfqpoint{3.620609in}{1.142626in}}{\pgfqpoint{3.624559in}{1.140989in}}{\pgfqpoint{3.628677in}{1.140989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461017in}{0.865944in}}%
\pgfpathcurveto{\pgfqpoint{3.465135in}{0.865944in}}{\pgfqpoint{3.469085in}{0.867580in}}{\pgfqpoint{3.471997in}{0.870492in}}%
\pgfpathcurveto{\pgfqpoint{3.474909in}{0.873404in}}{\pgfqpoint{3.476545in}{0.877354in}}{\pgfqpoint{3.476545in}{0.881473in}}%
\pgfpathcurveto{\pgfqpoint{3.476545in}{0.885591in}}{\pgfqpoint{3.474909in}{0.889541in}}{\pgfqpoint{3.471997in}{0.892453in}}%
\pgfpathcurveto{\pgfqpoint{3.469085in}{0.895365in}}{\pgfqpoint{3.465135in}{0.897001in}}{\pgfqpoint{3.461017in}{0.897001in}}%
\pgfpathcurveto{\pgfqpoint{3.456898in}{0.897001in}}{\pgfqpoint{3.452948in}{0.895365in}}{\pgfqpoint{3.450036in}{0.892453in}}%
\pgfpathcurveto{\pgfqpoint{3.447124in}{0.889541in}}{\pgfqpoint{3.445488in}{0.885591in}}{\pgfqpoint{3.445488in}{0.881473in}}%
\pgfpathcurveto{\pgfqpoint{3.445488in}{0.877354in}}{\pgfqpoint{3.447124in}{0.873404in}}{\pgfqpoint{3.450036in}{0.870492in}}%
\pgfpathcurveto{\pgfqpoint{3.452948in}{0.867580in}}{\pgfqpoint{3.456898in}{0.865944in}}{\pgfqpoint{3.461017in}{0.865944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289239in}{0.915470in}}%
\pgfpathcurveto{\pgfqpoint{3.293358in}{0.915470in}}{\pgfqpoint{3.297308in}{0.917106in}}{\pgfqpoint{3.300220in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{3.303131in}{0.922930in}}{\pgfqpoint{3.304768in}{0.926880in}}{\pgfqpoint{3.304768in}{0.930998in}}%
\pgfpathcurveto{\pgfqpoint{3.304768in}{0.935116in}}{\pgfqpoint{3.303131in}{0.939066in}}{\pgfqpoint{3.300220in}{0.941978in}}%
\pgfpathcurveto{\pgfqpoint{3.297308in}{0.944890in}}{\pgfqpoint{3.293358in}{0.946526in}}{\pgfqpoint{3.289239in}{0.946526in}}%
\pgfpathcurveto{\pgfqpoint{3.285121in}{0.946526in}}{\pgfqpoint{3.281171in}{0.944890in}}{\pgfqpoint{3.278259in}{0.941978in}}%
\pgfpathcurveto{\pgfqpoint{3.275347in}{0.939066in}}{\pgfqpoint{3.273711in}{0.935116in}}{\pgfqpoint{3.273711in}{0.930998in}}%
\pgfpathcurveto{\pgfqpoint{3.273711in}{0.926880in}}{\pgfqpoint{3.275347in}{0.922930in}}{\pgfqpoint{3.278259in}{0.920018in}}%
\pgfpathcurveto{\pgfqpoint{3.281171in}{0.917106in}}{\pgfqpoint{3.285121in}{0.915470in}}{\pgfqpoint{3.289239in}{0.915470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139861in}{0.888299in}}%
\pgfpathcurveto{\pgfqpoint{3.143979in}{0.888299in}}{\pgfqpoint{3.147929in}{0.889935in}}{\pgfqpoint{3.150841in}{0.892847in}}%
\pgfpathcurveto{\pgfqpoint{3.153753in}{0.895759in}}{\pgfqpoint{3.155389in}{0.899709in}}{\pgfqpoint{3.155389in}{0.903827in}}%
\pgfpathcurveto{\pgfqpoint{3.155389in}{0.907945in}}{\pgfqpoint{3.153753in}{0.911895in}}{\pgfqpoint{3.150841in}{0.914807in}}%
\pgfpathcurveto{\pgfqpoint{3.147929in}{0.917719in}}{\pgfqpoint{3.143979in}{0.919356in}}{\pgfqpoint{3.139861in}{0.919356in}}%
\pgfpathcurveto{\pgfqpoint{3.135743in}{0.919356in}}{\pgfqpoint{3.131793in}{0.917719in}}{\pgfqpoint{3.128881in}{0.914807in}}%
\pgfpathcurveto{\pgfqpoint{3.125969in}{0.911895in}}{\pgfqpoint{3.124333in}{0.907945in}}{\pgfqpoint{3.124333in}{0.903827in}}%
\pgfpathcurveto{\pgfqpoint{3.124333in}{0.899709in}}{\pgfqpoint{3.125969in}{0.895759in}}{\pgfqpoint{3.128881in}{0.892847in}}%
\pgfpathcurveto{\pgfqpoint{3.131793in}{0.889935in}}{\pgfqpoint{3.135743in}{0.888299in}}{\pgfqpoint{3.139861in}{0.888299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963784in}{0.849751in}}%
\pgfpathcurveto{\pgfqpoint{2.967902in}{0.849751in}}{\pgfqpoint{2.971852in}{0.851387in}}{\pgfqpoint{2.974764in}{0.854299in}}%
\pgfpathcurveto{\pgfqpoint{2.977676in}{0.857211in}}{\pgfqpoint{2.979312in}{0.861161in}}{\pgfqpoint{2.979312in}{0.865279in}}%
\pgfpathcurveto{\pgfqpoint{2.979312in}{0.869398in}}{\pgfqpoint{2.977676in}{0.873348in}}{\pgfqpoint{2.974764in}{0.876260in}}%
\pgfpathcurveto{\pgfqpoint{2.971852in}{0.879172in}}{\pgfqpoint{2.967902in}{0.880808in}}{\pgfqpoint{2.963784in}{0.880808in}}%
\pgfpathcurveto{\pgfqpoint{2.959666in}{0.880808in}}{\pgfqpoint{2.955716in}{0.879172in}}{\pgfqpoint{2.952804in}{0.876260in}}%
\pgfpathcurveto{\pgfqpoint{2.949892in}{0.873348in}}{\pgfqpoint{2.948256in}{0.869398in}}{\pgfqpoint{2.948256in}{0.865279in}}%
\pgfpathcurveto{\pgfqpoint{2.948256in}{0.861161in}}{\pgfqpoint{2.949892in}{0.857211in}}{\pgfqpoint{2.952804in}{0.854299in}}%
\pgfpathcurveto{\pgfqpoint{2.955716in}{0.851387in}}{\pgfqpoint{2.959666in}{0.849751in}}{\pgfqpoint{2.963784in}{0.849751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825857in}{0.735019in}}%
\pgfpathcurveto{\pgfqpoint{2.829975in}{0.735019in}}{\pgfqpoint{2.833925in}{0.736655in}}{\pgfqpoint{2.836837in}{0.739567in}}%
\pgfpathcurveto{\pgfqpoint{2.839749in}{0.742479in}}{\pgfqpoint{2.841385in}{0.746429in}}{\pgfqpoint{2.841385in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{2.841385in}{0.754665in}}{\pgfqpoint{2.839749in}{0.758615in}}{\pgfqpoint{2.836837in}{0.761527in}}%
\pgfpathcurveto{\pgfqpoint{2.833925in}{0.764439in}}{\pgfqpoint{2.829975in}{0.766075in}}{\pgfqpoint{2.825857in}{0.766075in}}%
\pgfpathcurveto{\pgfqpoint{2.821739in}{0.766075in}}{\pgfqpoint{2.817789in}{0.764439in}}{\pgfqpoint{2.814877in}{0.761527in}}%
\pgfpathcurveto{\pgfqpoint{2.811965in}{0.758615in}}{\pgfqpoint{2.810329in}{0.754665in}}{\pgfqpoint{2.810329in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{2.810329in}{0.746429in}}{\pgfqpoint{2.811965in}{0.742479in}}{\pgfqpoint{2.814877in}{0.739567in}}%
\pgfpathcurveto{\pgfqpoint{2.817789in}{0.736655in}}{\pgfqpoint{2.821739in}{0.735019in}}{\pgfqpoint{2.825857in}{0.735019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704459in}{0.804636in}}%
\pgfpathcurveto{\pgfqpoint{2.708577in}{0.804636in}}{\pgfqpoint{2.712527in}{0.806272in}}{\pgfqpoint{2.715439in}{0.809184in}}%
\pgfpathcurveto{\pgfqpoint{2.718351in}{0.812096in}}{\pgfqpoint{2.719987in}{0.816046in}}{\pgfqpoint{2.719987in}{0.820164in}}%
\pgfpathcurveto{\pgfqpoint{2.719987in}{0.824282in}}{\pgfqpoint{2.718351in}{0.828232in}}{\pgfqpoint{2.715439in}{0.831144in}}%
\pgfpathcurveto{\pgfqpoint{2.712527in}{0.834056in}}{\pgfqpoint{2.708577in}{0.835692in}}{\pgfqpoint{2.704459in}{0.835692in}}%
\pgfpathcurveto{\pgfqpoint{2.700341in}{0.835692in}}{\pgfqpoint{2.696391in}{0.834056in}}{\pgfqpoint{2.693479in}{0.831144in}}%
\pgfpathcurveto{\pgfqpoint{2.690567in}{0.828232in}}{\pgfqpoint{2.688931in}{0.824282in}}{\pgfqpoint{2.688931in}{0.820164in}}%
\pgfpathcurveto{\pgfqpoint{2.688931in}{0.816046in}}{\pgfqpoint{2.690567in}{0.812096in}}{\pgfqpoint{2.693479in}{0.809184in}}%
\pgfpathcurveto{\pgfqpoint{2.696391in}{0.806272in}}{\pgfqpoint{2.700341in}{0.804636in}}{\pgfqpoint{2.704459in}{0.804636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567751in}{0.981450in}}%
\pgfpathcurveto{\pgfqpoint{2.571869in}{0.981450in}}{\pgfqpoint{2.575819in}{0.983086in}}{\pgfqpoint{2.578731in}{0.985998in}}%
\pgfpathcurveto{\pgfqpoint{2.581643in}{0.988910in}}{\pgfqpoint{2.583280in}{0.992860in}}{\pgfqpoint{2.583280in}{0.996978in}}%
\pgfpathcurveto{\pgfqpoint{2.583280in}{1.001096in}}{\pgfqpoint{2.581643in}{1.005046in}}{\pgfqpoint{2.578731in}{1.007958in}}%
\pgfpathcurveto{\pgfqpoint{2.575819in}{1.010870in}}{\pgfqpoint{2.571869in}{1.012506in}}{\pgfqpoint{2.567751in}{1.012506in}}%
\pgfpathcurveto{\pgfqpoint{2.563633in}{1.012506in}}{\pgfqpoint{2.559683in}{1.010870in}}{\pgfqpoint{2.556771in}{1.007958in}}%
\pgfpathcurveto{\pgfqpoint{2.553859in}{1.005046in}}{\pgfqpoint{2.552223in}{1.001096in}}{\pgfqpoint{2.552223in}{0.996978in}}%
\pgfpathcurveto{\pgfqpoint{2.552223in}{0.992860in}}{\pgfqpoint{2.553859in}{0.988910in}}{\pgfqpoint{2.556771in}{0.985998in}}%
\pgfpathcurveto{\pgfqpoint{2.559683in}{0.983086in}}{\pgfqpoint{2.563633in}{0.981450in}}{\pgfqpoint{2.567751in}{0.981450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448059in}{0.969857in}}%
\pgfpathcurveto{\pgfqpoint{2.452177in}{0.969857in}}{\pgfqpoint{2.456127in}{0.971493in}}{\pgfqpoint{2.459039in}{0.974405in}}%
\pgfpathcurveto{\pgfqpoint{2.461951in}{0.977317in}}{\pgfqpoint{2.463587in}{0.981267in}}{\pgfqpoint{2.463587in}{0.985385in}}%
\pgfpathcurveto{\pgfqpoint{2.463587in}{0.989504in}}{\pgfqpoint{2.461951in}{0.993454in}}{\pgfqpoint{2.459039in}{0.996366in}}%
\pgfpathcurveto{\pgfqpoint{2.456127in}{0.999277in}}{\pgfqpoint{2.452177in}{1.000914in}}{\pgfqpoint{2.448059in}{1.000914in}}%
\pgfpathcurveto{\pgfqpoint{2.443941in}{1.000914in}}{\pgfqpoint{2.439991in}{0.999277in}}{\pgfqpoint{2.437079in}{0.996366in}}%
\pgfpathcurveto{\pgfqpoint{2.434167in}{0.993454in}}{\pgfqpoint{2.432531in}{0.989504in}}{\pgfqpoint{2.432531in}{0.985385in}}%
\pgfpathcurveto{\pgfqpoint{2.432531in}{0.981267in}}{\pgfqpoint{2.434167in}{0.977317in}}{\pgfqpoint{2.437079in}{0.974405in}}%
\pgfpathcurveto{\pgfqpoint{2.439991in}{0.971493in}}{\pgfqpoint{2.443941in}{0.969857in}}{\pgfqpoint{2.448059in}{0.969857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874176,0.291859,0.406205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329358in}{0.782662in}}%
\pgfpathcurveto{\pgfqpoint{2.333476in}{0.782662in}}{\pgfqpoint{2.337426in}{0.784298in}}{\pgfqpoint{2.340338in}{0.787210in}}%
\pgfpathcurveto{\pgfqpoint{2.343250in}{0.790122in}}{\pgfqpoint{2.344886in}{0.794072in}}{\pgfqpoint{2.344886in}{0.798190in}}%
\pgfpathcurveto{\pgfqpoint{2.344886in}{0.802308in}}{\pgfqpoint{2.343250in}{0.806258in}}{\pgfqpoint{2.340338in}{0.809170in}}%
\pgfpathcurveto{\pgfqpoint{2.337426in}{0.812082in}}{\pgfqpoint{2.333476in}{0.813719in}}{\pgfqpoint{2.329358in}{0.813719in}}%
\pgfpathcurveto{\pgfqpoint{2.325239in}{0.813719in}}{\pgfqpoint{2.321289in}{0.812082in}}{\pgfqpoint{2.318377in}{0.809170in}}%
\pgfpathcurveto{\pgfqpoint{2.315465in}{0.806258in}}{\pgfqpoint{2.313829in}{0.802308in}}{\pgfqpoint{2.313829in}{0.798190in}}%
\pgfpathcurveto{\pgfqpoint{2.313829in}{0.794072in}}{\pgfqpoint{2.315465in}{0.790122in}}{\pgfqpoint{2.318377in}{0.787210in}}%
\pgfpathcurveto{\pgfqpoint{2.321289in}{0.784298in}}{\pgfqpoint{2.325239in}{0.782662in}}{\pgfqpoint{2.329358in}{0.782662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194175in}{0.761969in}}%
\pgfpathcurveto{\pgfqpoint{2.198293in}{0.761969in}}{\pgfqpoint{2.202243in}{0.763605in}}{\pgfqpoint{2.205155in}{0.766517in}}%
\pgfpathcurveto{\pgfqpoint{2.208067in}{0.769429in}}{\pgfqpoint{2.209704in}{0.773379in}}{\pgfqpoint{2.209704in}{0.777497in}}%
\pgfpathcurveto{\pgfqpoint{2.209704in}{0.781615in}}{\pgfqpoint{2.208067in}{0.785565in}}{\pgfqpoint{2.205155in}{0.788477in}}%
\pgfpathcurveto{\pgfqpoint{2.202243in}{0.791389in}}{\pgfqpoint{2.198293in}{0.793025in}}{\pgfqpoint{2.194175in}{0.793025in}}%
\pgfpathcurveto{\pgfqpoint{2.190057in}{0.793025in}}{\pgfqpoint{2.186107in}{0.791389in}}{\pgfqpoint{2.183195in}{0.788477in}}%
\pgfpathcurveto{\pgfqpoint{2.180283in}{0.785565in}}{\pgfqpoint{2.178647in}{0.781615in}}{\pgfqpoint{2.178647in}{0.777497in}}%
\pgfpathcurveto{\pgfqpoint{2.178647in}{0.773379in}}{\pgfqpoint{2.180283in}{0.769429in}}{\pgfqpoint{2.183195in}{0.766517in}}%
\pgfpathcurveto{\pgfqpoint{2.186107in}{0.763605in}}{\pgfqpoint{2.190057in}{0.761969in}}{\pgfqpoint{2.194175in}{0.761969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010336in}{0.932047in}}%
\pgfpathcurveto{\pgfqpoint{2.014454in}{0.932047in}}{\pgfqpoint{2.018404in}{0.933683in}}{\pgfqpoint{2.021316in}{0.936595in}}%
\pgfpathcurveto{\pgfqpoint{2.024228in}{0.939507in}}{\pgfqpoint{2.025864in}{0.943457in}}{\pgfqpoint{2.025864in}{0.947575in}}%
\pgfpathcurveto{\pgfqpoint{2.025864in}{0.951694in}}{\pgfqpoint{2.024228in}{0.955644in}}{\pgfqpoint{2.021316in}{0.958555in}}%
\pgfpathcurveto{\pgfqpoint{2.018404in}{0.961467in}}{\pgfqpoint{2.014454in}{0.963104in}}{\pgfqpoint{2.010336in}{0.963104in}}%
\pgfpathcurveto{\pgfqpoint{2.006218in}{0.963104in}}{\pgfqpoint{2.002268in}{0.961467in}}{\pgfqpoint{1.999356in}{0.958555in}}%
\pgfpathcurveto{\pgfqpoint{1.996444in}{0.955644in}}{\pgfqpoint{1.994808in}{0.951694in}}{\pgfqpoint{1.994808in}{0.947575in}}%
\pgfpathcurveto{\pgfqpoint{1.994808in}{0.943457in}}{\pgfqpoint{1.996444in}{0.939507in}}{\pgfqpoint{1.999356in}{0.936595in}}%
\pgfpathcurveto{\pgfqpoint{2.002268in}{0.933683in}}{\pgfqpoint{2.006218in}{0.932047in}}{\pgfqpoint{2.010336in}{0.932047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941728in}{0.948051in}}%
\pgfpathcurveto{\pgfqpoint{1.945847in}{0.948051in}}{\pgfqpoint{1.949797in}{0.949688in}}{\pgfqpoint{1.952709in}{0.952600in}}%
\pgfpathcurveto{\pgfqpoint{1.955621in}{0.955512in}}{\pgfqpoint{1.957257in}{0.959462in}}{\pgfqpoint{1.957257in}{0.963580in}}%
\pgfpathcurveto{\pgfqpoint{1.957257in}{0.967698in}}{\pgfqpoint{1.955621in}{0.971648in}}{\pgfqpoint{1.952709in}{0.974560in}}%
\pgfpathcurveto{\pgfqpoint{1.949797in}{0.977472in}}{\pgfqpoint{1.945847in}{0.979108in}}{\pgfqpoint{1.941728in}{0.979108in}}%
\pgfpathcurveto{\pgfqpoint{1.937610in}{0.979108in}}{\pgfqpoint{1.933660in}{0.977472in}}{\pgfqpoint{1.930748in}{0.974560in}}%
\pgfpathcurveto{\pgfqpoint{1.927836in}{0.971648in}}{\pgfqpoint{1.926200in}{0.967698in}}{\pgfqpoint{1.926200in}{0.963580in}}%
\pgfpathcurveto{\pgfqpoint{1.926200in}{0.959462in}}{\pgfqpoint{1.927836in}{0.955512in}}{\pgfqpoint{1.930748in}{0.952600in}}%
\pgfpathcurveto{\pgfqpoint{1.933660in}{0.949688in}}{\pgfqpoint{1.937610in}{0.948051in}}{\pgfqpoint{1.941728in}{0.948051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790678in}{0.988822in}}%
\pgfpathcurveto{\pgfqpoint{1.794796in}{0.988822in}}{\pgfqpoint{1.798746in}{0.990458in}}{\pgfqpoint{1.801658in}{0.993370in}}%
\pgfpathcurveto{\pgfqpoint{1.804570in}{0.996282in}}{\pgfqpoint{1.806206in}{1.000232in}}{\pgfqpoint{1.806206in}{1.004350in}}%
\pgfpathcurveto{\pgfqpoint{1.806206in}{1.008468in}}{\pgfqpoint{1.804570in}{1.012418in}}{\pgfqpoint{1.801658in}{1.015330in}}%
\pgfpathcurveto{\pgfqpoint{1.798746in}{1.018242in}}{\pgfqpoint{1.794796in}{1.019879in}}{\pgfqpoint{1.790678in}{1.019879in}}%
\pgfpathcurveto{\pgfqpoint{1.786560in}{1.019879in}}{\pgfqpoint{1.782610in}{1.018242in}}{\pgfqpoint{1.779698in}{1.015330in}}%
\pgfpathcurveto{\pgfqpoint{1.776786in}{1.012418in}}{\pgfqpoint{1.775149in}{1.008468in}}{\pgfqpoint{1.775149in}{1.004350in}}%
\pgfpathcurveto{\pgfqpoint{1.775149in}{1.000232in}}{\pgfqpoint{1.776786in}{0.996282in}}{\pgfqpoint{1.779698in}{0.993370in}}%
\pgfpathcurveto{\pgfqpoint{1.782610in}{0.990458in}}{\pgfqpoint{1.786560in}{0.988822in}}{\pgfqpoint{1.790678in}{0.988822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660740in}{1.095692in}}%
\pgfpathcurveto{\pgfqpoint{1.664859in}{1.095692in}}{\pgfqpoint{1.668809in}{1.097328in}}{\pgfqpoint{1.671721in}{1.100240in}}%
\pgfpathcurveto{\pgfqpoint{1.674633in}{1.103152in}}{\pgfqpoint{1.676269in}{1.107102in}}{\pgfqpoint{1.676269in}{1.111220in}}%
\pgfpathcurveto{\pgfqpoint{1.676269in}{1.115338in}}{\pgfqpoint{1.674633in}{1.119288in}}{\pgfqpoint{1.671721in}{1.122200in}}%
\pgfpathcurveto{\pgfqpoint{1.668809in}{1.125112in}}{\pgfqpoint{1.664859in}{1.126749in}}{\pgfqpoint{1.660740in}{1.126749in}}%
\pgfpathcurveto{\pgfqpoint{1.656622in}{1.126749in}}{\pgfqpoint{1.652672in}{1.125112in}}{\pgfqpoint{1.649760in}{1.122200in}}%
\pgfpathcurveto{\pgfqpoint{1.646848in}{1.119288in}}{\pgfqpoint{1.645212in}{1.115338in}}{\pgfqpoint{1.645212in}{1.111220in}}%
\pgfpathcurveto{\pgfqpoint{1.645212in}{1.107102in}}{\pgfqpoint{1.646848in}{1.103152in}}{\pgfqpoint{1.649760in}{1.100240in}}%
\pgfpathcurveto{\pgfqpoint{1.652672in}{1.097328in}}{\pgfqpoint{1.656622in}{1.095692in}}{\pgfqpoint{1.660740in}{1.095692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486820in}{1.165694in}}%
\pgfpathcurveto{\pgfqpoint{1.490938in}{1.165694in}}{\pgfqpoint{1.494888in}{1.167330in}}{\pgfqpoint{1.497800in}{1.170242in}}%
\pgfpathcurveto{\pgfqpoint{1.500712in}{1.173154in}}{\pgfqpoint{1.502348in}{1.177104in}}{\pgfqpoint{1.502348in}{1.181222in}}%
\pgfpathcurveto{\pgfqpoint{1.502348in}{1.185340in}}{\pgfqpoint{1.500712in}{1.189291in}}{\pgfqpoint{1.497800in}{1.192202in}}%
\pgfpathcurveto{\pgfqpoint{1.494888in}{1.195114in}}{\pgfqpoint{1.490938in}{1.196751in}}{\pgfqpoint{1.486820in}{1.196751in}}%
\pgfpathcurveto{\pgfqpoint{1.482702in}{1.196751in}}{\pgfqpoint{1.478752in}{1.195114in}}{\pgfqpoint{1.475840in}{1.192202in}}%
\pgfpathcurveto{\pgfqpoint{1.472928in}{1.189291in}}{\pgfqpoint{1.471292in}{1.185340in}}{\pgfqpoint{1.471292in}{1.181222in}}%
\pgfpathcurveto{\pgfqpoint{1.471292in}{1.177104in}}{\pgfqpoint{1.472928in}{1.173154in}}{\pgfqpoint{1.475840in}{1.170242in}}%
\pgfpathcurveto{\pgfqpoint{1.478752in}{1.167330in}}{\pgfqpoint{1.482702in}{1.165694in}}{\pgfqpoint{1.486820in}{1.165694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326462in}{1.401781in}}%
\pgfpathcurveto{\pgfqpoint{1.330580in}{1.401781in}}{\pgfqpoint{1.334530in}{1.403417in}}{\pgfqpoint{1.337442in}{1.406329in}}%
\pgfpathcurveto{\pgfqpoint{1.340354in}{1.409241in}}{\pgfqpoint{1.341990in}{1.413191in}}{\pgfqpoint{1.341990in}{1.417309in}}%
\pgfpathcurveto{\pgfqpoint{1.341990in}{1.421427in}}{\pgfqpoint{1.340354in}{1.425377in}}{\pgfqpoint{1.337442in}{1.428289in}}%
\pgfpathcurveto{\pgfqpoint{1.334530in}{1.431201in}}{\pgfqpoint{1.330580in}{1.432837in}}{\pgfqpoint{1.326462in}{1.432837in}}%
\pgfpathcurveto{\pgfqpoint{1.322344in}{1.432837in}}{\pgfqpoint{1.318394in}{1.431201in}}{\pgfqpoint{1.315482in}{1.428289in}}%
\pgfpathcurveto{\pgfqpoint{1.312570in}{1.425377in}}{\pgfqpoint{1.310933in}{1.421427in}}{\pgfqpoint{1.310933in}{1.417309in}}%
\pgfpathcurveto{\pgfqpoint{1.310933in}{1.413191in}}{\pgfqpoint{1.312570in}{1.409241in}}{\pgfqpoint{1.315482in}{1.406329in}}%
\pgfpathcurveto{\pgfqpoint{1.318394in}{1.403417in}}{\pgfqpoint{1.322344in}{1.401781in}}{\pgfqpoint{1.326462in}{1.401781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219756in}{1.490518in}}%
\pgfpathcurveto{\pgfqpoint{1.223874in}{1.490518in}}{\pgfqpoint{1.227824in}{1.492154in}}{\pgfqpoint{1.230736in}{1.495066in}}%
\pgfpathcurveto{\pgfqpoint{1.233648in}{1.497978in}}{\pgfqpoint{1.235284in}{1.501928in}}{\pgfqpoint{1.235284in}{1.506046in}}%
\pgfpathcurveto{\pgfqpoint{1.235284in}{1.510165in}}{\pgfqpoint{1.233648in}{1.514115in}}{\pgfqpoint{1.230736in}{1.517027in}}%
\pgfpathcurveto{\pgfqpoint{1.227824in}{1.519939in}}{\pgfqpoint{1.223874in}{1.521575in}}{\pgfqpoint{1.219756in}{1.521575in}}%
\pgfpathcurveto{\pgfqpoint{1.215637in}{1.521575in}}{\pgfqpoint{1.211687in}{1.519939in}}{\pgfqpoint{1.208775in}{1.517027in}}%
\pgfpathcurveto{\pgfqpoint{1.205863in}{1.514115in}}{\pgfqpoint{1.204227in}{1.510165in}}{\pgfqpoint{1.204227in}{1.506046in}}%
\pgfpathcurveto{\pgfqpoint{1.204227in}{1.501928in}}{\pgfqpoint{1.205863in}{1.497978in}}{\pgfqpoint{1.208775in}{1.495066in}}%
\pgfpathcurveto{\pgfqpoint{1.211687in}{1.492154in}}{\pgfqpoint{1.215637in}{1.490518in}}{\pgfqpoint{1.219756in}{1.490518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051947in}{1.607951in}}%
\pgfpathcurveto{\pgfqpoint{1.056065in}{1.607951in}}{\pgfqpoint{1.060015in}{1.609587in}}{\pgfqpoint{1.062927in}{1.612499in}}%
\pgfpathcurveto{\pgfqpoint{1.065839in}{1.615411in}}{\pgfqpoint{1.067475in}{1.619361in}}{\pgfqpoint{1.067475in}{1.623479in}}%
\pgfpathcurveto{\pgfqpoint{1.067475in}{1.627597in}}{\pgfqpoint{1.065839in}{1.631547in}}{\pgfqpoint{1.062927in}{1.634459in}}%
\pgfpathcurveto{\pgfqpoint{1.060015in}{1.637371in}}{\pgfqpoint{1.056065in}{1.639008in}}{\pgfqpoint{1.051947in}{1.639008in}}%
\pgfpathcurveto{\pgfqpoint{1.047828in}{1.639008in}}{\pgfqpoint{1.043878in}{1.637371in}}{\pgfqpoint{1.040966in}{1.634459in}}%
\pgfpathcurveto{\pgfqpoint{1.038054in}{1.631547in}}{\pgfqpoint{1.036418in}{1.627597in}}{\pgfqpoint{1.036418in}{1.623479in}}%
\pgfpathcurveto{\pgfqpoint{1.036418in}{1.619361in}}{\pgfqpoint{1.038054in}{1.615411in}}{\pgfqpoint{1.040966in}{1.612499in}}%
\pgfpathcurveto{\pgfqpoint{1.043878in}{1.609587in}}{\pgfqpoint{1.047828in}{1.607951in}}{\pgfqpoint{1.051947in}{1.607951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981596in}{1.801106in}}%
\pgfpathcurveto{\pgfqpoint{0.985714in}{1.801106in}}{\pgfqpoint{0.989664in}{1.802742in}}{\pgfqpoint{0.992576in}{1.805654in}}%
\pgfpathcurveto{\pgfqpoint{0.995488in}{1.808566in}}{\pgfqpoint{0.997124in}{1.812516in}}{\pgfqpoint{0.997124in}{1.816634in}}%
\pgfpathcurveto{\pgfqpoint{0.997124in}{1.820752in}}{\pgfqpoint{0.995488in}{1.824702in}}{\pgfqpoint{0.992576in}{1.827614in}}%
\pgfpathcurveto{\pgfqpoint{0.989664in}{1.830526in}}{\pgfqpoint{0.985714in}{1.832162in}}{\pgfqpoint{0.981596in}{1.832162in}}%
\pgfpathcurveto{\pgfqpoint{0.977478in}{1.832162in}}{\pgfqpoint{0.973528in}{1.830526in}}{\pgfqpoint{0.970616in}{1.827614in}}%
\pgfpathcurveto{\pgfqpoint{0.967704in}{1.824702in}}{\pgfqpoint{0.966068in}{1.820752in}}{\pgfqpoint{0.966068in}{1.816634in}}%
\pgfpathcurveto{\pgfqpoint{0.966068in}{1.812516in}}{\pgfqpoint{0.967704in}{1.808566in}}{\pgfqpoint{0.970616in}{1.805654in}}%
\pgfpathcurveto{\pgfqpoint{0.973528in}{1.802742in}}{\pgfqpoint{0.977478in}{1.801106in}}{\pgfqpoint{0.981596in}{1.801106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903224in}{2.054842in}}%
\pgfpathcurveto{\pgfqpoint{0.907342in}{2.054842in}}{\pgfqpoint{0.911292in}{2.056479in}}{\pgfqpoint{0.914204in}{2.059391in}}%
\pgfpathcurveto{\pgfqpoint{0.917116in}{2.062303in}}{\pgfqpoint{0.918752in}{2.066253in}}{\pgfqpoint{0.918752in}{2.070371in}}%
\pgfpathcurveto{\pgfqpoint{0.918752in}{2.074489in}}{\pgfqpoint{0.917116in}{2.078439in}}{\pgfqpoint{0.914204in}{2.081351in}}%
\pgfpathcurveto{\pgfqpoint{0.911292in}{2.084263in}}{\pgfqpoint{0.907342in}{2.085899in}}{\pgfqpoint{0.903224in}{2.085899in}}%
\pgfpathcurveto{\pgfqpoint{0.899106in}{2.085899in}}{\pgfqpoint{0.895156in}{2.084263in}}{\pgfqpoint{0.892244in}{2.081351in}}%
\pgfpathcurveto{\pgfqpoint{0.889332in}{2.078439in}}{\pgfqpoint{0.887696in}{2.074489in}}{\pgfqpoint{0.887696in}{2.070371in}}%
\pgfpathcurveto{\pgfqpoint{0.887696in}{2.066253in}}{\pgfqpoint{0.889332in}{2.062303in}}{\pgfqpoint{0.892244in}{2.059391in}}%
\pgfpathcurveto{\pgfqpoint{0.895156in}{2.056479in}}{\pgfqpoint{0.899106in}{2.054842in}}{\pgfqpoint{0.903224in}{2.054842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789772in}{2.130499in}}%
\pgfpathcurveto{\pgfqpoint{0.793891in}{2.130499in}}{\pgfqpoint{0.797841in}{2.132135in}}{\pgfqpoint{0.800753in}{2.135047in}}%
\pgfpathcurveto{\pgfqpoint{0.803664in}{2.137959in}}{\pgfqpoint{0.805301in}{2.141909in}}{\pgfqpoint{0.805301in}{2.146027in}}%
\pgfpathcurveto{\pgfqpoint{0.805301in}{2.150145in}}{\pgfqpoint{0.803664in}{2.154095in}}{\pgfqpoint{0.800753in}{2.157007in}}%
\pgfpathcurveto{\pgfqpoint{0.797841in}{2.159919in}}{\pgfqpoint{0.793891in}{2.161555in}}{\pgfqpoint{0.789772in}{2.161555in}}%
\pgfpathcurveto{\pgfqpoint{0.785654in}{2.161555in}}{\pgfqpoint{0.781704in}{2.159919in}}{\pgfqpoint{0.778792in}{2.157007in}}%
\pgfpathcurveto{\pgfqpoint{0.775880in}{2.154095in}}{\pgfqpoint{0.774244in}{2.150145in}}{\pgfqpoint{0.774244in}{2.146027in}}%
\pgfpathcurveto{\pgfqpoint{0.774244in}{2.141909in}}{\pgfqpoint{0.775880in}{2.137959in}}{\pgfqpoint{0.778792in}{2.135047in}}%
\pgfpathcurveto{\pgfqpoint{0.781704in}{2.132135in}}{\pgfqpoint{0.785654in}{2.130499in}}{\pgfqpoint{0.789772in}{2.130499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775349in}{2.292369in}}%
\pgfpathcurveto{\pgfqpoint{0.779467in}{2.292369in}}{\pgfqpoint{0.783417in}{2.294005in}}{\pgfqpoint{0.786329in}{2.296917in}}%
\pgfpathcurveto{\pgfqpoint{0.789241in}{2.299829in}}{\pgfqpoint{0.790878in}{2.303779in}}{\pgfqpoint{0.790878in}{2.307897in}}%
\pgfpathcurveto{\pgfqpoint{0.790878in}{2.312015in}}{\pgfqpoint{0.789241in}{2.315965in}}{\pgfqpoint{0.786329in}{2.318877in}}%
\pgfpathcurveto{\pgfqpoint{0.783417in}{2.321789in}}{\pgfqpoint{0.779467in}{2.323425in}}{\pgfqpoint{0.775349in}{2.323425in}}%
\pgfpathcurveto{\pgfqpoint{0.771231in}{2.323425in}}{\pgfqpoint{0.767281in}{2.321789in}}{\pgfqpoint{0.764369in}{2.318877in}}%
\pgfpathcurveto{\pgfqpoint{0.761457in}{2.315965in}}{\pgfqpoint{0.759821in}{2.312015in}}{\pgfqpoint{0.759821in}{2.307897in}}%
\pgfpathcurveto{\pgfqpoint{0.759821in}{2.303779in}}{\pgfqpoint{0.761457in}{2.299829in}}{\pgfqpoint{0.764369in}{2.296917in}}%
\pgfpathcurveto{\pgfqpoint{0.767281in}{2.294005in}}{\pgfqpoint{0.771231in}{2.292369in}}{\pgfqpoint{0.775349in}{2.292369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714578in}{2.567843in}}%
\pgfpathcurveto{\pgfqpoint{0.718696in}{2.567843in}}{\pgfqpoint{0.722646in}{2.569479in}}{\pgfqpoint{0.725558in}{2.572391in}}%
\pgfpathcurveto{\pgfqpoint{0.728470in}{2.575303in}}{\pgfqpoint{0.730106in}{2.579253in}}{\pgfqpoint{0.730106in}{2.583371in}}%
\pgfpathcurveto{\pgfqpoint{0.730106in}{2.587490in}}{\pgfqpoint{0.728470in}{2.591440in}}{\pgfqpoint{0.725558in}{2.594352in}}%
\pgfpathcurveto{\pgfqpoint{0.722646in}{2.597264in}}{\pgfqpoint{0.718696in}{2.598900in}}{\pgfqpoint{0.714578in}{2.598900in}}%
\pgfpathcurveto{\pgfqpoint{0.710460in}{2.598900in}}{\pgfqpoint{0.706510in}{2.597264in}}{\pgfqpoint{0.703598in}{2.594352in}}%
\pgfpathcurveto{\pgfqpoint{0.700686in}{2.591440in}}{\pgfqpoint{0.699050in}{2.587490in}}{\pgfqpoint{0.699050in}{2.583371in}}%
\pgfpathcurveto{\pgfqpoint{0.699050in}{2.579253in}}{\pgfqpoint{0.700686in}{2.575303in}}{\pgfqpoint{0.703598in}{2.572391in}}%
\pgfpathcurveto{\pgfqpoint{0.706510in}{2.569479in}}{\pgfqpoint{0.710460in}{2.567843in}}{\pgfqpoint{0.714578in}{2.567843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607079in}{2.864642in}}%
\pgfpathcurveto{\pgfqpoint{0.611197in}{2.864642in}}{\pgfqpoint{0.615147in}{2.866278in}}{\pgfqpoint{0.618059in}{2.869190in}}%
\pgfpathcurveto{\pgfqpoint{0.620971in}{2.872102in}}{\pgfqpoint{0.622607in}{2.876052in}}{\pgfqpoint{0.622607in}{2.880170in}}%
\pgfpathcurveto{\pgfqpoint{0.622607in}{2.884289in}}{\pgfqpoint{0.620971in}{2.888239in}}{\pgfqpoint{0.618059in}{2.891151in}}%
\pgfpathcurveto{\pgfqpoint{0.615147in}{2.894062in}}{\pgfqpoint{0.611197in}{2.895699in}}{\pgfqpoint{0.607079in}{2.895699in}}%
\pgfpathcurveto{\pgfqpoint{0.602961in}{2.895699in}}{\pgfqpoint{0.599011in}{2.894062in}}{\pgfqpoint{0.596099in}{2.891151in}}%
\pgfpathcurveto{\pgfqpoint{0.593187in}{2.888239in}}{\pgfqpoint{0.591550in}{2.884289in}}{\pgfqpoint{0.591550in}{2.880170in}}%
\pgfpathcurveto{\pgfqpoint{0.591550in}{2.876052in}}{\pgfqpoint{0.593187in}{2.872102in}}{\pgfqpoint{0.596099in}{2.869190in}}%
\pgfpathcurveto{\pgfqpoint{0.599011in}{2.866278in}}{\pgfqpoint{0.602961in}{2.864642in}}{\pgfqpoint{0.607079in}{2.864642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620916in}{2.933801in}}%
\pgfpathcurveto{\pgfqpoint{0.625034in}{2.933801in}}{\pgfqpoint{0.628984in}{2.935437in}}{\pgfqpoint{0.631896in}{2.938349in}}%
\pgfpathcurveto{\pgfqpoint{0.634808in}{2.941261in}}{\pgfqpoint{0.636444in}{2.945211in}}{\pgfqpoint{0.636444in}{2.949329in}}%
\pgfpathcurveto{\pgfqpoint{0.636444in}{2.953447in}}{\pgfqpoint{0.634808in}{2.957397in}}{\pgfqpoint{0.631896in}{2.960309in}}%
\pgfpathcurveto{\pgfqpoint{0.628984in}{2.963221in}}{\pgfqpoint{0.625034in}{2.964857in}}{\pgfqpoint{0.620916in}{2.964857in}}%
\pgfpathcurveto{\pgfqpoint{0.616798in}{2.964857in}}{\pgfqpoint{0.612848in}{2.963221in}}{\pgfqpoint{0.609936in}{2.960309in}}%
\pgfpathcurveto{\pgfqpoint{0.607024in}{2.957397in}}{\pgfqpoint{0.605388in}{2.953447in}}{\pgfqpoint{0.605388in}{2.949329in}}%
\pgfpathcurveto{\pgfqpoint{0.605388in}{2.945211in}}{\pgfqpoint{0.607024in}{2.941261in}}{\pgfqpoint{0.609936in}{2.938349in}}%
\pgfpathcurveto{\pgfqpoint{0.612848in}{2.935437in}}{\pgfqpoint{0.616798in}{2.933801in}}{\pgfqpoint{0.620916in}{2.933801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553400in}{3.138646in}}%
\pgfpathcurveto{\pgfqpoint{0.557518in}{3.138646in}}{\pgfqpoint{0.561468in}{3.140282in}}{\pgfqpoint{0.564380in}{3.143194in}}%
\pgfpathcurveto{\pgfqpoint{0.567292in}{3.146106in}}{\pgfqpoint{0.568928in}{3.150056in}}{\pgfqpoint{0.568928in}{3.154174in}}%
\pgfpathcurveto{\pgfqpoint{0.568928in}{3.158292in}}{\pgfqpoint{0.567292in}{3.162242in}}{\pgfqpoint{0.564380in}{3.165154in}}%
\pgfpathcurveto{\pgfqpoint{0.561468in}{3.168066in}}{\pgfqpoint{0.557518in}{3.169702in}}{\pgfqpoint{0.553400in}{3.169702in}}%
\pgfpathcurveto{\pgfqpoint{0.549281in}{3.169702in}}{\pgfqpoint{0.545331in}{3.168066in}}{\pgfqpoint{0.542419in}{3.165154in}}%
\pgfpathcurveto{\pgfqpoint{0.539508in}{3.162242in}}{\pgfqpoint{0.537871in}{3.158292in}}{\pgfqpoint{0.537871in}{3.154174in}}%
\pgfpathcurveto{\pgfqpoint{0.537871in}{3.150056in}}{\pgfqpoint{0.539508in}{3.146106in}}{\pgfqpoint{0.542419in}{3.143194in}}%
\pgfpathcurveto{\pgfqpoint{0.545331in}{3.140282in}}{\pgfqpoint{0.549281in}{3.138646in}}{\pgfqpoint{0.553400in}{3.138646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607014in}{3.096768in}}%
\pgfpathcurveto{\pgfqpoint{0.611132in}{3.096768in}}{\pgfqpoint{0.615082in}{3.098404in}}{\pgfqpoint{0.617994in}{3.101316in}}%
\pgfpathcurveto{\pgfqpoint{0.620906in}{3.104228in}}{\pgfqpoint{0.622542in}{3.108178in}}{\pgfqpoint{0.622542in}{3.112296in}}%
\pgfpathcurveto{\pgfqpoint{0.622542in}{3.116414in}}{\pgfqpoint{0.620906in}{3.120364in}}{\pgfqpoint{0.617994in}{3.123276in}}%
\pgfpathcurveto{\pgfqpoint{0.615082in}{3.126188in}}{\pgfqpoint{0.611132in}{3.127824in}}{\pgfqpoint{0.607014in}{3.127824in}}%
\pgfpathcurveto{\pgfqpoint{0.602896in}{3.127824in}}{\pgfqpoint{0.598946in}{3.126188in}}{\pgfqpoint{0.596034in}{3.123276in}}%
\pgfpathcurveto{\pgfqpoint{0.593122in}{3.120364in}}{\pgfqpoint{0.591485in}{3.116414in}}{\pgfqpoint{0.591485in}{3.112296in}}%
\pgfpathcurveto{\pgfqpoint{0.591485in}{3.108178in}}{\pgfqpoint{0.593122in}{3.104228in}}{\pgfqpoint{0.596034in}{3.101316in}}%
\pgfpathcurveto{\pgfqpoint{0.598946in}{3.098404in}}{\pgfqpoint{0.602896in}{3.096768in}}{\pgfqpoint{0.607014in}{3.096768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565915in}{3.272662in}}%
\pgfpathcurveto{\pgfqpoint{0.570033in}{3.272662in}}{\pgfqpoint{0.573983in}{3.274298in}}{\pgfqpoint{0.576895in}{3.277210in}}%
\pgfpathcurveto{\pgfqpoint{0.579807in}{3.280122in}}{\pgfqpoint{0.581443in}{3.284072in}}{\pgfqpoint{0.581443in}{3.288190in}}%
\pgfpathcurveto{\pgfqpoint{0.581443in}{3.292308in}}{\pgfqpoint{0.579807in}{3.296258in}}{\pgfqpoint{0.576895in}{3.299170in}}%
\pgfpathcurveto{\pgfqpoint{0.573983in}{3.302082in}}{\pgfqpoint{0.570033in}{3.303719in}}{\pgfqpoint{0.565915in}{3.303719in}}%
\pgfpathcurveto{\pgfqpoint{0.561797in}{3.303719in}}{\pgfqpoint{0.557847in}{3.302082in}}{\pgfqpoint{0.554935in}{3.299170in}}%
\pgfpathcurveto{\pgfqpoint{0.552023in}{3.296258in}}{\pgfqpoint{0.550387in}{3.292308in}}{\pgfqpoint{0.550387in}{3.288190in}}%
\pgfpathcurveto{\pgfqpoint{0.550387in}{3.284072in}}{\pgfqpoint{0.552023in}{3.280122in}}{\pgfqpoint{0.554935in}{3.277210in}}%
\pgfpathcurveto{\pgfqpoint{0.557847in}{3.274298in}}{\pgfqpoint{0.561797in}{3.272662in}}{\pgfqpoint{0.565915in}{3.272662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507496in}{3.325110in}}%
\pgfpathcurveto{\pgfqpoint{0.511614in}{3.325110in}}{\pgfqpoint{0.515564in}{3.326746in}}{\pgfqpoint{0.518476in}{3.329658in}}%
\pgfpathcurveto{\pgfqpoint{0.521388in}{3.332570in}}{\pgfqpoint{0.523024in}{3.336520in}}{\pgfqpoint{0.523024in}{3.340638in}}%
\pgfpathcurveto{\pgfqpoint{0.523024in}{3.344756in}}{\pgfqpoint{0.521388in}{3.348706in}}{\pgfqpoint{0.518476in}{3.351618in}}%
\pgfpathcurveto{\pgfqpoint{0.515564in}{3.354530in}}{\pgfqpoint{0.511614in}{3.356166in}}{\pgfqpoint{0.507496in}{3.356166in}}%
\pgfpathcurveto{\pgfqpoint{0.503378in}{3.356166in}}{\pgfqpoint{0.499428in}{3.354530in}}{\pgfqpoint{0.496516in}{3.351618in}}%
\pgfpathcurveto{\pgfqpoint{0.493604in}{3.348706in}}{\pgfqpoint{0.491968in}{3.344756in}}{\pgfqpoint{0.491968in}{3.340638in}}%
\pgfpathcurveto{\pgfqpoint{0.491968in}{3.336520in}}{\pgfqpoint{0.493604in}{3.332570in}}{\pgfqpoint{0.496516in}{3.329658in}}%
\pgfpathcurveto{\pgfqpoint{0.499428in}{3.326746in}}{\pgfqpoint{0.503378in}{3.325110in}}{\pgfqpoint{0.507496in}{3.325110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538900in}{3.483702in}}%
\pgfpathcurveto{\pgfqpoint{0.543018in}{3.483702in}}{\pgfqpoint{0.546968in}{3.485338in}}{\pgfqpoint{0.549880in}{3.488250in}}%
\pgfpathcurveto{\pgfqpoint{0.552792in}{3.491162in}}{\pgfqpoint{0.554429in}{3.495112in}}{\pgfqpoint{0.554429in}{3.499230in}}%
\pgfpathcurveto{\pgfqpoint{0.554429in}{3.503348in}}{\pgfqpoint{0.552792in}{3.507298in}}{\pgfqpoint{0.549880in}{3.510210in}}%
\pgfpathcurveto{\pgfqpoint{0.546968in}{3.513122in}}{\pgfqpoint{0.543018in}{3.514758in}}{\pgfqpoint{0.538900in}{3.514758in}}%
\pgfpathcurveto{\pgfqpoint{0.534782in}{3.514758in}}{\pgfqpoint{0.530832in}{3.513122in}}{\pgfqpoint{0.527920in}{3.510210in}}%
\pgfpathcurveto{\pgfqpoint{0.525008in}{3.507298in}}{\pgfqpoint{0.523372in}{3.503348in}}{\pgfqpoint{0.523372in}{3.499230in}}%
\pgfpathcurveto{\pgfqpoint{0.523372in}{3.495112in}}{\pgfqpoint{0.525008in}{3.491162in}}{\pgfqpoint{0.527920in}{3.488250in}}%
\pgfpathcurveto{\pgfqpoint{0.530832in}{3.485338in}}{\pgfqpoint{0.534782in}{3.483702in}}{\pgfqpoint{0.538900in}{3.483702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529438in}{3.575941in}}%
\pgfpathcurveto{\pgfqpoint{0.533556in}{3.575941in}}{\pgfqpoint{0.537506in}{3.577578in}}{\pgfqpoint{0.540418in}{3.580490in}}%
\pgfpathcurveto{\pgfqpoint{0.543330in}{3.583402in}}{\pgfqpoint{0.544966in}{3.587352in}}{\pgfqpoint{0.544966in}{3.591470in}}%
\pgfpathcurveto{\pgfqpoint{0.544966in}{3.595588in}}{\pgfqpoint{0.543330in}{3.599538in}}{\pgfqpoint{0.540418in}{3.602450in}}%
\pgfpathcurveto{\pgfqpoint{0.537506in}{3.605362in}}{\pgfqpoint{0.533556in}{3.606998in}}{\pgfqpoint{0.529438in}{3.606998in}}%
\pgfpathcurveto{\pgfqpoint{0.525319in}{3.606998in}}{\pgfqpoint{0.521369in}{3.605362in}}{\pgfqpoint{0.518457in}{3.602450in}}%
\pgfpathcurveto{\pgfqpoint{0.515545in}{3.599538in}}{\pgfqpoint{0.513909in}{3.595588in}}{\pgfqpoint{0.513909in}{3.591470in}}%
\pgfpathcurveto{\pgfqpoint{0.513909in}{3.587352in}}{\pgfqpoint{0.515545in}{3.583402in}}{\pgfqpoint{0.518457in}{3.580490in}}%
\pgfpathcurveto{\pgfqpoint{0.521369in}{3.577578in}}{\pgfqpoint{0.525319in}{3.575941in}}{\pgfqpoint{0.529438in}{3.575941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515553in}{3.650535in}}%
\pgfpathcurveto{\pgfqpoint{0.519671in}{3.650535in}}{\pgfqpoint{0.523621in}{3.652172in}}{\pgfqpoint{0.526533in}{3.655083in}}%
\pgfpathcurveto{\pgfqpoint{0.529445in}{3.657995in}}{\pgfqpoint{0.531081in}{3.661945in}}{\pgfqpoint{0.531081in}{3.666064in}}%
\pgfpathcurveto{\pgfqpoint{0.531081in}{3.670182in}}{\pgfqpoint{0.529445in}{3.674132in}}{\pgfqpoint{0.526533in}{3.677044in}}%
\pgfpathcurveto{\pgfqpoint{0.523621in}{3.679956in}}{\pgfqpoint{0.519671in}{3.681592in}}{\pgfqpoint{0.515553in}{3.681592in}}%
\pgfpathcurveto{\pgfqpoint{0.511435in}{3.681592in}}{\pgfqpoint{0.507485in}{3.679956in}}{\pgfqpoint{0.504573in}{3.677044in}}%
\pgfpathcurveto{\pgfqpoint{0.501661in}{3.674132in}}{\pgfqpoint{0.500024in}{3.670182in}}{\pgfqpoint{0.500024in}{3.666064in}}%
\pgfpathcurveto{\pgfqpoint{0.500024in}{3.661945in}}{\pgfqpoint{0.501661in}{3.657995in}}{\pgfqpoint{0.504573in}{3.655083in}}%
\pgfpathcurveto{\pgfqpoint{0.507485in}{3.652172in}}{\pgfqpoint{0.511435in}{3.650535in}}{\pgfqpoint{0.515553in}{3.650535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512164in}{3.628903in}}%
\pgfpathcurveto{\pgfqpoint{0.516282in}{3.628903in}}{\pgfqpoint{0.520232in}{3.630539in}}{\pgfqpoint{0.523144in}{3.633451in}}%
\pgfpathcurveto{\pgfqpoint{0.526056in}{3.636363in}}{\pgfqpoint{0.527692in}{3.640313in}}{\pgfqpoint{0.527692in}{3.644431in}}%
\pgfpathcurveto{\pgfqpoint{0.527692in}{3.648549in}}{\pgfqpoint{0.526056in}{3.652499in}}{\pgfqpoint{0.523144in}{3.655411in}}%
\pgfpathcurveto{\pgfqpoint{0.520232in}{3.658323in}}{\pgfqpoint{0.516282in}{3.659959in}}{\pgfqpoint{0.512164in}{3.659959in}}%
\pgfpathcurveto{\pgfqpoint{0.508046in}{3.659959in}}{\pgfqpoint{0.504095in}{3.658323in}}{\pgfqpoint{0.501184in}{3.655411in}}%
\pgfpathcurveto{\pgfqpoint{0.498272in}{3.652499in}}{\pgfqpoint{0.496635in}{3.648549in}}{\pgfqpoint{0.496635in}{3.644431in}}%
\pgfpathcurveto{\pgfqpoint{0.496635in}{3.640313in}}{\pgfqpoint{0.498272in}{3.636363in}}{\pgfqpoint{0.501184in}{3.633451in}}%
\pgfpathcurveto{\pgfqpoint{0.504095in}{3.630539in}}{\pgfqpoint{0.508046in}{3.628903in}}{\pgfqpoint{0.512164in}{3.628903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529445in}{3.745319in}}%
\pgfpathcurveto{\pgfqpoint{0.533563in}{3.745319in}}{\pgfqpoint{0.537513in}{3.746955in}}{\pgfqpoint{0.540425in}{3.749867in}}%
\pgfpathcurveto{\pgfqpoint{0.543337in}{3.752779in}}{\pgfqpoint{0.544973in}{3.756729in}}{\pgfqpoint{0.544973in}{3.760848in}}%
\pgfpathcurveto{\pgfqpoint{0.544973in}{3.764966in}}{\pgfqpoint{0.543337in}{3.768916in}}{\pgfqpoint{0.540425in}{3.771828in}}%
\pgfpathcurveto{\pgfqpoint{0.537513in}{3.774740in}}{\pgfqpoint{0.533563in}{3.776376in}}{\pgfqpoint{0.529445in}{3.776376in}}%
\pgfpathcurveto{\pgfqpoint{0.525327in}{3.776376in}}{\pgfqpoint{0.521377in}{3.774740in}}{\pgfqpoint{0.518465in}{3.771828in}}%
\pgfpathcurveto{\pgfqpoint{0.515553in}{3.768916in}}{\pgfqpoint{0.513916in}{3.764966in}}{\pgfqpoint{0.513916in}{3.760848in}}%
\pgfpathcurveto{\pgfqpoint{0.513916in}{3.756729in}}{\pgfqpoint{0.515553in}{3.752779in}}{\pgfqpoint{0.518465in}{3.749867in}}%
\pgfpathcurveto{\pgfqpoint{0.521377in}{3.746955in}}{\pgfqpoint{0.525327in}{3.745319in}}{\pgfqpoint{0.529445in}{3.745319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812514in}{4.035208in}}%
\pgfpathcurveto{\pgfqpoint{5.816632in}{4.035208in}}{\pgfqpoint{5.820582in}{4.036844in}}{\pgfqpoint{5.823494in}{4.039756in}}%
\pgfpathcurveto{\pgfqpoint{5.826406in}{4.042668in}}{\pgfqpoint{5.828042in}{4.046618in}}{\pgfqpoint{5.828042in}{4.050736in}}%
\pgfpathcurveto{\pgfqpoint{5.828042in}{4.054854in}}{\pgfqpoint{5.826406in}{4.058804in}}{\pgfqpoint{5.823494in}{4.061716in}}%
\pgfpathcurveto{\pgfqpoint{5.820582in}{4.064628in}}{\pgfqpoint{5.816632in}{4.066264in}}{\pgfqpoint{5.812514in}{4.066264in}}%
\pgfpathcurveto{\pgfqpoint{5.808396in}{4.066264in}}{\pgfqpoint{5.804446in}{4.064628in}}{\pgfqpoint{5.801534in}{4.061716in}}%
\pgfpathcurveto{\pgfqpoint{5.798622in}{4.058804in}}{\pgfqpoint{5.796986in}{4.054854in}}{\pgfqpoint{5.796986in}{4.050736in}}%
\pgfpathcurveto{\pgfqpoint{5.796986in}{4.046618in}}{\pgfqpoint{5.798622in}{4.042668in}}{\pgfqpoint{5.801534in}{4.039756in}}%
\pgfpathcurveto{\pgfqpoint{5.804446in}{4.036844in}}{\pgfqpoint{5.808396in}{4.035208in}}{\pgfqpoint{5.812514in}{4.035208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796407in}{3.544410in}}%
\pgfpathcurveto{\pgfqpoint{5.800525in}{3.544410in}}{\pgfqpoint{5.804475in}{3.546046in}}{\pgfqpoint{5.807387in}{3.548958in}}%
\pgfpathcurveto{\pgfqpoint{5.810299in}{3.551870in}}{\pgfqpoint{5.811935in}{3.555820in}}{\pgfqpoint{5.811935in}{3.559938in}}%
\pgfpathcurveto{\pgfqpoint{5.811935in}{3.564056in}}{\pgfqpoint{5.810299in}{3.568006in}}{\pgfqpoint{5.807387in}{3.570918in}}%
\pgfpathcurveto{\pgfqpoint{5.804475in}{3.573830in}}{\pgfqpoint{5.800525in}{3.575466in}}{\pgfqpoint{5.796407in}{3.575466in}}%
\pgfpathcurveto{\pgfqpoint{5.792289in}{3.575466in}}{\pgfqpoint{5.788339in}{3.573830in}}{\pgfqpoint{5.785427in}{3.570918in}}%
\pgfpathcurveto{\pgfqpoint{5.782515in}{3.568006in}}{\pgfqpoint{5.780879in}{3.564056in}}{\pgfqpoint{5.780879in}{3.559938in}}%
\pgfpathcurveto{\pgfqpoint{5.780879in}{3.555820in}}{\pgfqpoint{5.782515in}{3.551870in}}{\pgfqpoint{5.785427in}{3.548958in}}%
\pgfpathcurveto{\pgfqpoint{5.788339in}{3.546046in}}{\pgfqpoint{5.792289in}{3.544410in}}{\pgfqpoint{5.796407in}{3.544410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656652in}{3.217391in}}%
\pgfpathcurveto{\pgfqpoint{5.660770in}{3.217391in}}{\pgfqpoint{5.664720in}{3.219027in}}{\pgfqpoint{5.667632in}{3.221939in}}%
\pgfpathcurveto{\pgfqpoint{5.670544in}{3.224851in}}{\pgfqpoint{5.672180in}{3.228801in}}{\pgfqpoint{5.672180in}{3.232919in}}%
\pgfpathcurveto{\pgfqpoint{5.672180in}{3.237037in}}{\pgfqpoint{5.670544in}{3.240987in}}{\pgfqpoint{5.667632in}{3.243899in}}%
\pgfpathcurveto{\pgfqpoint{5.664720in}{3.246811in}}{\pgfqpoint{5.660770in}{3.248447in}}{\pgfqpoint{5.656652in}{3.248447in}}%
\pgfpathcurveto{\pgfqpoint{5.652534in}{3.248447in}}{\pgfqpoint{5.648584in}{3.246811in}}{\pgfqpoint{5.645672in}{3.243899in}}%
\pgfpathcurveto{\pgfqpoint{5.642760in}{3.240987in}}{\pgfqpoint{5.641124in}{3.237037in}}{\pgfqpoint{5.641124in}{3.232919in}}%
\pgfpathcurveto{\pgfqpoint{5.641124in}{3.228801in}}{\pgfqpoint{5.642760in}{3.224851in}}{\pgfqpoint{5.645672in}{3.221939in}}%
\pgfpathcurveto{\pgfqpoint{5.648584in}{3.219027in}}{\pgfqpoint{5.652534in}{3.217391in}}{\pgfqpoint{5.656652in}{3.217391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610069in}{2.992233in}}%
\pgfpathcurveto{\pgfqpoint{5.614187in}{2.992233in}}{\pgfqpoint{5.618137in}{2.993869in}}{\pgfqpoint{5.621049in}{2.996781in}}%
\pgfpathcurveto{\pgfqpoint{5.623961in}{2.999693in}}{\pgfqpoint{5.625597in}{3.003643in}}{\pgfqpoint{5.625597in}{3.007761in}}%
\pgfpathcurveto{\pgfqpoint{5.625597in}{3.011879in}}{\pgfqpoint{5.623961in}{3.015829in}}{\pgfqpoint{5.621049in}{3.018741in}}%
\pgfpathcurveto{\pgfqpoint{5.618137in}{3.021653in}}{\pgfqpoint{5.614187in}{3.023290in}}{\pgfqpoint{5.610069in}{3.023290in}}%
\pgfpathcurveto{\pgfqpoint{5.605951in}{3.023290in}}{\pgfqpoint{5.602001in}{3.021653in}}{\pgfqpoint{5.599089in}{3.018741in}}%
\pgfpathcurveto{\pgfqpoint{5.596177in}{3.015829in}}{\pgfqpoint{5.594541in}{3.011879in}}{\pgfqpoint{5.594541in}{3.007761in}}%
\pgfpathcurveto{\pgfqpoint{5.594541in}{3.003643in}}{\pgfqpoint{5.596177in}{2.999693in}}{\pgfqpoint{5.599089in}{2.996781in}}%
\pgfpathcurveto{\pgfqpoint{5.602001in}{2.993869in}}{\pgfqpoint{5.605951in}{2.992233in}}{\pgfqpoint{5.610069in}{2.992233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470506in}{2.765674in}}%
\pgfpathcurveto{\pgfqpoint{5.474624in}{2.765674in}}{\pgfqpoint{5.478574in}{2.767310in}}{\pgfqpoint{5.481486in}{2.770222in}}%
\pgfpathcurveto{\pgfqpoint{5.484398in}{2.773134in}}{\pgfqpoint{5.486034in}{2.777084in}}{\pgfqpoint{5.486034in}{2.781202in}}%
\pgfpathcurveto{\pgfqpoint{5.486034in}{2.785320in}}{\pgfqpoint{5.484398in}{2.789270in}}{\pgfqpoint{5.481486in}{2.792182in}}%
\pgfpathcurveto{\pgfqpoint{5.478574in}{2.795094in}}{\pgfqpoint{5.474624in}{2.796730in}}{\pgfqpoint{5.470506in}{2.796730in}}%
\pgfpathcurveto{\pgfqpoint{5.466387in}{2.796730in}}{\pgfqpoint{5.462437in}{2.795094in}}{\pgfqpoint{5.459525in}{2.792182in}}%
\pgfpathcurveto{\pgfqpoint{5.456614in}{2.789270in}}{\pgfqpoint{5.454977in}{2.785320in}}{\pgfqpoint{5.454977in}{2.781202in}}%
\pgfpathcurveto{\pgfqpoint{5.454977in}{2.777084in}}{\pgfqpoint{5.456614in}{2.773134in}}{\pgfqpoint{5.459525in}{2.770222in}}%
\pgfpathcurveto{\pgfqpoint{5.462437in}{2.767310in}}{\pgfqpoint{5.466387in}{2.765674in}}{\pgfqpoint{5.470506in}{2.765674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356863in}{2.553944in}}%
\pgfpathcurveto{\pgfqpoint{5.360981in}{2.553944in}}{\pgfqpoint{5.364931in}{2.555580in}}{\pgfqpoint{5.367843in}{2.558492in}}%
\pgfpathcurveto{\pgfqpoint{5.370755in}{2.561404in}}{\pgfqpoint{5.372391in}{2.565354in}}{\pgfqpoint{5.372391in}{2.569472in}}%
\pgfpathcurveto{\pgfqpoint{5.372391in}{2.573590in}}{\pgfqpoint{5.370755in}{2.577540in}}{\pgfqpoint{5.367843in}{2.580452in}}%
\pgfpathcurveto{\pgfqpoint{5.364931in}{2.583364in}}{\pgfqpoint{5.360981in}{2.585000in}}{\pgfqpoint{5.356863in}{2.585000in}}%
\pgfpathcurveto{\pgfqpoint{5.352744in}{2.585000in}}{\pgfqpoint{5.348794in}{2.583364in}}{\pgfqpoint{5.345882in}{2.580452in}}%
\pgfpathcurveto{\pgfqpoint{5.342970in}{2.577540in}}{\pgfqpoint{5.341334in}{2.573590in}}{\pgfqpoint{5.341334in}{2.569472in}}%
\pgfpathcurveto{\pgfqpoint{5.341334in}{2.565354in}}{\pgfqpoint{5.342970in}{2.561404in}}{\pgfqpoint{5.345882in}{2.558492in}}%
\pgfpathcurveto{\pgfqpoint{5.348794in}{2.555580in}}{\pgfqpoint{5.352744in}{2.553944in}}{\pgfqpoint{5.356863in}{2.553944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168407in}{2.356876in}}%
\pgfpathcurveto{\pgfqpoint{5.172526in}{2.356876in}}{\pgfqpoint{5.176476in}{2.358512in}}{\pgfqpoint{5.179388in}{2.361424in}}%
\pgfpathcurveto{\pgfqpoint{5.182299in}{2.364336in}}{\pgfqpoint{5.183936in}{2.368286in}}{\pgfqpoint{5.183936in}{2.372404in}}%
\pgfpathcurveto{\pgfqpoint{5.183936in}{2.376523in}}{\pgfqpoint{5.182299in}{2.380473in}}{\pgfqpoint{5.179388in}{2.383385in}}%
\pgfpathcurveto{\pgfqpoint{5.176476in}{2.386297in}}{\pgfqpoint{5.172526in}{2.387933in}}{\pgfqpoint{5.168407in}{2.387933in}}%
\pgfpathcurveto{\pgfqpoint{5.164289in}{2.387933in}}{\pgfqpoint{5.160339in}{2.386297in}}{\pgfqpoint{5.157427in}{2.383385in}}%
\pgfpathcurveto{\pgfqpoint{5.154515in}{2.380473in}}{\pgfqpoint{5.152879in}{2.376523in}}{\pgfqpoint{5.152879in}{2.372404in}}%
\pgfpathcurveto{\pgfqpoint{5.152879in}{2.368286in}}{\pgfqpoint{5.154515in}{2.364336in}}{\pgfqpoint{5.157427in}{2.361424in}}%
\pgfpathcurveto{\pgfqpoint{5.160339in}{2.358512in}}{\pgfqpoint{5.164289in}{2.356876in}}{\pgfqpoint{5.168407in}{2.356876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011111in}{2.301569in}}%
\pgfpathcurveto{\pgfqpoint{5.015229in}{2.301569in}}{\pgfqpoint{5.019179in}{2.303205in}}{\pgfqpoint{5.022091in}{2.306117in}}%
\pgfpathcurveto{\pgfqpoint{5.025003in}{2.309029in}}{\pgfqpoint{5.026639in}{2.312979in}}{\pgfqpoint{5.026639in}{2.317097in}}%
\pgfpathcurveto{\pgfqpoint{5.026639in}{2.321216in}}{\pgfqpoint{5.025003in}{2.325166in}}{\pgfqpoint{5.022091in}{2.328078in}}%
\pgfpathcurveto{\pgfqpoint{5.019179in}{2.330990in}}{\pgfqpoint{5.015229in}{2.332626in}}{\pgfqpoint{5.011111in}{2.332626in}}%
\pgfpathcurveto{\pgfqpoint{5.006993in}{2.332626in}}{\pgfqpoint{5.003043in}{2.330990in}}{\pgfqpoint{5.000131in}{2.328078in}}%
\pgfpathcurveto{\pgfqpoint{4.997219in}{2.325166in}}{\pgfqpoint{4.995583in}{2.321216in}}{\pgfqpoint{4.995583in}{2.317097in}}%
\pgfpathcurveto{\pgfqpoint{4.995583in}{2.312979in}}{\pgfqpoint{4.997219in}{2.309029in}}{\pgfqpoint{5.000131in}{2.306117in}}%
\pgfpathcurveto{\pgfqpoint{5.003043in}{2.303205in}}{\pgfqpoint{5.006993in}{2.301569in}}{\pgfqpoint{5.011111in}{2.301569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928065in}{2.227609in}}%
\pgfpathcurveto{\pgfqpoint{4.932183in}{2.227609in}}{\pgfqpoint{4.936133in}{2.229245in}}{\pgfqpoint{4.939045in}{2.232157in}}%
\pgfpathcurveto{\pgfqpoint{4.941957in}{2.235069in}}{\pgfqpoint{4.943594in}{2.239019in}}{\pgfqpoint{4.943594in}{2.243137in}}%
\pgfpathcurveto{\pgfqpoint{4.943594in}{2.247255in}}{\pgfqpoint{4.941957in}{2.251205in}}{\pgfqpoint{4.939045in}{2.254117in}}%
\pgfpathcurveto{\pgfqpoint{4.936133in}{2.257029in}}{\pgfqpoint{4.932183in}{2.258665in}}{\pgfqpoint{4.928065in}{2.258665in}}%
\pgfpathcurveto{\pgfqpoint{4.923947in}{2.258665in}}{\pgfqpoint{4.919997in}{2.257029in}}{\pgfqpoint{4.917085in}{2.254117in}}%
\pgfpathcurveto{\pgfqpoint{4.914173in}{2.251205in}}{\pgfqpoint{4.912537in}{2.247255in}}{\pgfqpoint{4.912537in}{2.243137in}}%
\pgfpathcurveto{\pgfqpoint{4.912537in}{2.239019in}}{\pgfqpoint{4.914173in}{2.235069in}}{\pgfqpoint{4.917085in}{2.232157in}}%
\pgfpathcurveto{\pgfqpoint{4.919997in}{2.229245in}}{\pgfqpoint{4.923947in}{2.227609in}}{\pgfqpoint{4.928065in}{2.227609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853548in}{1.971457in}}%
\pgfpathcurveto{\pgfqpoint{4.857666in}{1.971457in}}{\pgfqpoint{4.861616in}{1.973093in}}{\pgfqpoint{4.864528in}{1.976005in}}%
\pgfpathcurveto{\pgfqpoint{4.867440in}{1.978917in}}{\pgfqpoint{4.869076in}{1.982867in}}{\pgfqpoint{4.869076in}{1.986985in}}%
\pgfpathcurveto{\pgfqpoint{4.869076in}{1.991103in}}{\pgfqpoint{4.867440in}{1.995053in}}{\pgfqpoint{4.864528in}{1.997965in}}%
\pgfpathcurveto{\pgfqpoint{4.861616in}{2.000877in}}{\pgfqpoint{4.857666in}{2.002513in}}{\pgfqpoint{4.853548in}{2.002513in}}%
\pgfpathcurveto{\pgfqpoint{4.849430in}{2.002513in}}{\pgfqpoint{4.845480in}{2.000877in}}{\pgfqpoint{4.842568in}{1.997965in}}%
\pgfpathcurveto{\pgfqpoint{4.839656in}{1.995053in}}{\pgfqpoint{4.838019in}{1.991103in}}{\pgfqpoint{4.838019in}{1.986985in}}%
\pgfpathcurveto{\pgfqpoint{4.838019in}{1.982867in}}{\pgfqpoint{4.839656in}{1.978917in}}{\pgfqpoint{4.842568in}{1.976005in}}%
\pgfpathcurveto{\pgfqpoint{4.845480in}{1.973093in}}{\pgfqpoint{4.849430in}{1.971457in}}{\pgfqpoint{4.853548in}{1.971457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665309in}{1.894664in}}%
\pgfpathcurveto{\pgfqpoint{4.669427in}{1.894664in}}{\pgfqpoint{4.673377in}{1.896300in}}{\pgfqpoint{4.676289in}{1.899212in}}%
\pgfpathcurveto{\pgfqpoint{4.679201in}{1.902124in}}{\pgfqpoint{4.680837in}{1.906074in}}{\pgfqpoint{4.680837in}{1.910193in}}%
\pgfpathcurveto{\pgfqpoint{4.680837in}{1.914311in}}{\pgfqpoint{4.679201in}{1.918261in}}{\pgfqpoint{4.676289in}{1.921173in}}%
\pgfpathcurveto{\pgfqpoint{4.673377in}{1.924085in}}{\pgfqpoint{4.669427in}{1.925721in}}{\pgfqpoint{4.665309in}{1.925721in}}%
\pgfpathcurveto{\pgfqpoint{4.661190in}{1.925721in}}{\pgfqpoint{4.657240in}{1.924085in}}{\pgfqpoint{4.654328in}{1.921173in}}%
\pgfpathcurveto{\pgfqpoint{4.651416in}{1.918261in}}{\pgfqpoint{4.649780in}{1.914311in}}{\pgfqpoint{4.649780in}{1.910193in}}%
\pgfpathcurveto{\pgfqpoint{4.649780in}{1.906074in}}{\pgfqpoint{4.651416in}{1.902124in}}{\pgfqpoint{4.654328in}{1.899212in}}%
\pgfpathcurveto{\pgfqpoint{4.657240in}{1.896300in}}{\pgfqpoint{4.661190in}{1.894664in}}{\pgfqpoint{4.665309in}{1.894664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483375in}{1.821280in}}%
\pgfpathcurveto{\pgfqpoint{4.487493in}{1.821280in}}{\pgfqpoint{4.491443in}{1.822917in}}{\pgfqpoint{4.494355in}{1.825829in}}%
\pgfpathcurveto{\pgfqpoint{4.497267in}{1.828741in}}{\pgfqpoint{4.498903in}{1.832691in}}{\pgfqpoint{4.498903in}{1.836809in}}%
\pgfpathcurveto{\pgfqpoint{4.498903in}{1.840927in}}{\pgfqpoint{4.497267in}{1.844877in}}{\pgfqpoint{4.494355in}{1.847789in}}%
\pgfpathcurveto{\pgfqpoint{4.491443in}{1.850701in}}{\pgfqpoint{4.487493in}{1.852337in}}{\pgfqpoint{4.483375in}{1.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.479257in}{1.852337in}}{\pgfqpoint{4.475307in}{1.850701in}}{\pgfqpoint{4.472395in}{1.847789in}}%
\pgfpathcurveto{\pgfqpoint{4.469483in}{1.844877in}}{\pgfqpoint{4.467847in}{1.840927in}}{\pgfqpoint{4.467847in}{1.836809in}}%
\pgfpathcurveto{\pgfqpoint{4.467847in}{1.832691in}}{\pgfqpoint{4.469483in}{1.828741in}}{\pgfqpoint{4.472395in}{1.825829in}}%
\pgfpathcurveto{\pgfqpoint{4.475307in}{1.822917in}}{\pgfqpoint{4.479257in}{1.821280in}}{\pgfqpoint{4.483375in}{1.821280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335755in}{1.553706in}}%
\pgfpathcurveto{\pgfqpoint{4.339873in}{1.553706in}}{\pgfqpoint{4.343823in}{1.555342in}}{\pgfqpoint{4.346735in}{1.558254in}}%
\pgfpathcurveto{\pgfqpoint{4.349647in}{1.561166in}}{\pgfqpoint{4.351283in}{1.565116in}}{\pgfqpoint{4.351283in}{1.569234in}}%
\pgfpathcurveto{\pgfqpoint{4.351283in}{1.573352in}}{\pgfqpoint{4.349647in}{1.577302in}}{\pgfqpoint{4.346735in}{1.580214in}}%
\pgfpathcurveto{\pgfqpoint{4.343823in}{1.583126in}}{\pgfqpoint{4.339873in}{1.584762in}}{\pgfqpoint{4.335755in}{1.584762in}}%
\pgfpathcurveto{\pgfqpoint{4.331637in}{1.584762in}}{\pgfqpoint{4.327687in}{1.583126in}}{\pgfqpoint{4.324775in}{1.580214in}}%
\pgfpathcurveto{\pgfqpoint{4.321863in}{1.577302in}}{\pgfqpoint{4.320227in}{1.573352in}}{\pgfqpoint{4.320227in}{1.569234in}}%
\pgfpathcurveto{\pgfqpoint{4.320227in}{1.565116in}}{\pgfqpoint{4.321863in}{1.561166in}}{\pgfqpoint{4.324775in}{1.558254in}}%
\pgfpathcurveto{\pgfqpoint{4.327687in}{1.555342in}}{\pgfqpoint{4.331637in}{1.553706in}}{\pgfqpoint{4.335755in}{1.553706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167826in}{1.450152in}}%
\pgfpathcurveto{\pgfqpoint{4.171944in}{1.450152in}}{\pgfqpoint{4.175894in}{1.451788in}}{\pgfqpoint{4.178806in}{1.454700in}}%
\pgfpathcurveto{\pgfqpoint{4.181718in}{1.457612in}}{\pgfqpoint{4.183354in}{1.461562in}}{\pgfqpoint{4.183354in}{1.465680in}}%
\pgfpathcurveto{\pgfqpoint{4.183354in}{1.469798in}}{\pgfqpoint{4.181718in}{1.473748in}}{\pgfqpoint{4.178806in}{1.476660in}}%
\pgfpathcurveto{\pgfqpoint{4.175894in}{1.479572in}}{\pgfqpoint{4.171944in}{1.481208in}}{\pgfqpoint{4.167826in}{1.481208in}}%
\pgfpathcurveto{\pgfqpoint{4.163708in}{1.481208in}}{\pgfqpoint{4.159758in}{1.479572in}}{\pgfqpoint{4.156846in}{1.476660in}}%
\pgfpathcurveto{\pgfqpoint{4.153934in}{1.473748in}}{\pgfqpoint{4.152298in}{1.469798in}}{\pgfqpoint{4.152298in}{1.465680in}}%
\pgfpathcurveto{\pgfqpoint{4.152298in}{1.461562in}}{\pgfqpoint{4.153934in}{1.457612in}}{\pgfqpoint{4.156846in}{1.454700in}}%
\pgfpathcurveto{\pgfqpoint{4.159758in}{1.451788in}}{\pgfqpoint{4.163708in}{1.450152in}}{\pgfqpoint{4.167826in}{1.450152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032997in}{1.265715in}}%
\pgfpathcurveto{\pgfqpoint{4.037116in}{1.265715in}}{\pgfqpoint{4.041066in}{1.267351in}}{\pgfqpoint{4.043978in}{1.270263in}}%
\pgfpathcurveto{\pgfqpoint{4.046890in}{1.273175in}}{\pgfqpoint{4.048526in}{1.277125in}}{\pgfqpoint{4.048526in}{1.281243in}}%
\pgfpathcurveto{\pgfqpoint{4.048526in}{1.285361in}}{\pgfqpoint{4.046890in}{1.289311in}}{\pgfqpoint{4.043978in}{1.292223in}}%
\pgfpathcurveto{\pgfqpoint{4.041066in}{1.295135in}}{\pgfqpoint{4.037116in}{1.296772in}}{\pgfqpoint{4.032997in}{1.296772in}}%
\pgfpathcurveto{\pgfqpoint{4.028879in}{1.296772in}}{\pgfqpoint{4.024929in}{1.295135in}}{\pgfqpoint{4.022017in}{1.292223in}}%
\pgfpathcurveto{\pgfqpoint{4.019105in}{1.289311in}}{\pgfqpoint{4.017469in}{1.285361in}}{\pgfqpoint{4.017469in}{1.281243in}}%
\pgfpathcurveto{\pgfqpoint{4.017469in}{1.277125in}}{\pgfqpoint{4.019105in}{1.273175in}}{\pgfqpoint{4.022017in}{1.270263in}}%
\pgfpathcurveto{\pgfqpoint{4.024929in}{1.267351in}}{\pgfqpoint{4.028879in}{1.265715in}}{\pgfqpoint{4.032997in}{1.265715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895564in}{1.171861in}}%
\pgfpathcurveto{\pgfqpoint{3.899683in}{1.171861in}}{\pgfqpoint{3.903633in}{1.173497in}}{\pgfqpoint{3.906545in}{1.176409in}}%
\pgfpathcurveto{\pgfqpoint{3.909457in}{1.179321in}}{\pgfqpoint{3.911093in}{1.183271in}}{\pgfqpoint{3.911093in}{1.187389in}}%
\pgfpathcurveto{\pgfqpoint{3.911093in}{1.191507in}}{\pgfqpoint{3.909457in}{1.195457in}}{\pgfqpoint{3.906545in}{1.198369in}}%
\pgfpathcurveto{\pgfqpoint{3.903633in}{1.201281in}}{\pgfqpoint{3.899683in}{1.202917in}}{\pgfqpoint{3.895564in}{1.202917in}}%
\pgfpathcurveto{\pgfqpoint{3.891446in}{1.202917in}}{\pgfqpoint{3.887496in}{1.201281in}}{\pgfqpoint{3.884584in}{1.198369in}}%
\pgfpathcurveto{\pgfqpoint{3.881672in}{1.195457in}}{\pgfqpoint{3.880036in}{1.191507in}}{\pgfqpoint{3.880036in}{1.187389in}}%
\pgfpathcurveto{\pgfqpoint{3.880036in}{1.183271in}}{\pgfqpoint{3.881672in}{1.179321in}}{\pgfqpoint{3.884584in}{1.176409in}}%
\pgfpathcurveto{\pgfqpoint{3.887496in}{1.173497in}}{\pgfqpoint{3.891446in}{1.171861in}}{\pgfqpoint{3.895564in}{1.171861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775980in}{1.015590in}}%
\pgfpathcurveto{\pgfqpoint{3.780098in}{1.015590in}}{\pgfqpoint{3.784048in}{1.017226in}}{\pgfqpoint{3.786960in}{1.020138in}}%
\pgfpathcurveto{\pgfqpoint{3.789872in}{1.023050in}}{\pgfqpoint{3.791508in}{1.027000in}}{\pgfqpoint{3.791508in}{1.031118in}}%
\pgfpathcurveto{\pgfqpoint{3.791508in}{1.035237in}}{\pgfqpoint{3.789872in}{1.039187in}}{\pgfqpoint{3.786960in}{1.042099in}}%
\pgfpathcurveto{\pgfqpoint{3.784048in}{1.045010in}}{\pgfqpoint{3.780098in}{1.046647in}}{\pgfqpoint{3.775980in}{1.046647in}}%
\pgfpathcurveto{\pgfqpoint{3.771862in}{1.046647in}}{\pgfqpoint{3.767912in}{1.045010in}}{\pgfqpoint{3.765000in}{1.042099in}}%
\pgfpathcurveto{\pgfqpoint{3.762088in}{1.039187in}}{\pgfqpoint{3.760452in}{1.035237in}}{\pgfqpoint{3.760452in}{1.031118in}}%
\pgfpathcurveto{\pgfqpoint{3.760452in}{1.027000in}}{\pgfqpoint{3.762088in}{1.023050in}}{\pgfqpoint{3.765000in}{1.020138in}}%
\pgfpathcurveto{\pgfqpoint{3.767912in}{1.017226in}}{\pgfqpoint{3.771862in}{1.015590in}}{\pgfqpoint{3.775980in}{1.015590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682678in}{0.867283in}}%
\pgfpathcurveto{\pgfqpoint{3.686796in}{0.867283in}}{\pgfqpoint{3.690746in}{0.868920in}}{\pgfqpoint{3.693658in}{0.871832in}}%
\pgfpathcurveto{\pgfqpoint{3.696570in}{0.874743in}}{\pgfqpoint{3.698206in}{0.878694in}}{\pgfqpoint{3.698206in}{0.882812in}}%
\pgfpathcurveto{\pgfqpoint{3.698206in}{0.886930in}}{\pgfqpoint{3.696570in}{0.890880in}}{\pgfqpoint{3.693658in}{0.893792in}}%
\pgfpathcurveto{\pgfqpoint{3.690746in}{0.896704in}}{\pgfqpoint{3.686796in}{0.898340in}}{\pgfqpoint{3.682678in}{0.898340in}}%
\pgfpathcurveto{\pgfqpoint{3.678560in}{0.898340in}}{\pgfqpoint{3.674610in}{0.896704in}}{\pgfqpoint{3.671698in}{0.893792in}}%
\pgfpathcurveto{\pgfqpoint{3.668786in}{0.890880in}}{\pgfqpoint{3.667150in}{0.886930in}}{\pgfqpoint{3.667150in}{0.882812in}}%
\pgfpathcurveto{\pgfqpoint{3.667150in}{0.878694in}}{\pgfqpoint{3.668786in}{0.874743in}}{\pgfqpoint{3.671698in}{0.871832in}}%
\pgfpathcurveto{\pgfqpoint{3.674610in}{0.868920in}}{\pgfqpoint{3.678560in}{0.867283in}}{\pgfqpoint{3.682678in}{0.867283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494118in}{0.617419in}}%
\pgfpathcurveto{\pgfqpoint{3.498236in}{0.617419in}}{\pgfqpoint{3.502186in}{0.619055in}}{\pgfqpoint{3.505098in}{0.621967in}}%
\pgfpathcurveto{\pgfqpoint{3.508010in}{0.624879in}}{\pgfqpoint{3.509646in}{0.628829in}}{\pgfqpoint{3.509646in}{0.632948in}}%
\pgfpathcurveto{\pgfqpoint{3.509646in}{0.637066in}}{\pgfqpoint{3.508010in}{0.641016in}}{\pgfqpoint{3.505098in}{0.643928in}}%
\pgfpathcurveto{\pgfqpoint{3.502186in}{0.646840in}}{\pgfqpoint{3.498236in}{0.648476in}}{\pgfqpoint{3.494118in}{0.648476in}}%
\pgfpathcurveto{\pgfqpoint{3.490000in}{0.648476in}}{\pgfqpoint{3.486050in}{0.646840in}}{\pgfqpoint{3.483138in}{0.643928in}}%
\pgfpathcurveto{\pgfqpoint{3.480226in}{0.641016in}}{\pgfqpoint{3.478590in}{0.637066in}}{\pgfqpoint{3.478590in}{0.632948in}}%
\pgfpathcurveto{\pgfqpoint{3.478590in}{0.628829in}}{\pgfqpoint{3.480226in}{0.624879in}}{\pgfqpoint{3.483138in}{0.621967in}}%
\pgfpathcurveto{\pgfqpoint{3.486050in}{0.619055in}}{\pgfqpoint{3.490000in}{0.617419in}}{\pgfqpoint{3.494118in}{0.617419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338592in}{0.589433in}}%
\pgfpathcurveto{\pgfqpoint{3.342710in}{0.589433in}}{\pgfqpoint{3.346660in}{0.591069in}}{\pgfqpoint{3.349572in}{0.593981in}}%
\pgfpathcurveto{\pgfqpoint{3.352484in}{0.596893in}}{\pgfqpoint{3.354120in}{0.600843in}}{\pgfqpoint{3.354120in}{0.604961in}}%
\pgfpathcurveto{\pgfqpoint{3.354120in}{0.609079in}}{\pgfqpoint{3.352484in}{0.613029in}}{\pgfqpoint{3.349572in}{0.615941in}}%
\pgfpathcurveto{\pgfqpoint{3.346660in}{0.618853in}}{\pgfqpoint{3.342710in}{0.620489in}}{\pgfqpoint{3.338592in}{0.620489in}}%
\pgfpathcurveto{\pgfqpoint{3.334474in}{0.620489in}}{\pgfqpoint{3.330524in}{0.618853in}}{\pgfqpoint{3.327612in}{0.615941in}}%
\pgfpathcurveto{\pgfqpoint{3.324700in}{0.613029in}}{\pgfqpoint{3.323064in}{0.609079in}}{\pgfqpoint{3.323064in}{0.604961in}}%
\pgfpathcurveto{\pgfqpoint{3.323064in}{0.600843in}}{\pgfqpoint{3.324700in}{0.596893in}}{\pgfqpoint{3.327612in}{0.593981in}}%
\pgfpathcurveto{\pgfqpoint{3.330524in}{0.591069in}}{\pgfqpoint{3.334474in}{0.589433in}}{\pgfqpoint{3.338592in}{0.589433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247846in}{0.724416in}}%
\pgfpathcurveto{\pgfqpoint{3.251965in}{0.724416in}}{\pgfqpoint{3.255915in}{0.726052in}}{\pgfqpoint{3.258827in}{0.728964in}}%
\pgfpathcurveto{\pgfqpoint{3.261739in}{0.731876in}}{\pgfqpoint{3.263375in}{0.735826in}}{\pgfqpoint{3.263375in}{0.739944in}}%
\pgfpathcurveto{\pgfqpoint{3.263375in}{0.744062in}}{\pgfqpoint{3.261739in}{0.748012in}}{\pgfqpoint{3.258827in}{0.750924in}}%
\pgfpathcurveto{\pgfqpoint{3.255915in}{0.753836in}}{\pgfqpoint{3.251965in}{0.755472in}}{\pgfqpoint{3.247846in}{0.755472in}}%
\pgfpathcurveto{\pgfqpoint{3.243728in}{0.755472in}}{\pgfqpoint{3.239778in}{0.753836in}}{\pgfqpoint{3.236866in}{0.750924in}}%
\pgfpathcurveto{\pgfqpoint{3.233954in}{0.748012in}}{\pgfqpoint{3.232318in}{0.744062in}}{\pgfqpoint{3.232318in}{0.739944in}}%
\pgfpathcurveto{\pgfqpoint{3.232318in}{0.735826in}}{\pgfqpoint{3.233954in}{0.731876in}}{\pgfqpoint{3.236866in}{0.728964in}}%
\pgfpathcurveto{\pgfqpoint{3.239778in}{0.726052in}}{\pgfqpoint{3.243728in}{0.724416in}}{\pgfqpoint{3.247846in}{0.724416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080073in}{0.781073in}}%
\pgfpathcurveto{\pgfqpoint{3.084191in}{0.781073in}}{\pgfqpoint{3.088141in}{0.782709in}}{\pgfqpoint{3.091053in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{3.093965in}{0.788533in}}{\pgfqpoint{3.095601in}{0.792483in}}{\pgfqpoint{3.095601in}{0.796601in}}%
\pgfpathcurveto{\pgfqpoint{3.095601in}{0.800719in}}{\pgfqpoint{3.093965in}{0.804669in}}{\pgfqpoint{3.091053in}{0.807581in}}%
\pgfpathcurveto{\pgfqpoint{3.088141in}{0.810493in}}{\pgfqpoint{3.084191in}{0.812129in}}{\pgfqpoint{3.080073in}{0.812129in}}%
\pgfpathcurveto{\pgfqpoint{3.075955in}{0.812129in}}{\pgfqpoint{3.072005in}{0.810493in}}{\pgfqpoint{3.069093in}{0.807581in}}%
\pgfpathcurveto{\pgfqpoint{3.066181in}{0.804669in}}{\pgfqpoint{3.064545in}{0.800719in}}{\pgfqpoint{3.064545in}{0.796601in}}%
\pgfpathcurveto{\pgfqpoint{3.064545in}{0.792483in}}{\pgfqpoint{3.066181in}{0.788533in}}{\pgfqpoint{3.069093in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{3.072005in}{0.782709in}}{\pgfqpoint{3.075955in}{0.781073in}}{\pgfqpoint{3.080073in}{0.781073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954972in}{0.752557in}}%
\pgfpathcurveto{\pgfqpoint{2.959090in}{0.752557in}}{\pgfqpoint{2.963040in}{0.754193in}}{\pgfqpoint{2.965952in}{0.757105in}}%
\pgfpathcurveto{\pgfqpoint{2.968864in}{0.760017in}}{\pgfqpoint{2.970501in}{0.763967in}}{\pgfqpoint{2.970501in}{0.768086in}}%
\pgfpathcurveto{\pgfqpoint{2.970501in}{0.772204in}}{\pgfqpoint{2.968864in}{0.776154in}}{\pgfqpoint{2.965952in}{0.779066in}}%
\pgfpathcurveto{\pgfqpoint{2.963040in}{0.781978in}}{\pgfqpoint{2.959090in}{0.783614in}}{\pgfqpoint{2.954972in}{0.783614in}}%
\pgfpathcurveto{\pgfqpoint{2.950854in}{0.783614in}}{\pgfqpoint{2.946904in}{0.781978in}}{\pgfqpoint{2.943992in}{0.779066in}}%
\pgfpathcurveto{\pgfqpoint{2.941080in}{0.776154in}}{\pgfqpoint{2.939444in}{0.772204in}}{\pgfqpoint{2.939444in}{0.768086in}}%
\pgfpathcurveto{\pgfqpoint{2.939444in}{0.763967in}}{\pgfqpoint{2.941080in}{0.760017in}}{\pgfqpoint{2.943992in}{0.757105in}}%
\pgfpathcurveto{\pgfqpoint{2.946904in}{0.754193in}}{\pgfqpoint{2.950854in}{0.752557in}}{\pgfqpoint{2.954972in}{0.752557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817337in}{0.651475in}}%
\pgfpathcurveto{\pgfqpoint{2.821455in}{0.651475in}}{\pgfqpoint{2.825405in}{0.653111in}}{\pgfqpoint{2.828317in}{0.656023in}}%
\pgfpathcurveto{\pgfqpoint{2.831229in}{0.658935in}}{\pgfqpoint{2.832865in}{0.662885in}}{\pgfqpoint{2.832865in}{0.667003in}}%
\pgfpathcurveto{\pgfqpoint{2.832865in}{0.671121in}}{\pgfqpoint{2.831229in}{0.675071in}}{\pgfqpoint{2.828317in}{0.677983in}}%
\pgfpathcurveto{\pgfqpoint{2.825405in}{0.680895in}}{\pgfqpoint{2.821455in}{0.682531in}}{\pgfqpoint{2.817337in}{0.682531in}}%
\pgfpathcurveto{\pgfqpoint{2.813219in}{0.682531in}}{\pgfqpoint{2.809269in}{0.680895in}}{\pgfqpoint{2.806357in}{0.677983in}}%
\pgfpathcurveto{\pgfqpoint{2.803445in}{0.675071in}}{\pgfqpoint{2.801809in}{0.671121in}}{\pgfqpoint{2.801809in}{0.667003in}}%
\pgfpathcurveto{\pgfqpoint{2.801809in}{0.662885in}}{\pgfqpoint{2.803445in}{0.658935in}}{\pgfqpoint{2.806357in}{0.656023in}}%
\pgfpathcurveto{\pgfqpoint{2.809269in}{0.653111in}}{\pgfqpoint{2.813219in}{0.651475in}}{\pgfqpoint{2.817337in}{0.651475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675795in}{0.553633in}}%
\pgfpathcurveto{\pgfqpoint{2.679913in}{0.553633in}}{\pgfqpoint{2.683863in}{0.555269in}}{\pgfqpoint{2.686775in}{0.558181in}}%
\pgfpathcurveto{\pgfqpoint{2.689687in}{0.561093in}}{\pgfqpoint{2.691323in}{0.565043in}}{\pgfqpoint{2.691323in}{0.569161in}}%
\pgfpathcurveto{\pgfqpoint{2.691323in}{0.573279in}}{\pgfqpoint{2.689687in}{0.577230in}}{\pgfqpoint{2.686775in}{0.580141in}}%
\pgfpathcurveto{\pgfqpoint{2.683863in}{0.583053in}}{\pgfqpoint{2.679913in}{0.584690in}}{\pgfqpoint{2.675795in}{0.584690in}}%
\pgfpathcurveto{\pgfqpoint{2.671677in}{0.584690in}}{\pgfqpoint{2.667727in}{0.583053in}}{\pgfqpoint{2.664815in}{0.580141in}}%
\pgfpathcurveto{\pgfqpoint{2.661903in}{0.577230in}}{\pgfqpoint{2.660267in}{0.573279in}}{\pgfqpoint{2.660267in}{0.569161in}}%
\pgfpathcurveto{\pgfqpoint{2.660267in}{0.565043in}}{\pgfqpoint{2.661903in}{0.561093in}}{\pgfqpoint{2.664815in}{0.558181in}}%
\pgfpathcurveto{\pgfqpoint{2.667727in}{0.555269in}}{\pgfqpoint{2.671677in}{0.553633in}}{\pgfqpoint{2.675795in}{0.553633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513068in}{0.574283in}}%
\pgfpathcurveto{\pgfqpoint{2.517186in}{0.574283in}}{\pgfqpoint{2.521136in}{0.575919in}}{\pgfqpoint{2.524048in}{0.578831in}}%
\pgfpathcurveto{\pgfqpoint{2.526960in}{0.581743in}}{\pgfqpoint{2.528596in}{0.585693in}}{\pgfqpoint{2.528596in}{0.589812in}}%
\pgfpathcurveto{\pgfqpoint{2.528596in}{0.593930in}}{\pgfqpoint{2.526960in}{0.597880in}}{\pgfqpoint{2.524048in}{0.600792in}}%
\pgfpathcurveto{\pgfqpoint{2.521136in}{0.603704in}}{\pgfqpoint{2.517186in}{0.605340in}}{\pgfqpoint{2.513068in}{0.605340in}}%
\pgfpathcurveto{\pgfqpoint{2.508950in}{0.605340in}}{\pgfqpoint{2.505000in}{0.603704in}}{\pgfqpoint{2.502088in}{0.600792in}}%
\pgfpathcurveto{\pgfqpoint{2.499176in}{0.597880in}}{\pgfqpoint{2.497540in}{0.593930in}}{\pgfqpoint{2.497540in}{0.589812in}}%
\pgfpathcurveto{\pgfqpoint{2.497540in}{0.585693in}}{\pgfqpoint{2.499176in}{0.581743in}}{\pgfqpoint{2.502088in}{0.578831in}}%
\pgfpathcurveto{\pgfqpoint{2.505000in}{0.575919in}}{\pgfqpoint{2.508950in}{0.574283in}}{\pgfqpoint{2.513068in}{0.574283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324551in}{0.524455in}}%
\pgfpathcurveto{\pgfqpoint{2.328669in}{0.524455in}}{\pgfqpoint{2.332619in}{0.526091in}}{\pgfqpoint{2.335531in}{0.529003in}}%
\pgfpathcurveto{\pgfqpoint{2.338443in}{0.531915in}}{\pgfqpoint{2.340079in}{0.535865in}}{\pgfqpoint{2.340079in}{0.539983in}}%
\pgfpathcurveto{\pgfqpoint{2.340079in}{0.544101in}}{\pgfqpoint{2.338443in}{0.548051in}}{\pgfqpoint{2.335531in}{0.550963in}}%
\pgfpathcurveto{\pgfqpoint{2.332619in}{0.553875in}}{\pgfqpoint{2.328669in}{0.555512in}}{\pgfqpoint{2.324551in}{0.555512in}}%
\pgfpathcurveto{\pgfqpoint{2.320433in}{0.555512in}}{\pgfqpoint{2.316483in}{0.553875in}}{\pgfqpoint{2.313571in}{0.550963in}}%
\pgfpathcurveto{\pgfqpoint{2.310659in}{0.548051in}}{\pgfqpoint{2.309023in}{0.544101in}}{\pgfqpoint{2.309023in}{0.539983in}}%
\pgfpathcurveto{\pgfqpoint{2.309023in}{0.535865in}}{\pgfqpoint{2.310659in}{0.531915in}}{\pgfqpoint{2.313571in}{0.529003in}}%
\pgfpathcurveto{\pgfqpoint{2.316483in}{0.526091in}}{\pgfqpoint{2.320433in}{0.524455in}}{\pgfqpoint{2.324551in}{0.524455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108406in}{0.587117in}}%
\pgfpathcurveto{\pgfqpoint{2.112524in}{0.587117in}}{\pgfqpoint{2.116474in}{0.588753in}}{\pgfqpoint{2.119386in}{0.591665in}}%
\pgfpathcurveto{\pgfqpoint{2.122298in}{0.594577in}}{\pgfqpoint{2.123934in}{0.598527in}}{\pgfqpoint{2.123934in}{0.602645in}}%
\pgfpathcurveto{\pgfqpoint{2.123934in}{0.606763in}}{\pgfqpoint{2.122298in}{0.610713in}}{\pgfqpoint{2.119386in}{0.613625in}}%
\pgfpathcurveto{\pgfqpoint{2.116474in}{0.616537in}}{\pgfqpoint{2.112524in}{0.618173in}}{\pgfqpoint{2.108406in}{0.618173in}}%
\pgfpathcurveto{\pgfqpoint{2.104288in}{0.618173in}}{\pgfqpoint{2.100338in}{0.616537in}}{\pgfqpoint{2.097426in}{0.613625in}}%
\pgfpathcurveto{\pgfqpoint{2.094514in}{0.610713in}}{\pgfqpoint{2.092878in}{0.606763in}}{\pgfqpoint{2.092878in}{0.602645in}}%
\pgfpathcurveto{\pgfqpoint{2.092878in}{0.598527in}}{\pgfqpoint{2.094514in}{0.594577in}}{\pgfqpoint{2.097426in}{0.591665in}}%
\pgfpathcurveto{\pgfqpoint{2.100338in}{0.588753in}}{\pgfqpoint{2.104288in}{0.587117in}}{\pgfqpoint{2.108406in}{0.587117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975040in}{0.544209in}}%
\pgfpathcurveto{\pgfqpoint{1.979159in}{0.544209in}}{\pgfqpoint{1.983109in}{0.545845in}}{\pgfqpoint{1.986021in}{0.548757in}}%
\pgfpathcurveto{\pgfqpoint{1.988933in}{0.551669in}}{\pgfqpoint{1.990569in}{0.555619in}}{\pgfqpoint{1.990569in}{0.559737in}}%
\pgfpathcurveto{\pgfqpoint{1.990569in}{0.563856in}}{\pgfqpoint{1.988933in}{0.567806in}}{\pgfqpoint{1.986021in}{0.570718in}}%
\pgfpathcurveto{\pgfqpoint{1.983109in}{0.573630in}}{\pgfqpoint{1.979159in}{0.575266in}}{\pgfqpoint{1.975040in}{0.575266in}}%
\pgfpathcurveto{\pgfqpoint{1.970922in}{0.575266in}}{\pgfqpoint{1.966972in}{0.573630in}}{\pgfqpoint{1.964060in}{0.570718in}}%
\pgfpathcurveto{\pgfqpoint{1.961148in}{0.567806in}}{\pgfqpoint{1.959512in}{0.563856in}}{\pgfqpoint{1.959512in}{0.559737in}}%
\pgfpathcurveto{\pgfqpoint{1.959512in}{0.555619in}}{\pgfqpoint{1.961148in}{0.551669in}}{\pgfqpoint{1.964060in}{0.548757in}}%
\pgfpathcurveto{\pgfqpoint{1.966972in}{0.545845in}}{\pgfqpoint{1.970922in}{0.544209in}}{\pgfqpoint{1.975040in}{0.544209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850327in}{0.702305in}}%
\pgfpathcurveto{\pgfqpoint{1.854445in}{0.702305in}}{\pgfqpoint{1.858395in}{0.703941in}}{\pgfqpoint{1.861307in}{0.706853in}}%
\pgfpathcurveto{\pgfqpoint{1.864219in}{0.709765in}}{\pgfqpoint{1.865855in}{0.713715in}}{\pgfqpoint{1.865855in}{0.717833in}}%
\pgfpathcurveto{\pgfqpoint{1.865855in}{0.721951in}}{\pgfqpoint{1.864219in}{0.725901in}}{\pgfqpoint{1.861307in}{0.728813in}}%
\pgfpathcurveto{\pgfqpoint{1.858395in}{0.731725in}}{\pgfqpoint{1.854445in}{0.733362in}}{\pgfqpoint{1.850327in}{0.733362in}}%
\pgfpathcurveto{\pgfqpoint{1.846209in}{0.733362in}}{\pgfqpoint{1.842259in}{0.731725in}}{\pgfqpoint{1.839347in}{0.728813in}}%
\pgfpathcurveto{\pgfqpoint{1.836435in}{0.725901in}}{\pgfqpoint{1.834799in}{0.721951in}}{\pgfqpoint{1.834799in}{0.717833in}}%
\pgfpathcurveto{\pgfqpoint{1.834799in}{0.713715in}}{\pgfqpoint{1.836435in}{0.709765in}}{\pgfqpoint{1.839347in}{0.706853in}}%
\pgfpathcurveto{\pgfqpoint{1.842259in}{0.703941in}}{\pgfqpoint{1.846209in}{0.702305in}}{\pgfqpoint{1.850327in}{0.702305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757150in}{0.857324in}}%
\pgfpathcurveto{\pgfqpoint{1.761268in}{0.857324in}}{\pgfqpoint{1.765218in}{0.858960in}}{\pgfqpoint{1.768130in}{0.861872in}}%
\pgfpathcurveto{\pgfqpoint{1.771042in}{0.864784in}}{\pgfqpoint{1.772678in}{0.868734in}}{\pgfqpoint{1.772678in}{0.872852in}}%
\pgfpathcurveto{\pgfqpoint{1.772678in}{0.876970in}}{\pgfqpoint{1.771042in}{0.880920in}}{\pgfqpoint{1.768130in}{0.883832in}}%
\pgfpathcurveto{\pgfqpoint{1.765218in}{0.886744in}}{\pgfqpoint{1.761268in}{0.888380in}}{\pgfqpoint{1.757150in}{0.888380in}}%
\pgfpathcurveto{\pgfqpoint{1.753032in}{0.888380in}}{\pgfqpoint{1.749082in}{0.886744in}}{\pgfqpoint{1.746170in}{0.883832in}}%
\pgfpathcurveto{\pgfqpoint{1.743258in}{0.880920in}}{\pgfqpoint{1.741622in}{0.876970in}}{\pgfqpoint{1.741622in}{0.872852in}}%
\pgfpathcurveto{\pgfqpoint{1.741622in}{0.868734in}}{\pgfqpoint{1.743258in}{0.864784in}}{\pgfqpoint{1.746170in}{0.861872in}}%
\pgfpathcurveto{\pgfqpoint{1.749082in}{0.858960in}}{\pgfqpoint{1.753032in}{0.857324in}}{\pgfqpoint{1.757150in}{0.857324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606960in}{1.054981in}}%
\pgfpathcurveto{\pgfqpoint{1.611078in}{1.054981in}}{\pgfqpoint{1.615028in}{1.056618in}}{\pgfqpoint{1.617940in}{1.059530in}}%
\pgfpathcurveto{\pgfqpoint{1.620852in}{1.062441in}}{\pgfqpoint{1.622488in}{1.066392in}}{\pgfqpoint{1.622488in}{1.070510in}}%
\pgfpathcurveto{\pgfqpoint{1.622488in}{1.074628in}}{\pgfqpoint{1.620852in}{1.078578in}}{\pgfqpoint{1.617940in}{1.081490in}}%
\pgfpathcurveto{\pgfqpoint{1.615028in}{1.084402in}}{\pgfqpoint{1.611078in}{1.086038in}}{\pgfqpoint{1.606960in}{1.086038in}}%
\pgfpathcurveto{\pgfqpoint{1.602842in}{1.086038in}}{\pgfqpoint{1.598892in}{1.084402in}}{\pgfqpoint{1.595980in}{1.081490in}}%
\pgfpathcurveto{\pgfqpoint{1.593068in}{1.078578in}}{\pgfqpoint{1.591432in}{1.074628in}}{\pgfqpoint{1.591432in}{1.070510in}}%
\pgfpathcurveto{\pgfqpoint{1.591432in}{1.066392in}}{\pgfqpoint{1.593068in}{1.062441in}}{\pgfqpoint{1.595980in}{1.059530in}}%
\pgfpathcurveto{\pgfqpoint{1.598892in}{1.056618in}}{\pgfqpoint{1.602842in}{1.054981in}}{\pgfqpoint{1.606960in}{1.054981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985693,0.528148,0.379371}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466742in}{0.980477in}}%
\pgfpathcurveto{\pgfqpoint{1.470860in}{0.980477in}}{\pgfqpoint{1.474810in}{0.982113in}}{\pgfqpoint{1.477722in}{0.985025in}}%
\pgfpathcurveto{\pgfqpoint{1.480634in}{0.987937in}}{\pgfqpoint{1.482270in}{0.991887in}}{\pgfqpoint{1.482270in}{0.996005in}}%
\pgfpathcurveto{\pgfqpoint{1.482270in}{1.000123in}}{\pgfqpoint{1.480634in}{1.004073in}}{\pgfqpoint{1.477722in}{1.006985in}}%
\pgfpathcurveto{\pgfqpoint{1.474810in}{1.009897in}}{\pgfqpoint{1.470860in}{1.011533in}}{\pgfqpoint{1.466742in}{1.011533in}}%
\pgfpathcurveto{\pgfqpoint{1.462624in}{1.011533in}}{\pgfqpoint{1.458674in}{1.009897in}}{\pgfqpoint{1.455762in}{1.006985in}}%
\pgfpathcurveto{\pgfqpoint{1.452850in}{1.004073in}}{\pgfqpoint{1.451214in}{1.000123in}}{\pgfqpoint{1.451214in}{0.996005in}}%
\pgfpathcurveto{\pgfqpoint{1.451214in}{0.991887in}}{\pgfqpoint{1.452850in}{0.987937in}}{\pgfqpoint{1.455762in}{0.985025in}}%
\pgfpathcurveto{\pgfqpoint{1.458674in}{0.982113in}}{\pgfqpoint{1.462624in}{0.980477in}}{\pgfqpoint{1.466742in}{0.980477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425428in}{1.190811in}}%
\pgfpathcurveto{\pgfqpoint{1.429546in}{1.190811in}}{\pgfqpoint{1.433496in}{1.192447in}}{\pgfqpoint{1.436408in}{1.195359in}}%
\pgfpathcurveto{\pgfqpoint{1.439320in}{1.198271in}}{\pgfqpoint{1.440956in}{1.202221in}}{\pgfqpoint{1.440956in}{1.206339in}}%
\pgfpathcurveto{\pgfqpoint{1.440956in}{1.210457in}}{\pgfqpoint{1.439320in}{1.214407in}}{\pgfqpoint{1.436408in}{1.217319in}}%
\pgfpathcurveto{\pgfqpoint{1.433496in}{1.220231in}}{\pgfqpoint{1.429546in}{1.221867in}}{\pgfqpoint{1.425428in}{1.221867in}}%
\pgfpathcurveto{\pgfqpoint{1.421310in}{1.221867in}}{\pgfqpoint{1.417360in}{1.220231in}}{\pgfqpoint{1.414448in}{1.217319in}}%
\pgfpathcurveto{\pgfqpoint{1.411536in}{1.214407in}}{\pgfqpoint{1.409900in}{1.210457in}}{\pgfqpoint{1.409900in}{1.206339in}}%
\pgfpathcurveto{\pgfqpoint{1.409900in}{1.202221in}}{\pgfqpoint{1.411536in}{1.198271in}}{\pgfqpoint{1.414448in}{1.195359in}}%
\pgfpathcurveto{\pgfqpoint{1.417360in}{1.192447in}}{\pgfqpoint{1.421310in}{1.190811in}}{\pgfqpoint{1.425428in}{1.190811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311408in}{1.332216in}}%
\pgfpathcurveto{\pgfqpoint{1.315526in}{1.332216in}}{\pgfqpoint{1.319476in}{1.333852in}}{\pgfqpoint{1.322388in}{1.336764in}}%
\pgfpathcurveto{\pgfqpoint{1.325300in}{1.339676in}}{\pgfqpoint{1.326936in}{1.343626in}}{\pgfqpoint{1.326936in}{1.347744in}}%
\pgfpathcurveto{\pgfqpoint{1.326936in}{1.351862in}}{\pgfqpoint{1.325300in}{1.355812in}}{\pgfqpoint{1.322388in}{1.358724in}}%
\pgfpathcurveto{\pgfqpoint{1.319476in}{1.361636in}}{\pgfqpoint{1.315526in}{1.363272in}}{\pgfqpoint{1.311408in}{1.363272in}}%
\pgfpathcurveto{\pgfqpoint{1.307290in}{1.363272in}}{\pgfqpoint{1.303340in}{1.361636in}}{\pgfqpoint{1.300428in}{1.358724in}}%
\pgfpathcurveto{\pgfqpoint{1.297516in}{1.355812in}}{\pgfqpoint{1.295880in}{1.351862in}}{\pgfqpoint{1.295880in}{1.347744in}}%
\pgfpathcurveto{\pgfqpoint{1.295880in}{1.343626in}}{\pgfqpoint{1.297516in}{1.339676in}}{\pgfqpoint{1.300428in}{1.336764in}}%
\pgfpathcurveto{\pgfqpoint{1.303340in}{1.333852in}}{\pgfqpoint{1.307290in}{1.332216in}}{\pgfqpoint{1.311408in}{1.332216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112087in}{1.434867in}}%
\pgfpathcurveto{\pgfqpoint{1.116205in}{1.434867in}}{\pgfqpoint{1.120155in}{1.436503in}}{\pgfqpoint{1.123067in}{1.439415in}}%
\pgfpathcurveto{\pgfqpoint{1.125979in}{1.442327in}}{\pgfqpoint{1.127615in}{1.446277in}}{\pgfqpoint{1.127615in}{1.450395in}}%
\pgfpathcurveto{\pgfqpoint{1.127615in}{1.454513in}}{\pgfqpoint{1.125979in}{1.458463in}}{\pgfqpoint{1.123067in}{1.461375in}}%
\pgfpathcurveto{\pgfqpoint{1.120155in}{1.464287in}}{\pgfqpoint{1.116205in}{1.465924in}}{\pgfqpoint{1.112087in}{1.465924in}}%
\pgfpathcurveto{\pgfqpoint{1.107969in}{1.465924in}}{\pgfqpoint{1.104019in}{1.464287in}}{\pgfqpoint{1.101107in}{1.461375in}}%
\pgfpathcurveto{\pgfqpoint{1.098195in}{1.458463in}}{\pgfqpoint{1.096559in}{1.454513in}}{\pgfqpoint{1.096559in}{1.450395in}}%
\pgfpathcurveto{\pgfqpoint{1.096559in}{1.446277in}}{\pgfqpoint{1.098195in}{1.442327in}}{\pgfqpoint{1.101107in}{1.439415in}}%
\pgfpathcurveto{\pgfqpoint{1.104019in}{1.436503in}}{\pgfqpoint{1.107969in}{1.434867in}}{\pgfqpoint{1.112087in}{1.434867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970080in}{1.532697in}}%
\pgfpathcurveto{\pgfqpoint{0.974198in}{1.532697in}}{\pgfqpoint{0.978148in}{1.534333in}}{\pgfqpoint{0.981060in}{1.537245in}}%
\pgfpathcurveto{\pgfqpoint{0.983972in}{1.540157in}}{\pgfqpoint{0.985608in}{1.544107in}}{\pgfqpoint{0.985608in}{1.548225in}}%
\pgfpathcurveto{\pgfqpoint{0.985608in}{1.552343in}}{\pgfqpoint{0.983972in}{1.556293in}}{\pgfqpoint{0.981060in}{1.559205in}}%
\pgfpathcurveto{\pgfqpoint{0.978148in}{1.562117in}}{\pgfqpoint{0.974198in}{1.563753in}}{\pgfqpoint{0.970080in}{1.563753in}}%
\pgfpathcurveto{\pgfqpoint{0.965962in}{1.563753in}}{\pgfqpoint{0.962012in}{1.562117in}}{\pgfqpoint{0.959100in}{1.559205in}}%
\pgfpathcurveto{\pgfqpoint{0.956188in}{1.556293in}}{\pgfqpoint{0.954552in}{1.552343in}}{\pgfqpoint{0.954552in}{1.548225in}}%
\pgfpathcurveto{\pgfqpoint{0.954552in}{1.544107in}}{\pgfqpoint{0.956188in}{1.540157in}}{\pgfqpoint{0.959100in}{1.537245in}}%
\pgfpathcurveto{\pgfqpoint{0.962012in}{1.534333in}}{\pgfqpoint{0.965962in}{1.532697in}}{\pgfqpoint{0.970080in}{1.532697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971865in}{1.871031in}}%
\pgfpathcurveto{\pgfqpoint{0.975983in}{1.871031in}}{\pgfqpoint{0.979933in}{1.872667in}}{\pgfqpoint{0.982845in}{1.875579in}}%
\pgfpathcurveto{\pgfqpoint{0.985757in}{1.878491in}}{\pgfqpoint{0.987393in}{1.882441in}}{\pgfqpoint{0.987393in}{1.886559in}}%
\pgfpathcurveto{\pgfqpoint{0.987393in}{1.890677in}}{\pgfqpoint{0.985757in}{1.894627in}}{\pgfqpoint{0.982845in}{1.897539in}}%
\pgfpathcurveto{\pgfqpoint{0.979933in}{1.900451in}}{\pgfqpoint{0.975983in}{1.902087in}}{\pgfqpoint{0.971865in}{1.902087in}}%
\pgfpathcurveto{\pgfqpoint{0.967747in}{1.902087in}}{\pgfqpoint{0.963797in}{1.900451in}}{\pgfqpoint{0.960885in}{1.897539in}}%
\pgfpathcurveto{\pgfqpoint{0.957973in}{1.894627in}}{\pgfqpoint{0.956337in}{1.890677in}}{\pgfqpoint{0.956337in}{1.886559in}}%
\pgfpathcurveto{\pgfqpoint{0.956337in}{1.882441in}}{\pgfqpoint{0.957973in}{1.878491in}}{\pgfqpoint{0.960885in}{1.875579in}}%
\pgfpathcurveto{\pgfqpoint{0.963797in}{1.872667in}}{\pgfqpoint{0.967747in}{1.871031in}}{\pgfqpoint{0.971865in}{1.871031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728514in}{2.083200in}}%
\pgfpathcurveto{\pgfqpoint{0.732632in}{2.083200in}}{\pgfqpoint{0.736582in}{2.084836in}}{\pgfqpoint{0.739494in}{2.087748in}}%
\pgfpathcurveto{\pgfqpoint{0.742406in}{2.090660in}}{\pgfqpoint{0.744042in}{2.094610in}}{\pgfqpoint{0.744042in}{2.098728in}}%
\pgfpathcurveto{\pgfqpoint{0.744042in}{2.102846in}}{\pgfqpoint{0.742406in}{2.106796in}}{\pgfqpoint{0.739494in}{2.109708in}}%
\pgfpathcurveto{\pgfqpoint{0.736582in}{2.112620in}}{\pgfqpoint{0.732632in}{2.114256in}}{\pgfqpoint{0.728514in}{2.114256in}}%
\pgfpathcurveto{\pgfqpoint{0.724396in}{2.114256in}}{\pgfqpoint{0.720446in}{2.112620in}}{\pgfqpoint{0.717534in}{2.109708in}}%
\pgfpathcurveto{\pgfqpoint{0.714622in}{2.106796in}}{\pgfqpoint{0.712986in}{2.102846in}}{\pgfqpoint{0.712986in}{2.098728in}}%
\pgfpathcurveto{\pgfqpoint{0.712986in}{2.094610in}}{\pgfqpoint{0.714622in}{2.090660in}}{\pgfqpoint{0.717534in}{2.087748in}}%
\pgfpathcurveto{\pgfqpoint{0.720446in}{2.084836in}}{\pgfqpoint{0.724396in}{2.083200in}}{\pgfqpoint{0.728514in}{2.083200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683178in}{2.330910in}}%
\pgfpathcurveto{\pgfqpoint{0.687296in}{2.330910in}}{\pgfqpoint{0.691246in}{2.332546in}}{\pgfqpoint{0.694158in}{2.335458in}}%
\pgfpathcurveto{\pgfqpoint{0.697070in}{2.338370in}}{\pgfqpoint{0.698706in}{2.342320in}}{\pgfqpoint{0.698706in}{2.346438in}}%
\pgfpathcurveto{\pgfqpoint{0.698706in}{2.350556in}}{\pgfqpoint{0.697070in}{2.354506in}}{\pgfqpoint{0.694158in}{2.357418in}}%
\pgfpathcurveto{\pgfqpoint{0.691246in}{2.360330in}}{\pgfqpoint{0.687296in}{2.361966in}}{\pgfqpoint{0.683178in}{2.361966in}}%
\pgfpathcurveto{\pgfqpoint{0.679060in}{2.361966in}}{\pgfqpoint{0.675110in}{2.360330in}}{\pgfqpoint{0.672198in}{2.357418in}}%
\pgfpathcurveto{\pgfqpoint{0.669286in}{2.354506in}}{\pgfqpoint{0.667650in}{2.350556in}}{\pgfqpoint{0.667650in}{2.346438in}}%
\pgfpathcurveto{\pgfqpoint{0.667650in}{2.342320in}}{\pgfqpoint{0.669286in}{2.338370in}}{\pgfqpoint{0.672198in}{2.335458in}}%
\pgfpathcurveto{\pgfqpoint{0.675110in}{2.332546in}}{\pgfqpoint{0.679060in}{2.330910in}}{\pgfqpoint{0.683178in}{2.330910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645725in}{2.477128in}}%
\pgfpathcurveto{\pgfqpoint{0.649843in}{2.477128in}}{\pgfqpoint{0.653794in}{2.478764in}}{\pgfqpoint{0.656705in}{2.481676in}}%
\pgfpathcurveto{\pgfqpoint{0.659617in}{2.484588in}}{\pgfqpoint{0.661254in}{2.488538in}}{\pgfqpoint{0.661254in}{2.492657in}}%
\pgfpathcurveto{\pgfqpoint{0.661254in}{2.496775in}}{\pgfqpoint{0.659617in}{2.500725in}}{\pgfqpoint{0.656705in}{2.503637in}}%
\pgfpathcurveto{\pgfqpoint{0.653794in}{2.506549in}}{\pgfqpoint{0.649843in}{2.508185in}}{\pgfqpoint{0.645725in}{2.508185in}}%
\pgfpathcurveto{\pgfqpoint{0.641607in}{2.508185in}}{\pgfqpoint{0.637657in}{2.506549in}}{\pgfqpoint{0.634745in}{2.503637in}}%
\pgfpathcurveto{\pgfqpoint{0.631833in}{2.500725in}}{\pgfqpoint{0.630197in}{2.496775in}}{\pgfqpoint{0.630197in}{2.492657in}}%
\pgfpathcurveto{\pgfqpoint{0.630197in}{2.488538in}}{\pgfqpoint{0.631833in}{2.484588in}}{\pgfqpoint{0.634745in}{2.481676in}}%
\pgfpathcurveto{\pgfqpoint{0.637657in}{2.478764in}}{\pgfqpoint{0.641607in}{2.477128in}}{\pgfqpoint{0.645725in}{2.477128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561970in}{2.643206in}}%
\pgfpathcurveto{\pgfqpoint{0.566088in}{2.643206in}}{\pgfqpoint{0.570038in}{2.644842in}}{\pgfqpoint{0.572950in}{2.647754in}}%
\pgfpathcurveto{\pgfqpoint{0.575862in}{2.650666in}}{\pgfqpoint{0.577498in}{2.654616in}}{\pgfqpoint{0.577498in}{2.658734in}}%
\pgfpathcurveto{\pgfqpoint{0.577498in}{2.662852in}}{\pgfqpoint{0.575862in}{2.666802in}}{\pgfqpoint{0.572950in}{2.669714in}}%
\pgfpathcurveto{\pgfqpoint{0.570038in}{2.672626in}}{\pgfqpoint{0.566088in}{2.674262in}}{\pgfqpoint{0.561970in}{2.674262in}}%
\pgfpathcurveto{\pgfqpoint{0.557852in}{2.674262in}}{\pgfqpoint{0.553902in}{2.672626in}}{\pgfqpoint{0.550990in}{2.669714in}}%
\pgfpathcurveto{\pgfqpoint{0.548078in}{2.666802in}}{\pgfqpoint{0.546441in}{2.662852in}}{\pgfqpoint{0.546441in}{2.658734in}}%
\pgfpathcurveto{\pgfqpoint{0.546441in}{2.654616in}}{\pgfqpoint{0.548078in}{2.650666in}}{\pgfqpoint{0.550990in}{2.647754in}}%
\pgfpathcurveto{\pgfqpoint{0.553902in}{2.644842in}}{\pgfqpoint{0.557852in}{2.643206in}}{\pgfqpoint{0.561970in}{2.643206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554838in}{2.752163in}}%
\pgfpathcurveto{\pgfqpoint{0.558956in}{2.752163in}}{\pgfqpoint{0.562907in}{2.753799in}}{\pgfqpoint{0.565818in}{2.756711in}}%
\pgfpathcurveto{\pgfqpoint{0.568730in}{2.759623in}}{\pgfqpoint{0.570367in}{2.763573in}}{\pgfqpoint{0.570367in}{2.767691in}}%
\pgfpathcurveto{\pgfqpoint{0.570367in}{2.771810in}}{\pgfqpoint{0.568730in}{2.775760in}}{\pgfqpoint{0.565818in}{2.778671in}}%
\pgfpathcurveto{\pgfqpoint{0.562907in}{2.781583in}}{\pgfqpoint{0.558956in}{2.783220in}}{\pgfqpoint{0.554838in}{2.783220in}}%
\pgfpathcurveto{\pgfqpoint{0.550720in}{2.783220in}}{\pgfqpoint{0.546770in}{2.781583in}}{\pgfqpoint{0.543858in}{2.778671in}}%
\pgfpathcurveto{\pgfqpoint{0.540946in}{2.775760in}}{\pgfqpoint{0.539310in}{2.771810in}}{\pgfqpoint{0.539310in}{2.767691in}}%
\pgfpathcurveto{\pgfqpoint{0.539310in}{2.763573in}}{\pgfqpoint{0.540946in}{2.759623in}}{\pgfqpoint{0.543858in}{2.756711in}}%
\pgfpathcurveto{\pgfqpoint{0.546770in}{2.753799in}}{\pgfqpoint{0.550720in}{2.752163in}}{\pgfqpoint{0.554838in}{2.752163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525396in}{2.984376in}}%
\pgfpathcurveto{\pgfqpoint{0.529514in}{2.984376in}}{\pgfqpoint{0.533464in}{2.986012in}}{\pgfqpoint{0.536376in}{2.988924in}}%
\pgfpathcurveto{\pgfqpoint{0.539288in}{2.991836in}}{\pgfqpoint{0.540924in}{2.995786in}}{\pgfqpoint{0.540924in}{2.999904in}}%
\pgfpathcurveto{\pgfqpoint{0.540924in}{3.004022in}}{\pgfqpoint{0.539288in}{3.007972in}}{\pgfqpoint{0.536376in}{3.010884in}}%
\pgfpathcurveto{\pgfqpoint{0.533464in}{3.013796in}}{\pgfqpoint{0.529514in}{3.015432in}}{\pgfqpoint{0.525396in}{3.015432in}}%
\pgfpathcurveto{\pgfqpoint{0.521277in}{3.015432in}}{\pgfqpoint{0.517327in}{3.013796in}}{\pgfqpoint{0.514415in}{3.010884in}}%
\pgfpathcurveto{\pgfqpoint{0.511503in}{3.007972in}}{\pgfqpoint{0.509867in}{3.004022in}}{\pgfqpoint{0.509867in}{2.999904in}}%
\pgfpathcurveto{\pgfqpoint{0.509867in}{2.995786in}}{\pgfqpoint{0.511503in}{2.991836in}}{\pgfqpoint{0.514415in}{2.988924in}}%
\pgfpathcurveto{\pgfqpoint{0.517327in}{2.986012in}}{\pgfqpoint{0.521277in}{2.984376in}}{\pgfqpoint{0.525396in}{2.984376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516980in}{3.205561in}}%
\pgfpathcurveto{\pgfqpoint{0.521098in}{3.205561in}}{\pgfqpoint{0.525048in}{3.207197in}}{\pgfqpoint{0.527960in}{3.210109in}}%
\pgfpathcurveto{\pgfqpoint{0.530872in}{3.213021in}}{\pgfqpoint{0.532508in}{3.216971in}}{\pgfqpoint{0.532508in}{3.221089in}}%
\pgfpathcurveto{\pgfqpoint{0.532508in}{3.225207in}}{\pgfqpoint{0.530872in}{3.229157in}}{\pgfqpoint{0.527960in}{3.232069in}}%
\pgfpathcurveto{\pgfqpoint{0.525048in}{3.234981in}}{\pgfqpoint{0.521098in}{3.236617in}}{\pgfqpoint{0.516980in}{3.236617in}}%
\pgfpathcurveto{\pgfqpoint{0.512862in}{3.236617in}}{\pgfqpoint{0.508912in}{3.234981in}}{\pgfqpoint{0.506000in}{3.232069in}}%
\pgfpathcurveto{\pgfqpoint{0.503088in}{3.229157in}}{\pgfqpoint{0.501452in}{3.225207in}}{\pgfqpoint{0.501452in}{3.221089in}}%
\pgfpathcurveto{\pgfqpoint{0.501452in}{3.216971in}}{\pgfqpoint{0.503088in}{3.213021in}}{\pgfqpoint{0.506000in}{3.210109in}}%
\pgfpathcurveto{\pgfqpoint{0.508912in}{3.207197in}}{\pgfqpoint{0.512862in}{3.205561in}}{\pgfqpoint{0.516980in}{3.205561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513507in}{3.260893in}}%
\pgfpathcurveto{\pgfqpoint{0.517626in}{3.260893in}}{\pgfqpoint{0.521576in}{3.262529in}}{\pgfqpoint{0.524488in}{3.265441in}}%
\pgfpathcurveto{\pgfqpoint{0.527400in}{3.268353in}}{\pgfqpoint{0.529036in}{3.272303in}}{\pgfqpoint{0.529036in}{3.276421in}}%
\pgfpathcurveto{\pgfqpoint{0.529036in}{3.280539in}}{\pgfqpoint{0.527400in}{3.284489in}}{\pgfqpoint{0.524488in}{3.287401in}}%
\pgfpathcurveto{\pgfqpoint{0.521576in}{3.290313in}}{\pgfqpoint{0.517626in}{3.291949in}}{\pgfqpoint{0.513507in}{3.291949in}}%
\pgfpathcurveto{\pgfqpoint{0.509389in}{3.291949in}}{\pgfqpoint{0.505439in}{3.290313in}}{\pgfqpoint{0.502527in}{3.287401in}}%
\pgfpathcurveto{\pgfqpoint{0.499615in}{3.284489in}}{\pgfqpoint{0.497979in}{3.280539in}}{\pgfqpoint{0.497979in}{3.276421in}}%
\pgfpathcurveto{\pgfqpoint{0.497979in}{3.272303in}}{\pgfqpoint{0.499615in}{3.268353in}}{\pgfqpoint{0.502527in}{3.265441in}}%
\pgfpathcurveto{\pgfqpoint{0.505439in}{3.262529in}}{\pgfqpoint{0.509389in}{3.260893in}}{\pgfqpoint{0.513507in}{3.260893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484537in}{3.327590in}}%
\pgfpathcurveto{\pgfqpoint{0.488655in}{3.327590in}}{\pgfqpoint{0.492605in}{3.329226in}}{\pgfqpoint{0.495517in}{3.332138in}}%
\pgfpathcurveto{\pgfqpoint{0.498429in}{3.335050in}}{\pgfqpoint{0.500065in}{3.339000in}}{\pgfqpoint{0.500065in}{3.343119in}}%
\pgfpathcurveto{\pgfqpoint{0.500065in}{3.347237in}}{\pgfqpoint{0.498429in}{3.351187in}}{\pgfqpoint{0.495517in}{3.354099in}}%
\pgfpathcurveto{\pgfqpoint{0.492605in}{3.357011in}}{\pgfqpoint{0.488655in}{3.358647in}}{\pgfqpoint{0.484537in}{3.358647in}}%
\pgfpathcurveto{\pgfqpoint{0.480419in}{3.358647in}}{\pgfqpoint{0.476468in}{3.357011in}}{\pgfqpoint{0.473557in}{3.354099in}}%
\pgfpathcurveto{\pgfqpoint{0.470645in}{3.351187in}}{\pgfqpoint{0.469008in}{3.347237in}}{\pgfqpoint{0.469008in}{3.343119in}}%
\pgfpathcurveto{\pgfqpoint{0.469008in}{3.339000in}}{\pgfqpoint{0.470645in}{3.335050in}}{\pgfqpoint{0.473557in}{3.332138in}}%
\pgfpathcurveto{\pgfqpoint{0.476468in}{3.329226in}}{\pgfqpoint{0.480419in}{3.327590in}}{\pgfqpoint{0.484537in}{3.327590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471651in}{3.513524in}}%
\pgfpathcurveto{\pgfqpoint{0.475769in}{3.513524in}}{\pgfqpoint{0.479720in}{3.515160in}}{\pgfqpoint{0.482631in}{3.518072in}}%
\pgfpathcurveto{\pgfqpoint{0.485543in}{3.520984in}}{\pgfqpoint{0.487180in}{3.524934in}}{\pgfqpoint{0.487180in}{3.529053in}}%
\pgfpathcurveto{\pgfqpoint{0.487180in}{3.533171in}}{\pgfqpoint{0.485543in}{3.537121in}}{\pgfqpoint{0.482631in}{3.540033in}}%
\pgfpathcurveto{\pgfqpoint{0.479720in}{3.542945in}}{\pgfqpoint{0.475769in}{3.544581in}}{\pgfqpoint{0.471651in}{3.544581in}}%
\pgfpathcurveto{\pgfqpoint{0.467533in}{3.544581in}}{\pgfqpoint{0.463583in}{3.542945in}}{\pgfqpoint{0.460671in}{3.540033in}}%
\pgfpathcurveto{\pgfqpoint{0.457759in}{3.537121in}}{\pgfqpoint{0.456123in}{3.533171in}}{\pgfqpoint{0.456123in}{3.529053in}}%
\pgfpathcurveto{\pgfqpoint{0.456123in}{3.524934in}}{\pgfqpoint{0.457759in}{3.520984in}}{\pgfqpoint{0.460671in}{3.518072in}}%
\pgfpathcurveto{\pgfqpoint{0.463583in}{3.515160in}}{\pgfqpoint{0.467533in}{3.513524in}}{\pgfqpoint{0.471651in}{3.513524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488241in}{3.594657in}}%
\pgfpathcurveto{\pgfqpoint{0.492359in}{3.594657in}}{\pgfqpoint{0.496309in}{3.596293in}}{\pgfqpoint{0.499221in}{3.599205in}}%
\pgfpathcurveto{\pgfqpoint{0.502133in}{3.602117in}}{\pgfqpoint{0.503769in}{3.606067in}}{\pgfqpoint{0.503769in}{3.610185in}}%
\pgfpathcurveto{\pgfqpoint{0.503769in}{3.614303in}}{\pgfqpoint{0.502133in}{3.618253in}}{\pgfqpoint{0.499221in}{3.621165in}}%
\pgfpathcurveto{\pgfqpoint{0.496309in}{3.624077in}}{\pgfqpoint{0.492359in}{3.625713in}}{\pgfqpoint{0.488241in}{3.625713in}}%
\pgfpathcurveto{\pgfqpoint{0.484123in}{3.625713in}}{\pgfqpoint{0.480173in}{3.624077in}}{\pgfqpoint{0.477261in}{3.621165in}}%
\pgfpathcurveto{\pgfqpoint{0.474349in}{3.618253in}}{\pgfqpoint{0.472713in}{3.614303in}}{\pgfqpoint{0.472713in}{3.610185in}}%
\pgfpathcurveto{\pgfqpoint{0.472713in}{3.606067in}}{\pgfqpoint{0.474349in}{3.602117in}}{\pgfqpoint{0.477261in}{3.599205in}}%
\pgfpathcurveto{\pgfqpoint{0.480173in}{3.596293in}}{\pgfqpoint{0.484123in}{3.594657in}}{\pgfqpoint{0.488241in}{3.594657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474053in}{3.650931in}}%
\pgfpathcurveto{\pgfqpoint{0.478172in}{3.650931in}}{\pgfqpoint{0.482122in}{3.652567in}}{\pgfqpoint{0.485034in}{3.655479in}}%
\pgfpathcurveto{\pgfqpoint{0.487946in}{3.658391in}}{\pgfqpoint{0.489582in}{3.662341in}}{\pgfqpoint{0.489582in}{3.666459in}}%
\pgfpathcurveto{\pgfqpoint{0.489582in}{3.670578in}}{\pgfqpoint{0.487946in}{3.674528in}}{\pgfqpoint{0.485034in}{3.677440in}}%
\pgfpathcurveto{\pgfqpoint{0.482122in}{3.680351in}}{\pgfqpoint{0.478172in}{3.681988in}}{\pgfqpoint{0.474053in}{3.681988in}}%
\pgfpathcurveto{\pgfqpoint{0.469935in}{3.681988in}}{\pgfqpoint{0.465985in}{3.680351in}}{\pgfqpoint{0.463073in}{3.677440in}}%
\pgfpathcurveto{\pgfqpoint{0.460161in}{3.674528in}}{\pgfqpoint{0.458525in}{3.670578in}}{\pgfqpoint{0.458525in}{3.666459in}}%
\pgfpathcurveto{\pgfqpoint{0.458525in}{3.662341in}}{\pgfqpoint{0.460161in}{3.658391in}}{\pgfqpoint{0.463073in}{3.655479in}}%
\pgfpathcurveto{\pgfqpoint{0.465985in}{3.652567in}}{\pgfqpoint{0.469935in}{3.650931in}}{\pgfqpoint{0.474053in}{3.650931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833204in}{4.183521in}}%
\pgfpathcurveto{\pgfqpoint{5.837322in}{4.183521in}}{\pgfqpoint{5.841272in}{4.185157in}}{\pgfqpoint{5.844184in}{4.188069in}}%
\pgfpathcurveto{\pgfqpoint{5.847096in}{4.190981in}}{\pgfqpoint{5.848732in}{4.194931in}}{\pgfqpoint{5.848732in}{4.199049in}}%
\pgfpathcurveto{\pgfqpoint{5.848732in}{4.203168in}}{\pgfqpoint{5.847096in}{4.207118in}}{\pgfqpoint{5.844184in}{4.210030in}}%
\pgfpathcurveto{\pgfqpoint{5.841272in}{4.212942in}}{\pgfqpoint{5.837322in}{4.214578in}}{\pgfqpoint{5.833204in}{4.214578in}}%
\pgfpathcurveto{\pgfqpoint{5.829086in}{4.214578in}}{\pgfqpoint{5.825136in}{4.212942in}}{\pgfqpoint{5.822224in}{4.210030in}}%
\pgfpathcurveto{\pgfqpoint{5.819312in}{4.207118in}}{\pgfqpoint{5.817676in}{4.203168in}}{\pgfqpoint{5.817676in}{4.199049in}}%
\pgfpathcurveto{\pgfqpoint{5.817676in}{4.194931in}}{\pgfqpoint{5.819312in}{4.190981in}}{\pgfqpoint{5.822224in}{4.188069in}}%
\pgfpathcurveto{\pgfqpoint{5.825136in}{4.185157in}}{\pgfqpoint{5.829086in}{4.183521in}}{\pgfqpoint{5.833204in}{4.183521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721694in}{3.630865in}}%
\pgfpathcurveto{\pgfqpoint{5.725812in}{3.630865in}}{\pgfqpoint{5.729762in}{3.632501in}}{\pgfqpoint{5.732674in}{3.635413in}}%
\pgfpathcurveto{\pgfqpoint{5.735586in}{3.638325in}}{\pgfqpoint{5.737222in}{3.642275in}}{\pgfqpoint{5.737222in}{3.646393in}}%
\pgfpathcurveto{\pgfqpoint{5.737222in}{3.650511in}}{\pgfqpoint{5.735586in}{3.654461in}}{\pgfqpoint{5.732674in}{3.657373in}}%
\pgfpathcurveto{\pgfqpoint{5.729762in}{3.660285in}}{\pgfqpoint{5.725812in}{3.661921in}}{\pgfqpoint{5.721694in}{3.661921in}}%
\pgfpathcurveto{\pgfqpoint{5.717576in}{3.661921in}}{\pgfqpoint{5.713626in}{3.660285in}}{\pgfqpoint{5.710714in}{3.657373in}}%
\pgfpathcurveto{\pgfqpoint{5.707802in}{3.654461in}}{\pgfqpoint{5.706166in}{3.650511in}}{\pgfqpoint{5.706166in}{3.646393in}}%
\pgfpathcurveto{\pgfqpoint{5.706166in}{3.642275in}}{\pgfqpoint{5.707802in}{3.638325in}}{\pgfqpoint{5.710714in}{3.635413in}}%
\pgfpathcurveto{\pgfqpoint{5.713626in}{3.632501in}}{\pgfqpoint{5.717576in}{3.630865in}}{\pgfqpoint{5.721694in}{3.630865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456383in}{3.392025in}}%
\pgfpathcurveto{\pgfqpoint{5.460501in}{3.392025in}}{\pgfqpoint{5.464451in}{3.393662in}}{\pgfqpoint{5.467363in}{3.396574in}}%
\pgfpathcurveto{\pgfqpoint{5.470275in}{3.399486in}}{\pgfqpoint{5.471911in}{3.403436in}}{\pgfqpoint{5.471911in}{3.407554in}}%
\pgfpathcurveto{\pgfqpoint{5.471911in}{3.411672in}}{\pgfqpoint{5.470275in}{3.415622in}}{\pgfqpoint{5.467363in}{3.418534in}}%
\pgfpathcurveto{\pgfqpoint{5.464451in}{3.421446in}}{\pgfqpoint{5.460501in}{3.423082in}}{\pgfqpoint{5.456383in}{3.423082in}}%
\pgfpathcurveto{\pgfqpoint{5.452265in}{3.423082in}}{\pgfqpoint{5.448315in}{3.421446in}}{\pgfqpoint{5.445403in}{3.418534in}}%
\pgfpathcurveto{\pgfqpoint{5.442491in}{3.415622in}}{\pgfqpoint{5.440854in}{3.411672in}}{\pgfqpoint{5.440854in}{3.407554in}}%
\pgfpathcurveto{\pgfqpoint{5.440854in}{3.403436in}}{\pgfqpoint{5.442491in}{3.399486in}}{\pgfqpoint{5.445403in}{3.396574in}}%
\pgfpathcurveto{\pgfqpoint{5.448315in}{3.393662in}}{\pgfqpoint{5.452265in}{3.392025in}}{\pgfqpoint{5.456383in}{3.392025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391152in}{3.117063in}}%
\pgfpathcurveto{\pgfqpoint{5.395271in}{3.117063in}}{\pgfqpoint{5.399221in}{3.118699in}}{\pgfqpoint{5.402133in}{3.121611in}}%
\pgfpathcurveto{\pgfqpoint{5.405045in}{3.124523in}}{\pgfqpoint{5.406681in}{3.128473in}}{\pgfqpoint{5.406681in}{3.132591in}}%
\pgfpathcurveto{\pgfqpoint{5.406681in}{3.136709in}}{\pgfqpoint{5.405045in}{3.140659in}}{\pgfqpoint{5.402133in}{3.143571in}}%
\pgfpathcurveto{\pgfqpoint{5.399221in}{3.146483in}}{\pgfqpoint{5.395271in}{3.148119in}}{\pgfqpoint{5.391152in}{3.148119in}}%
\pgfpathcurveto{\pgfqpoint{5.387034in}{3.148119in}}{\pgfqpoint{5.383084in}{3.146483in}}{\pgfqpoint{5.380172in}{3.143571in}}%
\pgfpathcurveto{\pgfqpoint{5.377260in}{3.140659in}}{\pgfqpoint{5.375624in}{3.136709in}}{\pgfqpoint{5.375624in}{3.132591in}}%
\pgfpathcurveto{\pgfqpoint{5.375624in}{3.128473in}}{\pgfqpoint{5.377260in}{3.124523in}}{\pgfqpoint{5.380172in}{3.121611in}}%
\pgfpathcurveto{\pgfqpoint{5.383084in}{3.118699in}}{\pgfqpoint{5.387034in}{3.117063in}}{\pgfqpoint{5.391152in}{3.117063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320280in}{2.747584in}}%
\pgfpathcurveto{\pgfqpoint{5.324398in}{2.747584in}}{\pgfqpoint{5.328348in}{2.749220in}}{\pgfqpoint{5.331260in}{2.752132in}}%
\pgfpathcurveto{\pgfqpoint{5.334172in}{2.755044in}}{\pgfqpoint{5.335808in}{2.758994in}}{\pgfqpoint{5.335808in}{2.763112in}}%
\pgfpathcurveto{\pgfqpoint{5.335808in}{2.767230in}}{\pgfqpoint{5.334172in}{2.771180in}}{\pgfqpoint{5.331260in}{2.774092in}}%
\pgfpathcurveto{\pgfqpoint{5.328348in}{2.777004in}}{\pgfqpoint{5.324398in}{2.778641in}}{\pgfqpoint{5.320280in}{2.778641in}}%
\pgfpathcurveto{\pgfqpoint{5.316162in}{2.778641in}}{\pgfqpoint{5.312212in}{2.777004in}}{\pgfqpoint{5.309300in}{2.774092in}}%
\pgfpathcurveto{\pgfqpoint{5.306388in}{2.771180in}}{\pgfqpoint{5.304752in}{2.767230in}}{\pgfqpoint{5.304752in}{2.763112in}}%
\pgfpathcurveto{\pgfqpoint{5.304752in}{2.758994in}}{\pgfqpoint{5.306388in}{2.755044in}}{\pgfqpoint{5.309300in}{2.752132in}}%
\pgfpathcurveto{\pgfqpoint{5.312212in}{2.749220in}}{\pgfqpoint{5.316162in}{2.747584in}}{\pgfqpoint{5.320280in}{2.747584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140993in}{2.468934in}}%
\pgfpathcurveto{\pgfqpoint{5.145112in}{2.468934in}}{\pgfqpoint{5.149062in}{2.470571in}}{\pgfqpoint{5.151974in}{2.473483in}}%
\pgfpathcurveto{\pgfqpoint{5.154886in}{2.476395in}}{\pgfqpoint{5.156522in}{2.480345in}}{\pgfqpoint{5.156522in}{2.484463in}}%
\pgfpathcurveto{\pgfqpoint{5.156522in}{2.488581in}}{\pgfqpoint{5.154886in}{2.492531in}}{\pgfqpoint{5.151974in}{2.495443in}}%
\pgfpathcurveto{\pgfqpoint{5.149062in}{2.498355in}}{\pgfqpoint{5.145112in}{2.499991in}}{\pgfqpoint{5.140993in}{2.499991in}}%
\pgfpathcurveto{\pgfqpoint{5.136875in}{2.499991in}}{\pgfqpoint{5.132925in}{2.498355in}}{\pgfqpoint{5.130013in}{2.495443in}}%
\pgfpathcurveto{\pgfqpoint{5.127101in}{2.492531in}}{\pgfqpoint{5.125465in}{2.488581in}}{\pgfqpoint{5.125465in}{2.484463in}}%
\pgfpathcurveto{\pgfqpoint{5.125465in}{2.480345in}}{\pgfqpoint{5.127101in}{2.476395in}}{\pgfqpoint{5.130013in}{2.473483in}}%
\pgfpathcurveto{\pgfqpoint{5.132925in}{2.470571in}}{\pgfqpoint{5.136875in}{2.468934in}}{\pgfqpoint{5.140993in}{2.468934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004784in}{2.284145in}}%
\pgfpathcurveto{\pgfqpoint{5.008902in}{2.284145in}}{\pgfqpoint{5.012852in}{2.285781in}}{\pgfqpoint{5.015764in}{2.288693in}}%
\pgfpathcurveto{\pgfqpoint{5.018676in}{2.291605in}}{\pgfqpoint{5.020312in}{2.295555in}}{\pgfqpoint{5.020312in}{2.299673in}}%
\pgfpathcurveto{\pgfqpoint{5.020312in}{2.303792in}}{\pgfqpoint{5.018676in}{2.307742in}}{\pgfqpoint{5.015764in}{2.310654in}}%
\pgfpathcurveto{\pgfqpoint{5.012852in}{2.313566in}}{\pgfqpoint{5.008902in}{2.315202in}}{\pgfqpoint{5.004784in}{2.315202in}}%
\pgfpathcurveto{\pgfqpoint{5.000666in}{2.315202in}}{\pgfqpoint{4.996716in}{2.313566in}}{\pgfqpoint{4.993804in}{2.310654in}}%
\pgfpathcurveto{\pgfqpoint{4.990892in}{2.307742in}}{\pgfqpoint{4.989256in}{2.303792in}}{\pgfqpoint{4.989256in}{2.299673in}}%
\pgfpathcurveto{\pgfqpoint{4.989256in}{2.295555in}}{\pgfqpoint{4.990892in}{2.291605in}}{\pgfqpoint{4.993804in}{2.288693in}}%
\pgfpathcurveto{\pgfqpoint{4.996716in}{2.285781in}}{\pgfqpoint{5.000666in}{2.284145in}}{\pgfqpoint{5.004784in}{2.284145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813921in}{2.061156in}}%
\pgfpathcurveto{\pgfqpoint{4.818039in}{2.061156in}}{\pgfqpoint{4.821989in}{2.062793in}}{\pgfqpoint{4.824901in}{2.065705in}}%
\pgfpathcurveto{\pgfqpoint{4.827813in}{2.068616in}}{\pgfqpoint{4.829449in}{2.072567in}}{\pgfqpoint{4.829449in}{2.076685in}}%
\pgfpathcurveto{\pgfqpoint{4.829449in}{2.080803in}}{\pgfqpoint{4.827813in}{2.084753in}}{\pgfqpoint{4.824901in}{2.087665in}}%
\pgfpathcurveto{\pgfqpoint{4.821989in}{2.090577in}}{\pgfqpoint{4.818039in}{2.092213in}}{\pgfqpoint{4.813921in}{2.092213in}}%
\pgfpathcurveto{\pgfqpoint{4.809803in}{2.092213in}}{\pgfqpoint{4.805853in}{2.090577in}}{\pgfqpoint{4.802941in}{2.087665in}}%
\pgfpathcurveto{\pgfqpoint{4.800029in}{2.084753in}}{\pgfqpoint{4.798393in}{2.080803in}}{\pgfqpoint{4.798393in}{2.076685in}}%
\pgfpathcurveto{\pgfqpoint{4.798393in}{2.072567in}}{\pgfqpoint{4.800029in}{2.068616in}}{\pgfqpoint{4.802941in}{2.065705in}}%
\pgfpathcurveto{\pgfqpoint{4.805853in}{2.062793in}}{\pgfqpoint{4.809803in}{2.061156in}}{\pgfqpoint{4.813921in}{2.061156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660092in}{1.813845in}}%
\pgfpathcurveto{\pgfqpoint{4.664210in}{1.813845in}}{\pgfqpoint{4.668160in}{1.815481in}}{\pgfqpoint{4.671072in}{1.818393in}}%
\pgfpathcurveto{\pgfqpoint{4.673984in}{1.821305in}}{\pgfqpoint{4.675621in}{1.825255in}}{\pgfqpoint{4.675621in}{1.829373in}}%
\pgfpathcurveto{\pgfqpoint{4.675621in}{1.833492in}}{\pgfqpoint{4.673984in}{1.837442in}}{\pgfqpoint{4.671072in}{1.840354in}}%
\pgfpathcurveto{\pgfqpoint{4.668160in}{1.843266in}}{\pgfqpoint{4.664210in}{1.844902in}}{\pgfqpoint{4.660092in}{1.844902in}}%
\pgfpathcurveto{\pgfqpoint{4.655974in}{1.844902in}}{\pgfqpoint{4.652024in}{1.843266in}}{\pgfqpoint{4.649112in}{1.840354in}}%
\pgfpathcurveto{\pgfqpoint{4.646200in}{1.837442in}}{\pgfqpoint{4.644564in}{1.833492in}}{\pgfqpoint{4.644564in}{1.829373in}}%
\pgfpathcurveto{\pgfqpoint{4.644564in}{1.825255in}}{\pgfqpoint{4.646200in}{1.821305in}}{\pgfqpoint{4.649112in}{1.818393in}}%
\pgfpathcurveto{\pgfqpoint{4.652024in}{1.815481in}}{\pgfqpoint{4.655974in}{1.813845in}}{\pgfqpoint{4.660092in}{1.813845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483516in}{1.544499in}}%
\pgfpathcurveto{\pgfqpoint{4.487634in}{1.544499in}}{\pgfqpoint{4.491584in}{1.546136in}}{\pgfqpoint{4.494496in}{1.549047in}}%
\pgfpathcurveto{\pgfqpoint{4.497408in}{1.551959in}}{\pgfqpoint{4.499044in}{1.555909in}}{\pgfqpoint{4.499044in}{1.560028in}}%
\pgfpathcurveto{\pgfqpoint{4.499044in}{1.564146in}}{\pgfqpoint{4.497408in}{1.568096in}}{\pgfqpoint{4.494496in}{1.571008in}}%
\pgfpathcurveto{\pgfqpoint{4.491584in}{1.573920in}}{\pgfqpoint{4.487634in}{1.575556in}}{\pgfqpoint{4.483516in}{1.575556in}}%
\pgfpathcurveto{\pgfqpoint{4.479397in}{1.575556in}}{\pgfqpoint{4.475447in}{1.573920in}}{\pgfqpoint{4.472535in}{1.571008in}}%
\pgfpathcurveto{\pgfqpoint{4.469623in}{1.568096in}}{\pgfqpoint{4.467987in}{1.564146in}}{\pgfqpoint{4.467987in}{1.560028in}}%
\pgfpathcurveto{\pgfqpoint{4.467987in}{1.555909in}}{\pgfqpoint{4.469623in}{1.551959in}}{\pgfqpoint{4.472535in}{1.549047in}}%
\pgfpathcurveto{\pgfqpoint{4.475447in}{1.546136in}}{\pgfqpoint{4.479397in}{1.544499in}}{\pgfqpoint{4.483516in}{1.544499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367990in}{1.464808in}}%
\pgfpathcurveto{\pgfqpoint{4.372108in}{1.464808in}}{\pgfqpoint{4.376058in}{1.466444in}}{\pgfqpoint{4.378970in}{1.469356in}}%
\pgfpathcurveto{\pgfqpoint{4.381882in}{1.472268in}}{\pgfqpoint{4.383518in}{1.476218in}}{\pgfqpoint{4.383518in}{1.480336in}}%
\pgfpathcurveto{\pgfqpoint{4.383518in}{1.484454in}}{\pgfqpoint{4.381882in}{1.488404in}}{\pgfqpoint{4.378970in}{1.491316in}}%
\pgfpathcurveto{\pgfqpoint{4.376058in}{1.494228in}}{\pgfqpoint{4.372108in}{1.495865in}}{\pgfqpoint{4.367990in}{1.495865in}}%
\pgfpathcurveto{\pgfqpoint{4.363872in}{1.495865in}}{\pgfqpoint{4.359921in}{1.494228in}}{\pgfqpoint{4.357010in}{1.491316in}}%
\pgfpathcurveto{\pgfqpoint{4.354098in}{1.488404in}}{\pgfqpoint{4.352461in}{1.484454in}}{\pgfqpoint{4.352461in}{1.480336in}}%
\pgfpathcurveto{\pgfqpoint{4.352461in}{1.476218in}}{\pgfqpoint{4.354098in}{1.472268in}}{\pgfqpoint{4.357010in}{1.469356in}}%
\pgfpathcurveto{\pgfqpoint{4.359921in}{1.466444in}}{\pgfqpoint{4.363872in}{1.464808in}}{\pgfqpoint{4.367990in}{1.464808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300790in}{1.359822in}}%
\pgfpathcurveto{\pgfqpoint{4.304909in}{1.359822in}}{\pgfqpoint{4.308859in}{1.361458in}}{\pgfqpoint{4.311771in}{1.364370in}}%
\pgfpathcurveto{\pgfqpoint{4.314683in}{1.367282in}}{\pgfqpoint{4.316319in}{1.371232in}}{\pgfqpoint{4.316319in}{1.375350in}}%
\pgfpathcurveto{\pgfqpoint{4.316319in}{1.379468in}}{\pgfqpoint{4.314683in}{1.383418in}}{\pgfqpoint{4.311771in}{1.386330in}}%
\pgfpathcurveto{\pgfqpoint{4.308859in}{1.389242in}}{\pgfqpoint{4.304909in}{1.390879in}}{\pgfqpoint{4.300790in}{1.390879in}}%
\pgfpathcurveto{\pgfqpoint{4.296672in}{1.390879in}}{\pgfqpoint{4.292722in}{1.389242in}}{\pgfqpoint{4.289810in}{1.386330in}}%
\pgfpathcurveto{\pgfqpoint{4.286898in}{1.383418in}}{\pgfqpoint{4.285262in}{1.379468in}}{\pgfqpoint{4.285262in}{1.375350in}}%
\pgfpathcurveto{\pgfqpoint{4.285262in}{1.371232in}}{\pgfqpoint{4.286898in}{1.367282in}}{\pgfqpoint{4.289810in}{1.364370in}}%
\pgfpathcurveto{\pgfqpoint{4.292722in}{1.361458in}}{\pgfqpoint{4.296672in}{1.359822in}}{\pgfqpoint{4.300790in}{1.359822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207477in}{1.204037in}}%
\pgfpathcurveto{\pgfqpoint{4.211595in}{1.204037in}}{\pgfqpoint{4.215545in}{1.205673in}}{\pgfqpoint{4.218457in}{1.208585in}}%
\pgfpathcurveto{\pgfqpoint{4.221369in}{1.211497in}}{\pgfqpoint{4.223006in}{1.215447in}}{\pgfqpoint{4.223006in}{1.219565in}}%
\pgfpathcurveto{\pgfqpoint{4.223006in}{1.223684in}}{\pgfqpoint{4.221369in}{1.227634in}}{\pgfqpoint{4.218457in}{1.230546in}}%
\pgfpathcurveto{\pgfqpoint{4.215545in}{1.233458in}}{\pgfqpoint{4.211595in}{1.235094in}}{\pgfqpoint{4.207477in}{1.235094in}}%
\pgfpathcurveto{\pgfqpoint{4.203359in}{1.235094in}}{\pgfqpoint{4.199409in}{1.233458in}}{\pgfqpoint{4.196497in}{1.230546in}}%
\pgfpathcurveto{\pgfqpoint{4.193585in}{1.227634in}}{\pgfqpoint{4.191949in}{1.223684in}}{\pgfqpoint{4.191949in}{1.219565in}}%
\pgfpathcurveto{\pgfqpoint{4.191949in}{1.215447in}}{\pgfqpoint{4.193585in}{1.211497in}}{\pgfqpoint{4.196497in}{1.208585in}}%
\pgfpathcurveto{\pgfqpoint{4.199409in}{1.205673in}}{\pgfqpoint{4.203359in}{1.204037in}}{\pgfqpoint{4.207477in}{1.204037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034926in}{1.111715in}}%
\pgfpathcurveto{\pgfqpoint{4.039044in}{1.111715in}}{\pgfqpoint{4.042994in}{1.113351in}}{\pgfqpoint{4.045906in}{1.116263in}}%
\pgfpathcurveto{\pgfqpoint{4.048818in}{1.119175in}}{\pgfqpoint{4.050454in}{1.123125in}}{\pgfqpoint{4.050454in}{1.127243in}}%
\pgfpathcurveto{\pgfqpoint{4.050454in}{1.131362in}}{\pgfqpoint{4.048818in}{1.135312in}}{\pgfqpoint{4.045906in}{1.138224in}}%
\pgfpathcurveto{\pgfqpoint{4.042994in}{1.141136in}}{\pgfqpoint{4.039044in}{1.142772in}}{\pgfqpoint{4.034926in}{1.142772in}}%
\pgfpathcurveto{\pgfqpoint{4.030808in}{1.142772in}}{\pgfqpoint{4.026858in}{1.141136in}}{\pgfqpoint{4.023946in}{1.138224in}}%
\pgfpathcurveto{\pgfqpoint{4.021034in}{1.135312in}}{\pgfqpoint{4.019398in}{1.131362in}}{\pgfqpoint{4.019398in}{1.127243in}}%
\pgfpathcurveto{\pgfqpoint{4.019398in}{1.123125in}}{\pgfqpoint{4.021034in}{1.119175in}}{\pgfqpoint{4.023946in}{1.116263in}}%
\pgfpathcurveto{\pgfqpoint{4.026858in}{1.113351in}}{\pgfqpoint{4.030808in}{1.111715in}}{\pgfqpoint{4.034926in}{1.111715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887163in}{1.046199in}}%
\pgfpathcurveto{\pgfqpoint{3.891281in}{1.046199in}}{\pgfqpoint{3.895231in}{1.047835in}}{\pgfqpoint{3.898143in}{1.050747in}}%
\pgfpathcurveto{\pgfqpoint{3.901055in}{1.053659in}}{\pgfqpoint{3.902691in}{1.057609in}}{\pgfqpoint{3.902691in}{1.061727in}}%
\pgfpathcurveto{\pgfqpoint{3.902691in}{1.065845in}}{\pgfqpoint{3.901055in}{1.069795in}}{\pgfqpoint{3.898143in}{1.072707in}}%
\pgfpathcurveto{\pgfqpoint{3.895231in}{1.075619in}}{\pgfqpoint{3.891281in}{1.077255in}}{\pgfqpoint{3.887163in}{1.077255in}}%
\pgfpathcurveto{\pgfqpoint{3.883045in}{1.077255in}}{\pgfqpoint{3.879095in}{1.075619in}}{\pgfqpoint{3.876183in}{1.072707in}}%
\pgfpathcurveto{\pgfqpoint{3.873271in}{1.069795in}}{\pgfqpoint{3.871635in}{1.065845in}}{\pgfqpoint{3.871635in}{1.061727in}}%
\pgfpathcurveto{\pgfqpoint{3.871635in}{1.057609in}}{\pgfqpoint{3.873271in}{1.053659in}}{\pgfqpoint{3.876183in}{1.050747in}}%
\pgfpathcurveto{\pgfqpoint{3.879095in}{1.047835in}}{\pgfqpoint{3.883045in}{1.046199in}}{\pgfqpoint{3.887163in}{1.046199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725659in}{0.769610in}}%
\pgfpathcurveto{\pgfqpoint{3.729777in}{0.769610in}}{\pgfqpoint{3.733727in}{0.771246in}}{\pgfqpoint{3.736639in}{0.774158in}}%
\pgfpathcurveto{\pgfqpoint{3.739551in}{0.777070in}}{\pgfqpoint{3.741187in}{0.781020in}}{\pgfqpoint{3.741187in}{0.785138in}}%
\pgfpathcurveto{\pgfqpoint{3.741187in}{0.789256in}}{\pgfqpoint{3.739551in}{0.793206in}}{\pgfqpoint{3.736639in}{0.796118in}}%
\pgfpathcurveto{\pgfqpoint{3.733727in}{0.799030in}}{\pgfqpoint{3.729777in}{0.800667in}}{\pgfqpoint{3.725659in}{0.800667in}}%
\pgfpathcurveto{\pgfqpoint{3.721541in}{0.800667in}}{\pgfqpoint{3.717591in}{0.799030in}}{\pgfqpoint{3.714679in}{0.796118in}}%
\pgfpathcurveto{\pgfqpoint{3.711767in}{0.793206in}}{\pgfqpoint{3.710131in}{0.789256in}}{\pgfqpoint{3.710131in}{0.785138in}}%
\pgfpathcurveto{\pgfqpoint{3.710131in}{0.781020in}}{\pgfqpoint{3.711767in}{0.777070in}}{\pgfqpoint{3.714679in}{0.774158in}}%
\pgfpathcurveto{\pgfqpoint{3.717591in}{0.771246in}}{\pgfqpoint{3.721541in}{0.769610in}}{\pgfqpoint{3.725659in}{0.769610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540896in}{0.668525in}}%
\pgfpathcurveto{\pgfqpoint{3.545014in}{0.668525in}}{\pgfqpoint{3.548964in}{0.670161in}}{\pgfqpoint{3.551876in}{0.673073in}}%
\pgfpathcurveto{\pgfqpoint{3.554788in}{0.675985in}}{\pgfqpoint{3.556424in}{0.679935in}}{\pgfqpoint{3.556424in}{0.684053in}}%
\pgfpathcurveto{\pgfqpoint{3.556424in}{0.688171in}}{\pgfqpoint{3.554788in}{0.692121in}}{\pgfqpoint{3.551876in}{0.695033in}}%
\pgfpathcurveto{\pgfqpoint{3.548964in}{0.697945in}}{\pgfqpoint{3.545014in}{0.699581in}}{\pgfqpoint{3.540896in}{0.699581in}}%
\pgfpathcurveto{\pgfqpoint{3.536778in}{0.699581in}}{\pgfqpoint{3.532828in}{0.697945in}}{\pgfqpoint{3.529916in}{0.695033in}}%
\pgfpathcurveto{\pgfqpoint{3.527004in}{0.692121in}}{\pgfqpoint{3.525368in}{0.688171in}}{\pgfqpoint{3.525368in}{0.684053in}}%
\pgfpathcurveto{\pgfqpoint{3.525368in}{0.679935in}}{\pgfqpoint{3.527004in}{0.675985in}}{\pgfqpoint{3.529916in}{0.673073in}}%
\pgfpathcurveto{\pgfqpoint{3.532828in}{0.670161in}}{\pgfqpoint{3.536778in}{0.668525in}}{\pgfqpoint{3.540896in}{0.668525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403625in}{0.514723in}}%
\pgfpathcurveto{\pgfqpoint{3.407743in}{0.514723in}}{\pgfqpoint{3.411694in}{0.516359in}}{\pgfqpoint{3.414605in}{0.519271in}}%
\pgfpathcurveto{\pgfqpoint{3.417517in}{0.522183in}}{\pgfqpoint{3.419154in}{0.526133in}}{\pgfqpoint{3.419154in}{0.530251in}}%
\pgfpathcurveto{\pgfqpoint{3.419154in}{0.534369in}}{\pgfqpoint{3.417517in}{0.538319in}}{\pgfqpoint{3.414605in}{0.541231in}}%
\pgfpathcurveto{\pgfqpoint{3.411694in}{0.544143in}}{\pgfqpoint{3.407743in}{0.545779in}}{\pgfqpoint{3.403625in}{0.545779in}}%
\pgfpathcurveto{\pgfqpoint{3.399507in}{0.545779in}}{\pgfqpoint{3.395557in}{0.544143in}}{\pgfqpoint{3.392645in}{0.541231in}}%
\pgfpathcurveto{\pgfqpoint{3.389733in}{0.538319in}}{\pgfqpoint{3.388097in}{0.534369in}}{\pgfqpoint{3.388097in}{0.530251in}}%
\pgfpathcurveto{\pgfqpoint{3.388097in}{0.526133in}}{\pgfqpoint{3.389733in}{0.522183in}}{\pgfqpoint{3.392645in}{0.519271in}}%
\pgfpathcurveto{\pgfqpoint{3.395557in}{0.516359in}}{\pgfqpoint{3.399507in}{0.514723in}}{\pgfqpoint{3.403625in}{0.514723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308964in}{0.499331in}}%
\pgfpathcurveto{\pgfqpoint{3.313082in}{0.499331in}}{\pgfqpoint{3.317032in}{0.500967in}}{\pgfqpoint{3.319944in}{0.503879in}}%
\pgfpathcurveto{\pgfqpoint{3.322856in}{0.506791in}}{\pgfqpoint{3.324492in}{0.510741in}}{\pgfqpoint{3.324492in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{3.324492in}{0.518977in}}{\pgfqpoint{3.322856in}{0.522927in}}{\pgfqpoint{3.319944in}{0.525839in}}%
\pgfpathcurveto{\pgfqpoint{3.317032in}{0.528751in}}{\pgfqpoint{3.313082in}{0.530387in}}{\pgfqpoint{3.308964in}{0.530387in}}%
\pgfpathcurveto{\pgfqpoint{3.304846in}{0.530387in}}{\pgfqpoint{3.300896in}{0.528751in}}{\pgfqpoint{3.297984in}{0.525839in}}%
\pgfpathcurveto{\pgfqpoint{3.295072in}{0.522927in}}{\pgfqpoint{3.293436in}{0.518977in}}{\pgfqpoint{3.293436in}{0.514859in}}%
\pgfpathcurveto{\pgfqpoint{3.293436in}{0.510741in}}{\pgfqpoint{3.295072in}{0.506791in}}{\pgfqpoint{3.297984in}{0.503879in}}%
\pgfpathcurveto{\pgfqpoint{3.300896in}{0.500967in}}{\pgfqpoint{3.304846in}{0.499331in}}{\pgfqpoint{3.308964in}{0.499331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174395in}{0.434099in}}%
\pgfpathcurveto{\pgfqpoint{3.178513in}{0.434099in}}{\pgfqpoint{3.182463in}{0.435736in}}{\pgfqpoint{3.185375in}{0.438647in}}%
\pgfpathcurveto{\pgfqpoint{3.188287in}{0.441559in}}{\pgfqpoint{3.189923in}{0.445509in}}{\pgfqpoint{3.189923in}{0.449628in}}%
\pgfpathcurveto{\pgfqpoint{3.189923in}{0.453746in}}{\pgfqpoint{3.188287in}{0.457696in}}{\pgfqpoint{3.185375in}{0.460608in}}%
\pgfpathcurveto{\pgfqpoint{3.182463in}{0.463520in}}{\pgfqpoint{3.178513in}{0.465156in}}{\pgfqpoint{3.174395in}{0.465156in}}%
\pgfpathcurveto{\pgfqpoint{3.170277in}{0.465156in}}{\pgfqpoint{3.166327in}{0.463520in}}{\pgfqpoint{3.163415in}{0.460608in}}%
\pgfpathcurveto{\pgfqpoint{3.160503in}{0.457696in}}{\pgfqpoint{3.158867in}{0.453746in}}{\pgfqpoint{3.158867in}{0.449628in}}%
\pgfpathcurveto{\pgfqpoint{3.158867in}{0.445509in}}{\pgfqpoint{3.160503in}{0.441559in}}{\pgfqpoint{3.163415in}{0.438647in}}%
\pgfpathcurveto{\pgfqpoint{3.166327in}{0.435736in}}{\pgfqpoint{3.170277in}{0.434099in}}{\pgfqpoint{3.174395in}{0.434099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063555in}{0.286290in}}%
\pgfpathcurveto{\pgfqpoint{3.067673in}{0.286290in}}{\pgfqpoint{3.071624in}{0.287926in}}{\pgfqpoint{3.074535in}{0.290838in}}%
\pgfpathcurveto{\pgfqpoint{3.077447in}{0.293750in}}{\pgfqpoint{3.079084in}{0.297700in}}{\pgfqpoint{3.079084in}{0.301818in}}%
\pgfpathcurveto{\pgfqpoint{3.079084in}{0.305936in}}{\pgfqpoint{3.077447in}{0.309886in}}{\pgfqpoint{3.074535in}{0.312798in}}%
\pgfpathcurveto{\pgfqpoint{3.071624in}{0.315710in}}{\pgfqpoint{3.067673in}{0.317346in}}{\pgfqpoint{3.063555in}{0.317346in}}%
\pgfpathcurveto{\pgfqpoint{3.059437in}{0.317346in}}{\pgfqpoint{3.055487in}{0.315710in}}{\pgfqpoint{3.052575in}{0.312798in}}%
\pgfpathcurveto{\pgfqpoint{3.049663in}{0.309886in}}{\pgfqpoint{3.048027in}{0.305936in}}{\pgfqpoint{3.048027in}{0.301818in}}%
\pgfpathcurveto{\pgfqpoint{3.048027in}{0.297700in}}{\pgfqpoint{3.049663in}{0.293750in}}{\pgfqpoint{3.052575in}{0.290838in}}%
\pgfpathcurveto{\pgfqpoint{3.055487in}{0.287926in}}{\pgfqpoint{3.059437in}{0.286290in}}{\pgfqpoint{3.063555in}{0.286290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873525in}{0.306051in}}%
\pgfpathcurveto{\pgfqpoint{2.877644in}{0.306051in}}{\pgfqpoint{2.881594in}{0.307687in}}{\pgfqpoint{2.884506in}{0.310599in}}%
\pgfpathcurveto{\pgfqpoint{2.887418in}{0.313511in}}{\pgfqpoint{2.889054in}{0.317461in}}{\pgfqpoint{2.889054in}{0.321579in}}%
\pgfpathcurveto{\pgfqpoint{2.889054in}{0.325697in}}{\pgfqpoint{2.887418in}{0.329647in}}{\pgfqpoint{2.884506in}{0.332559in}}%
\pgfpathcurveto{\pgfqpoint{2.881594in}{0.335471in}}{\pgfqpoint{2.877644in}{0.337107in}}{\pgfqpoint{2.873525in}{0.337107in}}%
\pgfpathcurveto{\pgfqpoint{2.869407in}{0.337107in}}{\pgfqpoint{2.865457in}{0.335471in}}{\pgfqpoint{2.862545in}{0.332559in}}%
\pgfpathcurveto{\pgfqpoint{2.859633in}{0.329647in}}{\pgfqpoint{2.857997in}{0.325697in}}{\pgfqpoint{2.857997in}{0.321579in}}%
\pgfpathcurveto{\pgfqpoint{2.857997in}{0.317461in}}{\pgfqpoint{2.859633in}{0.313511in}}{\pgfqpoint{2.862545in}{0.310599in}}%
\pgfpathcurveto{\pgfqpoint{2.865457in}{0.307687in}}{\pgfqpoint{2.869407in}{0.306051in}}{\pgfqpoint{2.873525in}{0.306051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726695in}{0.350567in}}%
\pgfpathcurveto{\pgfqpoint{2.730813in}{0.350567in}}{\pgfqpoint{2.734763in}{0.352204in}}{\pgfqpoint{2.737675in}{0.355116in}}%
\pgfpathcurveto{\pgfqpoint{2.740587in}{0.358028in}}{\pgfqpoint{2.742223in}{0.361978in}}{\pgfqpoint{2.742223in}{0.366096in}}%
\pgfpathcurveto{\pgfqpoint{2.742223in}{0.370214in}}{\pgfqpoint{2.740587in}{0.374164in}}{\pgfqpoint{2.737675in}{0.377076in}}%
\pgfpathcurveto{\pgfqpoint{2.734763in}{0.379988in}}{\pgfqpoint{2.730813in}{0.381624in}}{\pgfqpoint{2.726695in}{0.381624in}}%
\pgfpathcurveto{\pgfqpoint{2.722577in}{0.381624in}}{\pgfqpoint{2.718627in}{0.379988in}}{\pgfqpoint{2.715715in}{0.377076in}}%
\pgfpathcurveto{\pgfqpoint{2.712803in}{0.374164in}}{\pgfqpoint{2.711166in}{0.370214in}}{\pgfqpoint{2.711166in}{0.366096in}}%
\pgfpathcurveto{\pgfqpoint{2.711166in}{0.361978in}}{\pgfqpoint{2.712803in}{0.358028in}}{\pgfqpoint{2.715715in}{0.355116in}}%
\pgfpathcurveto{\pgfqpoint{2.718627in}{0.352204in}}{\pgfqpoint{2.722577in}{0.350567in}}{\pgfqpoint{2.726695in}{0.350567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574330in}{0.330064in}}%
\pgfpathcurveto{\pgfqpoint{2.578448in}{0.330064in}}{\pgfqpoint{2.582398in}{0.331700in}}{\pgfqpoint{2.585310in}{0.334612in}}%
\pgfpathcurveto{\pgfqpoint{2.588222in}{0.337524in}}{\pgfqpoint{2.589858in}{0.341474in}}{\pgfqpoint{2.589858in}{0.345592in}}%
\pgfpathcurveto{\pgfqpoint{2.589858in}{0.349710in}}{\pgfqpoint{2.588222in}{0.353660in}}{\pgfqpoint{2.585310in}{0.356572in}}%
\pgfpathcurveto{\pgfqpoint{2.582398in}{0.359484in}}{\pgfqpoint{2.578448in}{0.361120in}}{\pgfqpoint{2.574330in}{0.361120in}}%
\pgfpathcurveto{\pgfqpoint{2.570212in}{0.361120in}}{\pgfqpoint{2.566262in}{0.359484in}}{\pgfqpoint{2.563350in}{0.356572in}}%
\pgfpathcurveto{\pgfqpoint{2.560438in}{0.353660in}}{\pgfqpoint{2.558802in}{0.349710in}}{\pgfqpoint{2.558802in}{0.345592in}}%
\pgfpathcurveto{\pgfqpoint{2.558802in}{0.341474in}}{\pgfqpoint{2.560438in}{0.337524in}}{\pgfqpoint{2.563350in}{0.334612in}}%
\pgfpathcurveto{\pgfqpoint{2.566262in}{0.331700in}}{\pgfqpoint{2.570212in}{0.330064in}}{\pgfqpoint{2.574330in}{0.330064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378926in}{0.319543in}}%
\pgfpathcurveto{\pgfqpoint{2.383045in}{0.319543in}}{\pgfqpoint{2.386995in}{0.321180in}}{\pgfqpoint{2.389907in}{0.324091in}}%
\pgfpathcurveto{\pgfqpoint{2.392819in}{0.327003in}}{\pgfqpoint{2.394455in}{0.330953in}}{\pgfqpoint{2.394455in}{0.335072in}}%
\pgfpathcurveto{\pgfqpoint{2.394455in}{0.339190in}}{\pgfqpoint{2.392819in}{0.343140in}}{\pgfqpoint{2.389907in}{0.346052in}}%
\pgfpathcurveto{\pgfqpoint{2.386995in}{0.348964in}}{\pgfqpoint{2.383045in}{0.350600in}}{\pgfqpoint{2.378926in}{0.350600in}}%
\pgfpathcurveto{\pgfqpoint{2.374808in}{0.350600in}}{\pgfqpoint{2.370858in}{0.348964in}}{\pgfqpoint{2.367946in}{0.346052in}}%
\pgfpathcurveto{\pgfqpoint{2.365034in}{0.343140in}}{\pgfqpoint{2.363398in}{0.339190in}}{\pgfqpoint{2.363398in}{0.335072in}}%
\pgfpathcurveto{\pgfqpoint{2.363398in}{0.330953in}}{\pgfqpoint{2.365034in}{0.327003in}}{\pgfqpoint{2.367946in}{0.324091in}}%
\pgfpathcurveto{\pgfqpoint{2.370858in}{0.321180in}}{\pgfqpoint{2.374808in}{0.319543in}}{\pgfqpoint{2.378926in}{0.319543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264622in}{0.439375in}}%
\pgfpathcurveto{\pgfqpoint{2.268741in}{0.439375in}}{\pgfqpoint{2.272691in}{0.441011in}}{\pgfqpoint{2.275603in}{0.443923in}}%
\pgfpathcurveto{\pgfqpoint{2.278515in}{0.446835in}}{\pgfqpoint{2.280151in}{0.450785in}}{\pgfqpoint{2.280151in}{0.454903in}}%
\pgfpathcurveto{\pgfqpoint{2.280151in}{0.459021in}}{\pgfqpoint{2.278515in}{0.462971in}}{\pgfqpoint{2.275603in}{0.465883in}}%
\pgfpathcurveto{\pgfqpoint{2.272691in}{0.468795in}}{\pgfqpoint{2.268741in}{0.470432in}}{\pgfqpoint{2.264622in}{0.470432in}}%
\pgfpathcurveto{\pgfqpoint{2.260504in}{0.470432in}}{\pgfqpoint{2.256554in}{0.468795in}}{\pgfqpoint{2.253642in}{0.465883in}}%
\pgfpathcurveto{\pgfqpoint{2.250730in}{0.462971in}}{\pgfqpoint{2.249094in}{0.459021in}}{\pgfqpoint{2.249094in}{0.454903in}}%
\pgfpathcurveto{\pgfqpoint{2.249094in}{0.450785in}}{\pgfqpoint{2.250730in}{0.446835in}}{\pgfqpoint{2.253642in}{0.443923in}}%
\pgfpathcurveto{\pgfqpoint{2.256554in}{0.441011in}}{\pgfqpoint{2.260504in}{0.439375in}}{\pgfqpoint{2.264622in}{0.439375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119313in}{0.410176in}}%
\pgfpathcurveto{\pgfqpoint{2.123431in}{0.410176in}}{\pgfqpoint{2.127381in}{0.411812in}}{\pgfqpoint{2.130293in}{0.414724in}}%
\pgfpathcurveto{\pgfqpoint{2.133205in}{0.417636in}}{\pgfqpoint{2.134842in}{0.421586in}}{\pgfqpoint{2.134842in}{0.425704in}}%
\pgfpathcurveto{\pgfqpoint{2.134842in}{0.429822in}}{\pgfqpoint{2.133205in}{0.433772in}}{\pgfqpoint{2.130293in}{0.436684in}}%
\pgfpathcurveto{\pgfqpoint{2.127381in}{0.439596in}}{\pgfqpoint{2.123431in}{0.441232in}}{\pgfqpoint{2.119313in}{0.441232in}}%
\pgfpathcurveto{\pgfqpoint{2.115195in}{0.441232in}}{\pgfqpoint{2.111245in}{0.439596in}}{\pgfqpoint{2.108333in}{0.436684in}}%
\pgfpathcurveto{\pgfqpoint{2.105421in}{0.433772in}}{\pgfqpoint{2.103785in}{0.429822in}}{\pgfqpoint{2.103785in}{0.425704in}}%
\pgfpathcurveto{\pgfqpoint{2.103785in}{0.421586in}}{\pgfqpoint{2.105421in}{0.417636in}}{\pgfqpoint{2.108333in}{0.414724in}}%
\pgfpathcurveto{\pgfqpoint{2.111245in}{0.411812in}}{\pgfqpoint{2.115195in}{0.410176in}}{\pgfqpoint{2.119313in}{0.410176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011638in}{0.506497in}}%
\pgfpathcurveto{\pgfqpoint{2.015756in}{0.506497in}}{\pgfqpoint{2.019706in}{0.508134in}}{\pgfqpoint{2.022618in}{0.511046in}}%
\pgfpathcurveto{\pgfqpoint{2.025530in}{0.513958in}}{\pgfqpoint{2.027166in}{0.517908in}}{\pgfqpoint{2.027166in}{0.522026in}}%
\pgfpathcurveto{\pgfqpoint{2.027166in}{0.526144in}}{\pgfqpoint{2.025530in}{0.530094in}}{\pgfqpoint{2.022618in}{0.533006in}}%
\pgfpathcurveto{\pgfqpoint{2.019706in}{0.535918in}}{\pgfqpoint{2.015756in}{0.537554in}}{\pgfqpoint{2.011638in}{0.537554in}}%
\pgfpathcurveto{\pgfqpoint{2.007520in}{0.537554in}}{\pgfqpoint{2.003570in}{0.535918in}}{\pgfqpoint{2.000658in}{0.533006in}}%
\pgfpathcurveto{\pgfqpoint{1.997746in}{0.530094in}}{\pgfqpoint{1.996110in}{0.526144in}}{\pgfqpoint{1.996110in}{0.522026in}}%
\pgfpathcurveto{\pgfqpoint{1.996110in}{0.517908in}}{\pgfqpoint{1.997746in}{0.513958in}}{\pgfqpoint{2.000658in}{0.511046in}}%
\pgfpathcurveto{\pgfqpoint{2.003570in}{0.508134in}}{\pgfqpoint{2.007520in}{0.506497in}}{\pgfqpoint{2.011638in}{0.506497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960949,0.418323,0.359630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862862in}{0.610787in}}%
\pgfpathcurveto{\pgfqpoint{1.866981in}{0.610787in}}{\pgfqpoint{1.870931in}{0.612423in}}{\pgfqpoint{1.873843in}{0.615335in}}%
\pgfpathcurveto{\pgfqpoint{1.876755in}{0.618247in}}{\pgfqpoint{1.878391in}{0.622197in}}{\pgfqpoint{1.878391in}{0.626315in}}%
\pgfpathcurveto{\pgfqpoint{1.878391in}{0.630433in}}{\pgfqpoint{1.876755in}{0.634383in}}{\pgfqpoint{1.873843in}{0.637295in}}%
\pgfpathcurveto{\pgfqpoint{1.870931in}{0.640207in}}{\pgfqpoint{1.866981in}{0.641843in}}{\pgfqpoint{1.862862in}{0.641843in}}%
\pgfpathcurveto{\pgfqpoint{1.858744in}{0.641843in}}{\pgfqpoint{1.854794in}{0.640207in}}{\pgfqpoint{1.851882in}{0.637295in}}%
\pgfpathcurveto{\pgfqpoint{1.848970in}{0.634383in}}{\pgfqpoint{1.847334in}{0.630433in}}{\pgfqpoint{1.847334in}{0.626315in}}%
\pgfpathcurveto{\pgfqpoint{1.847334in}{0.622197in}}{\pgfqpoint{1.848970in}{0.618247in}}{\pgfqpoint{1.851882in}{0.615335in}}%
\pgfpathcurveto{\pgfqpoint{1.854794in}{0.612423in}}{\pgfqpoint{1.858744in}{0.610787in}}{\pgfqpoint{1.862862in}{0.610787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803270in}{0.564331in}}%
\pgfpathcurveto{\pgfqpoint{1.807388in}{0.564331in}}{\pgfqpoint{1.811338in}{0.565967in}}{\pgfqpoint{1.814250in}{0.568879in}}%
\pgfpathcurveto{\pgfqpoint{1.817162in}{0.571791in}}{\pgfqpoint{1.818798in}{0.575741in}}{\pgfqpoint{1.818798in}{0.579859in}}%
\pgfpathcurveto{\pgfqpoint{1.818798in}{0.583977in}}{\pgfqpoint{1.817162in}{0.587927in}}{\pgfqpoint{1.814250in}{0.590839in}}%
\pgfpathcurveto{\pgfqpoint{1.811338in}{0.593751in}}{\pgfqpoint{1.807388in}{0.595387in}}{\pgfqpoint{1.803270in}{0.595387in}}%
\pgfpathcurveto{\pgfqpoint{1.799152in}{0.595387in}}{\pgfqpoint{1.795202in}{0.593751in}}{\pgfqpoint{1.792290in}{0.590839in}}%
\pgfpathcurveto{\pgfqpoint{1.789378in}{0.587927in}}{\pgfqpoint{1.787742in}{0.583977in}}{\pgfqpoint{1.787742in}{0.579859in}}%
\pgfpathcurveto{\pgfqpoint{1.787742in}{0.575741in}}{\pgfqpoint{1.789378in}{0.571791in}}{\pgfqpoint{1.792290in}{0.568879in}}%
\pgfpathcurveto{\pgfqpoint{1.795202in}{0.565967in}}{\pgfqpoint{1.799152in}{0.564331in}}{\pgfqpoint{1.803270in}{0.564331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649319in}{0.736076in}}%
\pgfpathcurveto{\pgfqpoint{1.653437in}{0.736076in}}{\pgfqpoint{1.657387in}{0.737712in}}{\pgfqpoint{1.660299in}{0.740624in}}%
\pgfpathcurveto{\pgfqpoint{1.663211in}{0.743536in}}{\pgfqpoint{1.664847in}{0.747486in}}{\pgfqpoint{1.664847in}{0.751604in}}%
\pgfpathcurveto{\pgfqpoint{1.664847in}{0.755722in}}{\pgfqpoint{1.663211in}{0.759672in}}{\pgfqpoint{1.660299in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{1.657387in}{0.765496in}}{\pgfqpoint{1.653437in}{0.767132in}}{\pgfqpoint{1.649319in}{0.767132in}}%
\pgfpathcurveto{\pgfqpoint{1.645201in}{0.767132in}}{\pgfqpoint{1.641251in}{0.765496in}}{\pgfqpoint{1.638339in}{0.762584in}}%
\pgfpathcurveto{\pgfqpoint{1.635427in}{0.759672in}}{\pgfqpoint{1.633791in}{0.755722in}}{\pgfqpoint{1.633791in}{0.751604in}}%
\pgfpathcurveto{\pgfqpoint{1.633791in}{0.747486in}}{\pgfqpoint{1.635427in}{0.743536in}}{\pgfqpoint{1.638339in}{0.740624in}}%
\pgfpathcurveto{\pgfqpoint{1.641251in}{0.737712in}}{\pgfqpoint{1.645201in}{0.736076in}}{\pgfqpoint{1.649319in}{0.736076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508058in}{0.905691in}}%
\pgfpathcurveto{\pgfqpoint{1.512176in}{0.905691in}}{\pgfqpoint{1.516126in}{0.907327in}}{\pgfqpoint{1.519038in}{0.910239in}}%
\pgfpathcurveto{\pgfqpoint{1.521950in}{0.913151in}}{\pgfqpoint{1.523586in}{0.917101in}}{\pgfqpoint{1.523586in}{0.921220in}}%
\pgfpathcurveto{\pgfqpoint{1.523586in}{0.925338in}}{\pgfqpoint{1.521950in}{0.929288in}}{\pgfqpoint{1.519038in}{0.932200in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{0.935112in}}{\pgfqpoint{1.512176in}{0.936748in}}{\pgfqpoint{1.508058in}{0.936748in}}%
\pgfpathcurveto{\pgfqpoint{1.503940in}{0.936748in}}{\pgfqpoint{1.499990in}{0.935112in}}{\pgfqpoint{1.497078in}{0.932200in}}%
\pgfpathcurveto{\pgfqpoint{1.494166in}{0.929288in}}{\pgfqpoint{1.492530in}{0.925338in}}{\pgfqpoint{1.492530in}{0.921220in}}%
\pgfpathcurveto{\pgfqpoint{1.492530in}{0.917101in}}{\pgfqpoint{1.494166in}{0.913151in}}{\pgfqpoint{1.497078in}{0.910239in}}%
\pgfpathcurveto{\pgfqpoint{1.499990in}{0.907327in}}{\pgfqpoint{1.503940in}{0.905691in}}{\pgfqpoint{1.508058in}{0.905691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414521in}{0.881366in}}%
\pgfpathcurveto{\pgfqpoint{1.418640in}{0.881366in}}{\pgfqpoint{1.422590in}{0.883002in}}{\pgfqpoint{1.425502in}{0.885914in}}%
\pgfpathcurveto{\pgfqpoint{1.428414in}{0.888826in}}{\pgfqpoint{1.430050in}{0.892776in}}{\pgfqpoint{1.430050in}{0.896894in}}%
\pgfpathcurveto{\pgfqpoint{1.430050in}{0.901012in}}{\pgfqpoint{1.428414in}{0.904963in}}{\pgfqpoint{1.425502in}{0.907874in}}%
\pgfpathcurveto{\pgfqpoint{1.422590in}{0.910786in}}{\pgfqpoint{1.418640in}{0.912423in}}{\pgfqpoint{1.414521in}{0.912423in}}%
\pgfpathcurveto{\pgfqpoint{1.410403in}{0.912423in}}{\pgfqpoint{1.406453in}{0.910786in}}{\pgfqpoint{1.403541in}{0.907874in}}%
\pgfpathcurveto{\pgfqpoint{1.400629in}{0.904963in}}{\pgfqpoint{1.398993in}{0.901012in}}{\pgfqpoint{1.398993in}{0.896894in}}%
\pgfpathcurveto{\pgfqpoint{1.398993in}{0.892776in}}{\pgfqpoint{1.400629in}{0.888826in}}{\pgfqpoint{1.403541in}{0.885914in}}%
\pgfpathcurveto{\pgfqpoint{1.406453in}{0.883002in}}{\pgfqpoint{1.410403in}{0.881366in}}{\pgfqpoint{1.414521in}{0.881366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242115in}{0.995985in}}%
\pgfpathcurveto{\pgfqpoint{1.246233in}{0.995985in}}{\pgfqpoint{1.250183in}{0.997622in}}{\pgfqpoint{1.253095in}{1.000533in}}%
\pgfpathcurveto{\pgfqpoint{1.256007in}{1.003445in}}{\pgfqpoint{1.257643in}{1.007395in}}{\pgfqpoint{1.257643in}{1.011514in}}%
\pgfpathcurveto{\pgfqpoint{1.257643in}{1.015632in}}{\pgfqpoint{1.256007in}{1.019582in}}{\pgfqpoint{1.253095in}{1.022494in}}%
\pgfpathcurveto{\pgfqpoint{1.250183in}{1.025406in}}{\pgfqpoint{1.246233in}{1.027042in}}{\pgfqpoint{1.242115in}{1.027042in}}%
\pgfpathcurveto{\pgfqpoint{1.237997in}{1.027042in}}{\pgfqpoint{1.234047in}{1.025406in}}{\pgfqpoint{1.231135in}{1.022494in}}%
\pgfpathcurveto{\pgfqpoint{1.228223in}{1.019582in}}{\pgfqpoint{1.226587in}{1.015632in}}{\pgfqpoint{1.226587in}{1.011514in}}%
\pgfpathcurveto{\pgfqpoint{1.226587in}{1.007395in}}{\pgfqpoint{1.228223in}{1.003445in}}{\pgfqpoint{1.231135in}{1.000533in}}%
\pgfpathcurveto{\pgfqpoint{1.234047in}{0.997622in}}{\pgfqpoint{1.237997in}{0.995985in}}{\pgfqpoint{1.242115in}{0.995985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099999in}{1.020776in}}%
\pgfpathcurveto{\pgfqpoint{1.104117in}{1.020776in}}{\pgfqpoint{1.108067in}{1.022412in}}{\pgfqpoint{1.110979in}{1.025324in}}%
\pgfpathcurveto{\pgfqpoint{1.113891in}{1.028236in}}{\pgfqpoint{1.115527in}{1.032186in}}{\pgfqpoint{1.115527in}{1.036304in}}%
\pgfpathcurveto{\pgfqpoint{1.115527in}{1.040422in}}{\pgfqpoint{1.113891in}{1.044372in}}{\pgfqpoint{1.110979in}{1.047284in}}%
\pgfpathcurveto{\pgfqpoint{1.108067in}{1.050196in}}{\pgfqpoint{1.104117in}{1.051832in}}{\pgfqpoint{1.099999in}{1.051832in}}%
\pgfpathcurveto{\pgfqpoint{1.095881in}{1.051832in}}{\pgfqpoint{1.091931in}{1.050196in}}{\pgfqpoint{1.089019in}{1.047284in}}%
\pgfpathcurveto{\pgfqpoint{1.086107in}{1.044372in}}{\pgfqpoint{1.084471in}{1.040422in}}{\pgfqpoint{1.084471in}{1.036304in}}%
\pgfpathcurveto{\pgfqpoint{1.084471in}{1.032186in}}{\pgfqpoint{1.086107in}{1.028236in}}{\pgfqpoint{1.089019in}{1.025324in}}%
\pgfpathcurveto{\pgfqpoint{1.091931in}{1.022412in}}{\pgfqpoint{1.095881in}{1.020776in}}{\pgfqpoint{1.099999in}{1.020776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972694in}{1.287143in}}%
\pgfpathcurveto{\pgfqpoint{0.976812in}{1.287143in}}{\pgfqpoint{0.980762in}{1.288779in}}{\pgfqpoint{0.983674in}{1.291691in}}%
\pgfpathcurveto{\pgfqpoint{0.986586in}{1.294603in}}{\pgfqpoint{0.988222in}{1.298553in}}{\pgfqpoint{0.988222in}{1.302672in}}%
\pgfpathcurveto{\pgfqpoint{0.988222in}{1.306790in}}{\pgfqpoint{0.986586in}{1.310740in}}{\pgfqpoint{0.983674in}{1.313652in}}%
\pgfpathcurveto{\pgfqpoint{0.980762in}{1.316564in}}{\pgfqpoint{0.976812in}{1.318200in}}{\pgfqpoint{0.972694in}{1.318200in}}%
\pgfpathcurveto{\pgfqpoint{0.968575in}{1.318200in}}{\pgfqpoint{0.964625in}{1.316564in}}{\pgfqpoint{0.961713in}{1.313652in}}%
\pgfpathcurveto{\pgfqpoint{0.958801in}{1.310740in}}{\pgfqpoint{0.957165in}{1.306790in}}{\pgfqpoint{0.957165in}{1.302672in}}%
\pgfpathcurveto{\pgfqpoint{0.957165in}{1.298553in}}{\pgfqpoint{0.958801in}{1.294603in}}{\pgfqpoint{0.961713in}{1.291691in}}%
\pgfpathcurveto{\pgfqpoint{0.964625in}{1.288779in}}{\pgfqpoint{0.968575in}{1.287143in}}{\pgfqpoint{0.972694in}{1.287143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936084in}{1.453819in}}%
\pgfpathcurveto{\pgfqpoint{0.940202in}{1.453819in}}{\pgfqpoint{0.944152in}{1.455456in}}{\pgfqpoint{0.947064in}{1.458367in}}%
\pgfpathcurveto{\pgfqpoint{0.949976in}{1.461279in}}{\pgfqpoint{0.951612in}{1.465229in}}{\pgfqpoint{0.951612in}{1.469348in}}%
\pgfpathcurveto{\pgfqpoint{0.951612in}{1.473466in}}{\pgfqpoint{0.949976in}{1.477416in}}{\pgfqpoint{0.947064in}{1.480328in}}%
\pgfpathcurveto{\pgfqpoint{0.944152in}{1.483240in}}{\pgfqpoint{0.940202in}{1.484876in}}{\pgfqpoint{0.936084in}{1.484876in}}%
\pgfpathcurveto{\pgfqpoint{0.931966in}{1.484876in}}{\pgfqpoint{0.928016in}{1.483240in}}{\pgfqpoint{0.925104in}{1.480328in}}%
\pgfpathcurveto{\pgfqpoint{0.922192in}{1.477416in}}{\pgfqpoint{0.920556in}{1.473466in}}{\pgfqpoint{0.920556in}{1.469348in}}%
\pgfpathcurveto{\pgfqpoint{0.920556in}{1.465229in}}{\pgfqpoint{0.922192in}{1.461279in}}{\pgfqpoint{0.925104in}{1.458367in}}%
\pgfpathcurveto{\pgfqpoint{0.928016in}{1.455456in}}{\pgfqpoint{0.931966in}{1.453819in}}{\pgfqpoint{0.936084in}{1.453819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900203in}{1.690330in}}%
\pgfpathcurveto{\pgfqpoint{0.904321in}{1.690330in}}{\pgfqpoint{0.908271in}{1.691966in}}{\pgfqpoint{0.911183in}{1.694878in}}%
\pgfpathcurveto{\pgfqpoint{0.914095in}{1.697790in}}{\pgfqpoint{0.915731in}{1.701740in}}{\pgfqpoint{0.915731in}{1.705859in}}%
\pgfpathcurveto{\pgfqpoint{0.915731in}{1.709977in}}{\pgfqpoint{0.914095in}{1.713927in}}{\pgfqpoint{0.911183in}{1.716839in}}%
\pgfpathcurveto{\pgfqpoint{0.908271in}{1.719751in}}{\pgfqpoint{0.904321in}{1.721387in}}{\pgfqpoint{0.900203in}{1.721387in}}%
\pgfpathcurveto{\pgfqpoint{0.896085in}{1.721387in}}{\pgfqpoint{0.892134in}{1.719751in}}{\pgfqpoint{0.889223in}{1.716839in}}%
\pgfpathcurveto{\pgfqpoint{0.886311in}{1.713927in}}{\pgfqpoint{0.884674in}{1.709977in}}{\pgfqpoint{0.884674in}{1.705859in}}%
\pgfpathcurveto{\pgfqpoint{0.884674in}{1.701740in}}{\pgfqpoint{0.886311in}{1.697790in}}{\pgfqpoint{0.889223in}{1.694878in}}%
\pgfpathcurveto{\pgfqpoint{0.892134in}{1.691966in}}{\pgfqpoint{0.896085in}{1.690330in}}{\pgfqpoint{0.900203in}{1.690330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836228in}{1.963051in}}%
\pgfpathcurveto{\pgfqpoint{0.840346in}{1.963051in}}{\pgfqpoint{0.844296in}{1.964687in}}{\pgfqpoint{0.847208in}{1.967599in}}%
\pgfpathcurveto{\pgfqpoint{0.850120in}{1.970511in}}{\pgfqpoint{0.851756in}{1.974461in}}{\pgfqpoint{0.851756in}{1.978580in}}%
\pgfpathcurveto{\pgfqpoint{0.851756in}{1.982698in}}{\pgfqpoint{0.850120in}{1.986648in}}{\pgfqpoint{0.847208in}{1.989560in}}%
\pgfpathcurveto{\pgfqpoint{0.844296in}{1.992472in}}{\pgfqpoint{0.840346in}{1.994108in}}{\pgfqpoint{0.836228in}{1.994108in}}%
\pgfpathcurveto{\pgfqpoint{0.832110in}{1.994108in}}{\pgfqpoint{0.828160in}{1.992472in}}{\pgfqpoint{0.825248in}{1.989560in}}%
\pgfpathcurveto{\pgfqpoint{0.822336in}{1.986648in}}{\pgfqpoint{0.820699in}{1.982698in}}{\pgfqpoint{0.820699in}{1.978580in}}%
\pgfpathcurveto{\pgfqpoint{0.820699in}{1.974461in}}{\pgfqpoint{0.822336in}{1.970511in}}{\pgfqpoint{0.825248in}{1.967599in}}%
\pgfpathcurveto{\pgfqpoint{0.828160in}{1.964687in}}{\pgfqpoint{0.832110in}{1.963051in}}{\pgfqpoint{0.836228in}{1.963051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802506in}{2.217563in}}%
\pgfpathcurveto{\pgfqpoint{0.806624in}{2.217563in}}{\pgfqpoint{0.810574in}{2.219200in}}{\pgfqpoint{0.813486in}{2.222112in}}%
\pgfpathcurveto{\pgfqpoint{0.816398in}{2.225024in}}{\pgfqpoint{0.818034in}{2.228974in}}{\pgfqpoint{0.818034in}{2.233092in}}%
\pgfpathcurveto{\pgfqpoint{0.818034in}{2.237210in}}{\pgfqpoint{0.816398in}{2.241160in}}{\pgfqpoint{0.813486in}{2.244072in}}%
\pgfpathcurveto{\pgfqpoint{0.810574in}{2.246984in}}{\pgfqpoint{0.806624in}{2.248620in}}{\pgfqpoint{0.802506in}{2.248620in}}%
\pgfpathcurveto{\pgfqpoint{0.798387in}{2.248620in}}{\pgfqpoint{0.794437in}{2.246984in}}{\pgfqpoint{0.791525in}{2.244072in}}%
\pgfpathcurveto{\pgfqpoint{0.788613in}{2.241160in}}{\pgfqpoint{0.786977in}{2.237210in}}{\pgfqpoint{0.786977in}{2.233092in}}%
\pgfpathcurveto{\pgfqpoint{0.786977in}{2.228974in}}{\pgfqpoint{0.788613in}{2.225024in}}{\pgfqpoint{0.791525in}{2.222112in}}%
\pgfpathcurveto{\pgfqpoint{0.794437in}{2.219200in}}{\pgfqpoint{0.798387in}{2.217563in}}{\pgfqpoint{0.802506in}{2.217563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709413in}{2.372189in}}%
\pgfpathcurveto{\pgfqpoint{0.713532in}{2.372189in}}{\pgfqpoint{0.717482in}{2.373826in}}{\pgfqpoint{0.720394in}{2.376738in}}%
\pgfpathcurveto{\pgfqpoint{0.723306in}{2.379650in}}{\pgfqpoint{0.724942in}{2.383600in}}{\pgfqpoint{0.724942in}{2.387718in}}%
\pgfpathcurveto{\pgfqpoint{0.724942in}{2.391836in}}{\pgfqpoint{0.723306in}{2.395786in}}{\pgfqpoint{0.720394in}{2.398698in}}%
\pgfpathcurveto{\pgfqpoint{0.717482in}{2.401610in}}{\pgfqpoint{0.713532in}{2.403246in}}{\pgfqpoint{0.709413in}{2.403246in}}%
\pgfpathcurveto{\pgfqpoint{0.705295in}{2.403246in}}{\pgfqpoint{0.701345in}{2.401610in}}{\pgfqpoint{0.698433in}{2.398698in}}%
\pgfpathcurveto{\pgfqpoint{0.695521in}{2.395786in}}{\pgfqpoint{0.693885in}{2.391836in}}{\pgfqpoint{0.693885in}{2.387718in}}%
\pgfpathcurveto{\pgfqpoint{0.693885in}{2.383600in}}{\pgfqpoint{0.695521in}{2.379650in}}{\pgfqpoint{0.698433in}{2.376738in}}%
\pgfpathcurveto{\pgfqpoint{0.701345in}{2.373826in}}{\pgfqpoint{0.705295in}{2.372189in}}{\pgfqpoint{0.709413in}{2.372189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693739in}{2.483715in}}%
\pgfpathcurveto{\pgfqpoint{0.697857in}{2.483715in}}{\pgfqpoint{0.701808in}{2.485351in}}{\pgfqpoint{0.704719in}{2.488263in}}%
\pgfpathcurveto{\pgfqpoint{0.707631in}{2.491175in}}{\pgfqpoint{0.709268in}{2.495125in}}{\pgfqpoint{0.709268in}{2.499243in}}%
\pgfpathcurveto{\pgfqpoint{0.709268in}{2.503361in}}{\pgfqpoint{0.707631in}{2.507311in}}{\pgfqpoint{0.704719in}{2.510223in}}%
\pgfpathcurveto{\pgfqpoint{0.701808in}{2.513135in}}{\pgfqpoint{0.697857in}{2.514772in}}{\pgfqpoint{0.693739in}{2.514772in}}%
\pgfpathcurveto{\pgfqpoint{0.689621in}{2.514772in}}{\pgfqpoint{0.685671in}{2.513135in}}{\pgfqpoint{0.682759in}{2.510223in}}%
\pgfpathcurveto{\pgfqpoint{0.679847in}{2.507311in}}{\pgfqpoint{0.678211in}{2.503361in}}{\pgfqpoint{0.678211in}{2.499243in}}%
\pgfpathcurveto{\pgfqpoint{0.678211in}{2.495125in}}{\pgfqpoint{0.679847in}{2.491175in}}{\pgfqpoint{0.682759in}{2.488263in}}%
\pgfpathcurveto{\pgfqpoint{0.685671in}{2.485351in}}{\pgfqpoint{0.689621in}{2.483715in}}{\pgfqpoint{0.693739in}{2.483715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650784in}{2.764967in}}%
\pgfpathcurveto{\pgfqpoint{0.654902in}{2.764967in}}{\pgfqpoint{0.658852in}{2.766603in}}{\pgfqpoint{0.661764in}{2.769515in}}%
\pgfpathcurveto{\pgfqpoint{0.664676in}{2.772427in}}{\pgfqpoint{0.666312in}{2.776377in}}{\pgfqpoint{0.666312in}{2.780495in}}%
\pgfpathcurveto{\pgfqpoint{0.666312in}{2.784613in}}{\pgfqpoint{0.664676in}{2.788564in}}{\pgfqpoint{0.661764in}{2.791475in}}%
\pgfpathcurveto{\pgfqpoint{0.658852in}{2.794387in}}{\pgfqpoint{0.654902in}{2.796024in}}{\pgfqpoint{0.650784in}{2.796024in}}%
\pgfpathcurveto{\pgfqpoint{0.646665in}{2.796024in}}{\pgfqpoint{0.642715in}{2.794387in}}{\pgfqpoint{0.639803in}{2.791475in}}%
\pgfpathcurveto{\pgfqpoint{0.636891in}{2.788564in}}{\pgfqpoint{0.635255in}{2.784613in}}{\pgfqpoint{0.635255in}{2.780495in}}%
\pgfpathcurveto{\pgfqpoint{0.635255in}{2.776377in}}{\pgfqpoint{0.636891in}{2.772427in}}{\pgfqpoint{0.639803in}{2.769515in}}%
\pgfpathcurveto{\pgfqpoint{0.642715in}{2.766603in}}{\pgfqpoint{0.646665in}{2.764967in}}{\pgfqpoint{0.650784in}{2.764967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600135in}{3.079309in}}%
\pgfpathcurveto{\pgfqpoint{0.604253in}{3.079309in}}{\pgfqpoint{0.608203in}{3.080945in}}{\pgfqpoint{0.611115in}{3.083857in}}%
\pgfpathcurveto{\pgfqpoint{0.614027in}{3.086769in}}{\pgfqpoint{0.615663in}{3.090719in}}{\pgfqpoint{0.615663in}{3.094838in}}%
\pgfpathcurveto{\pgfqpoint{0.615663in}{3.098956in}}{\pgfqpoint{0.614027in}{3.102906in}}{\pgfqpoint{0.611115in}{3.105818in}}%
\pgfpathcurveto{\pgfqpoint{0.608203in}{3.108730in}}{\pgfqpoint{0.604253in}{3.110366in}}{\pgfqpoint{0.600135in}{3.110366in}}%
\pgfpathcurveto{\pgfqpoint{0.596017in}{3.110366in}}{\pgfqpoint{0.592067in}{3.108730in}}{\pgfqpoint{0.589155in}{3.105818in}}%
\pgfpathcurveto{\pgfqpoint{0.586243in}{3.102906in}}{\pgfqpoint{0.584607in}{3.098956in}}{\pgfqpoint{0.584607in}{3.094838in}}%
\pgfpathcurveto{\pgfqpoint{0.584607in}{3.090719in}}{\pgfqpoint{0.586243in}{3.086769in}}{\pgfqpoint{0.589155in}{3.083857in}}%
\pgfpathcurveto{\pgfqpoint{0.592067in}{3.080945in}}{\pgfqpoint{0.596017in}{3.079309in}}{\pgfqpoint{0.600135in}{3.079309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535352in}{3.186666in}}%
\pgfpathcurveto{\pgfqpoint{0.539470in}{3.186666in}}{\pgfqpoint{0.543420in}{3.188302in}}{\pgfqpoint{0.546332in}{3.191214in}}%
\pgfpathcurveto{\pgfqpoint{0.549244in}{3.194126in}}{\pgfqpoint{0.550880in}{3.198076in}}{\pgfqpoint{0.550880in}{3.202194in}}%
\pgfpathcurveto{\pgfqpoint{0.550880in}{3.206312in}}{\pgfqpoint{0.549244in}{3.210262in}}{\pgfqpoint{0.546332in}{3.213174in}}%
\pgfpathcurveto{\pgfqpoint{0.543420in}{3.216086in}}{\pgfqpoint{0.539470in}{3.217722in}}{\pgfqpoint{0.535352in}{3.217722in}}%
\pgfpathcurveto{\pgfqpoint{0.531234in}{3.217722in}}{\pgfqpoint{0.527284in}{3.216086in}}{\pgfqpoint{0.524372in}{3.213174in}}%
\pgfpathcurveto{\pgfqpoint{0.521460in}{3.210262in}}{\pgfqpoint{0.519824in}{3.206312in}}{\pgfqpoint{0.519824in}{3.202194in}}%
\pgfpathcurveto{\pgfqpoint{0.519824in}{3.198076in}}{\pgfqpoint{0.521460in}{3.194126in}}{\pgfqpoint{0.524372in}{3.191214in}}%
\pgfpathcurveto{\pgfqpoint{0.527284in}{3.188302in}}{\pgfqpoint{0.531234in}{3.186666in}}{\pgfqpoint{0.535352in}{3.186666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527578in}{3.336112in}}%
\pgfpathcurveto{\pgfqpoint{0.531696in}{3.336112in}}{\pgfqpoint{0.535646in}{3.337748in}}{\pgfqpoint{0.538558in}{3.340660in}}%
\pgfpathcurveto{\pgfqpoint{0.541470in}{3.343572in}}{\pgfqpoint{0.543106in}{3.347522in}}{\pgfqpoint{0.543106in}{3.351640in}}%
\pgfpathcurveto{\pgfqpoint{0.543106in}{3.355758in}}{\pgfqpoint{0.541470in}{3.359708in}}{\pgfqpoint{0.538558in}{3.362620in}}%
\pgfpathcurveto{\pgfqpoint{0.535646in}{3.365532in}}{\pgfqpoint{0.531696in}{3.367168in}}{\pgfqpoint{0.527578in}{3.367168in}}%
\pgfpathcurveto{\pgfqpoint{0.523460in}{3.367168in}}{\pgfqpoint{0.519510in}{3.365532in}}{\pgfqpoint{0.516598in}{3.362620in}}%
\pgfpathcurveto{\pgfqpoint{0.513686in}{3.359708in}}{\pgfqpoint{0.512050in}{3.355758in}}{\pgfqpoint{0.512050in}{3.351640in}}%
\pgfpathcurveto{\pgfqpoint{0.512050in}{3.347522in}}{\pgfqpoint{0.513686in}{3.343572in}}{\pgfqpoint{0.516598in}{3.340660in}}%
\pgfpathcurveto{\pgfqpoint{0.519510in}{3.337748in}}{\pgfqpoint{0.523460in}{3.336112in}}{\pgfqpoint{0.527578in}{3.336112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479372in}{3.480099in}}%
\pgfpathcurveto{\pgfqpoint{0.483490in}{3.480099in}}{\pgfqpoint{0.487440in}{3.481735in}}{\pgfqpoint{0.490352in}{3.484647in}}%
\pgfpathcurveto{\pgfqpoint{0.493264in}{3.487559in}}{\pgfqpoint{0.494900in}{3.491509in}}{\pgfqpoint{0.494900in}{3.495627in}}%
\pgfpathcurveto{\pgfqpoint{0.494900in}{3.499746in}}{\pgfqpoint{0.493264in}{3.503696in}}{\pgfqpoint{0.490352in}{3.506608in}}%
\pgfpathcurveto{\pgfqpoint{0.487440in}{3.509520in}}{\pgfqpoint{0.483490in}{3.511156in}}{\pgfqpoint{0.479372in}{3.511156in}}%
\pgfpathcurveto{\pgfqpoint{0.475254in}{3.511156in}}{\pgfqpoint{0.471304in}{3.509520in}}{\pgfqpoint{0.468392in}{3.506608in}}%
\pgfpathcurveto{\pgfqpoint{0.465480in}{3.503696in}}{\pgfqpoint{0.463844in}{3.499746in}}{\pgfqpoint{0.463844in}{3.495627in}}%
\pgfpathcurveto{\pgfqpoint{0.463844in}{3.491509in}}{\pgfqpoint{0.465480in}{3.487559in}}{\pgfqpoint{0.468392in}{3.484647in}}%
\pgfpathcurveto{\pgfqpoint{0.471304in}{3.481735in}}{\pgfqpoint{0.475254in}{3.480099in}}{\pgfqpoint{0.479372in}{3.480099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489426in}{3.616641in}}%
\pgfpathcurveto{\pgfqpoint{0.493544in}{3.616641in}}{\pgfqpoint{0.497494in}{3.618278in}}{\pgfqpoint{0.500406in}{3.621189in}}%
\pgfpathcurveto{\pgfqpoint{0.503318in}{3.624101in}}{\pgfqpoint{0.504954in}{3.628051in}}{\pgfqpoint{0.504954in}{3.632170in}}%
\pgfpathcurveto{\pgfqpoint{0.504954in}{3.636288in}}{\pgfqpoint{0.503318in}{3.640238in}}{\pgfqpoint{0.500406in}{3.643150in}}%
\pgfpathcurveto{\pgfqpoint{0.497494in}{3.646062in}}{\pgfqpoint{0.493544in}{3.647698in}}{\pgfqpoint{0.489426in}{3.647698in}}%
\pgfpathcurveto{\pgfqpoint{0.485308in}{3.647698in}}{\pgfqpoint{0.481358in}{3.646062in}}{\pgfqpoint{0.478446in}{3.643150in}}%
\pgfpathcurveto{\pgfqpoint{0.475534in}{3.640238in}}{\pgfqpoint{0.473898in}{3.636288in}}{\pgfqpoint{0.473898in}{3.632170in}}%
\pgfpathcurveto{\pgfqpoint{0.473898in}{3.628051in}}{\pgfqpoint{0.475534in}{3.624101in}}{\pgfqpoint{0.478446in}{3.621189in}}%
\pgfpathcurveto{\pgfqpoint{0.481358in}{3.618278in}}{\pgfqpoint{0.485308in}{3.616641in}}{\pgfqpoint{0.489426in}{3.616641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467404in}{3.658704in}}%
\pgfpathcurveto{\pgfqpoint{0.471522in}{3.658704in}}{\pgfqpoint{0.475472in}{3.660340in}}{\pgfqpoint{0.478384in}{3.663252in}}%
\pgfpathcurveto{\pgfqpoint{0.481296in}{3.666164in}}{\pgfqpoint{0.482932in}{3.670114in}}{\pgfqpoint{0.482932in}{3.674232in}}%
\pgfpathcurveto{\pgfqpoint{0.482932in}{3.678350in}}{\pgfqpoint{0.481296in}{3.682300in}}{\pgfqpoint{0.478384in}{3.685212in}}%
\pgfpathcurveto{\pgfqpoint{0.475472in}{3.688124in}}{\pgfqpoint{0.471522in}{3.689760in}}{\pgfqpoint{0.467404in}{3.689760in}}%
\pgfpathcurveto{\pgfqpoint{0.463285in}{3.689760in}}{\pgfqpoint{0.459335in}{3.688124in}}{\pgfqpoint{0.456423in}{3.685212in}}%
\pgfpathcurveto{\pgfqpoint{0.453511in}{3.682300in}}{\pgfqpoint{0.451875in}{3.678350in}}{\pgfqpoint{0.451875in}{3.674232in}}%
\pgfpathcurveto{\pgfqpoint{0.451875in}{3.670114in}}{\pgfqpoint{0.453511in}{3.666164in}}{\pgfqpoint{0.456423in}{3.663252in}}%
\pgfpathcurveto{\pgfqpoint{0.459335in}{3.660340in}}{\pgfqpoint{0.463285in}{3.658704in}}{\pgfqpoint{0.467404in}{3.658704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799852in}{4.188513in}}%
\pgfpathcurveto{\pgfqpoint{5.803971in}{4.188513in}}{\pgfqpoint{5.807921in}{4.190150in}}{\pgfqpoint{5.810833in}{4.193062in}}%
\pgfpathcurveto{\pgfqpoint{5.813745in}{4.195973in}}{\pgfqpoint{5.815381in}{4.199923in}}{\pgfqpoint{5.815381in}{4.204042in}}%
\pgfpathcurveto{\pgfqpoint{5.815381in}{4.208160in}}{\pgfqpoint{5.813745in}{4.212110in}}{\pgfqpoint{5.810833in}{4.215022in}}%
\pgfpathcurveto{\pgfqpoint{5.807921in}{4.217934in}}{\pgfqpoint{5.803971in}{4.219570in}}{\pgfqpoint{5.799852in}{4.219570in}}%
\pgfpathcurveto{\pgfqpoint{5.795734in}{4.219570in}}{\pgfqpoint{5.791784in}{4.217934in}}{\pgfqpoint{5.788872in}{4.215022in}}%
\pgfpathcurveto{\pgfqpoint{5.785960in}{4.212110in}}{\pgfqpoint{5.784324in}{4.208160in}}{\pgfqpoint{5.784324in}{4.204042in}}%
\pgfpathcurveto{\pgfqpoint{5.784324in}{4.199923in}}{\pgfqpoint{5.785960in}{4.195973in}}{\pgfqpoint{5.788872in}{4.193062in}}%
\pgfpathcurveto{\pgfqpoint{5.791784in}{4.190150in}}{\pgfqpoint{5.795734in}{4.188513in}}{\pgfqpoint{5.799852in}{4.188513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701137in}{3.487877in}}%
\pgfpathcurveto{\pgfqpoint{5.705255in}{3.487877in}}{\pgfqpoint{5.709205in}{3.489513in}}{\pgfqpoint{5.712117in}{3.492425in}}%
\pgfpathcurveto{\pgfqpoint{5.715029in}{3.495337in}}{\pgfqpoint{5.716665in}{3.499287in}}{\pgfqpoint{5.716665in}{3.503405in}}%
\pgfpathcurveto{\pgfqpoint{5.716665in}{3.507523in}}{\pgfqpoint{5.715029in}{3.511474in}}{\pgfqpoint{5.712117in}{3.514385in}}%
\pgfpathcurveto{\pgfqpoint{5.709205in}{3.517297in}}{\pgfqpoint{5.705255in}{3.518934in}}{\pgfqpoint{5.701137in}{3.518934in}}%
\pgfpathcurveto{\pgfqpoint{5.697019in}{3.518934in}}{\pgfqpoint{5.693069in}{3.517297in}}{\pgfqpoint{5.690157in}{3.514385in}}%
\pgfpathcurveto{\pgfqpoint{5.687245in}{3.511474in}}{\pgfqpoint{5.685609in}{3.507523in}}{\pgfqpoint{5.685609in}{3.503405in}}%
\pgfpathcurveto{\pgfqpoint{5.685609in}{3.499287in}}{\pgfqpoint{5.687245in}{3.495337in}}{\pgfqpoint{5.690157in}{3.492425in}}%
\pgfpathcurveto{\pgfqpoint{5.693069in}{3.489513in}}{\pgfqpoint{5.697019in}{3.487877in}}{\pgfqpoint{5.701137in}{3.487877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614582in}{3.087809in}}%
\pgfpathcurveto{\pgfqpoint{5.618700in}{3.087809in}}{\pgfqpoint{5.622650in}{3.089445in}}{\pgfqpoint{5.625562in}{3.092357in}}%
\pgfpathcurveto{\pgfqpoint{5.628474in}{3.095269in}}{\pgfqpoint{5.630110in}{3.099219in}}{\pgfqpoint{5.630110in}{3.103337in}}%
\pgfpathcurveto{\pgfqpoint{5.630110in}{3.107456in}}{\pgfqpoint{5.628474in}{3.111406in}}{\pgfqpoint{5.625562in}{3.114318in}}%
\pgfpathcurveto{\pgfqpoint{5.622650in}{3.117230in}}{\pgfqpoint{5.618700in}{3.118866in}}{\pgfqpoint{5.614582in}{3.118866in}}%
\pgfpathcurveto{\pgfqpoint{5.610464in}{3.118866in}}{\pgfqpoint{5.606514in}{3.117230in}}{\pgfqpoint{5.603602in}{3.114318in}}%
\pgfpathcurveto{\pgfqpoint{5.600690in}{3.111406in}}{\pgfqpoint{5.599054in}{3.107456in}}{\pgfqpoint{5.599054in}{3.103337in}}%
\pgfpathcurveto{\pgfqpoint{5.599054in}{3.099219in}}{\pgfqpoint{5.600690in}{3.095269in}}{\pgfqpoint{5.603602in}{3.092357in}}%
\pgfpathcurveto{\pgfqpoint{5.606514in}{3.089445in}}{\pgfqpoint{5.610464in}{3.087809in}}{\pgfqpoint{5.614582in}{3.087809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419335in}{2.889497in}}%
\pgfpathcurveto{\pgfqpoint{5.423453in}{2.889497in}}{\pgfqpoint{5.427403in}{2.891133in}}{\pgfqpoint{5.430315in}{2.894045in}}%
\pgfpathcurveto{\pgfqpoint{5.433227in}{2.896957in}}{\pgfqpoint{5.434863in}{2.900907in}}{\pgfqpoint{5.434863in}{2.905025in}}%
\pgfpathcurveto{\pgfqpoint{5.434863in}{2.909143in}}{\pgfqpoint{5.433227in}{2.913093in}}{\pgfqpoint{5.430315in}{2.916005in}}%
\pgfpathcurveto{\pgfqpoint{5.427403in}{2.918917in}}{\pgfqpoint{5.423453in}{2.920554in}}{\pgfqpoint{5.419335in}{2.920554in}}%
\pgfpathcurveto{\pgfqpoint{5.415217in}{2.920554in}}{\pgfqpoint{5.411267in}{2.918917in}}{\pgfqpoint{5.408355in}{2.916005in}}%
\pgfpathcurveto{\pgfqpoint{5.405443in}{2.913093in}}{\pgfqpoint{5.403807in}{2.909143in}}{\pgfqpoint{5.403807in}{2.905025in}}%
\pgfpathcurveto{\pgfqpoint{5.403807in}{2.900907in}}{\pgfqpoint{5.405443in}{2.896957in}}{\pgfqpoint{5.408355in}{2.894045in}}%
\pgfpathcurveto{\pgfqpoint{5.411267in}{2.891133in}}{\pgfqpoint{5.415217in}{2.889497in}}{\pgfqpoint{5.419335in}{2.889497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304431in}{2.673645in}}%
\pgfpathcurveto{\pgfqpoint{5.308549in}{2.673645in}}{\pgfqpoint{5.312499in}{2.675282in}}{\pgfqpoint{5.315411in}{2.678194in}}%
\pgfpathcurveto{\pgfqpoint{5.318323in}{2.681106in}}{\pgfqpoint{5.319959in}{2.685056in}}{\pgfqpoint{5.319959in}{2.689174in}}%
\pgfpathcurveto{\pgfqpoint{5.319959in}{2.693292in}}{\pgfqpoint{5.318323in}{2.697242in}}{\pgfqpoint{5.315411in}{2.700154in}}%
\pgfpathcurveto{\pgfqpoint{5.312499in}{2.703066in}}{\pgfqpoint{5.308549in}{2.704702in}}{\pgfqpoint{5.304431in}{2.704702in}}%
\pgfpathcurveto{\pgfqpoint{5.300313in}{2.704702in}}{\pgfqpoint{5.296363in}{2.703066in}}{\pgfqpoint{5.293451in}{2.700154in}}%
\pgfpathcurveto{\pgfqpoint{5.290539in}{2.697242in}}{\pgfqpoint{5.288902in}{2.693292in}}{\pgfqpoint{5.288902in}{2.689174in}}%
\pgfpathcurveto{\pgfqpoint{5.288902in}{2.685056in}}{\pgfqpoint{5.290539in}{2.681106in}}{\pgfqpoint{5.293451in}{2.678194in}}%
\pgfpathcurveto{\pgfqpoint{5.296363in}{2.675282in}}{\pgfqpoint{5.300313in}{2.673645in}}{\pgfqpoint{5.304431in}{2.673645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129376in}{2.351625in}}%
\pgfpathcurveto{\pgfqpoint{5.133494in}{2.351625in}}{\pgfqpoint{5.137444in}{2.353261in}}{\pgfqpoint{5.140356in}{2.356173in}}%
\pgfpathcurveto{\pgfqpoint{5.143268in}{2.359085in}}{\pgfqpoint{5.144904in}{2.363035in}}{\pgfqpoint{5.144904in}{2.367153in}}%
\pgfpathcurveto{\pgfqpoint{5.144904in}{2.371272in}}{\pgfqpoint{5.143268in}{2.375222in}}{\pgfqpoint{5.140356in}{2.378134in}}%
\pgfpathcurveto{\pgfqpoint{5.137444in}{2.381046in}}{\pgfqpoint{5.133494in}{2.382682in}}{\pgfqpoint{5.129376in}{2.382682in}}%
\pgfpathcurveto{\pgfqpoint{5.125258in}{2.382682in}}{\pgfqpoint{5.121308in}{2.381046in}}{\pgfqpoint{5.118396in}{2.378134in}}%
\pgfpathcurveto{\pgfqpoint{5.115484in}{2.375222in}}{\pgfqpoint{5.113848in}{2.371272in}}{\pgfqpoint{5.113848in}{2.367153in}}%
\pgfpathcurveto{\pgfqpoint{5.113848in}{2.363035in}}{\pgfqpoint{5.115484in}{2.359085in}}{\pgfqpoint{5.118396in}{2.356173in}}%
\pgfpathcurveto{\pgfqpoint{5.121308in}{2.353261in}}{\pgfqpoint{5.125258in}{2.351625in}}{\pgfqpoint{5.129376in}{2.351625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027127in}{2.289296in}}%
\pgfpathcurveto{\pgfqpoint{5.031245in}{2.289296in}}{\pgfqpoint{5.035195in}{2.290933in}}{\pgfqpoint{5.038107in}{2.293845in}}%
\pgfpathcurveto{\pgfqpoint{5.041019in}{2.296757in}}{\pgfqpoint{5.042655in}{2.300707in}}{\pgfqpoint{5.042655in}{2.304825in}}%
\pgfpathcurveto{\pgfqpoint{5.042655in}{2.308943in}}{\pgfqpoint{5.041019in}{2.312893in}}{\pgfqpoint{5.038107in}{2.315805in}}%
\pgfpathcurveto{\pgfqpoint{5.035195in}{2.318717in}}{\pgfqpoint{5.031245in}{2.320353in}}{\pgfqpoint{5.027127in}{2.320353in}}%
\pgfpathcurveto{\pgfqpoint{5.023009in}{2.320353in}}{\pgfqpoint{5.019059in}{2.318717in}}{\pgfqpoint{5.016147in}{2.315805in}}%
\pgfpathcurveto{\pgfqpoint{5.013235in}{2.312893in}}{\pgfqpoint{5.011599in}{2.308943in}}{\pgfqpoint{5.011599in}{2.304825in}}%
\pgfpathcurveto{\pgfqpoint{5.011599in}{2.300707in}}{\pgfqpoint{5.013235in}{2.296757in}}{\pgfqpoint{5.016147in}{2.293845in}}%
\pgfpathcurveto{\pgfqpoint{5.019059in}{2.290933in}}{\pgfqpoint{5.023009in}{2.289296in}}{\pgfqpoint{5.027127in}{2.289296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927236in}{2.290728in}}%
\pgfpathcurveto{\pgfqpoint{4.931354in}{2.290728in}}{\pgfqpoint{4.935304in}{2.292364in}}{\pgfqpoint{4.938216in}{2.295276in}}%
\pgfpathcurveto{\pgfqpoint{4.941128in}{2.298188in}}{\pgfqpoint{4.942764in}{2.302138in}}{\pgfqpoint{4.942764in}{2.306256in}}%
\pgfpathcurveto{\pgfqpoint{4.942764in}{2.310374in}}{\pgfqpoint{4.941128in}{2.314324in}}{\pgfqpoint{4.938216in}{2.317236in}}%
\pgfpathcurveto{\pgfqpoint{4.935304in}{2.320148in}}{\pgfqpoint{4.931354in}{2.321784in}}{\pgfqpoint{4.927236in}{2.321784in}}%
\pgfpathcurveto{\pgfqpoint{4.923117in}{2.321784in}}{\pgfqpoint{4.919167in}{2.320148in}}{\pgfqpoint{4.916256in}{2.317236in}}%
\pgfpathcurveto{\pgfqpoint{4.913344in}{2.314324in}}{\pgfqpoint{4.911707in}{2.310374in}}{\pgfqpoint{4.911707in}{2.306256in}}%
\pgfpathcurveto{\pgfqpoint{4.911707in}{2.302138in}}{\pgfqpoint{4.913344in}{2.298188in}}{\pgfqpoint{4.916256in}{2.295276in}}%
\pgfpathcurveto{\pgfqpoint{4.919167in}{2.292364in}}{\pgfqpoint{4.923117in}{2.290728in}}{\pgfqpoint{4.927236in}{2.290728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822663in}{2.091907in}}%
\pgfpathcurveto{\pgfqpoint{4.826781in}{2.091907in}}{\pgfqpoint{4.830731in}{2.093543in}}{\pgfqpoint{4.833643in}{2.096455in}}%
\pgfpathcurveto{\pgfqpoint{4.836555in}{2.099367in}}{\pgfqpoint{4.838191in}{2.103317in}}{\pgfqpoint{4.838191in}{2.107435in}}%
\pgfpathcurveto{\pgfqpoint{4.838191in}{2.111554in}}{\pgfqpoint{4.836555in}{2.115504in}}{\pgfqpoint{4.833643in}{2.118416in}}%
\pgfpathcurveto{\pgfqpoint{4.830731in}{2.121327in}}{\pgfqpoint{4.826781in}{2.122964in}}{\pgfqpoint{4.822663in}{2.122964in}}%
\pgfpathcurveto{\pgfqpoint{4.818545in}{2.122964in}}{\pgfqpoint{4.814595in}{2.121327in}}{\pgfqpoint{4.811683in}{2.118416in}}%
\pgfpathcurveto{\pgfqpoint{4.808771in}{2.115504in}}{\pgfqpoint{4.807135in}{2.111554in}}{\pgfqpoint{4.807135in}{2.107435in}}%
\pgfpathcurveto{\pgfqpoint{4.807135in}{2.103317in}}{\pgfqpoint{4.808771in}{2.099367in}}{\pgfqpoint{4.811683in}{2.096455in}}%
\pgfpathcurveto{\pgfqpoint{4.814595in}{2.093543in}}{\pgfqpoint{4.818545in}{2.091907in}}{\pgfqpoint{4.822663in}{2.091907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768957in}{2.060734in}}%
\pgfpathcurveto{\pgfqpoint{4.773075in}{2.060734in}}{\pgfqpoint{4.777025in}{2.062370in}}{\pgfqpoint{4.779937in}{2.065282in}}%
\pgfpathcurveto{\pgfqpoint{4.782849in}{2.068194in}}{\pgfqpoint{4.784486in}{2.072144in}}{\pgfqpoint{4.784486in}{2.076262in}}%
\pgfpathcurveto{\pgfqpoint{4.784486in}{2.080380in}}{\pgfqpoint{4.782849in}{2.084330in}}{\pgfqpoint{4.779937in}{2.087242in}}%
\pgfpathcurveto{\pgfqpoint{4.777025in}{2.090154in}}{\pgfqpoint{4.773075in}{2.091790in}}{\pgfqpoint{4.768957in}{2.091790in}}%
\pgfpathcurveto{\pgfqpoint{4.764839in}{2.091790in}}{\pgfqpoint{4.760889in}{2.090154in}}{\pgfqpoint{4.757977in}{2.087242in}}%
\pgfpathcurveto{\pgfqpoint{4.755065in}{2.084330in}}{\pgfqpoint{4.753429in}{2.080380in}}{\pgfqpoint{4.753429in}{2.076262in}}%
\pgfpathcurveto{\pgfqpoint{4.753429in}{2.072144in}}{\pgfqpoint{4.755065in}{2.068194in}}{\pgfqpoint{4.757977in}{2.065282in}}%
\pgfpathcurveto{\pgfqpoint{4.760889in}{2.062370in}}{\pgfqpoint{4.764839in}{2.060734in}}{\pgfqpoint{4.768957in}{2.060734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662839in}{1.851832in}}%
\pgfpathcurveto{\pgfqpoint{4.666957in}{1.851832in}}{\pgfqpoint{4.670907in}{1.853468in}}{\pgfqpoint{4.673819in}{1.856380in}}%
\pgfpathcurveto{\pgfqpoint{4.676731in}{1.859292in}}{\pgfqpoint{4.678367in}{1.863242in}}{\pgfqpoint{4.678367in}{1.867360in}}%
\pgfpathcurveto{\pgfqpoint{4.678367in}{1.871478in}}{\pgfqpoint{4.676731in}{1.875428in}}{\pgfqpoint{4.673819in}{1.878340in}}%
\pgfpathcurveto{\pgfqpoint{4.670907in}{1.881252in}}{\pgfqpoint{4.666957in}{1.882888in}}{\pgfqpoint{4.662839in}{1.882888in}}%
\pgfpathcurveto{\pgfqpoint{4.658721in}{1.882888in}}{\pgfqpoint{4.654771in}{1.881252in}}{\pgfqpoint{4.651859in}{1.878340in}}%
\pgfpathcurveto{\pgfqpoint{4.648947in}{1.875428in}}{\pgfqpoint{4.647311in}{1.871478in}}{\pgfqpoint{4.647311in}{1.867360in}}%
\pgfpathcurveto{\pgfqpoint{4.647311in}{1.863242in}}{\pgfqpoint{4.648947in}{1.859292in}}{\pgfqpoint{4.651859in}{1.856380in}}%
\pgfpathcurveto{\pgfqpoint{4.654771in}{1.853468in}}{\pgfqpoint{4.658721in}{1.851832in}}{\pgfqpoint{4.662839in}{1.851832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515148in}{1.706463in}}%
\pgfpathcurveto{\pgfqpoint{4.519266in}{1.706463in}}{\pgfqpoint{4.523216in}{1.708099in}}{\pgfqpoint{4.526128in}{1.711011in}}%
\pgfpathcurveto{\pgfqpoint{4.529040in}{1.713923in}}{\pgfqpoint{4.530676in}{1.717873in}}{\pgfqpoint{4.530676in}{1.721991in}}%
\pgfpathcurveto{\pgfqpoint{4.530676in}{1.726109in}}{\pgfqpoint{4.529040in}{1.730059in}}{\pgfqpoint{4.526128in}{1.732971in}}%
\pgfpathcurveto{\pgfqpoint{4.523216in}{1.735883in}}{\pgfqpoint{4.519266in}{1.737519in}}{\pgfqpoint{4.515148in}{1.737519in}}%
\pgfpathcurveto{\pgfqpoint{4.511030in}{1.737519in}}{\pgfqpoint{4.507080in}{1.735883in}}{\pgfqpoint{4.504168in}{1.732971in}}%
\pgfpathcurveto{\pgfqpoint{4.501256in}{1.730059in}}{\pgfqpoint{4.499620in}{1.726109in}}{\pgfqpoint{4.499620in}{1.721991in}}%
\pgfpathcurveto{\pgfqpoint{4.499620in}{1.717873in}}{\pgfqpoint{4.501256in}{1.713923in}}{\pgfqpoint{4.504168in}{1.711011in}}%
\pgfpathcurveto{\pgfqpoint{4.507080in}{1.708099in}}{\pgfqpoint{4.511030in}{1.706463in}}{\pgfqpoint{4.515148in}{1.706463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331332in}{1.465339in}}%
\pgfpathcurveto{\pgfqpoint{4.335450in}{1.465339in}}{\pgfqpoint{4.339400in}{1.466975in}}{\pgfqpoint{4.342312in}{1.469887in}}%
\pgfpathcurveto{\pgfqpoint{4.345224in}{1.472799in}}{\pgfqpoint{4.346860in}{1.476749in}}{\pgfqpoint{4.346860in}{1.480867in}}%
\pgfpathcurveto{\pgfqpoint{4.346860in}{1.484986in}}{\pgfqpoint{4.345224in}{1.488936in}}{\pgfqpoint{4.342312in}{1.491848in}}%
\pgfpathcurveto{\pgfqpoint{4.339400in}{1.494760in}}{\pgfqpoint{4.335450in}{1.496396in}}{\pgfqpoint{4.331332in}{1.496396in}}%
\pgfpathcurveto{\pgfqpoint{4.327213in}{1.496396in}}{\pgfqpoint{4.323263in}{1.494760in}}{\pgfqpoint{4.320351in}{1.491848in}}%
\pgfpathcurveto{\pgfqpoint{4.317439in}{1.488936in}}{\pgfqpoint{4.315803in}{1.484986in}}{\pgfqpoint{4.315803in}{1.480867in}}%
\pgfpathcurveto{\pgfqpoint{4.315803in}{1.476749in}}{\pgfqpoint{4.317439in}{1.472799in}}{\pgfqpoint{4.320351in}{1.469887in}}%
\pgfpathcurveto{\pgfqpoint{4.323263in}{1.466975in}}{\pgfqpoint{4.327213in}{1.465339in}}{\pgfqpoint{4.331332in}{1.465339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230649in}{1.366623in}}%
\pgfpathcurveto{\pgfqpoint{4.234767in}{1.366623in}}{\pgfqpoint{4.238717in}{1.368259in}}{\pgfqpoint{4.241629in}{1.371171in}}%
\pgfpathcurveto{\pgfqpoint{4.244541in}{1.374083in}}{\pgfqpoint{4.246177in}{1.378033in}}{\pgfqpoint{4.246177in}{1.382151in}}%
\pgfpathcurveto{\pgfqpoint{4.246177in}{1.386269in}}{\pgfqpoint{4.244541in}{1.390219in}}{\pgfqpoint{4.241629in}{1.393131in}}%
\pgfpathcurveto{\pgfqpoint{4.238717in}{1.396043in}}{\pgfqpoint{4.234767in}{1.397680in}}{\pgfqpoint{4.230649in}{1.397680in}}%
\pgfpathcurveto{\pgfqpoint{4.226531in}{1.397680in}}{\pgfqpoint{4.222580in}{1.396043in}}{\pgfqpoint{4.219669in}{1.393131in}}%
\pgfpathcurveto{\pgfqpoint{4.216757in}{1.390219in}}{\pgfqpoint{4.215120in}{1.386269in}}{\pgfqpoint{4.215120in}{1.382151in}}%
\pgfpathcurveto{\pgfqpoint{4.215120in}{1.378033in}}{\pgfqpoint{4.216757in}{1.374083in}}{\pgfqpoint{4.219669in}{1.371171in}}%
\pgfpathcurveto{\pgfqpoint{4.222580in}{1.368259in}}{\pgfqpoint{4.226531in}{1.366623in}}{\pgfqpoint{4.230649in}{1.366623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095678in}{1.332676in}}%
\pgfpathcurveto{\pgfqpoint{4.099797in}{1.332676in}}{\pgfqpoint{4.103747in}{1.334313in}}{\pgfqpoint{4.106659in}{1.337225in}}%
\pgfpathcurveto{\pgfqpoint{4.109571in}{1.340137in}}{\pgfqpoint{4.111207in}{1.344087in}}{\pgfqpoint{4.111207in}{1.348205in}}%
\pgfpathcurveto{\pgfqpoint{4.111207in}{1.352323in}}{\pgfqpoint{4.109571in}{1.356273in}}{\pgfqpoint{4.106659in}{1.359185in}}%
\pgfpathcurveto{\pgfqpoint{4.103747in}{1.362097in}}{\pgfqpoint{4.099797in}{1.363733in}}{\pgfqpoint{4.095678in}{1.363733in}}%
\pgfpathcurveto{\pgfqpoint{4.091560in}{1.363733in}}{\pgfqpoint{4.087610in}{1.362097in}}{\pgfqpoint{4.084698in}{1.359185in}}%
\pgfpathcurveto{\pgfqpoint{4.081786in}{1.356273in}}{\pgfqpoint{4.080150in}{1.352323in}}{\pgfqpoint{4.080150in}{1.348205in}}%
\pgfpathcurveto{\pgfqpoint{4.080150in}{1.344087in}}{\pgfqpoint{4.081786in}{1.340137in}}{\pgfqpoint{4.084698in}{1.337225in}}%
\pgfpathcurveto{\pgfqpoint{4.087610in}{1.334313in}}{\pgfqpoint{4.091560in}{1.332676in}}{\pgfqpoint{4.095678in}{1.332676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914618in}{1.080218in}}%
\pgfpathcurveto{\pgfqpoint{3.918736in}{1.080218in}}{\pgfqpoint{3.922686in}{1.081854in}}{\pgfqpoint{3.925598in}{1.084766in}}%
\pgfpathcurveto{\pgfqpoint{3.928510in}{1.087678in}}{\pgfqpoint{3.930147in}{1.091628in}}{\pgfqpoint{3.930147in}{1.095746in}}%
\pgfpathcurveto{\pgfqpoint{3.930147in}{1.099864in}}{\pgfqpoint{3.928510in}{1.103814in}}{\pgfqpoint{3.925598in}{1.106726in}}%
\pgfpathcurveto{\pgfqpoint{3.922686in}{1.109638in}}{\pgfqpoint{3.918736in}{1.111274in}}{\pgfqpoint{3.914618in}{1.111274in}}%
\pgfpathcurveto{\pgfqpoint{3.910500in}{1.111274in}}{\pgfqpoint{3.906550in}{1.109638in}}{\pgfqpoint{3.903638in}{1.106726in}}%
\pgfpathcurveto{\pgfqpoint{3.900726in}{1.103814in}}{\pgfqpoint{3.899090in}{1.099864in}}{\pgfqpoint{3.899090in}{1.095746in}}%
\pgfpathcurveto{\pgfqpoint{3.899090in}{1.091628in}}{\pgfqpoint{3.900726in}{1.087678in}}{\pgfqpoint{3.903638in}{1.084766in}}%
\pgfpathcurveto{\pgfqpoint{3.906550in}{1.081854in}}{\pgfqpoint{3.910500in}{1.080218in}}{\pgfqpoint{3.914618in}{1.080218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396467,0.102902,0.502658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786342in}{0.929923in}}%
\pgfpathcurveto{\pgfqpoint{3.790461in}{0.929923in}}{\pgfqpoint{3.794411in}{0.931560in}}{\pgfqpoint{3.797323in}{0.934472in}}%
\pgfpathcurveto{\pgfqpoint{3.800234in}{0.937384in}}{\pgfqpoint{3.801871in}{0.941334in}}{\pgfqpoint{3.801871in}{0.945452in}}%
\pgfpathcurveto{\pgfqpoint{3.801871in}{0.949570in}}{\pgfqpoint{3.800234in}{0.953520in}}{\pgfqpoint{3.797323in}{0.956432in}}%
\pgfpathcurveto{\pgfqpoint{3.794411in}{0.959344in}}{\pgfqpoint{3.790461in}{0.960980in}}{\pgfqpoint{3.786342in}{0.960980in}}%
\pgfpathcurveto{\pgfqpoint{3.782224in}{0.960980in}}{\pgfqpoint{3.778274in}{0.959344in}}{\pgfqpoint{3.775362in}{0.956432in}}%
\pgfpathcurveto{\pgfqpoint{3.772450in}{0.953520in}}{\pgfqpoint{3.770814in}{0.949570in}}{\pgfqpoint{3.770814in}{0.945452in}}%
\pgfpathcurveto{\pgfqpoint{3.770814in}{0.941334in}}{\pgfqpoint{3.772450in}{0.937384in}}{\pgfqpoint{3.775362in}{0.934472in}}%
\pgfpathcurveto{\pgfqpoint{3.778274in}{0.931560in}}{\pgfqpoint{3.782224in}{0.929923in}}{\pgfqpoint{3.786342in}{0.929923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674646in}{0.880192in}}%
\pgfpathcurveto{\pgfqpoint{3.678764in}{0.880192in}}{\pgfqpoint{3.682714in}{0.881828in}}{\pgfqpoint{3.685626in}{0.884740in}}%
\pgfpathcurveto{\pgfqpoint{3.688538in}{0.887652in}}{\pgfqpoint{3.690174in}{0.891602in}}{\pgfqpoint{3.690174in}{0.895721in}}%
\pgfpathcurveto{\pgfqpoint{3.690174in}{0.899839in}}{\pgfqpoint{3.688538in}{0.903789in}}{\pgfqpoint{3.685626in}{0.906701in}}%
\pgfpathcurveto{\pgfqpoint{3.682714in}{0.909613in}}{\pgfqpoint{3.678764in}{0.911249in}}{\pgfqpoint{3.674646in}{0.911249in}}%
\pgfpathcurveto{\pgfqpoint{3.670528in}{0.911249in}}{\pgfqpoint{3.666578in}{0.909613in}}{\pgfqpoint{3.663666in}{0.906701in}}%
\pgfpathcurveto{\pgfqpoint{3.660754in}{0.903789in}}{\pgfqpoint{3.659118in}{0.899839in}}{\pgfqpoint{3.659118in}{0.895721in}}%
\pgfpathcurveto{\pgfqpoint{3.659118in}{0.891602in}}{\pgfqpoint{3.660754in}{0.887652in}}{\pgfqpoint{3.663666in}{0.884740in}}%
\pgfpathcurveto{\pgfqpoint{3.666578in}{0.881828in}}{\pgfqpoint{3.670528in}{0.880192in}}{\pgfqpoint{3.674646in}{0.880192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562597in}{0.755329in}}%
\pgfpathcurveto{\pgfqpoint{3.566715in}{0.755329in}}{\pgfqpoint{3.570665in}{0.756965in}}{\pgfqpoint{3.573577in}{0.759877in}}%
\pgfpathcurveto{\pgfqpoint{3.576489in}{0.762789in}}{\pgfqpoint{3.578125in}{0.766739in}}{\pgfqpoint{3.578125in}{0.770857in}}%
\pgfpathcurveto{\pgfqpoint{3.578125in}{0.774975in}}{\pgfqpoint{3.576489in}{0.778925in}}{\pgfqpoint{3.573577in}{0.781837in}}%
\pgfpathcurveto{\pgfqpoint{3.570665in}{0.784749in}}{\pgfqpoint{3.566715in}{0.786385in}}{\pgfqpoint{3.562597in}{0.786385in}}%
\pgfpathcurveto{\pgfqpoint{3.558479in}{0.786385in}}{\pgfqpoint{3.554529in}{0.784749in}}{\pgfqpoint{3.551617in}{0.781837in}}%
\pgfpathcurveto{\pgfqpoint{3.548705in}{0.778925in}}{\pgfqpoint{3.547069in}{0.774975in}}{\pgfqpoint{3.547069in}{0.770857in}}%
\pgfpathcurveto{\pgfqpoint{3.547069in}{0.766739in}}{\pgfqpoint{3.548705in}{0.762789in}}{\pgfqpoint{3.551617in}{0.759877in}}%
\pgfpathcurveto{\pgfqpoint{3.554529in}{0.756965in}}{\pgfqpoint{3.558479in}{0.755329in}}{\pgfqpoint{3.562597in}{0.755329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472952in}{0.845889in}}%
\pgfpathcurveto{\pgfqpoint{3.477070in}{0.845889in}}{\pgfqpoint{3.481020in}{0.847525in}}{\pgfqpoint{3.483932in}{0.850437in}}%
\pgfpathcurveto{\pgfqpoint{3.486844in}{0.853349in}}{\pgfqpoint{3.488480in}{0.857299in}}{\pgfqpoint{3.488480in}{0.861417in}}%
\pgfpathcurveto{\pgfqpoint{3.488480in}{0.865535in}}{\pgfqpoint{3.486844in}{0.869485in}}{\pgfqpoint{3.483932in}{0.872397in}}%
\pgfpathcurveto{\pgfqpoint{3.481020in}{0.875309in}}{\pgfqpoint{3.477070in}{0.876945in}}{\pgfqpoint{3.472952in}{0.876945in}}%
\pgfpathcurveto{\pgfqpoint{3.468834in}{0.876945in}}{\pgfqpoint{3.464884in}{0.875309in}}{\pgfqpoint{3.461972in}{0.872397in}}%
\pgfpathcurveto{\pgfqpoint{3.459060in}{0.869485in}}{\pgfqpoint{3.457424in}{0.865535in}}{\pgfqpoint{3.457424in}{0.861417in}}%
\pgfpathcurveto{\pgfqpoint{3.457424in}{0.857299in}}{\pgfqpoint{3.459060in}{0.853349in}}{\pgfqpoint{3.461972in}{0.850437in}}%
\pgfpathcurveto{\pgfqpoint{3.464884in}{0.847525in}}{\pgfqpoint{3.468834in}{0.845889in}}{\pgfqpoint{3.472952in}{0.845889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.519045,0.150383,0.507443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396729in}{0.833108in}}%
\pgfpathcurveto{\pgfqpoint{3.400847in}{0.833108in}}{\pgfqpoint{3.404797in}{0.834744in}}{\pgfqpoint{3.407709in}{0.837656in}}%
\pgfpathcurveto{\pgfqpoint{3.410621in}{0.840568in}}{\pgfqpoint{3.412257in}{0.844518in}}{\pgfqpoint{3.412257in}{0.848637in}}%
\pgfpathcurveto{\pgfqpoint{3.412257in}{0.852755in}}{\pgfqpoint{3.410621in}{0.856705in}}{\pgfqpoint{3.407709in}{0.859617in}}%
\pgfpathcurveto{\pgfqpoint{3.404797in}{0.862529in}}{\pgfqpoint{3.400847in}{0.864165in}}{\pgfqpoint{3.396729in}{0.864165in}}%
\pgfpathcurveto{\pgfqpoint{3.392611in}{0.864165in}}{\pgfqpoint{3.388661in}{0.862529in}}{\pgfqpoint{3.385749in}{0.859617in}}%
\pgfpathcurveto{\pgfqpoint{3.382837in}{0.856705in}}{\pgfqpoint{3.381201in}{0.852755in}}{\pgfqpoint{3.381201in}{0.848637in}}%
\pgfpathcurveto{\pgfqpoint{3.381201in}{0.844518in}}{\pgfqpoint{3.382837in}{0.840568in}}{\pgfqpoint{3.385749in}{0.837656in}}%
\pgfpathcurveto{\pgfqpoint{3.388661in}{0.834744in}}{\pgfqpoint{3.392611in}{0.833108in}}{\pgfqpoint{3.396729in}{0.833108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287314in}{0.830874in}}%
\pgfpathcurveto{\pgfqpoint{3.291432in}{0.830874in}}{\pgfqpoint{3.295382in}{0.832510in}}{\pgfqpoint{3.298294in}{0.835422in}}%
\pgfpathcurveto{\pgfqpoint{3.301206in}{0.838334in}}{\pgfqpoint{3.302843in}{0.842284in}}{\pgfqpoint{3.302843in}{0.846403in}}%
\pgfpathcurveto{\pgfqpoint{3.302843in}{0.850521in}}{\pgfqpoint{3.301206in}{0.854471in}}{\pgfqpoint{3.298294in}{0.857383in}}%
\pgfpathcurveto{\pgfqpoint{3.295382in}{0.860295in}}{\pgfqpoint{3.291432in}{0.861931in}}{\pgfqpoint{3.287314in}{0.861931in}}%
\pgfpathcurveto{\pgfqpoint{3.283196in}{0.861931in}}{\pgfqpoint{3.279246in}{0.860295in}}{\pgfqpoint{3.276334in}{0.857383in}}%
\pgfpathcurveto{\pgfqpoint{3.273422in}{0.854471in}}{\pgfqpoint{3.271786in}{0.850521in}}{\pgfqpoint{3.271786in}{0.846403in}}%
\pgfpathcurveto{\pgfqpoint{3.271786in}{0.842284in}}{\pgfqpoint{3.273422in}{0.838334in}}{\pgfqpoint{3.276334in}{0.835422in}}%
\pgfpathcurveto{\pgfqpoint{3.279246in}{0.832510in}}{\pgfqpoint{3.283196in}{0.830874in}}{\pgfqpoint{3.287314in}{0.830874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211875in}{0.855066in}}%
\pgfpathcurveto{\pgfqpoint{3.215994in}{0.855066in}}{\pgfqpoint{3.219944in}{0.856702in}}{\pgfqpoint{3.222856in}{0.859614in}}%
\pgfpathcurveto{\pgfqpoint{3.225767in}{0.862526in}}{\pgfqpoint{3.227404in}{0.866476in}}{\pgfqpoint{3.227404in}{0.870595in}}%
\pgfpathcurveto{\pgfqpoint{3.227404in}{0.874713in}}{\pgfqpoint{3.225767in}{0.878663in}}{\pgfqpoint{3.222856in}{0.881575in}}%
\pgfpathcurveto{\pgfqpoint{3.219944in}{0.884487in}}{\pgfqpoint{3.215994in}{0.886123in}}{\pgfqpoint{3.211875in}{0.886123in}}%
\pgfpathcurveto{\pgfqpoint{3.207757in}{0.886123in}}{\pgfqpoint{3.203807in}{0.884487in}}{\pgfqpoint{3.200895in}{0.881575in}}%
\pgfpathcurveto{\pgfqpoint{3.197983in}{0.878663in}}{\pgfqpoint{3.196347in}{0.874713in}}{\pgfqpoint{3.196347in}{0.870595in}}%
\pgfpathcurveto{\pgfqpoint{3.196347in}{0.866476in}}{\pgfqpoint{3.197983in}{0.862526in}}{\pgfqpoint{3.200895in}{0.859614in}}%
\pgfpathcurveto{\pgfqpoint{3.203807in}{0.856702in}}{\pgfqpoint{3.207757in}{0.855066in}}{\pgfqpoint{3.211875in}{0.855066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114805in}{0.914102in}}%
\pgfpathcurveto{\pgfqpoint{3.118923in}{0.914102in}}{\pgfqpoint{3.122873in}{0.915738in}}{\pgfqpoint{3.125785in}{0.918650in}}%
\pgfpathcurveto{\pgfqpoint{3.128697in}{0.921562in}}{\pgfqpoint{3.130333in}{0.925512in}}{\pgfqpoint{3.130333in}{0.929630in}}%
\pgfpathcurveto{\pgfqpoint{3.130333in}{0.933748in}}{\pgfqpoint{3.128697in}{0.937698in}}{\pgfqpoint{3.125785in}{0.940610in}}%
\pgfpathcurveto{\pgfqpoint{3.122873in}{0.943522in}}{\pgfqpoint{3.118923in}{0.945158in}}{\pgfqpoint{3.114805in}{0.945158in}}%
\pgfpathcurveto{\pgfqpoint{3.110687in}{0.945158in}}{\pgfqpoint{3.106737in}{0.943522in}}{\pgfqpoint{3.103825in}{0.940610in}}%
\pgfpathcurveto{\pgfqpoint{3.100913in}{0.937698in}}{\pgfqpoint{3.099277in}{0.933748in}}{\pgfqpoint{3.099277in}{0.929630in}}%
\pgfpathcurveto{\pgfqpoint{3.099277in}{0.925512in}}{\pgfqpoint{3.100913in}{0.921562in}}{\pgfqpoint{3.103825in}{0.918650in}}%
\pgfpathcurveto{\pgfqpoint{3.106737in}{0.915738in}}{\pgfqpoint{3.110687in}{0.914102in}}{\pgfqpoint{3.114805in}{0.914102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026117in}{0.887804in}}%
\pgfpathcurveto{\pgfqpoint{3.030236in}{0.887804in}}{\pgfqpoint{3.034186in}{0.889440in}}{\pgfqpoint{3.037097in}{0.892352in}}%
\pgfpathcurveto{\pgfqpoint{3.040009in}{0.895264in}}{\pgfqpoint{3.041646in}{0.899214in}}{\pgfqpoint{3.041646in}{0.903332in}}%
\pgfpathcurveto{\pgfqpoint{3.041646in}{0.907450in}}{\pgfqpoint{3.040009in}{0.911400in}}{\pgfqpoint{3.037097in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{3.034186in}{0.917224in}}{\pgfqpoint{3.030236in}{0.918860in}}{\pgfqpoint{3.026117in}{0.918860in}}%
\pgfpathcurveto{\pgfqpoint{3.021999in}{0.918860in}}{\pgfqpoint{3.018049in}{0.917224in}}{\pgfqpoint{3.015137in}{0.914312in}}%
\pgfpathcurveto{\pgfqpoint{3.012225in}{0.911400in}}{\pgfqpoint{3.010589in}{0.907450in}}{\pgfqpoint{3.010589in}{0.903332in}}%
\pgfpathcurveto{\pgfqpoint{3.010589in}{0.899214in}}{\pgfqpoint{3.012225in}{0.895264in}}{\pgfqpoint{3.015137in}{0.892352in}}%
\pgfpathcurveto{\pgfqpoint{3.018049in}{0.889440in}}{\pgfqpoint{3.021999in}{0.887804in}}{\pgfqpoint{3.026117in}{0.887804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817876in}{0.683463in}}%
\pgfpathcurveto{\pgfqpoint{2.821994in}{0.683463in}}{\pgfqpoint{2.825944in}{0.685099in}}{\pgfqpoint{2.828856in}{0.688011in}}%
\pgfpathcurveto{\pgfqpoint{2.831768in}{0.690923in}}{\pgfqpoint{2.833404in}{0.694873in}}{\pgfqpoint{2.833404in}{0.698991in}}%
\pgfpathcurveto{\pgfqpoint{2.833404in}{0.703109in}}{\pgfqpoint{2.831768in}{0.707059in}}{\pgfqpoint{2.828856in}{0.709971in}}%
\pgfpathcurveto{\pgfqpoint{2.825944in}{0.712883in}}{\pgfqpoint{2.821994in}{0.714519in}}{\pgfqpoint{2.817876in}{0.714519in}}%
\pgfpathcurveto{\pgfqpoint{2.813758in}{0.714519in}}{\pgfqpoint{2.809808in}{0.712883in}}{\pgfqpoint{2.806896in}{0.709971in}}%
\pgfpathcurveto{\pgfqpoint{2.803984in}{0.707059in}}{\pgfqpoint{2.802348in}{0.703109in}}{\pgfqpoint{2.802348in}{0.698991in}}%
\pgfpathcurveto{\pgfqpoint{2.802348in}{0.694873in}}{\pgfqpoint{2.803984in}{0.690923in}}{\pgfqpoint{2.806896in}{0.688011in}}%
\pgfpathcurveto{\pgfqpoint{2.809808in}{0.685099in}}{\pgfqpoint{2.813758in}{0.683463in}}{\pgfqpoint{2.817876in}{0.683463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617275in}{0.626180in}}%
\pgfpathcurveto{\pgfqpoint{2.621393in}{0.626180in}}{\pgfqpoint{2.625343in}{0.627816in}}{\pgfqpoint{2.628255in}{0.630728in}}%
\pgfpathcurveto{\pgfqpoint{2.631167in}{0.633640in}}{\pgfqpoint{2.632803in}{0.637590in}}{\pgfqpoint{2.632803in}{0.641708in}}%
\pgfpathcurveto{\pgfqpoint{2.632803in}{0.645826in}}{\pgfqpoint{2.631167in}{0.649776in}}{\pgfqpoint{2.628255in}{0.652688in}}%
\pgfpathcurveto{\pgfqpoint{2.625343in}{0.655600in}}{\pgfqpoint{2.621393in}{0.657236in}}{\pgfqpoint{2.617275in}{0.657236in}}%
\pgfpathcurveto{\pgfqpoint{2.613157in}{0.657236in}}{\pgfqpoint{2.609207in}{0.655600in}}{\pgfqpoint{2.606295in}{0.652688in}}%
\pgfpathcurveto{\pgfqpoint{2.603383in}{0.649776in}}{\pgfqpoint{2.601747in}{0.645826in}}{\pgfqpoint{2.601747in}{0.641708in}}%
\pgfpathcurveto{\pgfqpoint{2.601747in}{0.637590in}}{\pgfqpoint{2.603383in}{0.633640in}}{\pgfqpoint{2.606295in}{0.630728in}}%
\pgfpathcurveto{\pgfqpoint{2.609207in}{0.627816in}}{\pgfqpoint{2.613157in}{0.626180in}}{\pgfqpoint{2.617275in}{0.626180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460550in}{0.618658in}}%
\pgfpathcurveto{\pgfqpoint{2.464668in}{0.618658in}}{\pgfqpoint{2.468618in}{0.620294in}}{\pgfqpoint{2.471530in}{0.623206in}}%
\pgfpathcurveto{\pgfqpoint{2.474442in}{0.626118in}}{\pgfqpoint{2.476078in}{0.630068in}}{\pgfqpoint{2.476078in}{0.634186in}}%
\pgfpathcurveto{\pgfqpoint{2.476078in}{0.638304in}}{\pgfqpoint{2.474442in}{0.642254in}}{\pgfqpoint{2.471530in}{0.645166in}}%
\pgfpathcurveto{\pgfqpoint{2.468618in}{0.648078in}}{\pgfqpoint{2.464668in}{0.649714in}}{\pgfqpoint{2.460550in}{0.649714in}}%
\pgfpathcurveto{\pgfqpoint{2.456431in}{0.649714in}}{\pgfqpoint{2.452481in}{0.648078in}}{\pgfqpoint{2.449569in}{0.645166in}}%
\pgfpathcurveto{\pgfqpoint{2.446657in}{0.642254in}}{\pgfqpoint{2.445021in}{0.638304in}}{\pgfqpoint{2.445021in}{0.634186in}}%
\pgfpathcurveto{\pgfqpoint{2.445021in}{0.630068in}}{\pgfqpoint{2.446657in}{0.626118in}}{\pgfqpoint{2.449569in}{0.623206in}}%
\pgfpathcurveto{\pgfqpoint{2.452481in}{0.620294in}}{\pgfqpoint{2.456431in}{0.618658in}}{\pgfqpoint{2.460550in}{0.618658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281217in}{0.784290in}}%
\pgfpathcurveto{\pgfqpoint{2.285335in}{0.784290in}}{\pgfqpoint{2.289285in}{0.785926in}}{\pgfqpoint{2.292197in}{0.788838in}}%
\pgfpathcurveto{\pgfqpoint{2.295109in}{0.791750in}}{\pgfqpoint{2.296745in}{0.795700in}}{\pgfqpoint{2.296745in}{0.799818in}}%
\pgfpathcurveto{\pgfqpoint{2.296745in}{0.803936in}}{\pgfqpoint{2.295109in}{0.807886in}}{\pgfqpoint{2.292197in}{0.810798in}}%
\pgfpathcurveto{\pgfqpoint{2.289285in}{0.813710in}}{\pgfqpoint{2.285335in}{0.815346in}}{\pgfqpoint{2.281217in}{0.815346in}}%
\pgfpathcurveto{\pgfqpoint{2.277099in}{0.815346in}}{\pgfqpoint{2.273149in}{0.813710in}}{\pgfqpoint{2.270237in}{0.810798in}}%
\pgfpathcurveto{\pgfqpoint{2.267325in}{0.807886in}}{\pgfqpoint{2.265689in}{0.803936in}}{\pgfqpoint{2.265689in}{0.799818in}}%
\pgfpathcurveto{\pgfqpoint{2.265689in}{0.795700in}}{\pgfqpoint{2.267325in}{0.791750in}}{\pgfqpoint{2.270237in}{0.788838in}}%
\pgfpathcurveto{\pgfqpoint{2.273149in}{0.785926in}}{\pgfqpoint{2.277099in}{0.784290in}}{\pgfqpoint{2.281217in}{0.784290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156165in}{0.753170in}}%
\pgfpathcurveto{\pgfqpoint{2.160283in}{0.753170in}}{\pgfqpoint{2.164233in}{0.754806in}}{\pgfqpoint{2.167145in}{0.757718in}}%
\pgfpathcurveto{\pgfqpoint{2.170057in}{0.760630in}}{\pgfqpoint{2.171693in}{0.764580in}}{\pgfqpoint{2.171693in}{0.768699in}}%
\pgfpathcurveto{\pgfqpoint{2.171693in}{0.772817in}}{\pgfqpoint{2.170057in}{0.776767in}}{\pgfqpoint{2.167145in}{0.779679in}}%
\pgfpathcurveto{\pgfqpoint{2.164233in}{0.782591in}}{\pgfqpoint{2.160283in}{0.784227in}}{\pgfqpoint{2.156165in}{0.784227in}}%
\pgfpathcurveto{\pgfqpoint{2.152047in}{0.784227in}}{\pgfqpoint{2.148097in}{0.782591in}}{\pgfqpoint{2.145185in}{0.779679in}}%
\pgfpathcurveto{\pgfqpoint{2.142273in}{0.776767in}}{\pgfqpoint{2.140637in}{0.772817in}}{\pgfqpoint{2.140637in}{0.768699in}}%
\pgfpathcurveto{\pgfqpoint{2.140637in}{0.764580in}}{\pgfqpoint{2.142273in}{0.760630in}}{\pgfqpoint{2.145185in}{0.757718in}}%
\pgfpathcurveto{\pgfqpoint{2.148097in}{0.754806in}}{\pgfqpoint{2.152047in}{0.753170in}}{\pgfqpoint{2.156165in}{0.753170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007202in}{0.950292in}}%
\pgfpathcurveto{\pgfqpoint{2.011320in}{0.950292in}}{\pgfqpoint{2.015270in}{0.951928in}}{\pgfqpoint{2.018182in}{0.954840in}}%
\pgfpathcurveto{\pgfqpoint{2.021094in}{0.957752in}}{\pgfqpoint{2.022730in}{0.961702in}}{\pgfqpoint{2.022730in}{0.965821in}}%
\pgfpathcurveto{\pgfqpoint{2.022730in}{0.969939in}}{\pgfqpoint{2.021094in}{0.973889in}}{\pgfqpoint{2.018182in}{0.976801in}}%
\pgfpathcurveto{\pgfqpoint{2.015270in}{0.979713in}}{\pgfqpoint{2.011320in}{0.981349in}}{\pgfqpoint{2.007202in}{0.981349in}}%
\pgfpathcurveto{\pgfqpoint{2.003084in}{0.981349in}}{\pgfqpoint{1.999134in}{0.979713in}}{\pgfqpoint{1.996222in}{0.976801in}}%
\pgfpathcurveto{\pgfqpoint{1.993310in}{0.973889in}}{\pgfqpoint{1.991674in}{0.969939in}}{\pgfqpoint{1.991674in}{0.965821in}}%
\pgfpathcurveto{\pgfqpoint{1.991674in}{0.961702in}}{\pgfqpoint{1.993310in}{0.957752in}}{\pgfqpoint{1.996222in}{0.954840in}}%
\pgfpathcurveto{\pgfqpoint{1.999134in}{0.951928in}}{\pgfqpoint{2.003084in}{0.950292in}}{\pgfqpoint{2.007202in}{0.950292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878000in}{1.124373in}}%
\pgfpathcurveto{\pgfqpoint{1.882118in}{1.124373in}}{\pgfqpoint{1.886068in}{1.126009in}}{\pgfqpoint{1.888980in}{1.128921in}}%
\pgfpathcurveto{\pgfqpoint{1.891892in}{1.131833in}}{\pgfqpoint{1.893529in}{1.135783in}}{\pgfqpoint{1.893529in}{1.139901in}}%
\pgfpathcurveto{\pgfqpoint{1.893529in}{1.144019in}}{\pgfqpoint{1.891892in}{1.147969in}}{\pgfqpoint{1.888980in}{1.150881in}}%
\pgfpathcurveto{\pgfqpoint{1.886068in}{1.153793in}}{\pgfqpoint{1.882118in}{1.155429in}}{\pgfqpoint{1.878000in}{1.155429in}}%
\pgfpathcurveto{\pgfqpoint{1.873882in}{1.155429in}}{\pgfqpoint{1.869932in}{1.153793in}}{\pgfqpoint{1.867020in}{1.150881in}}%
\pgfpathcurveto{\pgfqpoint{1.864108in}{1.147969in}}{\pgfqpoint{1.862472in}{1.144019in}}{\pgfqpoint{1.862472in}{1.139901in}}%
\pgfpathcurveto{\pgfqpoint{1.862472in}{1.135783in}}{\pgfqpoint{1.864108in}{1.131833in}}{\pgfqpoint{1.867020in}{1.128921in}}%
\pgfpathcurveto{\pgfqpoint{1.869932in}{1.126009in}}{\pgfqpoint{1.873882in}{1.124373in}}{\pgfqpoint{1.878000in}{1.124373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971582,0.454210,0.361030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757477in}{1.305324in}}%
\pgfpathcurveto{\pgfqpoint{1.761595in}{1.305324in}}{\pgfqpoint{1.765545in}{1.306961in}}{\pgfqpoint{1.768457in}{1.309873in}}%
\pgfpathcurveto{\pgfqpoint{1.771369in}{1.312784in}}{\pgfqpoint{1.773005in}{1.316734in}}{\pgfqpoint{1.773005in}{1.320853in}}%
\pgfpathcurveto{\pgfqpoint{1.773005in}{1.324971in}}{\pgfqpoint{1.771369in}{1.328921in}}{\pgfqpoint{1.768457in}{1.331833in}}%
\pgfpathcurveto{\pgfqpoint{1.765545in}{1.334745in}}{\pgfqpoint{1.761595in}{1.336381in}}{\pgfqpoint{1.757477in}{1.336381in}}%
\pgfpathcurveto{\pgfqpoint{1.753359in}{1.336381in}}{\pgfqpoint{1.749409in}{1.334745in}}{\pgfqpoint{1.746497in}{1.331833in}}%
\pgfpathcurveto{\pgfqpoint{1.743585in}{1.328921in}}{\pgfqpoint{1.741949in}{1.324971in}}{\pgfqpoint{1.741949in}{1.320853in}}%
\pgfpathcurveto{\pgfqpoint{1.741949in}{1.316734in}}{\pgfqpoint{1.743585in}{1.312784in}}{\pgfqpoint{1.746497in}{1.309873in}}%
\pgfpathcurveto{\pgfqpoint{1.749409in}{1.306961in}}{\pgfqpoint{1.753359in}{1.305324in}}{\pgfqpoint{1.757477in}{1.305324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657314in}{1.377461in}}%
\pgfpathcurveto{\pgfqpoint{1.661433in}{1.377461in}}{\pgfqpoint{1.665383in}{1.379097in}}{\pgfqpoint{1.668295in}{1.382009in}}%
\pgfpathcurveto{\pgfqpoint{1.671207in}{1.384921in}}{\pgfqpoint{1.672843in}{1.388871in}}{\pgfqpoint{1.672843in}{1.392989in}}%
\pgfpathcurveto{\pgfqpoint{1.672843in}{1.397107in}}{\pgfqpoint{1.671207in}{1.401057in}}{\pgfqpoint{1.668295in}{1.403969in}}%
\pgfpathcurveto{\pgfqpoint{1.665383in}{1.406881in}}{\pgfqpoint{1.661433in}{1.408517in}}{\pgfqpoint{1.657314in}{1.408517in}}%
\pgfpathcurveto{\pgfqpoint{1.653196in}{1.408517in}}{\pgfqpoint{1.649246in}{1.406881in}}{\pgfqpoint{1.646334in}{1.403969in}}%
\pgfpathcurveto{\pgfqpoint{1.643422in}{1.401057in}}{\pgfqpoint{1.641786in}{1.397107in}}{\pgfqpoint{1.641786in}{1.392989in}}%
\pgfpathcurveto{\pgfqpoint{1.641786in}{1.388871in}}{\pgfqpoint{1.643422in}{1.384921in}}{\pgfqpoint{1.646334in}{1.382009in}}%
\pgfpathcurveto{\pgfqpoint{1.649246in}{1.379097in}}{\pgfqpoint{1.653196in}{1.377461in}}{\pgfqpoint{1.657314in}{1.377461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542030in}{1.506859in}}%
\pgfpathcurveto{\pgfqpoint{1.546148in}{1.506859in}}{\pgfqpoint{1.550098in}{1.508495in}}{\pgfqpoint{1.553010in}{1.511407in}}%
\pgfpathcurveto{\pgfqpoint{1.555922in}{1.514319in}}{\pgfqpoint{1.557558in}{1.518269in}}{\pgfqpoint{1.557558in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{1.557558in}{1.526505in}}{\pgfqpoint{1.555922in}{1.530455in}}{\pgfqpoint{1.553010in}{1.533367in}}%
\pgfpathcurveto{\pgfqpoint{1.550098in}{1.536279in}}{\pgfqpoint{1.546148in}{1.537915in}}{\pgfqpoint{1.542030in}{1.537915in}}%
\pgfpathcurveto{\pgfqpoint{1.537912in}{1.537915in}}{\pgfqpoint{1.533962in}{1.536279in}}{\pgfqpoint{1.531050in}{1.533367in}}%
\pgfpathcurveto{\pgfqpoint{1.528138in}{1.530455in}}{\pgfqpoint{1.526502in}{1.526505in}}{\pgfqpoint{1.526502in}{1.522387in}}%
\pgfpathcurveto{\pgfqpoint{1.526502in}{1.518269in}}{\pgfqpoint{1.528138in}{1.514319in}}{\pgfqpoint{1.531050in}{1.511407in}}%
\pgfpathcurveto{\pgfqpoint{1.533962in}{1.508495in}}{\pgfqpoint{1.537912in}{1.506859in}}{\pgfqpoint{1.542030in}{1.506859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395161in}{1.658948in}}%
\pgfpathcurveto{\pgfqpoint{1.399280in}{1.658948in}}{\pgfqpoint{1.403230in}{1.660584in}}{\pgfqpoint{1.406142in}{1.663496in}}%
\pgfpathcurveto{\pgfqpoint{1.409054in}{1.666408in}}{\pgfqpoint{1.410690in}{1.670358in}}{\pgfqpoint{1.410690in}{1.674476in}}%
\pgfpathcurveto{\pgfqpoint{1.410690in}{1.678594in}}{\pgfqpoint{1.409054in}{1.682544in}}{\pgfqpoint{1.406142in}{1.685456in}}%
\pgfpathcurveto{\pgfqpoint{1.403230in}{1.688368in}}{\pgfqpoint{1.399280in}{1.690004in}}{\pgfqpoint{1.395161in}{1.690004in}}%
\pgfpathcurveto{\pgfqpoint{1.391043in}{1.690004in}}{\pgfqpoint{1.387093in}{1.688368in}}{\pgfqpoint{1.384181in}{1.685456in}}%
\pgfpathcurveto{\pgfqpoint{1.381269in}{1.682544in}}{\pgfqpoint{1.379633in}{1.678594in}}{\pgfqpoint{1.379633in}{1.674476in}}%
\pgfpathcurveto{\pgfqpoint{1.379633in}{1.670358in}}{\pgfqpoint{1.381269in}{1.666408in}}{\pgfqpoint{1.384181in}{1.663496in}}%
\pgfpathcurveto{\pgfqpoint{1.387093in}{1.660584in}}{\pgfqpoint{1.391043in}{1.658948in}}{\pgfqpoint{1.395161in}{1.658948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268865in}{1.681792in}}%
\pgfpathcurveto{\pgfqpoint{1.272983in}{1.681792in}}{\pgfqpoint{1.276933in}{1.683428in}}{\pgfqpoint{1.279845in}{1.686340in}}%
\pgfpathcurveto{\pgfqpoint{1.282757in}{1.689252in}}{\pgfqpoint{1.284394in}{1.693202in}}{\pgfqpoint{1.284394in}{1.697320in}}%
\pgfpathcurveto{\pgfqpoint{1.284394in}{1.701439in}}{\pgfqpoint{1.282757in}{1.705389in}}{\pgfqpoint{1.279845in}{1.708301in}}%
\pgfpathcurveto{\pgfqpoint{1.276933in}{1.711213in}}{\pgfqpoint{1.272983in}{1.712849in}}{\pgfqpoint{1.268865in}{1.712849in}}%
\pgfpathcurveto{\pgfqpoint{1.264747in}{1.712849in}}{\pgfqpoint{1.260797in}{1.711213in}}{\pgfqpoint{1.257885in}{1.708301in}}%
\pgfpathcurveto{\pgfqpoint{1.254973in}{1.705389in}}{\pgfqpoint{1.253337in}{1.701439in}}{\pgfqpoint{1.253337in}{1.697320in}}%
\pgfpathcurveto{\pgfqpoint{1.253337in}{1.693202in}}{\pgfqpoint{1.254973in}{1.689252in}}{\pgfqpoint{1.257885in}{1.686340in}}%
\pgfpathcurveto{\pgfqpoint{1.260797in}{1.683428in}}{\pgfqpoint{1.264747in}{1.681792in}}{\pgfqpoint{1.268865in}{1.681792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112480in}{1.875855in}}%
\pgfpathcurveto{\pgfqpoint{1.116598in}{1.875855in}}{\pgfqpoint{1.120548in}{1.877492in}}{\pgfqpoint{1.123460in}{1.880403in}}%
\pgfpathcurveto{\pgfqpoint{1.126372in}{1.883315in}}{\pgfqpoint{1.128008in}{1.887265in}}{\pgfqpoint{1.128008in}{1.891384in}}%
\pgfpathcurveto{\pgfqpoint{1.128008in}{1.895502in}}{\pgfqpoint{1.126372in}{1.899452in}}{\pgfqpoint{1.123460in}{1.902364in}}%
\pgfpathcurveto{\pgfqpoint{1.120548in}{1.905276in}}{\pgfqpoint{1.116598in}{1.906912in}}{\pgfqpoint{1.112480in}{1.906912in}}%
\pgfpathcurveto{\pgfqpoint{1.108362in}{1.906912in}}{\pgfqpoint{1.104412in}{1.905276in}}{\pgfqpoint{1.101500in}{1.902364in}}%
\pgfpathcurveto{\pgfqpoint{1.098588in}{1.899452in}}{\pgfqpoint{1.096952in}{1.895502in}}{\pgfqpoint{1.096952in}{1.891384in}}%
\pgfpathcurveto{\pgfqpoint{1.096952in}{1.887265in}}{\pgfqpoint{1.098588in}{1.883315in}}{\pgfqpoint{1.101500in}{1.880403in}}%
\pgfpathcurveto{\pgfqpoint{1.104412in}{1.877492in}}{\pgfqpoint{1.108362in}{1.875855in}}{\pgfqpoint{1.112480in}{1.875855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997019,0.762398,0.528821}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987413in}{2.030616in}}%
\pgfpathcurveto{\pgfqpoint{0.991531in}{2.030616in}}{\pgfqpoint{0.995481in}{2.032252in}}{\pgfqpoint{0.998393in}{2.035164in}}%
\pgfpathcurveto{\pgfqpoint{1.001305in}{2.038076in}}{\pgfqpoint{1.002942in}{2.042026in}}{\pgfqpoint{1.002942in}{2.046144in}}%
\pgfpathcurveto{\pgfqpoint{1.002942in}{2.050262in}}{\pgfqpoint{1.001305in}{2.054212in}}{\pgfqpoint{0.998393in}{2.057124in}}%
\pgfpathcurveto{\pgfqpoint{0.995481in}{2.060036in}}{\pgfqpoint{0.991531in}{2.061672in}}{\pgfqpoint{0.987413in}{2.061672in}}%
\pgfpathcurveto{\pgfqpoint{0.983295in}{2.061672in}}{\pgfqpoint{0.979345in}{2.060036in}}{\pgfqpoint{0.976433in}{2.057124in}}%
\pgfpathcurveto{\pgfqpoint{0.973521in}{2.054212in}}{\pgfqpoint{0.971885in}{2.050262in}}{\pgfqpoint{0.971885in}{2.046144in}}%
\pgfpathcurveto{\pgfqpoint{0.971885in}{2.042026in}}{\pgfqpoint{0.973521in}{2.038076in}}{\pgfqpoint{0.976433in}{2.035164in}}%
\pgfpathcurveto{\pgfqpoint{0.979345in}{2.032252in}}{\pgfqpoint{0.983295in}{2.030616in}}{\pgfqpoint{0.987413in}{2.030616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890504in}{2.315860in}}%
\pgfpathcurveto{\pgfqpoint{0.894622in}{2.315860in}}{\pgfqpoint{0.898572in}{2.317496in}}{\pgfqpoint{0.901484in}{2.320408in}}%
\pgfpathcurveto{\pgfqpoint{0.904396in}{2.323320in}}{\pgfqpoint{0.906032in}{2.327270in}}{\pgfqpoint{0.906032in}{2.331388in}}%
\pgfpathcurveto{\pgfqpoint{0.906032in}{2.335506in}}{\pgfqpoint{0.904396in}{2.339456in}}{\pgfqpoint{0.901484in}{2.342368in}}%
\pgfpathcurveto{\pgfqpoint{0.898572in}{2.345280in}}{\pgfqpoint{0.894622in}{2.346916in}}{\pgfqpoint{0.890504in}{2.346916in}}%
\pgfpathcurveto{\pgfqpoint{0.886386in}{2.346916in}}{\pgfqpoint{0.882436in}{2.345280in}}{\pgfqpoint{0.879524in}{2.342368in}}%
\pgfpathcurveto{\pgfqpoint{0.876612in}{2.339456in}}{\pgfqpoint{0.874976in}{2.335506in}}{\pgfqpoint{0.874976in}{2.331388in}}%
\pgfpathcurveto{\pgfqpoint{0.874976in}{2.327270in}}{\pgfqpoint{0.876612in}{2.323320in}}{\pgfqpoint{0.879524in}{2.320408in}}%
\pgfpathcurveto{\pgfqpoint{0.882436in}{2.317496in}}{\pgfqpoint{0.886386in}{2.315860in}}{\pgfqpoint{0.890504in}{2.315860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837611in}{2.382311in}}%
\pgfpathcurveto{\pgfqpoint{0.841729in}{2.382311in}}{\pgfqpoint{0.845679in}{2.383947in}}{\pgfqpoint{0.848591in}{2.386859in}}%
\pgfpathcurveto{\pgfqpoint{0.851503in}{2.389771in}}{\pgfqpoint{0.853139in}{2.393721in}}{\pgfqpoint{0.853139in}{2.397839in}}%
\pgfpathcurveto{\pgfqpoint{0.853139in}{2.401957in}}{\pgfqpoint{0.851503in}{2.405907in}}{\pgfqpoint{0.848591in}{2.408819in}}%
\pgfpathcurveto{\pgfqpoint{0.845679in}{2.411731in}}{\pgfqpoint{0.841729in}{2.413367in}}{\pgfqpoint{0.837611in}{2.413367in}}%
\pgfpathcurveto{\pgfqpoint{0.833493in}{2.413367in}}{\pgfqpoint{0.829543in}{2.411731in}}{\pgfqpoint{0.826631in}{2.408819in}}%
\pgfpathcurveto{\pgfqpoint{0.823719in}{2.405907in}}{\pgfqpoint{0.822083in}{2.401957in}}{\pgfqpoint{0.822083in}{2.397839in}}%
\pgfpathcurveto{\pgfqpoint{0.822083in}{2.393721in}}{\pgfqpoint{0.823719in}{2.389771in}}{\pgfqpoint{0.826631in}{2.386859in}}%
\pgfpathcurveto{\pgfqpoint{0.829543in}{2.383947in}}{\pgfqpoint{0.833493in}{2.382311in}}{\pgfqpoint{0.837611in}{2.382311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714446in}{2.731447in}}%
\pgfpathcurveto{\pgfqpoint{0.718564in}{2.731447in}}{\pgfqpoint{0.722514in}{2.733083in}}{\pgfqpoint{0.725426in}{2.735995in}}%
\pgfpathcurveto{\pgfqpoint{0.728338in}{2.738907in}}{\pgfqpoint{0.729974in}{2.742857in}}{\pgfqpoint{0.729974in}{2.746975in}}%
\pgfpathcurveto{\pgfqpoint{0.729974in}{2.751094in}}{\pgfqpoint{0.728338in}{2.755044in}}{\pgfqpoint{0.725426in}{2.757956in}}%
\pgfpathcurveto{\pgfqpoint{0.722514in}{2.760868in}}{\pgfqpoint{0.718564in}{2.762504in}}{\pgfqpoint{0.714446in}{2.762504in}}%
\pgfpathcurveto{\pgfqpoint{0.710328in}{2.762504in}}{\pgfqpoint{0.706378in}{2.760868in}}{\pgfqpoint{0.703466in}{2.757956in}}%
\pgfpathcurveto{\pgfqpoint{0.700554in}{2.755044in}}{\pgfqpoint{0.698918in}{2.751094in}}{\pgfqpoint{0.698918in}{2.746975in}}%
\pgfpathcurveto{\pgfqpoint{0.698918in}{2.742857in}}{\pgfqpoint{0.700554in}{2.738907in}}{\pgfqpoint{0.703466in}{2.735995in}}%
\pgfpathcurveto{\pgfqpoint{0.706378in}{2.733083in}}{\pgfqpoint{0.710328in}{2.731447in}}{\pgfqpoint{0.714446in}{2.731447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638621in}{2.909973in}}%
\pgfpathcurveto{\pgfqpoint{0.642739in}{2.909973in}}{\pgfqpoint{0.646689in}{2.911610in}}{\pgfqpoint{0.649601in}{2.914521in}}%
\pgfpathcurveto{\pgfqpoint{0.652513in}{2.917433in}}{\pgfqpoint{0.654149in}{2.921383in}}{\pgfqpoint{0.654149in}{2.925502in}}%
\pgfpathcurveto{\pgfqpoint{0.654149in}{2.929620in}}{\pgfqpoint{0.652513in}{2.933570in}}{\pgfqpoint{0.649601in}{2.936482in}}%
\pgfpathcurveto{\pgfqpoint{0.646689in}{2.939394in}}{\pgfqpoint{0.642739in}{2.941030in}}{\pgfqpoint{0.638621in}{2.941030in}}%
\pgfpathcurveto{\pgfqpoint{0.634502in}{2.941030in}}{\pgfqpoint{0.630552in}{2.939394in}}{\pgfqpoint{0.627640in}{2.936482in}}%
\pgfpathcurveto{\pgfqpoint{0.624728in}{2.933570in}}{\pgfqpoint{0.623092in}{2.929620in}}{\pgfqpoint{0.623092in}{2.925502in}}%
\pgfpathcurveto{\pgfqpoint{0.623092in}{2.921383in}}{\pgfqpoint{0.624728in}{2.917433in}}{\pgfqpoint{0.627640in}{2.914521in}}%
\pgfpathcurveto{\pgfqpoint{0.630552in}{2.911610in}}{\pgfqpoint{0.634502in}{2.909973in}}{\pgfqpoint{0.638621in}{2.909973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635757in}{2.992082in}}%
\pgfpathcurveto{\pgfqpoint{0.639875in}{2.992082in}}{\pgfqpoint{0.643825in}{2.993718in}}{\pgfqpoint{0.646737in}{2.996630in}}%
\pgfpathcurveto{\pgfqpoint{0.649649in}{2.999542in}}{\pgfqpoint{0.651285in}{3.003492in}}{\pgfqpoint{0.651285in}{3.007610in}}%
\pgfpathcurveto{\pgfqpoint{0.651285in}{3.011728in}}{\pgfqpoint{0.649649in}{3.015678in}}{\pgfqpoint{0.646737in}{3.018590in}}%
\pgfpathcurveto{\pgfqpoint{0.643825in}{3.021502in}}{\pgfqpoint{0.639875in}{3.023138in}}{\pgfqpoint{0.635757in}{3.023138in}}%
\pgfpathcurveto{\pgfqpoint{0.631638in}{3.023138in}}{\pgfqpoint{0.627688in}{3.021502in}}{\pgfqpoint{0.624776in}{3.018590in}}%
\pgfpathcurveto{\pgfqpoint{0.621865in}{3.015678in}}{\pgfqpoint{0.620228in}{3.011728in}}{\pgfqpoint{0.620228in}{3.007610in}}%
\pgfpathcurveto{\pgfqpoint{0.620228in}{3.003492in}}{\pgfqpoint{0.621865in}{2.999542in}}{\pgfqpoint{0.624776in}{2.996630in}}%
\pgfpathcurveto{\pgfqpoint{0.627688in}{2.993718in}}{\pgfqpoint{0.631638in}{2.992082in}}{\pgfqpoint{0.635757in}{2.992082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666479in}{3.080140in}}%
\pgfpathcurveto{\pgfqpoint{0.670597in}{3.080140in}}{\pgfqpoint{0.674547in}{3.081776in}}{\pgfqpoint{0.677459in}{3.084688in}}%
\pgfpathcurveto{\pgfqpoint{0.680371in}{3.087600in}}{\pgfqpoint{0.682007in}{3.091550in}}{\pgfqpoint{0.682007in}{3.095668in}}%
\pgfpathcurveto{\pgfqpoint{0.682007in}{3.099786in}}{\pgfqpoint{0.680371in}{3.103736in}}{\pgfqpoint{0.677459in}{3.106648in}}%
\pgfpathcurveto{\pgfqpoint{0.674547in}{3.109560in}}{\pgfqpoint{0.670597in}{3.111196in}}{\pgfqpoint{0.666479in}{3.111196in}}%
\pgfpathcurveto{\pgfqpoint{0.662361in}{3.111196in}}{\pgfqpoint{0.658411in}{3.109560in}}{\pgfqpoint{0.655499in}{3.106648in}}%
\pgfpathcurveto{\pgfqpoint{0.652587in}{3.103736in}}{\pgfqpoint{0.650951in}{3.099786in}}{\pgfqpoint{0.650951in}{3.095668in}}%
\pgfpathcurveto{\pgfqpoint{0.650951in}{3.091550in}}{\pgfqpoint{0.652587in}{3.087600in}}{\pgfqpoint{0.655499in}{3.084688in}}%
\pgfpathcurveto{\pgfqpoint{0.658411in}{3.081776in}}{\pgfqpoint{0.662361in}{3.080140in}}{\pgfqpoint{0.666479in}{3.080140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610247in}{3.264600in}}%
\pgfpathcurveto{\pgfqpoint{0.614365in}{3.264600in}}{\pgfqpoint{0.618315in}{3.266236in}}{\pgfqpoint{0.621227in}{3.269148in}}%
\pgfpathcurveto{\pgfqpoint{0.624139in}{3.272060in}}{\pgfqpoint{0.625775in}{3.276010in}}{\pgfqpoint{0.625775in}{3.280128in}}%
\pgfpathcurveto{\pgfqpoint{0.625775in}{3.284246in}}{\pgfqpoint{0.624139in}{3.288196in}}{\pgfqpoint{0.621227in}{3.291108in}}%
\pgfpathcurveto{\pgfqpoint{0.618315in}{3.294020in}}{\pgfqpoint{0.614365in}{3.295656in}}{\pgfqpoint{0.610247in}{3.295656in}}%
\pgfpathcurveto{\pgfqpoint{0.606129in}{3.295656in}}{\pgfqpoint{0.602179in}{3.294020in}}{\pgfqpoint{0.599267in}{3.291108in}}%
\pgfpathcurveto{\pgfqpoint{0.596355in}{3.288196in}}{\pgfqpoint{0.594719in}{3.284246in}}{\pgfqpoint{0.594719in}{3.280128in}}%
\pgfpathcurveto{\pgfqpoint{0.594719in}{3.276010in}}{\pgfqpoint{0.596355in}{3.272060in}}{\pgfqpoint{0.599267in}{3.269148in}}%
\pgfpathcurveto{\pgfqpoint{0.602179in}{3.266236in}}{\pgfqpoint{0.606129in}{3.264600in}}{\pgfqpoint{0.610247in}{3.264600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617844in}{3.408955in}}%
\pgfpathcurveto{\pgfqpoint{0.621962in}{3.408955in}}{\pgfqpoint{0.625912in}{3.410592in}}{\pgfqpoint{0.628824in}{3.413504in}}%
\pgfpathcurveto{\pgfqpoint{0.631736in}{3.416416in}}{\pgfqpoint{0.633372in}{3.420366in}}{\pgfqpoint{0.633372in}{3.424484in}}%
\pgfpathcurveto{\pgfqpoint{0.633372in}{3.428602in}}{\pgfqpoint{0.631736in}{3.432552in}}{\pgfqpoint{0.628824in}{3.435464in}}%
\pgfpathcurveto{\pgfqpoint{0.625912in}{3.438376in}}{\pgfqpoint{0.621962in}{3.440012in}}{\pgfqpoint{0.617844in}{3.440012in}}%
\pgfpathcurveto{\pgfqpoint{0.613726in}{3.440012in}}{\pgfqpoint{0.609776in}{3.438376in}}{\pgfqpoint{0.606864in}{3.435464in}}%
\pgfpathcurveto{\pgfqpoint{0.603952in}{3.432552in}}{\pgfqpoint{0.602316in}{3.428602in}}{\pgfqpoint{0.602316in}{3.424484in}}%
\pgfpathcurveto{\pgfqpoint{0.602316in}{3.420366in}}{\pgfqpoint{0.603952in}{3.416416in}}{\pgfqpoint{0.606864in}{3.413504in}}%
\pgfpathcurveto{\pgfqpoint{0.609776in}{3.410592in}}{\pgfqpoint{0.613726in}{3.408955in}}{\pgfqpoint{0.617844in}{3.408955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544179in}{3.505565in}}%
\pgfpathcurveto{\pgfqpoint{0.548297in}{3.505565in}}{\pgfqpoint{0.552247in}{3.507201in}}{\pgfqpoint{0.555159in}{3.510113in}}%
\pgfpathcurveto{\pgfqpoint{0.558071in}{3.513025in}}{\pgfqpoint{0.559707in}{3.516975in}}{\pgfqpoint{0.559707in}{3.521093in}}%
\pgfpathcurveto{\pgfqpoint{0.559707in}{3.525211in}}{\pgfqpoint{0.558071in}{3.529161in}}{\pgfqpoint{0.555159in}{3.532073in}}%
\pgfpathcurveto{\pgfqpoint{0.552247in}{3.534985in}}{\pgfqpoint{0.548297in}{3.536621in}}{\pgfqpoint{0.544179in}{3.536621in}}%
\pgfpathcurveto{\pgfqpoint{0.540060in}{3.536621in}}{\pgfqpoint{0.536110in}{3.534985in}}{\pgfqpoint{0.533198in}{3.532073in}}%
\pgfpathcurveto{\pgfqpoint{0.530286in}{3.529161in}}{\pgfqpoint{0.528650in}{3.525211in}}{\pgfqpoint{0.528650in}{3.521093in}}%
\pgfpathcurveto{\pgfqpoint{0.528650in}{3.516975in}}{\pgfqpoint{0.530286in}{3.513025in}}{\pgfqpoint{0.533198in}{3.510113in}}%
\pgfpathcurveto{\pgfqpoint{0.536110in}{3.507201in}}{\pgfqpoint{0.540060in}{3.505565in}}{\pgfqpoint{0.544179in}{3.505565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519089in}{3.568465in}}%
\pgfpathcurveto{\pgfqpoint{0.523207in}{3.568465in}}{\pgfqpoint{0.527157in}{3.570101in}}{\pgfqpoint{0.530069in}{3.573013in}}%
\pgfpathcurveto{\pgfqpoint{0.532981in}{3.575925in}}{\pgfqpoint{0.534617in}{3.579875in}}{\pgfqpoint{0.534617in}{3.583993in}}%
\pgfpathcurveto{\pgfqpoint{0.534617in}{3.588111in}}{\pgfqpoint{0.532981in}{3.592061in}}{\pgfqpoint{0.530069in}{3.594973in}}%
\pgfpathcurveto{\pgfqpoint{0.527157in}{3.597885in}}{\pgfqpoint{0.523207in}{3.599521in}}{\pgfqpoint{0.519089in}{3.599521in}}%
\pgfpathcurveto{\pgfqpoint{0.514971in}{3.599521in}}{\pgfqpoint{0.511021in}{3.597885in}}{\pgfqpoint{0.508109in}{3.594973in}}%
\pgfpathcurveto{\pgfqpoint{0.505197in}{3.592061in}}{\pgfqpoint{0.503561in}{3.588111in}}{\pgfqpoint{0.503561in}{3.583993in}}%
\pgfpathcurveto{\pgfqpoint{0.503561in}{3.579875in}}{\pgfqpoint{0.505197in}{3.575925in}}{\pgfqpoint{0.508109in}{3.573013in}}%
\pgfpathcurveto{\pgfqpoint{0.511021in}{3.570101in}}{\pgfqpoint{0.514971in}{3.568465in}}{\pgfqpoint{0.519089in}{3.568465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498559in}{3.599728in}}%
\pgfpathcurveto{\pgfqpoint{0.502677in}{3.599728in}}{\pgfqpoint{0.506627in}{3.601365in}}{\pgfqpoint{0.509539in}{3.604277in}}%
\pgfpathcurveto{\pgfqpoint{0.512451in}{3.607189in}}{\pgfqpoint{0.514088in}{3.611139in}}{\pgfqpoint{0.514088in}{3.615257in}}%
\pgfpathcurveto{\pgfqpoint{0.514088in}{3.619375in}}{\pgfqpoint{0.512451in}{3.623325in}}{\pgfqpoint{0.509539in}{3.626237in}}%
\pgfpathcurveto{\pgfqpoint{0.506627in}{3.629149in}}{\pgfqpoint{0.502677in}{3.630785in}}{\pgfqpoint{0.498559in}{3.630785in}}%
\pgfpathcurveto{\pgfqpoint{0.494441in}{3.630785in}}{\pgfqpoint{0.490491in}{3.629149in}}{\pgfqpoint{0.487579in}{3.626237in}}%
\pgfpathcurveto{\pgfqpoint{0.484667in}{3.623325in}}{\pgfqpoint{0.483031in}{3.619375in}}{\pgfqpoint{0.483031in}{3.615257in}}%
\pgfpathcurveto{\pgfqpoint{0.483031in}{3.611139in}}{\pgfqpoint{0.484667in}{3.607189in}}{\pgfqpoint{0.487579in}{3.604277in}}%
\pgfpathcurveto{\pgfqpoint{0.490491in}{3.601365in}}{\pgfqpoint{0.494441in}{3.599728in}}{\pgfqpoint{0.498559in}{3.599728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539344in}{3.703862in}}%
\pgfpathcurveto{\pgfqpoint{0.543462in}{3.703862in}}{\pgfqpoint{0.547412in}{3.705498in}}{\pgfqpoint{0.550324in}{3.708410in}}%
\pgfpathcurveto{\pgfqpoint{0.553236in}{3.711322in}}{\pgfqpoint{0.554872in}{3.715272in}}{\pgfqpoint{0.554872in}{3.719390in}}%
\pgfpathcurveto{\pgfqpoint{0.554872in}{3.723508in}}{\pgfqpoint{0.553236in}{3.727458in}}{\pgfqpoint{0.550324in}{3.730370in}}%
\pgfpathcurveto{\pgfqpoint{0.547412in}{3.733282in}}{\pgfqpoint{0.543462in}{3.734918in}}{\pgfqpoint{0.539344in}{3.734918in}}%
\pgfpathcurveto{\pgfqpoint{0.535226in}{3.734918in}}{\pgfqpoint{0.531276in}{3.733282in}}{\pgfqpoint{0.528364in}{3.730370in}}%
\pgfpathcurveto{\pgfqpoint{0.525452in}{3.727458in}}{\pgfqpoint{0.523816in}{3.723508in}}{\pgfqpoint{0.523816in}{3.719390in}}%
\pgfpathcurveto{\pgfqpoint{0.523816in}{3.715272in}}{\pgfqpoint{0.525452in}{3.711322in}}{\pgfqpoint{0.528364in}{3.708410in}}%
\pgfpathcurveto{\pgfqpoint{0.531276in}{3.705498in}}{\pgfqpoint{0.535226in}{3.703862in}}{\pgfqpoint{0.539344in}{3.703862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511259in}{3.698660in}}%
\pgfpathcurveto{\pgfqpoint{0.515377in}{3.698660in}}{\pgfqpoint{0.519327in}{3.700296in}}{\pgfqpoint{0.522239in}{3.703208in}}%
\pgfpathcurveto{\pgfqpoint{0.525151in}{3.706120in}}{\pgfqpoint{0.526787in}{3.710070in}}{\pgfqpoint{0.526787in}{3.714188in}}%
\pgfpathcurveto{\pgfqpoint{0.526787in}{3.718306in}}{\pgfqpoint{0.525151in}{3.722256in}}{\pgfqpoint{0.522239in}{3.725168in}}%
\pgfpathcurveto{\pgfqpoint{0.519327in}{3.728080in}}{\pgfqpoint{0.515377in}{3.729717in}}{\pgfqpoint{0.511259in}{3.729717in}}%
\pgfpathcurveto{\pgfqpoint{0.507141in}{3.729717in}}{\pgfqpoint{0.503191in}{3.728080in}}{\pgfqpoint{0.500279in}{3.725168in}}%
\pgfpathcurveto{\pgfqpoint{0.497367in}{3.722256in}}{\pgfqpoint{0.495731in}{3.718306in}}{\pgfqpoint{0.495731in}{3.714188in}}%
\pgfpathcurveto{\pgfqpoint{0.495731in}{3.710070in}}{\pgfqpoint{0.497367in}{3.706120in}}{\pgfqpoint{0.500279in}{3.703208in}}%
\pgfpathcurveto{\pgfqpoint{0.503191in}{3.700296in}}{\pgfqpoint{0.507141in}{3.698660in}}{\pgfqpoint{0.511259in}{3.698660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835865in}{4.229425in}}%
\pgfpathcurveto{\pgfqpoint{5.839983in}{4.229425in}}{\pgfqpoint{5.843933in}{4.231061in}}{\pgfqpoint{5.846845in}{4.233973in}}%
\pgfpathcurveto{\pgfqpoint{5.849757in}{4.236885in}}{\pgfqpoint{5.851393in}{4.240835in}}{\pgfqpoint{5.851393in}{4.244953in}}%
\pgfpathcurveto{\pgfqpoint{5.851393in}{4.249071in}}{\pgfqpoint{5.849757in}{4.253021in}}{\pgfqpoint{5.846845in}{4.255933in}}%
\pgfpathcurveto{\pgfqpoint{5.843933in}{4.258845in}}{\pgfqpoint{5.839983in}{4.260481in}}{\pgfqpoint{5.835865in}{4.260481in}}%
\pgfpathcurveto{\pgfqpoint{5.831747in}{4.260481in}}{\pgfqpoint{5.827797in}{4.258845in}}{\pgfqpoint{5.824885in}{4.255933in}}%
\pgfpathcurveto{\pgfqpoint{5.821973in}{4.253021in}}{\pgfqpoint{5.820337in}{4.249071in}}{\pgfqpoint{5.820337in}{4.244953in}}%
\pgfpathcurveto{\pgfqpoint{5.820337in}{4.240835in}}{\pgfqpoint{5.821973in}{4.236885in}}{\pgfqpoint{5.824885in}{4.233973in}}%
\pgfpathcurveto{\pgfqpoint{5.827797in}{4.231061in}}{\pgfqpoint{5.831747in}{4.229425in}}{\pgfqpoint{5.835865in}{4.229425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705115in}{3.948862in}}%
\pgfpathcurveto{\pgfqpoint{5.709233in}{3.948862in}}{\pgfqpoint{5.713183in}{3.950498in}}{\pgfqpoint{5.716095in}{3.953410in}}%
\pgfpathcurveto{\pgfqpoint{5.719007in}{3.956322in}}{\pgfqpoint{5.720643in}{3.960272in}}{\pgfqpoint{5.720643in}{3.964390in}}%
\pgfpathcurveto{\pgfqpoint{5.720643in}{3.968508in}}{\pgfqpoint{5.719007in}{3.972458in}}{\pgfqpoint{5.716095in}{3.975370in}}%
\pgfpathcurveto{\pgfqpoint{5.713183in}{3.978282in}}{\pgfqpoint{5.709233in}{3.979918in}}{\pgfqpoint{5.705115in}{3.979918in}}%
\pgfpathcurveto{\pgfqpoint{5.700997in}{3.979918in}}{\pgfqpoint{5.697047in}{3.978282in}}{\pgfqpoint{5.694135in}{3.975370in}}%
\pgfpathcurveto{\pgfqpoint{5.691223in}{3.972458in}}{\pgfqpoint{5.689587in}{3.968508in}}{\pgfqpoint{5.689587in}{3.964390in}}%
\pgfpathcurveto{\pgfqpoint{5.689587in}{3.960272in}}{\pgfqpoint{5.691223in}{3.956322in}}{\pgfqpoint{5.694135in}{3.953410in}}%
\pgfpathcurveto{\pgfqpoint{5.697047in}{3.950498in}}{\pgfqpoint{5.700997in}{3.948862in}}{\pgfqpoint{5.705115in}{3.948862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582257in}{3.419918in}}%
\pgfpathcurveto{\pgfqpoint{5.586375in}{3.419918in}}{\pgfqpoint{5.590325in}{3.421554in}}{\pgfqpoint{5.593237in}{3.424466in}}%
\pgfpathcurveto{\pgfqpoint{5.596149in}{3.427378in}}{\pgfqpoint{5.597786in}{3.431328in}}{\pgfqpoint{5.597786in}{3.435446in}}%
\pgfpathcurveto{\pgfqpoint{5.597786in}{3.439564in}}{\pgfqpoint{5.596149in}{3.443514in}}{\pgfqpoint{5.593237in}{3.446426in}}%
\pgfpathcurveto{\pgfqpoint{5.590325in}{3.449338in}}{\pgfqpoint{5.586375in}{3.450974in}}{\pgfqpoint{5.582257in}{3.450974in}}%
\pgfpathcurveto{\pgfqpoint{5.578139in}{3.450974in}}{\pgfqpoint{5.574189in}{3.449338in}}{\pgfqpoint{5.571277in}{3.446426in}}%
\pgfpathcurveto{\pgfqpoint{5.568365in}{3.443514in}}{\pgfqpoint{5.566729in}{3.439564in}}{\pgfqpoint{5.566729in}{3.435446in}}%
\pgfpathcurveto{\pgfqpoint{5.566729in}{3.431328in}}{\pgfqpoint{5.568365in}{3.427378in}}{\pgfqpoint{5.571277in}{3.424466in}}%
\pgfpathcurveto{\pgfqpoint{5.574189in}{3.421554in}}{\pgfqpoint{5.578139in}{3.419918in}}{\pgfqpoint{5.582257in}{3.419918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508707in}{3.333207in}}%
\pgfpathcurveto{\pgfqpoint{5.512826in}{3.333207in}}{\pgfqpoint{5.516776in}{3.334843in}}{\pgfqpoint{5.519688in}{3.337755in}}%
\pgfpathcurveto{\pgfqpoint{5.522600in}{3.340667in}}{\pgfqpoint{5.524236in}{3.344617in}}{\pgfqpoint{5.524236in}{3.348735in}}%
\pgfpathcurveto{\pgfqpoint{5.524236in}{3.352853in}}{\pgfqpoint{5.522600in}{3.356803in}}{\pgfqpoint{5.519688in}{3.359715in}}%
\pgfpathcurveto{\pgfqpoint{5.516776in}{3.362627in}}{\pgfqpoint{5.512826in}{3.364263in}}{\pgfqpoint{5.508707in}{3.364263in}}%
\pgfpathcurveto{\pgfqpoint{5.504589in}{3.364263in}}{\pgfqpoint{5.500639in}{3.362627in}}{\pgfqpoint{5.497727in}{3.359715in}}%
\pgfpathcurveto{\pgfqpoint{5.494815in}{3.356803in}}{\pgfqpoint{5.493179in}{3.352853in}}{\pgfqpoint{5.493179in}{3.348735in}}%
\pgfpathcurveto{\pgfqpoint{5.493179in}{3.344617in}}{\pgfqpoint{5.494815in}{3.340667in}}{\pgfqpoint{5.497727in}{3.337755in}}%
\pgfpathcurveto{\pgfqpoint{5.500639in}{3.334843in}}{\pgfqpoint{5.504589in}{3.333207in}}{\pgfqpoint{5.508707in}{3.333207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365994in}{3.081280in}}%
\pgfpathcurveto{\pgfqpoint{5.370112in}{3.081280in}}{\pgfqpoint{5.374062in}{3.082916in}}{\pgfqpoint{5.376974in}{3.085828in}}%
\pgfpathcurveto{\pgfqpoint{5.379886in}{3.088740in}}{\pgfqpoint{5.381522in}{3.092690in}}{\pgfqpoint{5.381522in}{3.096808in}}%
\pgfpathcurveto{\pgfqpoint{5.381522in}{3.100926in}}{\pgfqpoint{5.379886in}{3.104876in}}{\pgfqpoint{5.376974in}{3.107788in}}%
\pgfpathcurveto{\pgfqpoint{5.374062in}{3.110700in}}{\pgfqpoint{5.370112in}{3.112336in}}{\pgfqpoint{5.365994in}{3.112336in}}%
\pgfpathcurveto{\pgfqpoint{5.361876in}{3.112336in}}{\pgfqpoint{5.357926in}{3.110700in}}{\pgfqpoint{5.355014in}{3.107788in}}%
\pgfpathcurveto{\pgfqpoint{5.352102in}{3.104876in}}{\pgfqpoint{5.350466in}{3.100926in}}{\pgfqpoint{5.350466in}{3.096808in}}%
\pgfpathcurveto{\pgfqpoint{5.350466in}{3.092690in}}{\pgfqpoint{5.352102in}{3.088740in}}{\pgfqpoint{5.355014in}{3.085828in}}%
\pgfpathcurveto{\pgfqpoint{5.357926in}{3.082916in}}{\pgfqpoint{5.361876in}{3.081280in}}{\pgfqpoint{5.365994in}{3.081280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228387in}{3.001183in}}%
\pgfpathcurveto{\pgfqpoint{5.232505in}{3.001183in}}{\pgfqpoint{5.236455in}{3.002819in}}{\pgfqpoint{5.239367in}{3.005731in}}%
\pgfpathcurveto{\pgfqpoint{5.242279in}{3.008643in}}{\pgfqpoint{5.243915in}{3.012593in}}{\pgfqpoint{5.243915in}{3.016711in}}%
\pgfpathcurveto{\pgfqpoint{5.243915in}{3.020829in}}{\pgfqpoint{5.242279in}{3.024779in}}{\pgfqpoint{5.239367in}{3.027691in}}%
\pgfpathcurveto{\pgfqpoint{5.236455in}{3.030603in}}{\pgfqpoint{5.232505in}{3.032239in}}{\pgfqpoint{5.228387in}{3.032239in}}%
\pgfpathcurveto{\pgfqpoint{5.224269in}{3.032239in}}{\pgfqpoint{5.220319in}{3.030603in}}{\pgfqpoint{5.217407in}{3.027691in}}%
\pgfpathcurveto{\pgfqpoint{5.214495in}{3.024779in}}{\pgfqpoint{5.212859in}{3.020829in}}{\pgfqpoint{5.212859in}{3.016711in}}%
\pgfpathcurveto{\pgfqpoint{5.212859in}{3.012593in}}{\pgfqpoint{5.214495in}{3.008643in}}{\pgfqpoint{5.217407in}{3.005731in}}%
\pgfpathcurveto{\pgfqpoint{5.220319in}{3.002819in}}{\pgfqpoint{5.224269in}{3.001183in}}{\pgfqpoint{5.228387in}{3.001183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124781in}{2.817686in}}%
\pgfpathcurveto{\pgfqpoint{5.128899in}{2.817686in}}{\pgfqpoint{5.132849in}{2.819322in}}{\pgfqpoint{5.135761in}{2.822234in}}%
\pgfpathcurveto{\pgfqpoint{5.138673in}{2.825146in}}{\pgfqpoint{5.140309in}{2.829096in}}{\pgfqpoint{5.140309in}{2.833214in}}%
\pgfpathcurveto{\pgfqpoint{5.140309in}{2.837332in}}{\pgfqpoint{5.138673in}{2.841282in}}{\pgfqpoint{5.135761in}{2.844194in}}%
\pgfpathcurveto{\pgfqpoint{5.132849in}{2.847106in}}{\pgfqpoint{5.128899in}{2.848742in}}{\pgfqpoint{5.124781in}{2.848742in}}%
\pgfpathcurveto{\pgfqpoint{5.120663in}{2.848742in}}{\pgfqpoint{5.116713in}{2.847106in}}{\pgfqpoint{5.113801in}{2.844194in}}%
\pgfpathcurveto{\pgfqpoint{5.110889in}{2.841282in}}{\pgfqpoint{5.109253in}{2.837332in}}{\pgfqpoint{5.109253in}{2.833214in}}%
\pgfpathcurveto{\pgfqpoint{5.109253in}{2.829096in}}{\pgfqpoint{5.110889in}{2.825146in}}{\pgfqpoint{5.113801in}{2.822234in}}%
\pgfpathcurveto{\pgfqpoint{5.116713in}{2.819322in}}{\pgfqpoint{5.120663in}{2.817686in}}{\pgfqpoint{5.124781in}{2.817686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063411in}{2.621264in}}%
\pgfpathcurveto{\pgfqpoint{5.067529in}{2.621264in}}{\pgfqpoint{5.071479in}{2.622900in}}{\pgfqpoint{5.074391in}{2.625812in}}%
\pgfpathcurveto{\pgfqpoint{5.077303in}{2.628724in}}{\pgfqpoint{5.078939in}{2.632674in}}{\pgfqpoint{5.078939in}{2.636792in}}%
\pgfpathcurveto{\pgfqpoint{5.078939in}{2.640910in}}{\pgfqpoint{5.077303in}{2.644860in}}{\pgfqpoint{5.074391in}{2.647772in}}%
\pgfpathcurveto{\pgfqpoint{5.071479in}{2.650684in}}{\pgfqpoint{5.067529in}{2.652320in}}{\pgfqpoint{5.063411in}{2.652320in}}%
\pgfpathcurveto{\pgfqpoint{5.059293in}{2.652320in}}{\pgfqpoint{5.055343in}{2.650684in}}{\pgfqpoint{5.052431in}{2.647772in}}%
\pgfpathcurveto{\pgfqpoint{5.049519in}{2.644860in}}{\pgfqpoint{5.047883in}{2.640910in}}{\pgfqpoint{5.047883in}{2.636792in}}%
\pgfpathcurveto{\pgfqpoint{5.047883in}{2.632674in}}{\pgfqpoint{5.049519in}{2.628724in}}{\pgfqpoint{5.052431in}{2.625812in}}%
\pgfpathcurveto{\pgfqpoint{5.055343in}{2.622900in}}{\pgfqpoint{5.059293in}{2.621264in}}{\pgfqpoint{5.063411in}{2.621264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946882in}{2.226921in}}%
\pgfpathcurveto{\pgfqpoint{4.951001in}{2.226921in}}{\pgfqpoint{4.954951in}{2.228557in}}{\pgfqpoint{4.957863in}{2.231469in}}%
\pgfpathcurveto{\pgfqpoint{4.960775in}{2.234381in}}{\pgfqpoint{4.962411in}{2.238331in}}{\pgfqpoint{4.962411in}{2.242449in}}%
\pgfpathcurveto{\pgfqpoint{4.962411in}{2.246567in}}{\pgfqpoint{4.960775in}{2.250517in}}{\pgfqpoint{4.957863in}{2.253429in}}%
\pgfpathcurveto{\pgfqpoint{4.954951in}{2.256341in}}{\pgfqpoint{4.951001in}{2.257977in}}{\pgfqpoint{4.946882in}{2.257977in}}%
\pgfpathcurveto{\pgfqpoint{4.942764in}{2.257977in}}{\pgfqpoint{4.938814in}{2.256341in}}{\pgfqpoint{4.935902in}{2.253429in}}%
\pgfpathcurveto{\pgfqpoint{4.932990in}{2.250517in}}{\pgfqpoint{4.931354in}{2.246567in}}{\pgfqpoint{4.931354in}{2.242449in}}%
\pgfpathcurveto{\pgfqpoint{4.931354in}{2.238331in}}{\pgfqpoint{4.932990in}{2.234381in}}{\pgfqpoint{4.935902in}{2.231469in}}%
\pgfpathcurveto{\pgfqpoint{4.938814in}{2.228557in}}{\pgfqpoint{4.942764in}{2.226921in}}{\pgfqpoint{4.946882in}{2.226921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823557in}{2.098328in}}%
\pgfpathcurveto{\pgfqpoint{4.827675in}{2.098328in}}{\pgfqpoint{4.831625in}{2.099964in}}{\pgfqpoint{4.834537in}{2.102876in}}%
\pgfpathcurveto{\pgfqpoint{4.837449in}{2.105788in}}{\pgfqpoint{4.839085in}{2.109738in}}{\pgfqpoint{4.839085in}{2.113857in}}%
\pgfpathcurveto{\pgfqpoint{4.839085in}{2.117975in}}{\pgfqpoint{4.837449in}{2.121925in}}{\pgfqpoint{4.834537in}{2.124837in}}%
\pgfpathcurveto{\pgfqpoint{4.831625in}{2.127749in}}{\pgfqpoint{4.827675in}{2.129385in}}{\pgfqpoint{4.823557in}{2.129385in}}%
\pgfpathcurveto{\pgfqpoint{4.819439in}{2.129385in}}{\pgfqpoint{4.815489in}{2.127749in}}{\pgfqpoint{4.812577in}{2.124837in}}%
\pgfpathcurveto{\pgfqpoint{4.809665in}{2.121925in}}{\pgfqpoint{4.808029in}{2.117975in}}{\pgfqpoint{4.808029in}{2.113857in}}%
\pgfpathcurveto{\pgfqpoint{4.808029in}{2.109738in}}{\pgfqpoint{4.809665in}{2.105788in}}{\pgfqpoint{4.812577in}{2.102876in}}%
\pgfpathcurveto{\pgfqpoint{4.815489in}{2.099964in}}{\pgfqpoint{4.819439in}{2.098328in}}{\pgfqpoint{4.823557in}{2.098328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651972in}{2.007586in}}%
\pgfpathcurveto{\pgfqpoint{4.656091in}{2.007586in}}{\pgfqpoint{4.660041in}{2.009222in}}{\pgfqpoint{4.662953in}{2.012134in}}%
\pgfpathcurveto{\pgfqpoint{4.665864in}{2.015046in}}{\pgfqpoint{4.667501in}{2.018996in}}{\pgfqpoint{4.667501in}{2.023114in}}%
\pgfpathcurveto{\pgfqpoint{4.667501in}{2.027232in}}{\pgfqpoint{4.665864in}{2.031182in}}{\pgfqpoint{4.662953in}{2.034094in}}%
\pgfpathcurveto{\pgfqpoint{4.660041in}{2.037006in}}{\pgfqpoint{4.656091in}{2.038642in}}{\pgfqpoint{4.651972in}{2.038642in}}%
\pgfpathcurveto{\pgfqpoint{4.647854in}{2.038642in}}{\pgfqpoint{4.643904in}{2.037006in}}{\pgfqpoint{4.640992in}{2.034094in}}%
\pgfpathcurveto{\pgfqpoint{4.638080in}{2.031182in}}{\pgfqpoint{4.636444in}{2.027232in}}{\pgfqpoint{4.636444in}{2.023114in}}%
\pgfpathcurveto{\pgfqpoint{4.636444in}{2.018996in}}{\pgfqpoint{4.638080in}{2.015046in}}{\pgfqpoint{4.640992in}{2.012134in}}%
\pgfpathcurveto{\pgfqpoint{4.643904in}{2.009222in}}{\pgfqpoint{4.647854in}{2.007586in}}{\pgfqpoint{4.651972in}{2.007586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225302,0.060445,0.431742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460136in}{1.634061in}}%
\pgfpathcurveto{\pgfqpoint{4.464254in}{1.634061in}}{\pgfqpoint{4.468204in}{1.635697in}}{\pgfqpoint{4.471116in}{1.638609in}}%
\pgfpathcurveto{\pgfqpoint{4.474028in}{1.641521in}}{\pgfqpoint{4.475664in}{1.645471in}}{\pgfqpoint{4.475664in}{1.649589in}}%
\pgfpathcurveto{\pgfqpoint{4.475664in}{1.653707in}}{\pgfqpoint{4.474028in}{1.657657in}}{\pgfqpoint{4.471116in}{1.660569in}}%
\pgfpathcurveto{\pgfqpoint{4.468204in}{1.663481in}}{\pgfqpoint{4.464254in}{1.665117in}}{\pgfqpoint{4.460136in}{1.665117in}}%
\pgfpathcurveto{\pgfqpoint{4.456018in}{1.665117in}}{\pgfqpoint{4.452068in}{1.663481in}}{\pgfqpoint{4.449156in}{1.660569in}}%
\pgfpathcurveto{\pgfqpoint{4.446244in}{1.657657in}}{\pgfqpoint{4.444607in}{1.653707in}}{\pgfqpoint{4.444607in}{1.649589in}}%
\pgfpathcurveto{\pgfqpoint{4.444607in}{1.645471in}}{\pgfqpoint{4.446244in}{1.641521in}}{\pgfqpoint{4.449156in}{1.638609in}}%
\pgfpathcurveto{\pgfqpoint{4.452068in}{1.635697in}}{\pgfqpoint{4.456018in}{1.634061in}}{\pgfqpoint{4.460136in}{1.634061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347090in}{1.640493in}}%
\pgfpathcurveto{\pgfqpoint{4.351208in}{1.640493in}}{\pgfqpoint{4.355158in}{1.642129in}}{\pgfqpoint{4.358070in}{1.645041in}}%
\pgfpathcurveto{\pgfqpoint{4.360982in}{1.647953in}}{\pgfqpoint{4.362618in}{1.651903in}}{\pgfqpoint{4.362618in}{1.656021in}}%
\pgfpathcurveto{\pgfqpoint{4.362618in}{1.660139in}}{\pgfqpoint{4.360982in}{1.664089in}}{\pgfqpoint{4.358070in}{1.667001in}}%
\pgfpathcurveto{\pgfqpoint{4.355158in}{1.669913in}}{\pgfqpoint{4.351208in}{1.671550in}}{\pgfqpoint{4.347090in}{1.671550in}}%
\pgfpathcurveto{\pgfqpoint{4.342972in}{1.671550in}}{\pgfqpoint{4.339022in}{1.669913in}}{\pgfqpoint{4.336110in}{1.667001in}}%
\pgfpathcurveto{\pgfqpoint{4.333198in}{1.664089in}}{\pgfqpoint{4.331562in}{1.660139in}}{\pgfqpoint{4.331562in}{1.656021in}}%
\pgfpathcurveto{\pgfqpoint{4.331562in}{1.651903in}}{\pgfqpoint{4.333198in}{1.647953in}}{\pgfqpoint{4.336110in}{1.645041in}}%
\pgfpathcurveto{\pgfqpoint{4.339022in}{1.642129in}}{\pgfqpoint{4.342972in}{1.640493in}}{\pgfqpoint{4.347090in}{1.640493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.284951,0.063168,0.472451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242570in}{1.536157in}}%
\pgfpathcurveto{\pgfqpoint{4.246688in}{1.536157in}}{\pgfqpoint{4.250638in}{1.537793in}}{\pgfqpoint{4.253550in}{1.540705in}}%
\pgfpathcurveto{\pgfqpoint{4.256462in}{1.543617in}}{\pgfqpoint{4.258098in}{1.547567in}}{\pgfqpoint{4.258098in}{1.551685in}}%
\pgfpathcurveto{\pgfqpoint{4.258098in}{1.555803in}}{\pgfqpoint{4.256462in}{1.559753in}}{\pgfqpoint{4.253550in}{1.562665in}}%
\pgfpathcurveto{\pgfqpoint{4.250638in}{1.565577in}}{\pgfqpoint{4.246688in}{1.567213in}}{\pgfqpoint{4.242570in}{1.567213in}}%
\pgfpathcurveto{\pgfqpoint{4.238452in}{1.567213in}}{\pgfqpoint{4.234502in}{1.565577in}}{\pgfqpoint{4.231590in}{1.562665in}}%
\pgfpathcurveto{\pgfqpoint{4.228678in}{1.559753in}}{\pgfqpoint{4.227042in}{1.555803in}}{\pgfqpoint{4.227042in}{1.551685in}}%
\pgfpathcurveto{\pgfqpoint{4.227042in}{1.547567in}}{\pgfqpoint{4.228678in}{1.543617in}}{\pgfqpoint{4.231590in}{1.540705in}}%
\pgfpathcurveto{\pgfqpoint{4.234502in}{1.537793in}}{\pgfqpoint{4.238452in}{1.536157in}}{\pgfqpoint{4.242570in}{1.536157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075260in}{1.303160in}}%
\pgfpathcurveto{\pgfqpoint{4.079378in}{1.303160in}}{\pgfqpoint{4.083328in}{1.304796in}}{\pgfqpoint{4.086240in}{1.307708in}}%
\pgfpathcurveto{\pgfqpoint{4.089152in}{1.310620in}}{\pgfqpoint{4.090788in}{1.314570in}}{\pgfqpoint{4.090788in}{1.318688in}}%
\pgfpathcurveto{\pgfqpoint{4.090788in}{1.322807in}}{\pgfqpoint{4.089152in}{1.326757in}}{\pgfqpoint{4.086240in}{1.329669in}}%
\pgfpathcurveto{\pgfqpoint{4.083328in}{1.332581in}}{\pgfqpoint{4.079378in}{1.334217in}}{\pgfqpoint{4.075260in}{1.334217in}}%
\pgfpathcurveto{\pgfqpoint{4.071142in}{1.334217in}}{\pgfqpoint{4.067192in}{1.332581in}}{\pgfqpoint{4.064280in}{1.329669in}}%
\pgfpathcurveto{\pgfqpoint{4.061368in}{1.326757in}}{\pgfqpoint{4.059732in}{1.322807in}}{\pgfqpoint{4.059732in}{1.318688in}}%
\pgfpathcurveto{\pgfqpoint{4.059732in}{1.314570in}}{\pgfqpoint{4.061368in}{1.310620in}}{\pgfqpoint{4.064280in}{1.307708in}}%
\pgfpathcurveto{\pgfqpoint{4.067192in}{1.304796in}}{\pgfqpoint{4.071142in}{1.303160in}}{\pgfqpoint{4.075260in}{1.303160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973187in}{1.346078in}}%
\pgfpathcurveto{\pgfqpoint{3.977305in}{1.346078in}}{\pgfqpoint{3.981255in}{1.347714in}}{\pgfqpoint{3.984167in}{1.350626in}}%
\pgfpathcurveto{\pgfqpoint{3.987079in}{1.353538in}}{\pgfqpoint{3.988716in}{1.357488in}}{\pgfqpoint{3.988716in}{1.361606in}}%
\pgfpathcurveto{\pgfqpoint{3.988716in}{1.365725in}}{\pgfqpoint{3.987079in}{1.369675in}}{\pgfqpoint{3.984167in}{1.372587in}}%
\pgfpathcurveto{\pgfqpoint{3.981255in}{1.375499in}}{\pgfqpoint{3.977305in}{1.377135in}}{\pgfqpoint{3.973187in}{1.377135in}}%
\pgfpathcurveto{\pgfqpoint{3.969069in}{1.377135in}}{\pgfqpoint{3.965119in}{1.375499in}}{\pgfqpoint{3.962207in}{1.372587in}}%
\pgfpathcurveto{\pgfqpoint{3.959295in}{1.369675in}}{\pgfqpoint{3.957659in}{1.365725in}}{\pgfqpoint{3.957659in}{1.361606in}}%
\pgfpathcurveto{\pgfqpoint{3.957659in}{1.357488in}}{\pgfqpoint{3.959295in}{1.353538in}}{\pgfqpoint{3.962207in}{1.350626in}}%
\pgfpathcurveto{\pgfqpoint{3.965119in}{1.347714in}}{\pgfqpoint{3.969069in}{1.346078in}}{\pgfqpoint{3.973187in}{1.346078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790329in}{1.086263in}}%
\pgfpathcurveto{\pgfqpoint{3.794447in}{1.086263in}}{\pgfqpoint{3.798398in}{1.087899in}}{\pgfqpoint{3.801309in}{1.090811in}}%
\pgfpathcurveto{\pgfqpoint{3.804221in}{1.093723in}}{\pgfqpoint{3.805858in}{1.097673in}}{\pgfqpoint{3.805858in}{1.101791in}}%
\pgfpathcurveto{\pgfqpoint{3.805858in}{1.105909in}}{\pgfqpoint{3.804221in}{1.109859in}}{\pgfqpoint{3.801309in}{1.112771in}}%
\pgfpathcurveto{\pgfqpoint{3.798398in}{1.115683in}}{\pgfqpoint{3.794447in}{1.117319in}}{\pgfqpoint{3.790329in}{1.117319in}}%
\pgfpathcurveto{\pgfqpoint{3.786211in}{1.117319in}}{\pgfqpoint{3.782261in}{1.115683in}}{\pgfqpoint{3.779349in}{1.112771in}}%
\pgfpathcurveto{\pgfqpoint{3.776437in}{1.109859in}}{\pgfqpoint{3.774801in}{1.105909in}}{\pgfqpoint{3.774801in}{1.101791in}}%
\pgfpathcurveto{\pgfqpoint{3.774801in}{1.097673in}}{\pgfqpoint{3.776437in}{1.093723in}}{\pgfqpoint{3.779349in}{1.090811in}}%
\pgfpathcurveto{\pgfqpoint{3.782261in}{1.087899in}}{\pgfqpoint{3.786211in}{1.086263in}}{\pgfqpoint{3.790329in}{1.086263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667928in}{0.954269in}}%
\pgfpathcurveto{\pgfqpoint{3.672046in}{0.954269in}}{\pgfqpoint{3.675996in}{0.955905in}}{\pgfqpoint{3.678908in}{0.958817in}}%
\pgfpathcurveto{\pgfqpoint{3.681820in}{0.961729in}}{\pgfqpoint{3.683456in}{0.965679in}}{\pgfqpoint{3.683456in}{0.969797in}}%
\pgfpathcurveto{\pgfqpoint{3.683456in}{0.973915in}}{\pgfqpoint{3.681820in}{0.977865in}}{\pgfqpoint{3.678908in}{0.980777in}}%
\pgfpathcurveto{\pgfqpoint{3.675996in}{0.983689in}}{\pgfqpoint{3.672046in}{0.985325in}}{\pgfqpoint{3.667928in}{0.985325in}}%
\pgfpathcurveto{\pgfqpoint{3.663810in}{0.985325in}}{\pgfqpoint{3.659860in}{0.983689in}}{\pgfqpoint{3.656948in}{0.980777in}}%
\pgfpathcurveto{\pgfqpoint{3.654036in}{0.977865in}}{\pgfqpoint{3.652400in}{0.973915in}}{\pgfqpoint{3.652400in}{0.969797in}}%
\pgfpathcurveto{\pgfqpoint{3.652400in}{0.965679in}}{\pgfqpoint{3.654036in}{0.961729in}}{\pgfqpoint{3.656948in}{0.958817in}}%
\pgfpathcurveto{\pgfqpoint{3.659860in}{0.955905in}}{\pgfqpoint{3.663810in}{0.954269in}}{\pgfqpoint{3.667928in}{0.954269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544814in}{0.899021in}}%
\pgfpathcurveto{\pgfqpoint{3.548932in}{0.899021in}}{\pgfqpoint{3.552882in}{0.900657in}}{\pgfqpoint{3.555794in}{0.903569in}}%
\pgfpathcurveto{\pgfqpoint{3.558706in}{0.906481in}}{\pgfqpoint{3.560342in}{0.910431in}}{\pgfqpoint{3.560342in}{0.914549in}}%
\pgfpathcurveto{\pgfqpoint{3.560342in}{0.918667in}}{\pgfqpoint{3.558706in}{0.922617in}}{\pgfqpoint{3.555794in}{0.925529in}}%
\pgfpathcurveto{\pgfqpoint{3.552882in}{0.928441in}}{\pgfqpoint{3.548932in}{0.930077in}}{\pgfqpoint{3.544814in}{0.930077in}}%
\pgfpathcurveto{\pgfqpoint{3.540696in}{0.930077in}}{\pgfqpoint{3.536746in}{0.928441in}}{\pgfqpoint{3.533834in}{0.925529in}}%
\pgfpathcurveto{\pgfqpoint{3.530922in}{0.922617in}}{\pgfqpoint{3.529286in}{0.918667in}}{\pgfqpoint{3.529286in}{0.914549in}}%
\pgfpathcurveto{\pgfqpoint{3.529286in}{0.910431in}}{\pgfqpoint{3.530922in}{0.906481in}}{\pgfqpoint{3.533834in}{0.903569in}}%
\pgfpathcurveto{\pgfqpoint{3.536746in}{0.900657in}}{\pgfqpoint{3.540696in}{0.899021in}}{\pgfqpoint{3.544814in}{0.899021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364369in}{0.680637in}}%
\pgfpathcurveto{\pgfqpoint{3.368487in}{0.680637in}}{\pgfqpoint{3.372437in}{0.682274in}}{\pgfqpoint{3.375349in}{0.685186in}}%
\pgfpathcurveto{\pgfqpoint{3.378261in}{0.688098in}}{\pgfqpoint{3.379897in}{0.692048in}}{\pgfqpoint{3.379897in}{0.696166in}}%
\pgfpathcurveto{\pgfqpoint{3.379897in}{0.700284in}}{\pgfqpoint{3.378261in}{0.704234in}}{\pgfqpoint{3.375349in}{0.707146in}}%
\pgfpathcurveto{\pgfqpoint{3.372437in}{0.710058in}}{\pgfqpoint{3.368487in}{0.711694in}}{\pgfqpoint{3.364369in}{0.711694in}}%
\pgfpathcurveto{\pgfqpoint{3.360251in}{0.711694in}}{\pgfqpoint{3.356301in}{0.710058in}}{\pgfqpoint{3.353389in}{0.707146in}}%
\pgfpathcurveto{\pgfqpoint{3.350477in}{0.704234in}}{\pgfqpoint{3.348841in}{0.700284in}}{\pgfqpoint{3.348841in}{0.696166in}}%
\pgfpathcurveto{\pgfqpoint{3.348841in}{0.692048in}}{\pgfqpoint{3.350477in}{0.688098in}}{\pgfqpoint{3.353389in}{0.685186in}}%
\pgfpathcurveto{\pgfqpoint{3.356301in}{0.682274in}}{\pgfqpoint{3.360251in}{0.680637in}}{\pgfqpoint{3.364369in}{0.680637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243414in}{0.605941in}}%
\pgfpathcurveto{\pgfqpoint{3.247533in}{0.605941in}}{\pgfqpoint{3.251483in}{0.607578in}}{\pgfqpoint{3.254395in}{0.610490in}}%
\pgfpathcurveto{\pgfqpoint{3.257307in}{0.613402in}}{\pgfqpoint{3.258943in}{0.617352in}}{\pgfqpoint{3.258943in}{0.621470in}}%
\pgfpathcurveto{\pgfqpoint{3.258943in}{0.625588in}}{\pgfqpoint{3.257307in}{0.629538in}}{\pgfqpoint{3.254395in}{0.632450in}}%
\pgfpathcurveto{\pgfqpoint{3.251483in}{0.635362in}}{\pgfqpoint{3.247533in}{0.636998in}}{\pgfqpoint{3.243414in}{0.636998in}}%
\pgfpathcurveto{\pgfqpoint{3.239296in}{0.636998in}}{\pgfqpoint{3.235346in}{0.635362in}}{\pgfqpoint{3.232434in}{0.632450in}}%
\pgfpathcurveto{\pgfqpoint{3.229522in}{0.629538in}}{\pgfqpoint{3.227886in}{0.625588in}}{\pgfqpoint{3.227886in}{0.621470in}}%
\pgfpathcurveto{\pgfqpoint{3.227886in}{0.617352in}}{\pgfqpoint{3.229522in}{0.613402in}}{\pgfqpoint{3.232434in}{0.610490in}}%
\pgfpathcurveto{\pgfqpoint{3.235346in}{0.607578in}}{\pgfqpoint{3.239296in}{0.605941in}}{\pgfqpoint{3.243414in}{0.605941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119552in}{0.568395in}}%
\pgfpathcurveto{\pgfqpoint{3.123671in}{0.568395in}}{\pgfqpoint{3.127621in}{0.570031in}}{\pgfqpoint{3.130533in}{0.572943in}}%
\pgfpathcurveto{\pgfqpoint{3.133445in}{0.575855in}}{\pgfqpoint{3.135081in}{0.579805in}}{\pgfqpoint{3.135081in}{0.583923in}}%
\pgfpathcurveto{\pgfqpoint{3.135081in}{0.588042in}}{\pgfqpoint{3.133445in}{0.591992in}}{\pgfqpoint{3.130533in}{0.594904in}}%
\pgfpathcurveto{\pgfqpoint{3.127621in}{0.597816in}}{\pgfqpoint{3.123671in}{0.599452in}}{\pgfqpoint{3.119552in}{0.599452in}}%
\pgfpathcurveto{\pgfqpoint{3.115434in}{0.599452in}}{\pgfqpoint{3.111484in}{0.597816in}}{\pgfqpoint{3.108572in}{0.594904in}}%
\pgfpathcurveto{\pgfqpoint{3.105660in}{0.591992in}}{\pgfqpoint{3.104024in}{0.588042in}}{\pgfqpoint{3.104024in}{0.583923in}}%
\pgfpathcurveto{\pgfqpoint{3.104024in}{0.579805in}}{\pgfqpoint{3.105660in}{0.575855in}}{\pgfqpoint{3.108572in}{0.572943in}}%
\pgfpathcurveto{\pgfqpoint{3.111484in}{0.570031in}}{\pgfqpoint{3.115434in}{0.568395in}}{\pgfqpoint{3.119552in}{0.568395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684224,0.204286,0.484219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986039in}{0.658213in}}%
\pgfpathcurveto{\pgfqpoint{2.990157in}{0.658213in}}{\pgfqpoint{2.994107in}{0.659849in}}{\pgfqpoint{2.997019in}{0.662761in}}%
\pgfpathcurveto{\pgfqpoint{2.999931in}{0.665673in}}{\pgfqpoint{3.001567in}{0.669623in}}{\pgfqpoint{3.001567in}{0.673741in}}%
\pgfpathcurveto{\pgfqpoint{3.001567in}{0.677859in}}{\pgfqpoint{2.999931in}{0.681809in}}{\pgfqpoint{2.997019in}{0.684721in}}%
\pgfpathcurveto{\pgfqpoint{2.994107in}{0.687633in}}{\pgfqpoint{2.990157in}{0.689269in}}{\pgfqpoint{2.986039in}{0.689269in}}%
\pgfpathcurveto{\pgfqpoint{2.981921in}{0.689269in}}{\pgfqpoint{2.977971in}{0.687633in}}{\pgfqpoint{2.975059in}{0.684721in}}%
\pgfpathcurveto{\pgfqpoint{2.972147in}{0.681809in}}{\pgfqpoint{2.970511in}{0.677859in}}{\pgfqpoint{2.970511in}{0.673741in}}%
\pgfpathcurveto{\pgfqpoint{2.970511in}{0.669623in}}{\pgfqpoint{2.972147in}{0.665673in}}{\pgfqpoint{2.975059in}{0.662761in}}%
\pgfpathcurveto{\pgfqpoint{2.977971in}{0.659849in}}{\pgfqpoint{2.981921in}{0.658213in}}{\pgfqpoint{2.986039in}{0.658213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776989in}{0.566671in}}%
\pgfpathcurveto{\pgfqpoint{2.781107in}{0.566671in}}{\pgfqpoint{2.785057in}{0.568307in}}{\pgfqpoint{2.787969in}{0.571219in}}%
\pgfpathcurveto{\pgfqpoint{2.790881in}{0.574131in}}{\pgfqpoint{2.792517in}{0.578081in}}{\pgfqpoint{2.792517in}{0.582199in}}%
\pgfpathcurveto{\pgfqpoint{2.792517in}{0.586317in}}{\pgfqpoint{2.790881in}{0.590267in}}{\pgfqpoint{2.787969in}{0.593179in}}%
\pgfpathcurveto{\pgfqpoint{2.785057in}{0.596091in}}{\pgfqpoint{2.781107in}{0.597727in}}{\pgfqpoint{2.776989in}{0.597727in}}%
\pgfpathcurveto{\pgfqpoint{2.772871in}{0.597727in}}{\pgfqpoint{2.768921in}{0.596091in}}{\pgfqpoint{2.766009in}{0.593179in}}%
\pgfpathcurveto{\pgfqpoint{2.763097in}{0.590267in}}{\pgfqpoint{2.761461in}{0.586317in}}{\pgfqpoint{2.761461in}{0.582199in}}%
\pgfpathcurveto{\pgfqpoint{2.761461in}{0.578081in}}{\pgfqpoint{2.763097in}{0.574131in}}{\pgfqpoint{2.766009in}{0.571219in}}%
\pgfpathcurveto{\pgfqpoint{2.768921in}{0.568307in}}{\pgfqpoint{2.772871in}{0.566671in}}{\pgfqpoint{2.776989in}{0.566671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704707in}{0.427562in}}%
\pgfpathcurveto{\pgfqpoint{2.708826in}{0.427562in}}{\pgfqpoint{2.712776in}{0.429198in}}{\pgfqpoint{2.715688in}{0.432110in}}%
\pgfpathcurveto{\pgfqpoint{2.718600in}{0.435022in}}{\pgfqpoint{2.720236in}{0.438972in}}{\pgfqpoint{2.720236in}{0.443090in}}%
\pgfpathcurveto{\pgfqpoint{2.720236in}{0.447208in}}{\pgfqpoint{2.718600in}{0.451158in}}{\pgfqpoint{2.715688in}{0.454070in}}%
\pgfpathcurveto{\pgfqpoint{2.712776in}{0.456982in}}{\pgfqpoint{2.708826in}{0.458618in}}{\pgfqpoint{2.704707in}{0.458618in}}%
\pgfpathcurveto{\pgfqpoint{2.700589in}{0.458618in}}{\pgfqpoint{2.696639in}{0.456982in}}{\pgfqpoint{2.693727in}{0.454070in}}%
\pgfpathcurveto{\pgfqpoint{2.690815in}{0.451158in}}{\pgfqpoint{2.689179in}{0.447208in}}{\pgfqpoint{2.689179in}{0.443090in}}%
\pgfpathcurveto{\pgfqpoint{2.689179in}{0.438972in}}{\pgfqpoint{2.690815in}{0.435022in}}{\pgfqpoint{2.693727in}{0.432110in}}%
\pgfpathcurveto{\pgfqpoint{2.696639in}{0.429198in}}{\pgfqpoint{2.700589in}{0.427562in}}{\pgfqpoint{2.704707in}{0.427562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568708in}{0.502282in}}%
\pgfpathcurveto{\pgfqpoint{2.572826in}{0.502282in}}{\pgfqpoint{2.576776in}{0.503918in}}{\pgfqpoint{2.579688in}{0.506830in}}%
\pgfpathcurveto{\pgfqpoint{2.582600in}{0.509742in}}{\pgfqpoint{2.584236in}{0.513692in}}{\pgfqpoint{2.584236in}{0.517810in}}%
\pgfpathcurveto{\pgfqpoint{2.584236in}{0.521928in}}{\pgfqpoint{2.582600in}{0.525878in}}{\pgfqpoint{2.579688in}{0.528790in}}%
\pgfpathcurveto{\pgfqpoint{2.576776in}{0.531702in}}{\pgfqpoint{2.572826in}{0.533339in}}{\pgfqpoint{2.568708in}{0.533339in}}%
\pgfpathcurveto{\pgfqpoint{2.564590in}{0.533339in}}{\pgfqpoint{2.560639in}{0.531702in}}{\pgfqpoint{2.557728in}{0.528790in}}%
\pgfpathcurveto{\pgfqpoint{2.554816in}{0.525878in}}{\pgfqpoint{2.553179in}{0.521928in}}{\pgfqpoint{2.553179in}{0.517810in}}%
\pgfpathcurveto{\pgfqpoint{2.553179in}{0.513692in}}{\pgfqpoint{2.554816in}{0.509742in}}{\pgfqpoint{2.557728in}{0.506830in}}%
\pgfpathcurveto{\pgfqpoint{2.560639in}{0.503918in}}{\pgfqpoint{2.564590in}{0.502282in}}{\pgfqpoint{2.568708in}{0.502282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399152in}{0.593909in}}%
\pgfpathcurveto{\pgfqpoint{2.403271in}{0.593909in}}{\pgfqpoint{2.407221in}{0.595545in}}{\pgfqpoint{2.410133in}{0.598457in}}%
\pgfpathcurveto{\pgfqpoint{2.413045in}{0.601369in}}{\pgfqpoint{2.414681in}{0.605319in}}{\pgfqpoint{2.414681in}{0.609437in}}%
\pgfpathcurveto{\pgfqpoint{2.414681in}{0.613555in}}{\pgfqpoint{2.413045in}{0.617505in}}{\pgfqpoint{2.410133in}{0.620417in}}%
\pgfpathcurveto{\pgfqpoint{2.407221in}{0.623329in}}{\pgfqpoint{2.403271in}{0.624965in}}{\pgfqpoint{2.399152in}{0.624965in}}%
\pgfpathcurveto{\pgfqpoint{2.395034in}{0.624965in}}{\pgfqpoint{2.391084in}{0.623329in}}{\pgfqpoint{2.388172in}{0.620417in}}%
\pgfpathcurveto{\pgfqpoint{2.385260in}{0.617505in}}{\pgfqpoint{2.383624in}{0.613555in}}{\pgfqpoint{2.383624in}{0.609437in}}%
\pgfpathcurveto{\pgfqpoint{2.383624in}{0.605319in}}{\pgfqpoint{2.385260in}{0.601369in}}{\pgfqpoint{2.388172in}{0.598457in}}%
\pgfpathcurveto{\pgfqpoint{2.391084in}{0.595545in}}{\pgfqpoint{2.395034in}{0.593909in}}{\pgfqpoint{2.399152in}{0.593909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210691in}{0.529214in}}%
\pgfpathcurveto{\pgfqpoint{2.214809in}{0.529214in}}{\pgfqpoint{2.218759in}{0.530850in}}{\pgfqpoint{2.221671in}{0.533762in}}%
\pgfpathcurveto{\pgfqpoint{2.224583in}{0.536674in}}{\pgfqpoint{2.226219in}{0.540624in}}{\pgfqpoint{2.226219in}{0.544742in}}%
\pgfpathcurveto{\pgfqpoint{2.226219in}{0.548860in}}{\pgfqpoint{2.224583in}{0.552811in}}{\pgfqpoint{2.221671in}{0.555722in}}%
\pgfpathcurveto{\pgfqpoint{2.218759in}{0.558634in}}{\pgfqpoint{2.214809in}{0.560271in}}{\pgfqpoint{2.210691in}{0.560271in}}%
\pgfpathcurveto{\pgfqpoint{2.206573in}{0.560271in}}{\pgfqpoint{2.202623in}{0.558634in}}{\pgfqpoint{2.199711in}{0.555722in}}%
\pgfpathcurveto{\pgfqpoint{2.196799in}{0.552811in}}{\pgfqpoint{2.195163in}{0.548860in}}{\pgfqpoint{2.195163in}{0.544742in}}%
\pgfpathcurveto{\pgfqpoint{2.195163in}{0.540624in}}{\pgfqpoint{2.196799in}{0.536674in}}{\pgfqpoint{2.199711in}{0.533762in}}%
\pgfpathcurveto{\pgfqpoint{2.202623in}{0.530850in}}{\pgfqpoint{2.206573in}{0.529214in}}{\pgfqpoint{2.210691in}{0.529214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098714in}{0.641863in}}%
\pgfpathcurveto{\pgfqpoint{2.102832in}{0.641863in}}{\pgfqpoint{2.106782in}{0.643499in}}{\pgfqpoint{2.109694in}{0.646411in}}%
\pgfpathcurveto{\pgfqpoint{2.112606in}{0.649323in}}{\pgfqpoint{2.114242in}{0.653273in}}{\pgfqpoint{2.114242in}{0.657391in}}%
\pgfpathcurveto{\pgfqpoint{2.114242in}{0.661510in}}{\pgfqpoint{2.112606in}{0.665460in}}{\pgfqpoint{2.109694in}{0.668372in}}%
\pgfpathcurveto{\pgfqpoint{2.106782in}{0.671284in}}{\pgfqpoint{2.102832in}{0.672920in}}{\pgfqpoint{2.098714in}{0.672920in}}%
\pgfpathcurveto{\pgfqpoint{2.094595in}{0.672920in}}{\pgfqpoint{2.090645in}{0.671284in}}{\pgfqpoint{2.087733in}{0.668372in}}%
\pgfpathcurveto{\pgfqpoint{2.084821in}{0.665460in}}{\pgfqpoint{2.083185in}{0.661510in}}{\pgfqpoint{2.083185in}{0.657391in}}%
\pgfpathcurveto{\pgfqpoint{2.083185in}{0.653273in}}{\pgfqpoint{2.084821in}{0.649323in}}{\pgfqpoint{2.087733in}{0.646411in}}%
\pgfpathcurveto{\pgfqpoint{2.090645in}{0.643499in}}{\pgfqpoint{2.094595in}{0.641863in}}{\pgfqpoint{2.098714in}{0.641863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954385in}{0.842592in}}%
\pgfpathcurveto{\pgfqpoint{1.958503in}{0.842592in}}{\pgfqpoint{1.962453in}{0.844228in}}{\pgfqpoint{1.965365in}{0.847140in}}%
\pgfpathcurveto{\pgfqpoint{1.968277in}{0.850052in}}{\pgfqpoint{1.969913in}{0.854002in}}{\pgfqpoint{1.969913in}{0.858120in}}%
\pgfpathcurveto{\pgfqpoint{1.969913in}{0.862238in}}{\pgfqpoint{1.968277in}{0.866188in}}{\pgfqpoint{1.965365in}{0.869100in}}%
\pgfpathcurveto{\pgfqpoint{1.962453in}{0.872012in}}{\pgfqpoint{1.958503in}{0.873648in}}{\pgfqpoint{1.954385in}{0.873648in}}%
\pgfpathcurveto{\pgfqpoint{1.950267in}{0.873648in}}{\pgfqpoint{1.946317in}{0.872012in}}{\pgfqpoint{1.943405in}{0.869100in}}%
\pgfpathcurveto{\pgfqpoint{1.940493in}{0.866188in}}{\pgfqpoint{1.938857in}{0.862238in}}{\pgfqpoint{1.938857in}{0.858120in}}%
\pgfpathcurveto{\pgfqpoint{1.938857in}{0.854002in}}{\pgfqpoint{1.940493in}{0.850052in}}{\pgfqpoint{1.943405in}{0.847140in}}%
\pgfpathcurveto{\pgfqpoint{1.946317in}{0.844228in}}{\pgfqpoint{1.950267in}{0.842592in}}{\pgfqpoint{1.954385in}{0.842592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894049in}{0.928299in}}%
\pgfpathcurveto{\pgfqpoint{1.898167in}{0.928299in}}{\pgfqpoint{1.902117in}{0.929935in}}{\pgfqpoint{1.905029in}{0.932847in}}%
\pgfpathcurveto{\pgfqpoint{1.907941in}{0.935759in}}{\pgfqpoint{1.909578in}{0.939709in}}{\pgfqpoint{1.909578in}{0.943827in}}%
\pgfpathcurveto{\pgfqpoint{1.909578in}{0.947946in}}{\pgfqpoint{1.907941in}{0.951896in}}{\pgfqpoint{1.905029in}{0.954808in}}%
\pgfpathcurveto{\pgfqpoint{1.902117in}{0.957719in}}{\pgfqpoint{1.898167in}{0.959356in}}{\pgfqpoint{1.894049in}{0.959356in}}%
\pgfpathcurveto{\pgfqpoint{1.889931in}{0.959356in}}{\pgfqpoint{1.885981in}{0.957719in}}{\pgfqpoint{1.883069in}{0.954808in}}%
\pgfpathcurveto{\pgfqpoint{1.880157in}{0.951896in}}{\pgfqpoint{1.878521in}{0.947946in}}{\pgfqpoint{1.878521in}{0.943827in}}%
\pgfpathcurveto{\pgfqpoint{1.878521in}{0.939709in}}{\pgfqpoint{1.880157in}{0.935759in}}{\pgfqpoint{1.883069in}{0.932847in}}%
\pgfpathcurveto{\pgfqpoint{1.885981in}{0.929935in}}{\pgfqpoint{1.889931in}{0.928299in}}{\pgfqpoint{1.894049in}{0.928299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756199in}{1.130595in}}%
\pgfpathcurveto{\pgfqpoint{1.760318in}{1.130595in}}{\pgfqpoint{1.764268in}{1.132231in}}{\pgfqpoint{1.767180in}{1.135143in}}%
\pgfpathcurveto{\pgfqpoint{1.770091in}{1.138055in}}{\pgfqpoint{1.771728in}{1.142005in}}{\pgfqpoint{1.771728in}{1.146123in}}%
\pgfpathcurveto{\pgfqpoint{1.771728in}{1.150242in}}{\pgfqpoint{1.770091in}{1.154192in}}{\pgfqpoint{1.767180in}{1.157103in}}%
\pgfpathcurveto{\pgfqpoint{1.764268in}{1.160015in}}{\pgfqpoint{1.760318in}{1.161652in}}{\pgfqpoint{1.756199in}{1.161652in}}%
\pgfpathcurveto{\pgfqpoint{1.752081in}{1.161652in}}{\pgfqpoint{1.748131in}{1.160015in}}{\pgfqpoint{1.745219in}{1.157103in}}%
\pgfpathcurveto{\pgfqpoint{1.742307in}{1.154192in}}{\pgfqpoint{1.740671in}{1.150242in}}{\pgfqpoint{1.740671in}{1.146123in}}%
\pgfpathcurveto{\pgfqpoint{1.740671in}{1.142005in}}{\pgfqpoint{1.742307in}{1.138055in}}{\pgfqpoint{1.745219in}{1.135143in}}%
\pgfpathcurveto{\pgfqpoint{1.748131in}{1.132231in}}{\pgfqpoint{1.752081in}{1.130595in}}{\pgfqpoint{1.756199in}{1.130595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670553in}{1.228077in}}%
\pgfpathcurveto{\pgfqpoint{1.674672in}{1.228077in}}{\pgfqpoint{1.678622in}{1.229713in}}{\pgfqpoint{1.681534in}{1.232625in}}%
\pgfpathcurveto{\pgfqpoint{1.684446in}{1.235537in}}{\pgfqpoint{1.686082in}{1.239487in}}{\pgfqpoint{1.686082in}{1.243605in}}%
\pgfpathcurveto{\pgfqpoint{1.686082in}{1.247724in}}{\pgfqpoint{1.684446in}{1.251674in}}{\pgfqpoint{1.681534in}{1.254586in}}%
\pgfpathcurveto{\pgfqpoint{1.678622in}{1.257498in}}{\pgfqpoint{1.674672in}{1.259134in}}{\pgfqpoint{1.670553in}{1.259134in}}%
\pgfpathcurveto{\pgfqpoint{1.666435in}{1.259134in}}{\pgfqpoint{1.662485in}{1.257498in}}{\pgfqpoint{1.659573in}{1.254586in}}%
\pgfpathcurveto{\pgfqpoint{1.656661in}{1.251674in}}{\pgfqpoint{1.655025in}{1.247724in}}{\pgfqpoint{1.655025in}{1.243605in}}%
\pgfpathcurveto{\pgfqpoint{1.655025in}{1.239487in}}{\pgfqpoint{1.656661in}{1.235537in}}{\pgfqpoint{1.659573in}{1.232625in}}%
\pgfpathcurveto{\pgfqpoint{1.662485in}{1.229713in}}{\pgfqpoint{1.666435in}{1.228077in}}{\pgfqpoint{1.670553in}{1.228077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593243in}{1.348166in}}%
\pgfpathcurveto{\pgfqpoint{1.597362in}{1.348166in}}{\pgfqpoint{1.601312in}{1.349802in}}{\pgfqpoint{1.604224in}{1.352714in}}%
\pgfpathcurveto{\pgfqpoint{1.607135in}{1.355626in}}{\pgfqpoint{1.608772in}{1.359576in}}{\pgfqpoint{1.608772in}{1.363694in}}%
\pgfpathcurveto{\pgfqpoint{1.608772in}{1.367812in}}{\pgfqpoint{1.607135in}{1.371762in}}{\pgfqpoint{1.604224in}{1.374674in}}%
\pgfpathcurveto{\pgfqpoint{1.601312in}{1.377586in}}{\pgfqpoint{1.597362in}{1.379222in}}{\pgfqpoint{1.593243in}{1.379222in}}%
\pgfpathcurveto{\pgfqpoint{1.589125in}{1.379222in}}{\pgfqpoint{1.585175in}{1.377586in}}{\pgfqpoint{1.582263in}{1.374674in}}%
\pgfpathcurveto{\pgfqpoint{1.579351in}{1.371762in}}{\pgfqpoint{1.577715in}{1.367812in}}{\pgfqpoint{1.577715in}{1.363694in}}%
\pgfpathcurveto{\pgfqpoint{1.577715in}{1.359576in}}{\pgfqpoint{1.579351in}{1.355626in}}{\pgfqpoint{1.582263in}{1.352714in}}%
\pgfpathcurveto{\pgfqpoint{1.585175in}{1.349802in}}{\pgfqpoint{1.589125in}{1.348166in}}{\pgfqpoint{1.593243in}{1.348166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465967in}{1.477267in}}%
\pgfpathcurveto{\pgfqpoint{1.470085in}{1.477267in}}{\pgfqpoint{1.474035in}{1.478903in}}{\pgfqpoint{1.476947in}{1.481815in}}%
\pgfpathcurveto{\pgfqpoint{1.479859in}{1.484727in}}{\pgfqpoint{1.481495in}{1.488677in}}{\pgfqpoint{1.481495in}{1.492795in}}%
\pgfpathcurveto{\pgfqpoint{1.481495in}{1.496913in}}{\pgfqpoint{1.479859in}{1.500863in}}{\pgfqpoint{1.476947in}{1.503775in}}%
\pgfpathcurveto{\pgfqpoint{1.474035in}{1.506687in}}{\pgfqpoint{1.470085in}{1.508323in}}{\pgfqpoint{1.465967in}{1.508323in}}%
\pgfpathcurveto{\pgfqpoint{1.461849in}{1.508323in}}{\pgfqpoint{1.457899in}{1.506687in}}{\pgfqpoint{1.454987in}{1.503775in}}%
\pgfpathcurveto{\pgfqpoint{1.452075in}{1.500863in}}{\pgfqpoint{1.450439in}{1.496913in}}{\pgfqpoint{1.450439in}{1.492795in}}%
\pgfpathcurveto{\pgfqpoint{1.450439in}{1.488677in}}{\pgfqpoint{1.452075in}{1.484727in}}{\pgfqpoint{1.454987in}{1.481815in}}%
\pgfpathcurveto{\pgfqpoint{1.457899in}{1.478903in}}{\pgfqpoint{1.461849in}{1.477267in}}{\pgfqpoint{1.465967in}{1.477267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258439in}{1.510334in}}%
\pgfpathcurveto{\pgfqpoint{1.262557in}{1.510334in}}{\pgfqpoint{1.266507in}{1.511971in}}{\pgfqpoint{1.269419in}{1.514883in}}%
\pgfpathcurveto{\pgfqpoint{1.272331in}{1.517795in}}{\pgfqpoint{1.273967in}{1.521745in}}{\pgfqpoint{1.273967in}{1.525863in}}%
\pgfpathcurveto{\pgfqpoint{1.273967in}{1.529981in}}{\pgfqpoint{1.272331in}{1.533931in}}{\pgfqpoint{1.269419in}{1.536843in}}%
\pgfpathcurveto{\pgfqpoint{1.266507in}{1.539755in}}{\pgfqpoint{1.262557in}{1.541391in}}{\pgfqpoint{1.258439in}{1.541391in}}%
\pgfpathcurveto{\pgfqpoint{1.254321in}{1.541391in}}{\pgfqpoint{1.250371in}{1.539755in}}{\pgfqpoint{1.247459in}{1.536843in}}%
\pgfpathcurveto{\pgfqpoint{1.244547in}{1.533931in}}{\pgfqpoint{1.242910in}{1.529981in}}{\pgfqpoint{1.242910in}{1.525863in}}%
\pgfpathcurveto{\pgfqpoint{1.242910in}{1.521745in}}{\pgfqpoint{1.244547in}{1.517795in}}{\pgfqpoint{1.247459in}{1.514883in}}%
\pgfpathcurveto{\pgfqpoint{1.250371in}{1.511971in}}{\pgfqpoint{1.254321in}{1.510334in}}{\pgfqpoint{1.258439in}{1.510334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152694in}{1.653730in}}%
\pgfpathcurveto{\pgfqpoint{1.156812in}{1.653730in}}{\pgfqpoint{1.160762in}{1.655366in}}{\pgfqpoint{1.163674in}{1.658278in}}%
\pgfpathcurveto{\pgfqpoint{1.166586in}{1.661190in}}{\pgfqpoint{1.168223in}{1.665140in}}{\pgfqpoint{1.168223in}{1.669258in}}%
\pgfpathcurveto{\pgfqpoint{1.168223in}{1.673376in}}{\pgfqpoint{1.166586in}{1.677326in}}{\pgfqpoint{1.163674in}{1.680238in}}%
\pgfpathcurveto{\pgfqpoint{1.160762in}{1.683150in}}{\pgfqpoint{1.156812in}{1.684786in}}{\pgfqpoint{1.152694in}{1.684786in}}%
\pgfpathcurveto{\pgfqpoint{1.148576in}{1.684786in}}{\pgfqpoint{1.144626in}{1.683150in}}{\pgfqpoint{1.141714in}{1.680238in}}%
\pgfpathcurveto{\pgfqpoint{1.138802in}{1.677326in}}{\pgfqpoint{1.137166in}{1.673376in}}{\pgfqpoint{1.137166in}{1.669258in}}%
\pgfpathcurveto{\pgfqpoint{1.137166in}{1.665140in}}{\pgfqpoint{1.138802in}{1.661190in}}{\pgfqpoint{1.141714in}{1.658278in}}%
\pgfpathcurveto{\pgfqpoint{1.144626in}{1.655366in}}{\pgfqpoint{1.148576in}{1.653730in}}{\pgfqpoint{1.152694in}{1.653730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090822in}{1.963682in}}%
\pgfpathcurveto{\pgfqpoint{1.094940in}{1.963682in}}{\pgfqpoint{1.098890in}{1.965319in}}{\pgfqpoint{1.101802in}{1.968230in}}%
\pgfpathcurveto{\pgfqpoint{1.104714in}{1.971142in}}{\pgfqpoint{1.106350in}{1.975092in}}{\pgfqpoint{1.106350in}{1.979211in}}%
\pgfpathcurveto{\pgfqpoint{1.106350in}{1.983329in}}{\pgfqpoint{1.104714in}{1.987279in}}{\pgfqpoint{1.101802in}{1.990191in}}%
\pgfpathcurveto{\pgfqpoint{1.098890in}{1.993103in}}{\pgfqpoint{1.094940in}{1.994739in}}{\pgfqpoint{1.090822in}{1.994739in}}%
\pgfpathcurveto{\pgfqpoint{1.086704in}{1.994739in}}{\pgfqpoint{1.082754in}{1.993103in}}{\pgfqpoint{1.079842in}{1.990191in}}%
\pgfpathcurveto{\pgfqpoint{1.076930in}{1.987279in}}{\pgfqpoint{1.075293in}{1.983329in}}{\pgfqpoint{1.075293in}{1.979211in}}%
\pgfpathcurveto{\pgfqpoint{1.075293in}{1.975092in}}{\pgfqpoint{1.076930in}{1.971142in}}{\pgfqpoint{1.079842in}{1.968230in}}%
\pgfpathcurveto{\pgfqpoint{1.082754in}{1.965319in}}{\pgfqpoint{1.086704in}{1.963682in}}{\pgfqpoint{1.090822in}{1.963682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003616in}{2.060206in}}%
\pgfpathcurveto{\pgfqpoint{1.007734in}{2.060206in}}{\pgfqpoint{1.011684in}{2.061842in}}{\pgfqpoint{1.014596in}{2.064754in}}%
\pgfpathcurveto{\pgfqpoint{1.017508in}{2.067666in}}{\pgfqpoint{1.019144in}{2.071616in}}{\pgfqpoint{1.019144in}{2.075734in}}%
\pgfpathcurveto{\pgfqpoint{1.019144in}{2.079852in}}{\pgfqpoint{1.017508in}{2.083803in}}{\pgfqpoint{1.014596in}{2.086714in}}%
\pgfpathcurveto{\pgfqpoint{1.011684in}{2.089626in}}{\pgfqpoint{1.007734in}{2.091263in}}{\pgfqpoint{1.003616in}{2.091263in}}%
\pgfpathcurveto{\pgfqpoint{0.999498in}{2.091263in}}{\pgfqpoint{0.995548in}{2.089626in}}{\pgfqpoint{0.992636in}{2.086714in}}%
\pgfpathcurveto{\pgfqpoint{0.989724in}{2.083803in}}{\pgfqpoint{0.988088in}{2.079852in}}{\pgfqpoint{0.988088in}{2.075734in}}%
\pgfpathcurveto{\pgfqpoint{0.988088in}{2.071616in}}{\pgfqpoint{0.989724in}{2.067666in}}{\pgfqpoint{0.992636in}{2.064754in}}%
\pgfpathcurveto{\pgfqpoint{0.995548in}{2.061842in}}{\pgfqpoint{0.999498in}{2.060206in}}{\pgfqpoint{1.003616in}{2.060206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924877in}{2.157640in}}%
\pgfpathcurveto{\pgfqpoint{0.928995in}{2.157640in}}{\pgfqpoint{0.932945in}{2.159276in}}{\pgfqpoint{0.935857in}{2.162188in}}%
\pgfpathcurveto{\pgfqpoint{0.938769in}{2.165100in}}{\pgfqpoint{0.940405in}{2.169050in}}{\pgfqpoint{0.940405in}{2.173168in}}%
\pgfpathcurveto{\pgfqpoint{0.940405in}{2.177286in}}{\pgfqpoint{0.938769in}{2.181236in}}{\pgfqpoint{0.935857in}{2.184148in}}%
\pgfpathcurveto{\pgfqpoint{0.932945in}{2.187060in}}{\pgfqpoint{0.928995in}{2.188696in}}{\pgfqpoint{0.924877in}{2.188696in}}%
\pgfpathcurveto{\pgfqpoint{0.920759in}{2.188696in}}{\pgfqpoint{0.916809in}{2.187060in}}{\pgfqpoint{0.913897in}{2.184148in}}%
\pgfpathcurveto{\pgfqpoint{0.910985in}{2.181236in}}{\pgfqpoint{0.909349in}{2.177286in}}{\pgfqpoint{0.909349in}{2.173168in}}%
\pgfpathcurveto{\pgfqpoint{0.909349in}{2.169050in}}{\pgfqpoint{0.910985in}{2.165100in}}{\pgfqpoint{0.913897in}{2.162188in}}%
\pgfpathcurveto{\pgfqpoint{0.916809in}{2.159276in}}{\pgfqpoint{0.920759in}{2.157640in}}{\pgfqpoint{0.924877in}{2.157640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872491in}{2.401584in}}%
\pgfpathcurveto{\pgfqpoint{0.876609in}{2.401584in}}{\pgfqpoint{0.880559in}{2.403220in}}{\pgfqpoint{0.883471in}{2.406132in}}%
\pgfpathcurveto{\pgfqpoint{0.886383in}{2.409044in}}{\pgfqpoint{0.888019in}{2.412994in}}{\pgfqpoint{0.888019in}{2.417112in}}%
\pgfpathcurveto{\pgfqpoint{0.888019in}{2.421230in}}{\pgfqpoint{0.886383in}{2.425180in}}{\pgfqpoint{0.883471in}{2.428092in}}%
\pgfpathcurveto{\pgfqpoint{0.880559in}{2.431004in}}{\pgfqpoint{0.876609in}{2.432640in}}{\pgfqpoint{0.872491in}{2.432640in}}%
\pgfpathcurveto{\pgfqpoint{0.868372in}{2.432640in}}{\pgfqpoint{0.864422in}{2.431004in}}{\pgfqpoint{0.861510in}{2.428092in}}%
\pgfpathcurveto{\pgfqpoint{0.858598in}{2.425180in}}{\pgfqpoint{0.856962in}{2.421230in}}{\pgfqpoint{0.856962in}{2.417112in}}%
\pgfpathcurveto{\pgfqpoint{0.856962in}{2.412994in}}{\pgfqpoint{0.858598in}{2.409044in}}{\pgfqpoint{0.861510in}{2.406132in}}%
\pgfpathcurveto{\pgfqpoint{0.864422in}{2.403220in}}{\pgfqpoint{0.868372in}{2.401584in}}{\pgfqpoint{0.872491in}{2.401584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715399in}{2.546483in}}%
\pgfpathcurveto{\pgfqpoint{0.719517in}{2.546483in}}{\pgfqpoint{0.723467in}{2.548119in}}{\pgfqpoint{0.726379in}{2.551031in}}%
\pgfpathcurveto{\pgfqpoint{0.729291in}{2.553943in}}{\pgfqpoint{0.730927in}{2.557893in}}{\pgfqpoint{0.730927in}{2.562011in}}%
\pgfpathcurveto{\pgfqpoint{0.730927in}{2.566129in}}{\pgfqpoint{0.729291in}{2.570079in}}{\pgfqpoint{0.726379in}{2.572991in}}%
\pgfpathcurveto{\pgfqpoint{0.723467in}{2.575903in}}{\pgfqpoint{0.719517in}{2.577540in}}{\pgfqpoint{0.715399in}{2.577540in}}%
\pgfpathcurveto{\pgfqpoint{0.711281in}{2.577540in}}{\pgfqpoint{0.707330in}{2.575903in}}{\pgfqpoint{0.704419in}{2.572991in}}%
\pgfpathcurveto{\pgfqpoint{0.701507in}{2.570079in}}{\pgfqpoint{0.699870in}{2.566129in}}{\pgfqpoint{0.699870in}{2.562011in}}%
\pgfpathcurveto{\pgfqpoint{0.699870in}{2.557893in}}{\pgfqpoint{0.701507in}{2.553943in}}{\pgfqpoint{0.704419in}{2.551031in}}%
\pgfpathcurveto{\pgfqpoint{0.707330in}{2.548119in}}{\pgfqpoint{0.711281in}{2.546483in}}{\pgfqpoint{0.715399in}{2.546483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711766in}{2.792129in}}%
\pgfpathcurveto{\pgfqpoint{0.715884in}{2.792129in}}{\pgfqpoint{0.719834in}{2.793765in}}{\pgfqpoint{0.722746in}{2.796677in}}%
\pgfpathcurveto{\pgfqpoint{0.725658in}{2.799589in}}{\pgfqpoint{0.727295in}{2.803539in}}{\pgfqpoint{0.727295in}{2.807658in}}%
\pgfpathcurveto{\pgfqpoint{0.727295in}{2.811776in}}{\pgfqpoint{0.725658in}{2.815726in}}{\pgfqpoint{0.722746in}{2.818638in}}%
\pgfpathcurveto{\pgfqpoint{0.719834in}{2.821550in}}{\pgfqpoint{0.715884in}{2.823186in}}{\pgfqpoint{0.711766in}{2.823186in}}%
\pgfpathcurveto{\pgfqpoint{0.707648in}{2.823186in}}{\pgfqpoint{0.703698in}{2.821550in}}{\pgfqpoint{0.700786in}{2.818638in}}%
\pgfpathcurveto{\pgfqpoint{0.697874in}{2.815726in}}{\pgfqpoint{0.696238in}{2.811776in}}{\pgfqpoint{0.696238in}{2.807658in}}%
\pgfpathcurveto{\pgfqpoint{0.696238in}{2.803539in}}{\pgfqpoint{0.697874in}{2.799589in}}{\pgfqpoint{0.700786in}{2.796677in}}%
\pgfpathcurveto{\pgfqpoint{0.703698in}{2.793765in}}{\pgfqpoint{0.707648in}{2.792129in}}{\pgfqpoint{0.711766in}{2.792129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615993in}{3.016367in}}%
\pgfpathcurveto{\pgfqpoint{0.620111in}{3.016367in}}{\pgfqpoint{0.624061in}{3.018003in}}{\pgfqpoint{0.626973in}{3.020915in}}%
\pgfpathcurveto{\pgfqpoint{0.629885in}{3.023827in}}{\pgfqpoint{0.631522in}{3.027777in}}{\pgfqpoint{0.631522in}{3.031895in}}%
\pgfpathcurveto{\pgfqpoint{0.631522in}{3.036013in}}{\pgfqpoint{0.629885in}{3.039963in}}{\pgfqpoint{0.626973in}{3.042875in}}%
\pgfpathcurveto{\pgfqpoint{0.624061in}{3.045787in}}{\pgfqpoint{0.620111in}{3.047423in}}{\pgfqpoint{0.615993in}{3.047423in}}%
\pgfpathcurveto{\pgfqpoint{0.611875in}{3.047423in}}{\pgfqpoint{0.607925in}{3.045787in}}{\pgfqpoint{0.605013in}{3.042875in}}%
\pgfpathcurveto{\pgfqpoint{0.602101in}{3.039963in}}{\pgfqpoint{0.600465in}{3.036013in}}{\pgfqpoint{0.600465in}{3.031895in}}%
\pgfpathcurveto{\pgfqpoint{0.600465in}{3.027777in}}{\pgfqpoint{0.602101in}{3.023827in}}{\pgfqpoint{0.605013in}{3.020915in}}%
\pgfpathcurveto{\pgfqpoint{0.607925in}{3.018003in}}{\pgfqpoint{0.611875in}{3.016367in}}{\pgfqpoint{0.615993in}{3.016367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656290in}{3.086109in}}%
\pgfpathcurveto{\pgfqpoint{0.660408in}{3.086109in}}{\pgfqpoint{0.664358in}{3.087745in}}{\pgfqpoint{0.667270in}{3.090657in}}%
\pgfpathcurveto{\pgfqpoint{0.670182in}{3.093569in}}{\pgfqpoint{0.671818in}{3.097519in}}{\pgfqpoint{0.671818in}{3.101637in}}%
\pgfpathcurveto{\pgfqpoint{0.671818in}{3.105755in}}{\pgfqpoint{0.670182in}{3.109705in}}{\pgfqpoint{0.667270in}{3.112617in}}%
\pgfpathcurveto{\pgfqpoint{0.664358in}{3.115529in}}{\pgfqpoint{0.660408in}{3.117165in}}{\pgfqpoint{0.656290in}{3.117165in}}%
\pgfpathcurveto{\pgfqpoint{0.652172in}{3.117165in}}{\pgfqpoint{0.648222in}{3.115529in}}{\pgfqpoint{0.645310in}{3.112617in}}%
\pgfpathcurveto{\pgfqpoint{0.642398in}{3.109705in}}{\pgfqpoint{0.640761in}{3.105755in}}{\pgfqpoint{0.640761in}{3.101637in}}%
\pgfpathcurveto{\pgfqpoint{0.640761in}{3.097519in}}{\pgfqpoint{0.642398in}{3.093569in}}{\pgfqpoint{0.645310in}{3.090657in}}%
\pgfpathcurveto{\pgfqpoint{0.648222in}{3.087745in}}{\pgfqpoint{0.652172in}{3.086109in}}{\pgfqpoint{0.656290in}{3.086109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551641in}{3.103781in}}%
\pgfpathcurveto{\pgfqpoint{0.555759in}{3.103781in}}{\pgfqpoint{0.559709in}{3.105417in}}{\pgfqpoint{0.562621in}{3.108329in}}%
\pgfpathcurveto{\pgfqpoint{0.565533in}{3.111241in}}{\pgfqpoint{0.567169in}{3.115191in}}{\pgfqpoint{0.567169in}{3.119309in}}%
\pgfpathcurveto{\pgfqpoint{0.567169in}{3.123427in}}{\pgfqpoint{0.565533in}{3.127377in}}{\pgfqpoint{0.562621in}{3.130289in}}%
\pgfpathcurveto{\pgfqpoint{0.559709in}{3.133201in}}{\pgfqpoint{0.555759in}{3.134837in}}{\pgfqpoint{0.551641in}{3.134837in}}%
\pgfpathcurveto{\pgfqpoint{0.547522in}{3.134837in}}{\pgfqpoint{0.543572in}{3.133201in}}{\pgfqpoint{0.540660in}{3.130289in}}%
\pgfpathcurveto{\pgfqpoint{0.537749in}{3.127377in}}{\pgfqpoint{0.536112in}{3.123427in}}{\pgfqpoint{0.536112in}{3.119309in}}%
\pgfpathcurveto{\pgfqpoint{0.536112in}{3.115191in}}{\pgfqpoint{0.537749in}{3.111241in}}{\pgfqpoint{0.540660in}{3.108329in}}%
\pgfpathcurveto{\pgfqpoint{0.543572in}{3.105417in}}{\pgfqpoint{0.547522in}{3.103781in}}{\pgfqpoint{0.551641in}{3.103781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458320in}{3.271068in}}%
\pgfpathcurveto{\pgfqpoint{0.462438in}{3.271068in}}{\pgfqpoint{0.466388in}{3.272704in}}{\pgfqpoint{0.469300in}{3.275616in}}%
\pgfpathcurveto{\pgfqpoint{0.472212in}{3.278528in}}{\pgfqpoint{0.473849in}{3.282478in}}{\pgfqpoint{0.473849in}{3.286596in}}%
\pgfpathcurveto{\pgfqpoint{0.473849in}{3.290714in}}{\pgfqpoint{0.472212in}{3.294664in}}{\pgfqpoint{0.469300in}{3.297576in}}%
\pgfpathcurveto{\pgfqpoint{0.466388in}{3.300488in}}{\pgfqpoint{0.462438in}{3.302124in}}{\pgfqpoint{0.458320in}{3.302124in}}%
\pgfpathcurveto{\pgfqpoint{0.454202in}{3.302124in}}{\pgfqpoint{0.450252in}{3.300488in}}{\pgfqpoint{0.447340in}{3.297576in}}%
\pgfpathcurveto{\pgfqpoint{0.444428in}{3.294664in}}{\pgfqpoint{0.442792in}{3.290714in}}{\pgfqpoint{0.442792in}{3.286596in}}%
\pgfpathcurveto{\pgfqpoint{0.442792in}{3.282478in}}{\pgfqpoint{0.444428in}{3.278528in}}{\pgfqpoint{0.447340in}{3.275616in}}%
\pgfpathcurveto{\pgfqpoint{0.450252in}{3.272704in}}{\pgfqpoint{0.454202in}{3.271068in}}{\pgfqpoint{0.458320in}{3.271068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496980in}{3.488676in}}%
\pgfpathcurveto{\pgfqpoint{0.501098in}{3.488676in}}{\pgfqpoint{0.505048in}{3.490312in}}{\pgfqpoint{0.507960in}{3.493224in}}%
\pgfpathcurveto{\pgfqpoint{0.510872in}{3.496136in}}{\pgfqpoint{0.512508in}{3.500086in}}{\pgfqpoint{0.512508in}{3.504204in}}%
\pgfpathcurveto{\pgfqpoint{0.512508in}{3.508322in}}{\pgfqpoint{0.510872in}{3.512272in}}{\pgfqpoint{0.507960in}{3.515184in}}%
\pgfpathcurveto{\pgfqpoint{0.505048in}{3.518096in}}{\pgfqpoint{0.501098in}{3.519732in}}{\pgfqpoint{0.496980in}{3.519732in}}%
\pgfpathcurveto{\pgfqpoint{0.492862in}{3.519732in}}{\pgfqpoint{0.488912in}{3.518096in}}{\pgfqpoint{0.486000in}{3.515184in}}%
\pgfpathcurveto{\pgfqpoint{0.483088in}{3.512272in}}{\pgfqpoint{0.481452in}{3.508322in}}{\pgfqpoint{0.481452in}{3.504204in}}%
\pgfpathcurveto{\pgfqpoint{0.481452in}{3.500086in}}{\pgfqpoint{0.483088in}{3.496136in}}{\pgfqpoint{0.486000in}{3.493224in}}%
\pgfpathcurveto{\pgfqpoint{0.488912in}{3.490312in}}{\pgfqpoint{0.492862in}{3.488676in}}{\pgfqpoint{0.496980in}{3.488676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522380in}{3.565876in}}%
\pgfpathcurveto{\pgfqpoint{0.526499in}{3.565876in}}{\pgfqpoint{0.530449in}{3.567512in}}{\pgfqpoint{0.533361in}{3.570424in}}%
\pgfpathcurveto{\pgfqpoint{0.536273in}{3.573336in}}{\pgfqpoint{0.537909in}{3.577286in}}{\pgfqpoint{0.537909in}{3.581404in}}%
\pgfpathcurveto{\pgfqpoint{0.537909in}{3.585522in}}{\pgfqpoint{0.536273in}{3.589472in}}{\pgfqpoint{0.533361in}{3.592384in}}%
\pgfpathcurveto{\pgfqpoint{0.530449in}{3.595296in}}{\pgfqpoint{0.526499in}{3.596932in}}{\pgfqpoint{0.522380in}{3.596932in}}%
\pgfpathcurveto{\pgfqpoint{0.518262in}{3.596932in}}{\pgfqpoint{0.514312in}{3.595296in}}{\pgfqpoint{0.511400in}{3.592384in}}%
\pgfpathcurveto{\pgfqpoint{0.508488in}{3.589472in}}{\pgfqpoint{0.506852in}{3.585522in}}{\pgfqpoint{0.506852in}{3.581404in}}%
\pgfpathcurveto{\pgfqpoint{0.506852in}{3.577286in}}{\pgfqpoint{0.508488in}{3.573336in}}{\pgfqpoint{0.511400in}{3.570424in}}%
\pgfpathcurveto{\pgfqpoint{0.514312in}{3.567512in}}{\pgfqpoint{0.518262in}{3.565876in}}{\pgfqpoint{0.522380in}{3.565876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540615in}{3.646690in}}%
\pgfpathcurveto{\pgfqpoint{0.544733in}{3.646690in}}{\pgfqpoint{0.548683in}{3.648326in}}{\pgfqpoint{0.551595in}{3.651238in}}%
\pgfpathcurveto{\pgfqpoint{0.554507in}{3.654150in}}{\pgfqpoint{0.556144in}{3.658100in}}{\pgfqpoint{0.556144in}{3.662218in}}%
\pgfpathcurveto{\pgfqpoint{0.556144in}{3.666336in}}{\pgfqpoint{0.554507in}{3.670287in}}{\pgfqpoint{0.551595in}{3.673198in}}%
\pgfpathcurveto{\pgfqpoint{0.548683in}{3.676110in}}{\pgfqpoint{0.544733in}{3.677747in}}{\pgfqpoint{0.540615in}{3.677747in}}%
\pgfpathcurveto{\pgfqpoint{0.536497in}{3.677747in}}{\pgfqpoint{0.532547in}{3.676110in}}{\pgfqpoint{0.529635in}{3.673198in}}%
\pgfpathcurveto{\pgfqpoint{0.526723in}{3.670287in}}{\pgfqpoint{0.525087in}{3.666336in}}{\pgfqpoint{0.525087in}{3.662218in}}%
\pgfpathcurveto{\pgfqpoint{0.525087in}{3.658100in}}{\pgfqpoint{0.526723in}{3.654150in}}{\pgfqpoint{0.529635in}{3.651238in}}%
\pgfpathcurveto{\pgfqpoint{0.532547in}{3.648326in}}{\pgfqpoint{0.536497in}{3.646690in}}{\pgfqpoint{0.540615in}{3.646690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493980in}{3.731469in}}%
\pgfpathcurveto{\pgfqpoint{0.498098in}{3.731469in}}{\pgfqpoint{0.502048in}{3.733106in}}{\pgfqpoint{0.504960in}{3.736018in}}%
\pgfpathcurveto{\pgfqpoint{0.507872in}{3.738930in}}{\pgfqpoint{0.509508in}{3.742880in}}{\pgfqpoint{0.509508in}{3.746998in}}%
\pgfpathcurveto{\pgfqpoint{0.509508in}{3.751116in}}{\pgfqpoint{0.507872in}{3.755066in}}{\pgfqpoint{0.504960in}{3.757978in}}%
\pgfpathcurveto{\pgfqpoint{0.502048in}{3.760890in}}{\pgfqpoint{0.498098in}{3.762526in}}{\pgfqpoint{0.493980in}{3.762526in}}%
\pgfpathcurveto{\pgfqpoint{0.489862in}{3.762526in}}{\pgfqpoint{0.485912in}{3.760890in}}{\pgfqpoint{0.483000in}{3.757978in}}%
\pgfpathcurveto{\pgfqpoint{0.480088in}{3.755066in}}{\pgfqpoint{0.478452in}{3.751116in}}{\pgfqpoint{0.478452in}{3.746998in}}%
\pgfpathcurveto{\pgfqpoint{0.478452in}{3.742880in}}{\pgfqpoint{0.480088in}{3.738930in}}{\pgfqpoint{0.483000in}{3.736018in}}%
\pgfpathcurveto{\pgfqpoint{0.485912in}{3.733106in}}{\pgfqpoint{0.489862in}{3.731469in}}{\pgfqpoint{0.493980in}{3.731469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478494in}{3.721926in}}%
\pgfpathcurveto{\pgfqpoint{0.482612in}{3.721926in}}{\pgfqpoint{0.486562in}{3.723562in}}{\pgfqpoint{0.489474in}{3.726474in}}%
\pgfpathcurveto{\pgfqpoint{0.492386in}{3.729386in}}{\pgfqpoint{0.494022in}{3.733336in}}{\pgfqpoint{0.494022in}{3.737454in}}%
\pgfpathcurveto{\pgfqpoint{0.494022in}{3.741572in}}{\pgfqpoint{0.492386in}{3.745522in}}{\pgfqpoint{0.489474in}{3.748434in}}%
\pgfpathcurveto{\pgfqpoint{0.486562in}{3.751346in}}{\pgfqpoint{0.482612in}{3.752982in}}{\pgfqpoint{0.478494in}{3.752982in}}%
\pgfpathcurveto{\pgfqpoint{0.474376in}{3.752982in}}{\pgfqpoint{0.470426in}{3.751346in}}{\pgfqpoint{0.467514in}{3.748434in}}%
\pgfpathcurveto{\pgfqpoint{0.464602in}{3.745522in}}{\pgfqpoint{0.462965in}{3.741572in}}{\pgfqpoint{0.462965in}{3.737454in}}%
\pgfpathcurveto{\pgfqpoint{0.462965in}{3.733336in}}{\pgfqpoint{0.464602in}{3.729386in}}{\pgfqpoint{0.467514in}{3.726474in}}%
\pgfpathcurveto{\pgfqpoint{0.470426in}{3.723562in}}{\pgfqpoint{0.474376in}{3.721926in}}{\pgfqpoint{0.478494in}{3.721926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490173in}{3.764231in}}%
\pgfpathcurveto{\pgfqpoint{0.494292in}{3.764231in}}{\pgfqpoint{0.498242in}{3.765867in}}{\pgfqpoint{0.501154in}{3.768779in}}%
\pgfpathcurveto{\pgfqpoint{0.504066in}{3.771691in}}{\pgfqpoint{0.505702in}{3.775641in}}{\pgfqpoint{0.505702in}{3.779759in}}%
\pgfpathcurveto{\pgfqpoint{0.505702in}{3.783877in}}{\pgfqpoint{0.504066in}{3.787827in}}{\pgfqpoint{0.501154in}{3.790739in}}%
\pgfpathcurveto{\pgfqpoint{0.498242in}{3.793651in}}{\pgfqpoint{0.494292in}{3.795287in}}{\pgfqpoint{0.490173in}{3.795287in}}%
\pgfpathcurveto{\pgfqpoint{0.486055in}{3.795287in}}{\pgfqpoint{0.482105in}{3.793651in}}{\pgfqpoint{0.479193in}{3.790739in}}%
\pgfpathcurveto{\pgfqpoint{0.476281in}{3.787827in}}{\pgfqpoint{0.474645in}{3.783877in}}{\pgfqpoint{0.474645in}{3.779759in}}%
\pgfpathcurveto{\pgfqpoint{0.474645in}{3.775641in}}{\pgfqpoint{0.476281in}{3.771691in}}{\pgfqpoint{0.479193in}{3.768779in}}%
\pgfpathcurveto{\pgfqpoint{0.482105in}{3.765867in}}{\pgfqpoint{0.486055in}{3.764231in}}{\pgfqpoint{0.490173in}{3.764231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833142in}{4.289883in}}%
\pgfpathcurveto{\pgfqpoint{5.837261in}{4.289883in}}{\pgfqpoint{5.841211in}{4.291520in}}{\pgfqpoint{5.844123in}{4.294431in}}%
\pgfpathcurveto{\pgfqpoint{5.847035in}{4.297343in}}{\pgfqpoint{5.848671in}{4.301293in}}{\pgfqpoint{5.848671in}{4.305412in}}%
\pgfpathcurveto{\pgfqpoint{5.848671in}{4.309530in}}{\pgfqpoint{5.847035in}{4.313480in}}{\pgfqpoint{5.844123in}{4.316392in}}%
\pgfpathcurveto{\pgfqpoint{5.841211in}{4.319304in}}{\pgfqpoint{5.837261in}{4.320940in}}{\pgfqpoint{5.833142in}{4.320940in}}%
\pgfpathcurveto{\pgfqpoint{5.829024in}{4.320940in}}{\pgfqpoint{5.825074in}{4.319304in}}{\pgfqpoint{5.822162in}{4.316392in}}%
\pgfpathcurveto{\pgfqpoint{5.819250in}{4.313480in}}{\pgfqpoint{5.817614in}{4.309530in}}{\pgfqpoint{5.817614in}{4.305412in}}%
\pgfpathcurveto{\pgfqpoint{5.817614in}{4.301293in}}{\pgfqpoint{5.819250in}{4.297343in}}{\pgfqpoint{5.822162in}{4.294431in}}%
\pgfpathcurveto{\pgfqpoint{5.825074in}{4.291520in}}{\pgfqpoint{5.829024in}{4.289883in}}{\pgfqpoint{5.833142in}{4.289883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710004in}{3.852547in}}%
\pgfpathcurveto{\pgfqpoint{5.714122in}{3.852547in}}{\pgfqpoint{5.718072in}{3.854183in}}{\pgfqpoint{5.720984in}{3.857095in}}%
\pgfpathcurveto{\pgfqpoint{5.723896in}{3.860007in}}{\pgfqpoint{5.725532in}{3.863957in}}{\pgfqpoint{5.725532in}{3.868075in}}%
\pgfpathcurveto{\pgfqpoint{5.725532in}{3.872193in}}{\pgfqpoint{5.723896in}{3.876143in}}{\pgfqpoint{5.720984in}{3.879055in}}%
\pgfpathcurveto{\pgfqpoint{5.718072in}{3.881967in}}{\pgfqpoint{5.714122in}{3.883603in}}{\pgfqpoint{5.710004in}{3.883603in}}%
\pgfpathcurveto{\pgfqpoint{5.705886in}{3.883603in}}{\pgfqpoint{5.701936in}{3.881967in}}{\pgfqpoint{5.699024in}{3.879055in}}%
\pgfpathcurveto{\pgfqpoint{5.696112in}{3.876143in}}{\pgfqpoint{5.694476in}{3.872193in}}{\pgfqpoint{5.694476in}{3.868075in}}%
\pgfpathcurveto{\pgfqpoint{5.694476in}{3.863957in}}{\pgfqpoint{5.696112in}{3.860007in}}{\pgfqpoint{5.699024in}{3.857095in}}%
\pgfpathcurveto{\pgfqpoint{5.701936in}{3.854183in}}{\pgfqpoint{5.705886in}{3.852547in}}{\pgfqpoint{5.710004in}{3.852547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544146in}{3.423407in}}%
\pgfpathcurveto{\pgfqpoint{5.548264in}{3.423407in}}{\pgfqpoint{5.552214in}{3.425043in}}{\pgfqpoint{5.555126in}{3.427955in}}%
\pgfpathcurveto{\pgfqpoint{5.558038in}{3.430867in}}{\pgfqpoint{5.559674in}{3.434817in}}{\pgfqpoint{5.559674in}{3.438935in}}%
\pgfpathcurveto{\pgfqpoint{5.559674in}{3.443053in}}{\pgfqpoint{5.558038in}{3.447003in}}{\pgfqpoint{5.555126in}{3.449915in}}%
\pgfpathcurveto{\pgfqpoint{5.552214in}{3.452827in}}{\pgfqpoint{5.548264in}{3.454464in}}{\pgfqpoint{5.544146in}{3.454464in}}%
\pgfpathcurveto{\pgfqpoint{5.540028in}{3.454464in}}{\pgfqpoint{5.536078in}{3.452827in}}{\pgfqpoint{5.533166in}{3.449915in}}%
\pgfpathcurveto{\pgfqpoint{5.530254in}{3.447003in}}{\pgfqpoint{5.528618in}{3.443053in}}{\pgfqpoint{5.528618in}{3.438935in}}%
\pgfpathcurveto{\pgfqpoint{5.528618in}{3.434817in}}{\pgfqpoint{5.530254in}{3.430867in}}{\pgfqpoint{5.533166in}{3.427955in}}%
\pgfpathcurveto{\pgfqpoint{5.536078in}{3.425043in}}{\pgfqpoint{5.540028in}{3.423407in}}{\pgfqpoint{5.544146in}{3.423407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406668in}{3.262070in}}%
\pgfpathcurveto{\pgfqpoint{5.410786in}{3.262070in}}{\pgfqpoint{5.414736in}{3.263706in}}{\pgfqpoint{5.417648in}{3.266618in}}%
\pgfpathcurveto{\pgfqpoint{5.420560in}{3.269530in}}{\pgfqpoint{5.422197in}{3.273480in}}{\pgfqpoint{5.422197in}{3.277598in}}%
\pgfpathcurveto{\pgfqpoint{5.422197in}{3.281716in}}{\pgfqpoint{5.420560in}{3.285666in}}{\pgfqpoint{5.417648in}{3.288578in}}%
\pgfpathcurveto{\pgfqpoint{5.414736in}{3.291490in}}{\pgfqpoint{5.410786in}{3.293126in}}{\pgfqpoint{5.406668in}{3.293126in}}%
\pgfpathcurveto{\pgfqpoint{5.402550in}{3.293126in}}{\pgfqpoint{5.398600in}{3.291490in}}{\pgfqpoint{5.395688in}{3.288578in}}%
\pgfpathcurveto{\pgfqpoint{5.392776in}{3.285666in}}{\pgfqpoint{5.391140in}{3.281716in}}{\pgfqpoint{5.391140in}{3.277598in}}%
\pgfpathcurveto{\pgfqpoint{5.391140in}{3.273480in}}{\pgfqpoint{5.392776in}{3.269530in}}{\pgfqpoint{5.395688in}{3.266618in}}%
\pgfpathcurveto{\pgfqpoint{5.398600in}{3.263706in}}{\pgfqpoint{5.402550in}{3.262070in}}{\pgfqpoint{5.406668in}{3.262070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359014in}{3.101372in}}%
\pgfpathcurveto{\pgfqpoint{5.363132in}{3.101372in}}{\pgfqpoint{5.367082in}{3.103008in}}{\pgfqpoint{5.369994in}{3.105920in}}%
\pgfpathcurveto{\pgfqpoint{5.372906in}{3.108832in}}{\pgfqpoint{5.374542in}{3.112782in}}{\pgfqpoint{5.374542in}{3.116900in}}%
\pgfpathcurveto{\pgfqpoint{5.374542in}{3.121018in}}{\pgfqpoint{5.372906in}{3.124968in}}{\pgfqpoint{5.369994in}{3.127880in}}%
\pgfpathcurveto{\pgfqpoint{5.367082in}{3.130792in}}{\pgfqpoint{5.363132in}{3.132428in}}{\pgfqpoint{5.359014in}{3.132428in}}%
\pgfpathcurveto{\pgfqpoint{5.354896in}{3.132428in}}{\pgfqpoint{5.350946in}{3.130792in}}{\pgfqpoint{5.348034in}{3.127880in}}%
\pgfpathcurveto{\pgfqpoint{5.345122in}{3.124968in}}{\pgfqpoint{5.343486in}{3.121018in}}{\pgfqpoint{5.343486in}{3.116900in}}%
\pgfpathcurveto{\pgfqpoint{5.343486in}{3.112782in}}{\pgfqpoint{5.345122in}{3.108832in}}{\pgfqpoint{5.348034in}{3.105920in}}%
\pgfpathcurveto{\pgfqpoint{5.350946in}{3.103008in}}{\pgfqpoint{5.354896in}{3.101372in}}{\pgfqpoint{5.359014in}{3.101372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204903in}{2.629147in}}%
\pgfpathcurveto{\pgfqpoint{5.209022in}{2.629147in}}{\pgfqpoint{5.212972in}{2.630783in}}{\pgfqpoint{5.215884in}{2.633695in}}%
\pgfpathcurveto{\pgfqpoint{5.218796in}{2.636607in}}{\pgfqpoint{5.220432in}{2.640557in}}{\pgfqpoint{5.220432in}{2.644675in}}%
\pgfpathcurveto{\pgfqpoint{5.220432in}{2.648793in}}{\pgfqpoint{5.218796in}{2.652743in}}{\pgfqpoint{5.215884in}{2.655655in}}%
\pgfpathcurveto{\pgfqpoint{5.212972in}{2.658567in}}{\pgfqpoint{5.209022in}{2.660203in}}{\pgfqpoint{5.204903in}{2.660203in}}%
\pgfpathcurveto{\pgfqpoint{5.200785in}{2.660203in}}{\pgfqpoint{5.196835in}{2.658567in}}{\pgfqpoint{5.193923in}{2.655655in}}%
\pgfpathcurveto{\pgfqpoint{5.191011in}{2.652743in}}{\pgfqpoint{5.189375in}{2.648793in}}{\pgfqpoint{5.189375in}{2.644675in}}%
\pgfpathcurveto{\pgfqpoint{5.189375in}{2.640557in}}{\pgfqpoint{5.191011in}{2.636607in}}{\pgfqpoint{5.193923in}{2.633695in}}%
\pgfpathcurveto{\pgfqpoint{5.196835in}{2.630783in}}{\pgfqpoint{5.200785in}{2.629147in}}{\pgfqpoint{5.204903in}{2.629147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095233in}{2.555650in}}%
\pgfpathcurveto{\pgfqpoint{5.099351in}{2.555650in}}{\pgfqpoint{5.103301in}{2.557286in}}{\pgfqpoint{5.106213in}{2.560198in}}%
\pgfpathcurveto{\pgfqpoint{5.109125in}{2.563110in}}{\pgfqpoint{5.110761in}{2.567060in}}{\pgfqpoint{5.110761in}{2.571179in}}%
\pgfpathcurveto{\pgfqpoint{5.110761in}{2.575297in}}{\pgfqpoint{5.109125in}{2.579247in}}{\pgfqpoint{5.106213in}{2.582159in}}%
\pgfpathcurveto{\pgfqpoint{5.103301in}{2.585071in}}{\pgfqpoint{5.099351in}{2.586707in}}{\pgfqpoint{5.095233in}{2.586707in}}%
\pgfpathcurveto{\pgfqpoint{5.091115in}{2.586707in}}{\pgfqpoint{5.087165in}{2.585071in}}{\pgfqpoint{5.084253in}{2.582159in}}%
\pgfpathcurveto{\pgfqpoint{5.081341in}{2.579247in}}{\pgfqpoint{5.079705in}{2.575297in}}{\pgfqpoint{5.079705in}{2.571179in}}%
\pgfpathcurveto{\pgfqpoint{5.079705in}{2.567060in}}{\pgfqpoint{5.081341in}{2.563110in}}{\pgfqpoint{5.084253in}{2.560198in}}%
\pgfpathcurveto{\pgfqpoint{5.087165in}{2.557286in}}{\pgfqpoint{5.091115in}{2.555650in}}{\pgfqpoint{5.095233in}{2.555650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979152in}{2.200784in}}%
\pgfpathcurveto{\pgfqpoint{4.983270in}{2.200784in}}{\pgfqpoint{4.987220in}{2.202420in}}{\pgfqpoint{4.990132in}{2.205332in}}%
\pgfpathcurveto{\pgfqpoint{4.993044in}{2.208244in}}{\pgfqpoint{4.994680in}{2.212194in}}{\pgfqpoint{4.994680in}{2.216312in}}%
\pgfpathcurveto{\pgfqpoint{4.994680in}{2.220430in}}{\pgfqpoint{4.993044in}{2.224380in}}{\pgfqpoint{4.990132in}{2.227292in}}%
\pgfpathcurveto{\pgfqpoint{4.987220in}{2.230204in}}{\pgfqpoint{4.983270in}{2.231840in}}{\pgfqpoint{4.979152in}{2.231840in}}%
\pgfpathcurveto{\pgfqpoint{4.975034in}{2.231840in}}{\pgfqpoint{4.971084in}{2.230204in}}{\pgfqpoint{4.968172in}{2.227292in}}%
\pgfpathcurveto{\pgfqpoint{4.965260in}{2.224380in}}{\pgfqpoint{4.963624in}{2.220430in}}{\pgfqpoint{4.963624in}{2.216312in}}%
\pgfpathcurveto{\pgfqpoint{4.963624in}{2.212194in}}{\pgfqpoint{4.965260in}{2.208244in}}{\pgfqpoint{4.968172in}{2.205332in}}%
\pgfpathcurveto{\pgfqpoint{4.971084in}{2.202420in}}{\pgfqpoint{4.975034in}{2.200784in}}{\pgfqpoint{4.979152in}{2.200784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880535in}{1.914047in}}%
\pgfpathcurveto{\pgfqpoint{4.884653in}{1.914047in}}{\pgfqpoint{4.888603in}{1.915683in}}{\pgfqpoint{4.891515in}{1.918595in}}%
\pgfpathcurveto{\pgfqpoint{4.894427in}{1.921507in}}{\pgfqpoint{4.896063in}{1.925457in}}{\pgfqpoint{4.896063in}{1.929575in}}%
\pgfpathcurveto{\pgfqpoint{4.896063in}{1.933693in}}{\pgfqpoint{4.894427in}{1.937643in}}{\pgfqpoint{4.891515in}{1.940555in}}%
\pgfpathcurveto{\pgfqpoint{4.888603in}{1.943467in}}{\pgfqpoint{4.884653in}{1.945103in}}{\pgfqpoint{4.880535in}{1.945103in}}%
\pgfpathcurveto{\pgfqpoint{4.876417in}{1.945103in}}{\pgfqpoint{4.872467in}{1.943467in}}{\pgfqpoint{4.869555in}{1.940555in}}%
\pgfpathcurveto{\pgfqpoint{4.866643in}{1.937643in}}{\pgfqpoint{4.865007in}{1.933693in}}{\pgfqpoint{4.865007in}{1.929575in}}%
\pgfpathcurveto{\pgfqpoint{4.865007in}{1.925457in}}{\pgfqpoint{4.866643in}{1.921507in}}{\pgfqpoint{4.869555in}{1.918595in}}%
\pgfpathcurveto{\pgfqpoint{4.872467in}{1.915683in}}{\pgfqpoint{4.876417in}{1.914047in}}{\pgfqpoint{4.880535in}{1.914047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786927in}{1.660308in}}%
\pgfpathcurveto{\pgfqpoint{4.791045in}{1.660308in}}{\pgfqpoint{4.794995in}{1.661944in}}{\pgfqpoint{4.797907in}{1.664856in}}%
\pgfpathcurveto{\pgfqpoint{4.800819in}{1.667768in}}{\pgfqpoint{4.802455in}{1.671718in}}{\pgfqpoint{4.802455in}{1.675836in}}%
\pgfpathcurveto{\pgfqpoint{4.802455in}{1.679955in}}{\pgfqpoint{4.800819in}{1.683905in}}{\pgfqpoint{4.797907in}{1.686817in}}%
\pgfpathcurveto{\pgfqpoint{4.794995in}{1.689729in}}{\pgfqpoint{4.791045in}{1.691365in}}{\pgfqpoint{4.786927in}{1.691365in}}%
\pgfpathcurveto{\pgfqpoint{4.782809in}{1.691365in}}{\pgfqpoint{4.778859in}{1.689729in}}{\pgfqpoint{4.775947in}{1.686817in}}%
\pgfpathcurveto{\pgfqpoint{4.773035in}{1.683905in}}{\pgfqpoint{4.771399in}{1.679955in}}{\pgfqpoint{4.771399in}{1.675836in}}%
\pgfpathcurveto{\pgfqpoint{4.771399in}{1.671718in}}{\pgfqpoint{4.773035in}{1.667768in}}{\pgfqpoint{4.775947in}{1.664856in}}%
\pgfpathcurveto{\pgfqpoint{4.778859in}{1.661944in}}{\pgfqpoint{4.782809in}{1.660308in}}{\pgfqpoint{4.786927in}{1.660308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604117in}{1.601223in}}%
\pgfpathcurveto{\pgfqpoint{4.608235in}{1.601223in}}{\pgfqpoint{4.612185in}{1.602860in}}{\pgfqpoint{4.615097in}{1.605772in}}%
\pgfpathcurveto{\pgfqpoint{4.618009in}{1.608683in}}{\pgfqpoint{4.619645in}{1.612634in}}{\pgfqpoint{4.619645in}{1.616752in}}%
\pgfpathcurveto{\pgfqpoint{4.619645in}{1.620870in}}{\pgfqpoint{4.618009in}{1.624820in}}{\pgfqpoint{4.615097in}{1.627732in}}%
\pgfpathcurveto{\pgfqpoint{4.612185in}{1.630644in}}{\pgfqpoint{4.608235in}{1.632280in}}{\pgfqpoint{4.604117in}{1.632280in}}%
\pgfpathcurveto{\pgfqpoint{4.599999in}{1.632280in}}{\pgfqpoint{4.596049in}{1.630644in}}{\pgfqpoint{4.593137in}{1.627732in}}%
\pgfpathcurveto{\pgfqpoint{4.590225in}{1.624820in}}{\pgfqpoint{4.588589in}{1.620870in}}{\pgfqpoint{4.588589in}{1.616752in}}%
\pgfpathcurveto{\pgfqpoint{4.588589in}{1.612634in}}{\pgfqpoint{4.590225in}{1.608683in}}{\pgfqpoint{4.593137in}{1.605772in}}%
\pgfpathcurveto{\pgfqpoint{4.596049in}{1.602860in}}{\pgfqpoint{4.599999in}{1.601223in}}{\pgfqpoint{4.604117in}{1.601223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442523in}{1.257170in}}%
\pgfpathcurveto{\pgfqpoint{4.446641in}{1.257170in}}{\pgfqpoint{4.450591in}{1.258806in}}{\pgfqpoint{4.453503in}{1.261718in}}%
\pgfpathcurveto{\pgfqpoint{4.456415in}{1.264630in}}{\pgfqpoint{4.458052in}{1.268580in}}{\pgfqpoint{4.458052in}{1.272698in}}%
\pgfpathcurveto{\pgfqpoint{4.458052in}{1.276816in}}{\pgfqpoint{4.456415in}{1.280766in}}{\pgfqpoint{4.453503in}{1.283678in}}%
\pgfpathcurveto{\pgfqpoint{4.450591in}{1.286590in}}{\pgfqpoint{4.446641in}{1.288226in}}{\pgfqpoint{4.442523in}{1.288226in}}%
\pgfpathcurveto{\pgfqpoint{4.438405in}{1.288226in}}{\pgfqpoint{4.434455in}{1.286590in}}{\pgfqpoint{4.431543in}{1.283678in}}%
\pgfpathcurveto{\pgfqpoint{4.428631in}{1.280766in}}{\pgfqpoint{4.426995in}{1.276816in}}{\pgfqpoint{4.426995in}{1.272698in}}%
\pgfpathcurveto{\pgfqpoint{4.426995in}{1.268580in}}{\pgfqpoint{4.428631in}{1.264630in}}{\pgfqpoint{4.431543in}{1.261718in}}%
\pgfpathcurveto{\pgfqpoint{4.434455in}{1.258806in}}{\pgfqpoint{4.438405in}{1.257170in}}{\pgfqpoint{4.442523in}{1.257170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238826,0.059517,0.443256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322055in}{1.215151in}}%
\pgfpathcurveto{\pgfqpoint{4.326173in}{1.215151in}}{\pgfqpoint{4.330123in}{1.216788in}}{\pgfqpoint{4.333035in}{1.219700in}}%
\pgfpathcurveto{\pgfqpoint{4.335947in}{1.222612in}}{\pgfqpoint{4.337583in}{1.226562in}}{\pgfqpoint{4.337583in}{1.230680in}}%
\pgfpathcurveto{\pgfqpoint{4.337583in}{1.234798in}}{\pgfqpoint{4.335947in}{1.238748in}}{\pgfqpoint{4.333035in}{1.241660in}}%
\pgfpathcurveto{\pgfqpoint{4.330123in}{1.244572in}}{\pgfqpoint{4.326173in}{1.246208in}}{\pgfqpoint{4.322055in}{1.246208in}}%
\pgfpathcurveto{\pgfqpoint{4.317937in}{1.246208in}}{\pgfqpoint{4.313987in}{1.244572in}}{\pgfqpoint{4.311075in}{1.241660in}}%
\pgfpathcurveto{\pgfqpoint{4.308163in}{1.238748in}}{\pgfqpoint{4.306526in}{1.234798in}}{\pgfqpoint{4.306526in}{1.230680in}}%
\pgfpathcurveto{\pgfqpoint{4.306526in}{1.226562in}}{\pgfqpoint{4.308163in}{1.222612in}}{\pgfqpoint{4.311075in}{1.219700in}}%
\pgfpathcurveto{\pgfqpoint{4.313987in}{1.216788in}}{\pgfqpoint{4.317937in}{1.215151in}}{\pgfqpoint{4.322055in}{1.215151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219608in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{4.223726in}{0.972300in}}{\pgfqpoint{4.227676in}{0.973936in}}{\pgfqpoint{4.230588in}{0.976848in}}%
\pgfpathcurveto{\pgfqpoint{4.233500in}{0.979760in}}{\pgfqpoint{4.235136in}{0.983710in}}{\pgfqpoint{4.235136in}{0.987828in}}%
\pgfpathcurveto{\pgfqpoint{4.235136in}{0.991946in}}{\pgfqpoint{4.233500in}{0.995896in}}{\pgfqpoint{4.230588in}{0.998808in}}%
\pgfpathcurveto{\pgfqpoint{4.227676in}{1.001720in}}{\pgfqpoint{4.223726in}{1.003356in}}{\pgfqpoint{4.219608in}{1.003356in}}%
\pgfpathcurveto{\pgfqpoint{4.215490in}{1.003356in}}{\pgfqpoint{4.211540in}{1.001720in}}{\pgfqpoint{4.208628in}{0.998808in}}%
\pgfpathcurveto{\pgfqpoint{4.205716in}{0.995896in}}{\pgfqpoint{4.204079in}{0.991946in}}{\pgfqpoint{4.204079in}{0.987828in}}%
\pgfpathcurveto{\pgfqpoint{4.204079in}{0.983710in}}{\pgfqpoint{4.205716in}{0.979760in}}{\pgfqpoint{4.208628in}{0.976848in}}%
\pgfpathcurveto{\pgfqpoint{4.211540in}{0.973936in}}{\pgfqpoint{4.215490in}{0.972300in}}{\pgfqpoint{4.219608in}{0.972300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068071in}{1.014817in}}%
\pgfpathcurveto{\pgfqpoint{4.072190in}{1.014817in}}{\pgfqpoint{4.076140in}{1.016453in}}{\pgfqpoint{4.079052in}{1.019365in}}%
\pgfpathcurveto{\pgfqpoint{4.081964in}{1.022277in}}{\pgfqpoint{4.083600in}{1.026227in}}{\pgfqpoint{4.083600in}{1.030345in}}%
\pgfpathcurveto{\pgfqpoint{4.083600in}{1.034464in}}{\pgfqpoint{4.081964in}{1.038414in}}{\pgfqpoint{4.079052in}{1.041326in}}%
\pgfpathcurveto{\pgfqpoint{4.076140in}{1.044238in}}{\pgfqpoint{4.072190in}{1.045874in}}{\pgfqpoint{4.068071in}{1.045874in}}%
\pgfpathcurveto{\pgfqpoint{4.063953in}{1.045874in}}{\pgfqpoint{4.060003in}{1.044238in}}{\pgfqpoint{4.057091in}{1.041326in}}%
\pgfpathcurveto{\pgfqpoint{4.054179in}{1.038414in}}{\pgfqpoint{4.052543in}{1.034464in}}{\pgfqpoint{4.052543in}{1.030345in}}%
\pgfpathcurveto{\pgfqpoint{4.052543in}{1.026227in}}{\pgfqpoint{4.054179in}{1.022277in}}{\pgfqpoint{4.057091in}{1.019365in}}%
\pgfpathcurveto{\pgfqpoint{4.060003in}{1.016453in}}{\pgfqpoint{4.063953in}{1.014817in}}{\pgfqpoint{4.068071in}{1.014817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940538in}{0.876866in}}%
\pgfpathcurveto{\pgfqpoint{3.944656in}{0.876866in}}{\pgfqpoint{3.948606in}{0.878502in}}{\pgfqpoint{3.951518in}{0.881414in}}%
\pgfpathcurveto{\pgfqpoint{3.954430in}{0.884326in}}{\pgfqpoint{3.956066in}{0.888276in}}{\pgfqpoint{3.956066in}{0.892394in}}%
\pgfpathcurveto{\pgfqpoint{3.956066in}{0.896512in}}{\pgfqpoint{3.954430in}{0.900462in}}{\pgfqpoint{3.951518in}{0.903374in}}%
\pgfpathcurveto{\pgfqpoint{3.948606in}{0.906286in}}{\pgfqpoint{3.944656in}{0.907922in}}{\pgfqpoint{3.940538in}{0.907922in}}%
\pgfpathcurveto{\pgfqpoint{3.936419in}{0.907922in}}{\pgfqpoint{3.932469in}{0.906286in}}{\pgfqpoint{3.929557in}{0.903374in}}%
\pgfpathcurveto{\pgfqpoint{3.926645in}{0.900462in}}{\pgfqpoint{3.925009in}{0.896512in}}{\pgfqpoint{3.925009in}{0.892394in}}%
\pgfpathcurveto{\pgfqpoint{3.925009in}{0.888276in}}{\pgfqpoint{3.926645in}{0.884326in}}{\pgfqpoint{3.929557in}{0.881414in}}%
\pgfpathcurveto{\pgfqpoint{3.932469in}{0.878502in}}{\pgfqpoint{3.936419in}{0.876866in}}{\pgfqpoint{3.940538in}{0.876866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745370in}{0.765780in}}%
\pgfpathcurveto{\pgfqpoint{3.749488in}{0.765780in}}{\pgfqpoint{3.753438in}{0.767416in}}{\pgfqpoint{3.756350in}{0.770328in}}%
\pgfpathcurveto{\pgfqpoint{3.759262in}{0.773240in}}{\pgfqpoint{3.760898in}{0.777190in}}{\pgfqpoint{3.760898in}{0.781309in}}%
\pgfpathcurveto{\pgfqpoint{3.760898in}{0.785427in}}{\pgfqpoint{3.759262in}{0.789377in}}{\pgfqpoint{3.756350in}{0.792289in}}%
\pgfpathcurveto{\pgfqpoint{3.753438in}{0.795201in}}{\pgfqpoint{3.749488in}{0.796837in}}{\pgfqpoint{3.745370in}{0.796837in}}%
\pgfpathcurveto{\pgfqpoint{3.741252in}{0.796837in}}{\pgfqpoint{3.737302in}{0.795201in}}{\pgfqpoint{3.734390in}{0.792289in}}%
\pgfpathcurveto{\pgfqpoint{3.731478in}{0.789377in}}{\pgfqpoint{3.729841in}{0.785427in}}{\pgfqpoint{3.729841in}{0.781309in}}%
\pgfpathcurveto{\pgfqpoint{3.729841in}{0.777190in}}{\pgfqpoint{3.731478in}{0.773240in}}{\pgfqpoint{3.734390in}{0.770328in}}%
\pgfpathcurveto{\pgfqpoint{3.737302in}{0.767416in}}{\pgfqpoint{3.741252in}{0.765780in}}{\pgfqpoint{3.745370in}{0.765780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595792in}{0.753095in}}%
\pgfpathcurveto{\pgfqpoint{3.599910in}{0.753095in}}{\pgfqpoint{3.603860in}{0.754732in}}{\pgfqpoint{3.606772in}{0.757643in}}%
\pgfpathcurveto{\pgfqpoint{3.609684in}{0.760555in}}{\pgfqpoint{3.611321in}{0.764505in}}{\pgfqpoint{3.611321in}{0.768624in}}%
\pgfpathcurveto{\pgfqpoint{3.611321in}{0.772742in}}{\pgfqpoint{3.609684in}{0.776692in}}{\pgfqpoint{3.606772in}{0.779604in}}%
\pgfpathcurveto{\pgfqpoint{3.603860in}{0.782516in}}{\pgfqpoint{3.599910in}{0.784152in}}{\pgfqpoint{3.595792in}{0.784152in}}%
\pgfpathcurveto{\pgfqpoint{3.591674in}{0.784152in}}{\pgfqpoint{3.587724in}{0.782516in}}{\pgfqpoint{3.584812in}{0.779604in}}%
\pgfpathcurveto{\pgfqpoint{3.581900in}{0.776692in}}{\pgfqpoint{3.580264in}{0.772742in}}{\pgfqpoint{3.580264in}{0.768624in}}%
\pgfpathcurveto{\pgfqpoint{3.580264in}{0.764505in}}{\pgfqpoint{3.581900in}{0.760555in}}{\pgfqpoint{3.584812in}{0.757643in}}%
\pgfpathcurveto{\pgfqpoint{3.587724in}{0.754732in}}{\pgfqpoint{3.591674in}{0.753095in}}{\pgfqpoint{3.595792in}{0.753095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492823in}{0.679069in}}%
\pgfpathcurveto{\pgfqpoint{3.496941in}{0.679069in}}{\pgfqpoint{3.500891in}{0.680705in}}{\pgfqpoint{3.503803in}{0.683617in}}%
\pgfpathcurveto{\pgfqpoint{3.506715in}{0.686529in}}{\pgfqpoint{3.508351in}{0.690479in}}{\pgfqpoint{3.508351in}{0.694597in}}%
\pgfpathcurveto{\pgfqpoint{3.508351in}{0.698715in}}{\pgfqpoint{3.506715in}{0.702665in}}{\pgfqpoint{3.503803in}{0.705577in}}%
\pgfpathcurveto{\pgfqpoint{3.500891in}{0.708489in}}{\pgfqpoint{3.496941in}{0.710125in}}{\pgfqpoint{3.492823in}{0.710125in}}%
\pgfpathcurveto{\pgfqpoint{3.488704in}{0.710125in}}{\pgfqpoint{3.484754in}{0.708489in}}{\pgfqpoint{3.481842in}{0.705577in}}%
\pgfpathcurveto{\pgfqpoint{3.478930in}{0.702665in}}{\pgfqpoint{3.477294in}{0.698715in}}{\pgfqpoint{3.477294in}{0.694597in}}%
\pgfpathcurveto{\pgfqpoint{3.477294in}{0.690479in}}{\pgfqpoint{3.478930in}{0.686529in}}{\pgfqpoint{3.481842in}{0.683617in}}%
\pgfpathcurveto{\pgfqpoint{3.484754in}{0.680705in}}{\pgfqpoint{3.488704in}{0.679069in}}{\pgfqpoint{3.492823in}{0.679069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494258,0.141462,0.507988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324951in}{0.578062in}}%
\pgfpathcurveto{\pgfqpoint{3.329069in}{0.578062in}}{\pgfqpoint{3.333019in}{0.579698in}}{\pgfqpoint{3.335931in}{0.582610in}}%
\pgfpathcurveto{\pgfqpoint{3.338843in}{0.585522in}}{\pgfqpoint{3.340480in}{0.589472in}}{\pgfqpoint{3.340480in}{0.593590in}}%
\pgfpathcurveto{\pgfqpoint{3.340480in}{0.597708in}}{\pgfqpoint{3.338843in}{0.601658in}}{\pgfqpoint{3.335931in}{0.604570in}}%
\pgfpathcurveto{\pgfqpoint{3.333019in}{0.607482in}}{\pgfqpoint{3.329069in}{0.609118in}}{\pgfqpoint{3.324951in}{0.609118in}}%
\pgfpathcurveto{\pgfqpoint{3.320833in}{0.609118in}}{\pgfqpoint{3.316883in}{0.607482in}}{\pgfqpoint{3.313971in}{0.604570in}}%
\pgfpathcurveto{\pgfqpoint{3.311059in}{0.601658in}}{\pgfqpoint{3.309423in}{0.597708in}}{\pgfqpoint{3.309423in}{0.593590in}}%
\pgfpathcurveto{\pgfqpoint{3.309423in}{0.589472in}}{\pgfqpoint{3.311059in}{0.585522in}}{\pgfqpoint{3.313971in}{0.582610in}}%
\pgfpathcurveto{\pgfqpoint{3.316883in}{0.579698in}}{\pgfqpoint{3.320833in}{0.578062in}}{\pgfqpoint{3.324951in}{0.578062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142818in}{0.722889in}}%
\pgfpathcurveto{\pgfqpoint{3.146936in}{0.722889in}}{\pgfqpoint{3.150886in}{0.724525in}}{\pgfqpoint{3.153798in}{0.727437in}}%
\pgfpathcurveto{\pgfqpoint{3.156710in}{0.730349in}}{\pgfqpoint{3.158346in}{0.734299in}}{\pgfqpoint{3.158346in}{0.738417in}}%
\pgfpathcurveto{\pgfqpoint{3.158346in}{0.742535in}}{\pgfqpoint{3.156710in}{0.746485in}}{\pgfqpoint{3.153798in}{0.749397in}}%
\pgfpathcurveto{\pgfqpoint{3.150886in}{0.752309in}}{\pgfqpoint{3.146936in}{0.753946in}}{\pgfqpoint{3.142818in}{0.753946in}}%
\pgfpathcurveto{\pgfqpoint{3.138699in}{0.753946in}}{\pgfqpoint{3.134749in}{0.752309in}}{\pgfqpoint{3.131837in}{0.749397in}}%
\pgfpathcurveto{\pgfqpoint{3.128925in}{0.746485in}}{\pgfqpoint{3.127289in}{0.742535in}}{\pgfqpoint{3.127289in}{0.738417in}}%
\pgfpathcurveto{\pgfqpoint{3.127289in}{0.734299in}}{\pgfqpoint{3.128925in}{0.730349in}}{\pgfqpoint{3.131837in}{0.727437in}}%
\pgfpathcurveto{\pgfqpoint{3.134749in}{0.724525in}}{\pgfqpoint{3.138699in}{0.722889in}}{\pgfqpoint{3.142818in}{0.722889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011692in}{0.899952in}}%
\pgfpathcurveto{\pgfqpoint{3.015810in}{0.899952in}}{\pgfqpoint{3.019760in}{0.901588in}}{\pgfqpoint{3.022672in}{0.904500in}}%
\pgfpathcurveto{\pgfqpoint{3.025584in}{0.907412in}}{\pgfqpoint{3.027220in}{0.911362in}}{\pgfqpoint{3.027220in}{0.915480in}}%
\pgfpathcurveto{\pgfqpoint{3.027220in}{0.919598in}}{\pgfqpoint{3.025584in}{0.923548in}}{\pgfqpoint{3.022672in}{0.926460in}}%
\pgfpathcurveto{\pgfqpoint{3.019760in}{0.929372in}}{\pgfqpoint{3.015810in}{0.931008in}}{\pgfqpoint{3.011692in}{0.931008in}}%
\pgfpathcurveto{\pgfqpoint{3.007574in}{0.931008in}}{\pgfqpoint{3.003624in}{0.929372in}}{\pgfqpoint{3.000712in}{0.926460in}}%
\pgfpathcurveto{\pgfqpoint{2.997800in}{0.923548in}}{\pgfqpoint{2.996164in}{0.919598in}}{\pgfqpoint{2.996164in}{0.915480in}}%
\pgfpathcurveto{\pgfqpoint{2.996164in}{0.911362in}}{\pgfqpoint{2.997800in}{0.907412in}}{\pgfqpoint{3.000712in}{0.904500in}}%
\pgfpathcurveto{\pgfqpoint{3.003624in}{0.901588in}}{\pgfqpoint{3.007574in}{0.899952in}}{\pgfqpoint{3.011692in}{0.899952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826349in}{0.911741in}}%
\pgfpathcurveto{\pgfqpoint{2.830468in}{0.911741in}}{\pgfqpoint{2.834418in}{0.913377in}}{\pgfqpoint{2.837330in}{0.916289in}}%
\pgfpathcurveto{\pgfqpoint{2.840242in}{0.919201in}}{\pgfqpoint{2.841878in}{0.923151in}}{\pgfqpoint{2.841878in}{0.927269in}}%
\pgfpathcurveto{\pgfqpoint{2.841878in}{0.931387in}}{\pgfqpoint{2.840242in}{0.935337in}}{\pgfqpoint{2.837330in}{0.938249in}}%
\pgfpathcurveto{\pgfqpoint{2.834418in}{0.941161in}}{\pgfqpoint{2.830468in}{0.942798in}}{\pgfqpoint{2.826349in}{0.942798in}}%
\pgfpathcurveto{\pgfqpoint{2.822231in}{0.942798in}}{\pgfqpoint{2.818281in}{0.941161in}}{\pgfqpoint{2.815369in}{0.938249in}}%
\pgfpathcurveto{\pgfqpoint{2.812457in}{0.935337in}}{\pgfqpoint{2.810821in}{0.931387in}}{\pgfqpoint{2.810821in}{0.927269in}}%
\pgfpathcurveto{\pgfqpoint{2.810821in}{0.923151in}}{\pgfqpoint{2.812457in}{0.919201in}}{\pgfqpoint{2.815369in}{0.916289in}}%
\pgfpathcurveto{\pgfqpoint{2.818281in}{0.913377in}}{\pgfqpoint{2.822231in}{0.911741in}}{\pgfqpoint{2.826349in}{0.911741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638000in}{0.876780in}}%
\pgfpathcurveto{\pgfqpoint{2.642118in}{0.876780in}}{\pgfqpoint{2.646068in}{0.878416in}}{\pgfqpoint{2.648980in}{0.881328in}}%
\pgfpathcurveto{\pgfqpoint{2.651892in}{0.884240in}}{\pgfqpoint{2.653528in}{0.888190in}}{\pgfqpoint{2.653528in}{0.892308in}}%
\pgfpathcurveto{\pgfqpoint{2.653528in}{0.896426in}}{\pgfqpoint{2.651892in}{0.900376in}}{\pgfqpoint{2.648980in}{0.903288in}}%
\pgfpathcurveto{\pgfqpoint{2.646068in}{0.906200in}}{\pgfqpoint{2.642118in}{0.907836in}}{\pgfqpoint{2.638000in}{0.907836in}}%
\pgfpathcurveto{\pgfqpoint{2.633882in}{0.907836in}}{\pgfqpoint{2.629932in}{0.906200in}}{\pgfqpoint{2.627020in}{0.903288in}}%
\pgfpathcurveto{\pgfqpoint{2.624108in}{0.900376in}}{\pgfqpoint{2.622472in}{0.896426in}}{\pgfqpoint{2.622472in}{0.892308in}}%
\pgfpathcurveto{\pgfqpoint{2.622472in}{0.888190in}}{\pgfqpoint{2.624108in}{0.884240in}}{\pgfqpoint{2.627020in}{0.881328in}}%
\pgfpathcurveto{\pgfqpoint{2.629932in}{0.878416in}}{\pgfqpoint{2.633882in}{0.876780in}}{\pgfqpoint{2.638000in}{0.876780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496098in}{0.939638in}}%
\pgfpathcurveto{\pgfqpoint{2.500216in}{0.939638in}}{\pgfqpoint{2.504166in}{0.941274in}}{\pgfqpoint{2.507078in}{0.944186in}}%
\pgfpathcurveto{\pgfqpoint{2.509990in}{0.947098in}}{\pgfqpoint{2.511626in}{0.951048in}}{\pgfqpoint{2.511626in}{0.955166in}}%
\pgfpathcurveto{\pgfqpoint{2.511626in}{0.959285in}}{\pgfqpoint{2.509990in}{0.963235in}}{\pgfqpoint{2.507078in}{0.966147in}}%
\pgfpathcurveto{\pgfqpoint{2.504166in}{0.969059in}}{\pgfqpoint{2.500216in}{0.970695in}}{\pgfqpoint{2.496098in}{0.970695in}}%
\pgfpathcurveto{\pgfqpoint{2.491979in}{0.970695in}}{\pgfqpoint{2.488029in}{0.969059in}}{\pgfqpoint{2.485118in}{0.966147in}}%
\pgfpathcurveto{\pgfqpoint{2.482206in}{0.963235in}}{\pgfqpoint{2.480569in}{0.959285in}}{\pgfqpoint{2.480569in}{0.955166in}}%
\pgfpathcurveto{\pgfqpoint{2.480569in}{0.951048in}}{\pgfqpoint{2.482206in}{0.947098in}}{\pgfqpoint{2.485118in}{0.944186in}}%
\pgfpathcurveto{\pgfqpoint{2.488029in}{0.941274in}}{\pgfqpoint{2.491979in}{0.939638in}}{\pgfqpoint{2.496098in}{0.939638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321585in}{0.796674in}}%
\pgfpathcurveto{\pgfqpoint{2.325703in}{0.796674in}}{\pgfqpoint{2.329653in}{0.798310in}}{\pgfqpoint{2.332565in}{0.801222in}}%
\pgfpathcurveto{\pgfqpoint{2.335477in}{0.804134in}}{\pgfqpoint{2.337113in}{0.808084in}}{\pgfqpoint{2.337113in}{0.812202in}}%
\pgfpathcurveto{\pgfqpoint{2.337113in}{0.816321in}}{\pgfqpoint{2.335477in}{0.820271in}}{\pgfqpoint{2.332565in}{0.823183in}}%
\pgfpathcurveto{\pgfqpoint{2.329653in}{0.826095in}}{\pgfqpoint{2.325703in}{0.827731in}}{\pgfqpoint{2.321585in}{0.827731in}}%
\pgfpathcurveto{\pgfqpoint{2.317466in}{0.827731in}}{\pgfqpoint{2.313516in}{0.826095in}}{\pgfqpoint{2.310604in}{0.823183in}}%
\pgfpathcurveto{\pgfqpoint{2.307692in}{0.820271in}}{\pgfqpoint{2.306056in}{0.816321in}}{\pgfqpoint{2.306056in}{0.812202in}}%
\pgfpathcurveto{\pgfqpoint{2.306056in}{0.808084in}}{\pgfqpoint{2.307692in}{0.804134in}}{\pgfqpoint{2.310604in}{0.801222in}}%
\pgfpathcurveto{\pgfqpoint{2.313516in}{0.798310in}}{\pgfqpoint{2.317466in}{0.796674in}}{\pgfqpoint{2.321585in}{0.796674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059663in}{0.907083in}}%
\pgfpathcurveto{\pgfqpoint{2.063781in}{0.907083in}}{\pgfqpoint{2.067731in}{0.908719in}}{\pgfqpoint{2.070643in}{0.911631in}}%
\pgfpathcurveto{\pgfqpoint{2.073555in}{0.914543in}}{\pgfqpoint{2.075191in}{0.918493in}}{\pgfqpoint{2.075191in}{0.922611in}}%
\pgfpathcurveto{\pgfqpoint{2.075191in}{0.926730in}}{\pgfqpoint{2.073555in}{0.930680in}}{\pgfqpoint{2.070643in}{0.933592in}}%
\pgfpathcurveto{\pgfqpoint{2.067731in}{0.936504in}}{\pgfqpoint{2.063781in}{0.938140in}}{\pgfqpoint{2.059663in}{0.938140in}}%
\pgfpathcurveto{\pgfqpoint{2.055545in}{0.938140in}}{\pgfqpoint{2.051595in}{0.936504in}}{\pgfqpoint{2.048683in}{0.933592in}}%
\pgfpathcurveto{\pgfqpoint{2.045771in}{0.930680in}}{\pgfqpoint{2.044135in}{0.926730in}}{\pgfqpoint{2.044135in}{0.922611in}}%
\pgfpathcurveto{\pgfqpoint{2.044135in}{0.918493in}}{\pgfqpoint{2.045771in}{0.914543in}}{\pgfqpoint{2.048683in}{0.911631in}}%
\pgfpathcurveto{\pgfqpoint{2.051595in}{0.908719in}}{\pgfqpoint{2.055545in}{0.907083in}}{\pgfqpoint{2.059663in}{0.907083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920449in}{0.878170in}}%
\pgfpathcurveto{\pgfqpoint{1.924567in}{0.878170in}}{\pgfqpoint{1.928517in}{0.879806in}}{\pgfqpoint{1.931429in}{0.882718in}}%
\pgfpathcurveto{\pgfqpoint{1.934341in}{0.885630in}}{\pgfqpoint{1.935977in}{0.889580in}}{\pgfqpoint{1.935977in}{0.893698in}}%
\pgfpathcurveto{\pgfqpoint{1.935977in}{0.897816in}}{\pgfqpoint{1.934341in}{0.901766in}}{\pgfqpoint{1.931429in}{0.904678in}}%
\pgfpathcurveto{\pgfqpoint{1.928517in}{0.907590in}}{\pgfqpoint{1.924567in}{0.909226in}}{\pgfqpoint{1.920449in}{0.909226in}}%
\pgfpathcurveto{\pgfqpoint{1.916331in}{0.909226in}}{\pgfqpoint{1.912381in}{0.907590in}}{\pgfqpoint{1.909469in}{0.904678in}}%
\pgfpathcurveto{\pgfqpoint{1.906557in}{0.901766in}}{\pgfqpoint{1.904921in}{0.897816in}}{\pgfqpoint{1.904921in}{0.893698in}}%
\pgfpathcurveto{\pgfqpoint{1.904921in}{0.889580in}}{\pgfqpoint{1.906557in}{0.885630in}}{\pgfqpoint{1.909469in}{0.882718in}}%
\pgfpathcurveto{\pgfqpoint{1.912381in}{0.879806in}}{\pgfqpoint{1.916331in}{0.878170in}}{\pgfqpoint{1.920449in}{0.878170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800074in}{0.963176in}}%
\pgfpathcurveto{\pgfqpoint{1.804192in}{0.963176in}}{\pgfqpoint{1.808142in}{0.964812in}}{\pgfqpoint{1.811054in}{0.967724in}}%
\pgfpathcurveto{\pgfqpoint{1.813966in}{0.970636in}}{\pgfqpoint{1.815602in}{0.974586in}}{\pgfqpoint{1.815602in}{0.978704in}}%
\pgfpathcurveto{\pgfqpoint{1.815602in}{0.982822in}}{\pgfqpoint{1.813966in}{0.986772in}}{\pgfqpoint{1.811054in}{0.989684in}}%
\pgfpathcurveto{\pgfqpoint{1.808142in}{0.992596in}}{\pgfqpoint{1.804192in}{0.994233in}}{\pgfqpoint{1.800074in}{0.994233in}}%
\pgfpathcurveto{\pgfqpoint{1.795956in}{0.994233in}}{\pgfqpoint{1.792006in}{0.992596in}}{\pgfqpoint{1.789094in}{0.989684in}}%
\pgfpathcurveto{\pgfqpoint{1.786182in}{0.986772in}}{\pgfqpoint{1.784546in}{0.982822in}}{\pgfqpoint{1.784546in}{0.978704in}}%
\pgfpathcurveto{\pgfqpoint{1.784546in}{0.974586in}}{\pgfqpoint{1.786182in}{0.970636in}}{\pgfqpoint{1.789094in}{0.967724in}}%
\pgfpathcurveto{\pgfqpoint{1.792006in}{0.964812in}}{\pgfqpoint{1.795956in}{0.963176in}}{\pgfqpoint{1.800074in}{0.963176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640599in}{1.192220in}}%
\pgfpathcurveto{\pgfqpoint{1.644717in}{1.192220in}}{\pgfqpoint{1.648667in}{1.193856in}}{\pgfqpoint{1.651579in}{1.196768in}}%
\pgfpathcurveto{\pgfqpoint{1.654491in}{1.199680in}}{\pgfqpoint{1.656128in}{1.203630in}}{\pgfqpoint{1.656128in}{1.207748in}}%
\pgfpathcurveto{\pgfqpoint{1.656128in}{1.211867in}}{\pgfqpoint{1.654491in}{1.215817in}}{\pgfqpoint{1.651579in}{1.218729in}}%
\pgfpathcurveto{\pgfqpoint{1.648667in}{1.221641in}}{\pgfqpoint{1.644717in}{1.223277in}}{\pgfqpoint{1.640599in}{1.223277in}}%
\pgfpathcurveto{\pgfqpoint{1.636481in}{1.223277in}}{\pgfqpoint{1.632531in}{1.221641in}}{\pgfqpoint{1.629619in}{1.218729in}}%
\pgfpathcurveto{\pgfqpoint{1.626707in}{1.215817in}}{\pgfqpoint{1.625071in}{1.211867in}}{\pgfqpoint{1.625071in}{1.207748in}}%
\pgfpathcurveto{\pgfqpoint{1.625071in}{1.203630in}}{\pgfqpoint{1.626707in}{1.199680in}}{\pgfqpoint{1.629619in}{1.196768in}}%
\pgfpathcurveto{\pgfqpoint{1.632531in}{1.193856in}}{\pgfqpoint{1.636481in}{1.192220in}}{\pgfqpoint{1.640599in}{1.192220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436057in}{1.157768in}}%
\pgfpathcurveto{\pgfqpoint{1.440175in}{1.157768in}}{\pgfqpoint{1.444125in}{1.159405in}}{\pgfqpoint{1.447037in}{1.162317in}}%
\pgfpathcurveto{\pgfqpoint{1.449949in}{1.165228in}}{\pgfqpoint{1.451586in}{1.169179in}}{\pgfqpoint{1.451586in}{1.173297in}}%
\pgfpathcurveto{\pgfqpoint{1.451586in}{1.177415in}}{\pgfqpoint{1.449949in}{1.181365in}}{\pgfqpoint{1.447037in}{1.184277in}}%
\pgfpathcurveto{\pgfqpoint{1.444125in}{1.187189in}}{\pgfqpoint{1.440175in}{1.188825in}}{\pgfqpoint{1.436057in}{1.188825in}}%
\pgfpathcurveto{\pgfqpoint{1.431939in}{1.188825in}}{\pgfqpoint{1.427989in}{1.187189in}}{\pgfqpoint{1.425077in}{1.184277in}}%
\pgfpathcurveto{\pgfqpoint{1.422165in}{1.181365in}}{\pgfqpoint{1.420529in}{1.177415in}}{\pgfqpoint{1.420529in}{1.173297in}}%
\pgfpathcurveto{\pgfqpoint{1.420529in}{1.169179in}}{\pgfqpoint{1.422165in}{1.165228in}}{\pgfqpoint{1.425077in}{1.162317in}}%
\pgfpathcurveto{\pgfqpoint{1.427989in}{1.159405in}}{\pgfqpoint{1.431939in}{1.157768in}}{\pgfqpoint{1.436057in}{1.157768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274905in}{1.120527in}}%
\pgfpathcurveto{\pgfqpoint{1.279023in}{1.120527in}}{\pgfqpoint{1.282973in}{1.122164in}}{\pgfqpoint{1.285885in}{1.125076in}}%
\pgfpathcurveto{\pgfqpoint{1.288797in}{1.127988in}}{\pgfqpoint{1.290433in}{1.131938in}}{\pgfqpoint{1.290433in}{1.136056in}}%
\pgfpathcurveto{\pgfqpoint{1.290433in}{1.140174in}}{\pgfqpoint{1.288797in}{1.144124in}}{\pgfqpoint{1.285885in}{1.147036in}}%
\pgfpathcurveto{\pgfqpoint{1.282973in}{1.149948in}}{\pgfqpoint{1.279023in}{1.151584in}}{\pgfqpoint{1.274905in}{1.151584in}}%
\pgfpathcurveto{\pgfqpoint{1.270786in}{1.151584in}}{\pgfqpoint{1.266836in}{1.149948in}}{\pgfqpoint{1.263924in}{1.147036in}}%
\pgfpathcurveto{\pgfqpoint{1.261012in}{1.144124in}}{\pgfqpoint{1.259376in}{1.140174in}}{\pgfqpoint{1.259376in}{1.136056in}}%
\pgfpathcurveto{\pgfqpoint{1.259376in}{1.131938in}}{\pgfqpoint{1.261012in}{1.127988in}}{\pgfqpoint{1.263924in}{1.125076in}}%
\pgfpathcurveto{\pgfqpoint{1.266836in}{1.122164in}}{\pgfqpoint{1.270786in}{1.120527in}}{\pgfqpoint{1.274905in}{1.120527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138964in}{1.356759in}}%
\pgfpathcurveto{\pgfqpoint{1.143082in}{1.356759in}}{\pgfqpoint{1.147032in}{1.358395in}}{\pgfqpoint{1.149944in}{1.361307in}}%
\pgfpathcurveto{\pgfqpoint{1.152856in}{1.364219in}}{\pgfqpoint{1.154492in}{1.368169in}}{\pgfqpoint{1.154492in}{1.372287in}}%
\pgfpathcurveto{\pgfqpoint{1.154492in}{1.376405in}}{\pgfqpoint{1.152856in}{1.380355in}}{\pgfqpoint{1.149944in}{1.383267in}}%
\pgfpathcurveto{\pgfqpoint{1.147032in}{1.386179in}}{\pgfqpoint{1.143082in}{1.387815in}}{\pgfqpoint{1.138964in}{1.387815in}}%
\pgfpathcurveto{\pgfqpoint{1.134846in}{1.387815in}}{\pgfqpoint{1.130896in}{1.386179in}}{\pgfqpoint{1.127984in}{1.383267in}}%
\pgfpathcurveto{\pgfqpoint{1.125072in}{1.380355in}}{\pgfqpoint{1.123436in}{1.376405in}}{\pgfqpoint{1.123436in}{1.372287in}}%
\pgfpathcurveto{\pgfqpoint{1.123436in}{1.368169in}}{\pgfqpoint{1.125072in}{1.364219in}}{\pgfqpoint{1.127984in}{1.361307in}}%
\pgfpathcurveto{\pgfqpoint{1.130896in}{1.358395in}}{\pgfqpoint{1.134846in}{1.356759in}}{\pgfqpoint{1.138964in}{1.356759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083443in}{1.498333in}}%
\pgfpathcurveto{\pgfqpoint{1.087562in}{1.498333in}}{\pgfqpoint{1.091512in}{1.499969in}}{\pgfqpoint{1.094424in}{1.502881in}}%
\pgfpathcurveto{\pgfqpoint{1.097335in}{1.505793in}}{\pgfqpoint{1.098972in}{1.509743in}}{\pgfqpoint{1.098972in}{1.513862in}}%
\pgfpathcurveto{\pgfqpoint{1.098972in}{1.517980in}}{\pgfqpoint{1.097335in}{1.521930in}}{\pgfqpoint{1.094424in}{1.524842in}}%
\pgfpathcurveto{\pgfqpoint{1.091512in}{1.527754in}}{\pgfqpoint{1.087562in}{1.529390in}}{\pgfqpoint{1.083443in}{1.529390in}}%
\pgfpathcurveto{\pgfqpoint{1.079325in}{1.529390in}}{\pgfqpoint{1.075375in}{1.527754in}}{\pgfqpoint{1.072463in}{1.524842in}}%
\pgfpathcurveto{\pgfqpoint{1.069551in}{1.521930in}}{\pgfqpoint{1.067915in}{1.517980in}}{\pgfqpoint{1.067915in}{1.513862in}}%
\pgfpathcurveto{\pgfqpoint{1.067915in}{1.509743in}}{\pgfqpoint{1.069551in}{1.505793in}}{\pgfqpoint{1.072463in}{1.502881in}}%
\pgfpathcurveto{\pgfqpoint{1.075375in}{1.499969in}}{\pgfqpoint{1.079325in}{1.498333in}}{\pgfqpoint{1.083443in}{1.498333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989914in}{1.602922in}}%
\pgfpathcurveto{\pgfqpoint{0.994032in}{1.602922in}}{\pgfqpoint{0.997982in}{1.604558in}}{\pgfqpoint{1.000894in}{1.607470in}}%
\pgfpathcurveto{\pgfqpoint{1.003806in}{1.610382in}}{\pgfqpoint{1.005442in}{1.614332in}}{\pgfqpoint{1.005442in}{1.618450in}}%
\pgfpathcurveto{\pgfqpoint{1.005442in}{1.622568in}}{\pgfqpoint{1.003806in}{1.626518in}}{\pgfqpoint{1.000894in}{1.629430in}}%
\pgfpathcurveto{\pgfqpoint{0.997982in}{1.632342in}}{\pgfqpoint{0.994032in}{1.633978in}}{\pgfqpoint{0.989914in}{1.633978in}}%
\pgfpathcurveto{\pgfqpoint{0.985796in}{1.633978in}}{\pgfqpoint{0.981846in}{1.632342in}}{\pgfqpoint{0.978934in}{1.629430in}}%
\pgfpathcurveto{\pgfqpoint{0.976022in}{1.626518in}}{\pgfqpoint{0.974385in}{1.622568in}}{\pgfqpoint{0.974385in}{1.618450in}}%
\pgfpathcurveto{\pgfqpoint{0.974385in}{1.614332in}}{\pgfqpoint{0.976022in}{1.610382in}}{\pgfqpoint{0.978934in}{1.607470in}}%
\pgfpathcurveto{\pgfqpoint{0.981846in}{1.604558in}}{\pgfqpoint{0.985796in}{1.602922in}}{\pgfqpoint{0.989914in}{1.602922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891833in}{1.823710in}}%
\pgfpathcurveto{\pgfqpoint{0.895951in}{1.823710in}}{\pgfqpoint{0.899902in}{1.825346in}}{\pgfqpoint{0.902813in}{1.828258in}}%
\pgfpathcurveto{\pgfqpoint{0.905725in}{1.831170in}}{\pgfqpoint{0.907362in}{1.835120in}}{\pgfqpoint{0.907362in}{1.839238in}}%
\pgfpathcurveto{\pgfqpoint{0.907362in}{1.843356in}}{\pgfqpoint{0.905725in}{1.847306in}}{\pgfqpoint{0.902813in}{1.850218in}}%
\pgfpathcurveto{\pgfqpoint{0.899902in}{1.853130in}}{\pgfqpoint{0.895951in}{1.854766in}}{\pgfqpoint{0.891833in}{1.854766in}}%
\pgfpathcurveto{\pgfqpoint{0.887715in}{1.854766in}}{\pgfqpoint{0.883765in}{1.853130in}}{\pgfqpoint{0.880853in}{1.850218in}}%
\pgfpathcurveto{\pgfqpoint{0.877941in}{1.847306in}}{\pgfqpoint{0.876305in}{1.843356in}}{\pgfqpoint{0.876305in}{1.839238in}}%
\pgfpathcurveto{\pgfqpoint{0.876305in}{1.835120in}}{\pgfqpoint{0.877941in}{1.831170in}}{\pgfqpoint{0.880853in}{1.828258in}}%
\pgfpathcurveto{\pgfqpoint{0.883765in}{1.825346in}}{\pgfqpoint{0.887715in}{1.823710in}}{\pgfqpoint{0.891833in}{1.823710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809072in}{2.102007in}}%
\pgfpathcurveto{\pgfqpoint{0.813190in}{2.102007in}}{\pgfqpoint{0.817140in}{2.103643in}}{\pgfqpoint{0.820052in}{2.106555in}}%
\pgfpathcurveto{\pgfqpoint{0.822964in}{2.109467in}}{\pgfqpoint{0.824600in}{2.113417in}}{\pgfqpoint{0.824600in}{2.117536in}}%
\pgfpathcurveto{\pgfqpoint{0.824600in}{2.121654in}}{\pgfqpoint{0.822964in}{2.125604in}}{\pgfqpoint{0.820052in}{2.128516in}}%
\pgfpathcurveto{\pgfqpoint{0.817140in}{2.131428in}}{\pgfqpoint{0.813190in}{2.133064in}}{\pgfqpoint{0.809072in}{2.133064in}}%
\pgfpathcurveto{\pgfqpoint{0.804954in}{2.133064in}}{\pgfqpoint{0.801004in}{2.131428in}}{\pgfqpoint{0.798092in}{2.128516in}}%
\pgfpathcurveto{\pgfqpoint{0.795180in}{2.125604in}}{\pgfqpoint{0.793544in}{2.121654in}}{\pgfqpoint{0.793544in}{2.117536in}}%
\pgfpathcurveto{\pgfqpoint{0.793544in}{2.113417in}}{\pgfqpoint{0.795180in}{2.109467in}}{\pgfqpoint{0.798092in}{2.106555in}}%
\pgfpathcurveto{\pgfqpoint{0.801004in}{2.103643in}}{\pgfqpoint{0.804954in}{2.102007in}}{\pgfqpoint{0.809072in}{2.102007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738046in}{2.226250in}}%
\pgfpathcurveto{\pgfqpoint{0.742164in}{2.226250in}}{\pgfqpoint{0.746114in}{2.227886in}}{\pgfqpoint{0.749026in}{2.230798in}}%
\pgfpathcurveto{\pgfqpoint{0.751938in}{2.233710in}}{\pgfqpoint{0.753574in}{2.237660in}}{\pgfqpoint{0.753574in}{2.241778in}}%
\pgfpathcurveto{\pgfqpoint{0.753574in}{2.245896in}}{\pgfqpoint{0.751938in}{2.249846in}}{\pgfqpoint{0.749026in}{2.252758in}}%
\pgfpathcurveto{\pgfqpoint{0.746114in}{2.255670in}}{\pgfqpoint{0.742164in}{2.257306in}}{\pgfqpoint{0.738046in}{2.257306in}}%
\pgfpathcurveto{\pgfqpoint{0.733928in}{2.257306in}}{\pgfqpoint{0.729978in}{2.255670in}}{\pgfqpoint{0.727066in}{2.252758in}}%
\pgfpathcurveto{\pgfqpoint{0.724154in}{2.249846in}}{\pgfqpoint{0.722518in}{2.245896in}}{\pgfqpoint{0.722518in}{2.241778in}}%
\pgfpathcurveto{\pgfqpoint{0.722518in}{2.237660in}}{\pgfqpoint{0.724154in}{2.233710in}}{\pgfqpoint{0.727066in}{2.230798in}}%
\pgfpathcurveto{\pgfqpoint{0.729978in}{2.227886in}}{\pgfqpoint{0.733928in}{2.226250in}}{\pgfqpoint{0.738046in}{2.226250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662692in}{2.380239in}}%
\pgfpathcurveto{\pgfqpoint{0.666810in}{2.380239in}}{\pgfqpoint{0.670760in}{2.381875in}}{\pgfqpoint{0.673672in}{2.384787in}}%
\pgfpathcurveto{\pgfqpoint{0.676584in}{2.387699in}}{\pgfqpoint{0.678220in}{2.391649in}}{\pgfqpoint{0.678220in}{2.395767in}}%
\pgfpathcurveto{\pgfqpoint{0.678220in}{2.399885in}}{\pgfqpoint{0.676584in}{2.403835in}}{\pgfqpoint{0.673672in}{2.406747in}}%
\pgfpathcurveto{\pgfqpoint{0.670760in}{2.409659in}}{\pgfqpoint{0.666810in}{2.411296in}}{\pgfqpoint{0.662692in}{2.411296in}}%
\pgfpathcurveto{\pgfqpoint{0.658574in}{2.411296in}}{\pgfqpoint{0.654624in}{2.409659in}}{\pgfqpoint{0.651712in}{2.406747in}}%
\pgfpathcurveto{\pgfqpoint{0.648800in}{2.403835in}}{\pgfqpoint{0.647164in}{2.399885in}}{\pgfqpoint{0.647164in}{2.395767in}}%
\pgfpathcurveto{\pgfqpoint{0.647164in}{2.391649in}}{\pgfqpoint{0.648800in}{2.387699in}}{\pgfqpoint{0.651712in}{2.384787in}}%
\pgfpathcurveto{\pgfqpoint{0.654624in}{2.381875in}}{\pgfqpoint{0.658574in}{2.380239in}}{\pgfqpoint{0.662692in}{2.380239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646440in}{2.520847in}}%
\pgfpathcurveto{\pgfqpoint{0.650558in}{2.520847in}}{\pgfqpoint{0.654508in}{2.522483in}}{\pgfqpoint{0.657420in}{2.525395in}}%
\pgfpathcurveto{\pgfqpoint{0.660332in}{2.528307in}}{\pgfqpoint{0.661968in}{2.532257in}}{\pgfqpoint{0.661968in}{2.536375in}}%
\pgfpathcurveto{\pgfqpoint{0.661968in}{2.540494in}}{\pgfqpoint{0.660332in}{2.544444in}}{\pgfqpoint{0.657420in}{2.547355in}}%
\pgfpathcurveto{\pgfqpoint{0.654508in}{2.550267in}}{\pgfqpoint{0.650558in}{2.551904in}}{\pgfqpoint{0.646440in}{2.551904in}}%
\pgfpathcurveto{\pgfqpoint{0.642322in}{2.551904in}}{\pgfqpoint{0.638371in}{2.550267in}}{\pgfqpoint{0.635460in}{2.547355in}}%
\pgfpathcurveto{\pgfqpoint{0.632548in}{2.544444in}}{\pgfqpoint{0.630911in}{2.540494in}}{\pgfqpoint{0.630911in}{2.536375in}}%
\pgfpathcurveto{\pgfqpoint{0.630911in}{2.532257in}}{\pgfqpoint{0.632548in}{2.528307in}}{\pgfqpoint{0.635460in}{2.525395in}}%
\pgfpathcurveto{\pgfqpoint{0.638371in}{2.522483in}}{\pgfqpoint{0.642322in}{2.520847in}}{\pgfqpoint{0.646440in}{2.520847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584217in}{2.671930in}}%
\pgfpathcurveto{\pgfqpoint{0.588335in}{2.671930in}}{\pgfqpoint{0.592285in}{2.673566in}}{\pgfqpoint{0.595197in}{2.676478in}}%
\pgfpathcurveto{\pgfqpoint{0.598109in}{2.679390in}}{\pgfqpoint{0.599746in}{2.683340in}}{\pgfqpoint{0.599746in}{2.687458in}}%
\pgfpathcurveto{\pgfqpoint{0.599746in}{2.691576in}}{\pgfqpoint{0.598109in}{2.695526in}}{\pgfqpoint{0.595197in}{2.698438in}}%
\pgfpathcurveto{\pgfqpoint{0.592285in}{2.701350in}}{\pgfqpoint{0.588335in}{2.702986in}}{\pgfqpoint{0.584217in}{2.702986in}}%
\pgfpathcurveto{\pgfqpoint{0.580099in}{2.702986in}}{\pgfqpoint{0.576149in}{2.701350in}}{\pgfqpoint{0.573237in}{2.698438in}}%
\pgfpathcurveto{\pgfqpoint{0.570325in}{2.695526in}}{\pgfqpoint{0.568689in}{2.691576in}}{\pgfqpoint{0.568689in}{2.687458in}}%
\pgfpathcurveto{\pgfqpoint{0.568689in}{2.683340in}}{\pgfqpoint{0.570325in}{2.679390in}}{\pgfqpoint{0.573237in}{2.676478in}}%
\pgfpathcurveto{\pgfqpoint{0.576149in}{2.673566in}}{\pgfqpoint{0.580099in}{2.671930in}}{\pgfqpoint{0.584217in}{2.671930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565584in}{2.859517in}}%
\pgfpathcurveto{\pgfqpoint{0.569702in}{2.859517in}}{\pgfqpoint{0.573652in}{2.861153in}}{\pgfqpoint{0.576564in}{2.864065in}}%
\pgfpathcurveto{\pgfqpoint{0.579476in}{2.866977in}}{\pgfqpoint{0.581112in}{2.870927in}}{\pgfqpoint{0.581112in}{2.875045in}}%
\pgfpathcurveto{\pgfqpoint{0.581112in}{2.879163in}}{\pgfqpoint{0.579476in}{2.883113in}}{\pgfqpoint{0.576564in}{2.886025in}}%
\pgfpathcurveto{\pgfqpoint{0.573652in}{2.888937in}}{\pgfqpoint{0.569702in}{2.890573in}}{\pgfqpoint{0.565584in}{2.890573in}}%
\pgfpathcurveto{\pgfqpoint{0.561466in}{2.890573in}}{\pgfqpoint{0.557516in}{2.888937in}}{\pgfqpoint{0.554604in}{2.886025in}}%
\pgfpathcurveto{\pgfqpoint{0.551692in}{2.883113in}}{\pgfqpoint{0.550056in}{2.879163in}}{\pgfqpoint{0.550056in}{2.875045in}}%
\pgfpathcurveto{\pgfqpoint{0.550056in}{2.870927in}}{\pgfqpoint{0.551692in}{2.866977in}}{\pgfqpoint{0.554604in}{2.864065in}}%
\pgfpathcurveto{\pgfqpoint{0.557516in}{2.861153in}}{\pgfqpoint{0.561466in}{2.859517in}}{\pgfqpoint{0.565584in}{2.859517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533323in}{2.963236in}}%
\pgfpathcurveto{\pgfqpoint{0.537442in}{2.963236in}}{\pgfqpoint{0.541392in}{2.964872in}}{\pgfqpoint{0.544304in}{2.967784in}}%
\pgfpathcurveto{\pgfqpoint{0.547215in}{2.970696in}}{\pgfqpoint{0.548852in}{2.974646in}}{\pgfqpoint{0.548852in}{2.978764in}}%
\pgfpathcurveto{\pgfqpoint{0.548852in}{2.982883in}}{\pgfqpoint{0.547215in}{2.986833in}}{\pgfqpoint{0.544304in}{2.989745in}}%
\pgfpathcurveto{\pgfqpoint{0.541392in}{2.992657in}}{\pgfqpoint{0.537442in}{2.994293in}}{\pgfqpoint{0.533323in}{2.994293in}}%
\pgfpathcurveto{\pgfqpoint{0.529205in}{2.994293in}}{\pgfqpoint{0.525255in}{2.992657in}}{\pgfqpoint{0.522343in}{2.989745in}}%
\pgfpathcurveto{\pgfqpoint{0.519431in}{2.986833in}}{\pgfqpoint{0.517795in}{2.982883in}}{\pgfqpoint{0.517795in}{2.978764in}}%
\pgfpathcurveto{\pgfqpoint{0.517795in}{2.974646in}}{\pgfqpoint{0.519431in}{2.970696in}}{\pgfqpoint{0.522343in}{2.967784in}}%
\pgfpathcurveto{\pgfqpoint{0.525255in}{2.964872in}}{\pgfqpoint{0.529205in}{2.963236in}}{\pgfqpoint{0.533323in}{2.963236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528626in}{3.145871in}}%
\pgfpathcurveto{\pgfqpoint{0.532744in}{3.145871in}}{\pgfqpoint{0.536694in}{3.147507in}}{\pgfqpoint{0.539606in}{3.150419in}}%
\pgfpathcurveto{\pgfqpoint{0.542518in}{3.153331in}}{\pgfqpoint{0.544154in}{3.157281in}}{\pgfqpoint{0.544154in}{3.161399in}}%
\pgfpathcurveto{\pgfqpoint{0.544154in}{3.165517in}}{\pgfqpoint{0.542518in}{3.169467in}}{\pgfqpoint{0.539606in}{3.172379in}}%
\pgfpathcurveto{\pgfqpoint{0.536694in}{3.175291in}}{\pgfqpoint{0.532744in}{3.176927in}}{\pgfqpoint{0.528626in}{3.176927in}}%
\pgfpathcurveto{\pgfqpoint{0.524508in}{3.176927in}}{\pgfqpoint{0.520558in}{3.175291in}}{\pgfqpoint{0.517646in}{3.172379in}}%
\pgfpathcurveto{\pgfqpoint{0.514734in}{3.169467in}}{\pgfqpoint{0.513097in}{3.165517in}}{\pgfqpoint{0.513097in}{3.161399in}}%
\pgfpathcurveto{\pgfqpoint{0.513097in}{3.157281in}}{\pgfqpoint{0.514734in}{3.153331in}}{\pgfqpoint{0.517646in}{3.150419in}}%
\pgfpathcurveto{\pgfqpoint{0.520558in}{3.147507in}}{\pgfqpoint{0.524508in}{3.145871in}}{\pgfqpoint{0.528626in}{3.145871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532521in}{3.264818in}}%
\pgfpathcurveto{\pgfqpoint{0.536639in}{3.264818in}}{\pgfqpoint{0.540589in}{3.266454in}}{\pgfqpoint{0.543501in}{3.269366in}}%
\pgfpathcurveto{\pgfqpoint{0.546413in}{3.272278in}}{\pgfqpoint{0.548049in}{3.276228in}}{\pgfqpoint{0.548049in}{3.280346in}}%
\pgfpathcurveto{\pgfqpoint{0.548049in}{3.284464in}}{\pgfqpoint{0.546413in}{3.288414in}}{\pgfqpoint{0.543501in}{3.291326in}}%
\pgfpathcurveto{\pgfqpoint{0.540589in}{3.294238in}}{\pgfqpoint{0.536639in}{3.295874in}}{\pgfqpoint{0.532521in}{3.295874in}}%
\pgfpathcurveto{\pgfqpoint{0.528403in}{3.295874in}}{\pgfqpoint{0.524453in}{3.294238in}}{\pgfqpoint{0.521541in}{3.291326in}}%
\pgfpathcurveto{\pgfqpoint{0.518629in}{3.288414in}}{\pgfqpoint{0.516993in}{3.284464in}}{\pgfqpoint{0.516993in}{3.280346in}}%
\pgfpathcurveto{\pgfqpoint{0.516993in}{3.276228in}}{\pgfqpoint{0.518629in}{3.272278in}}{\pgfqpoint{0.521541in}{3.269366in}}%
\pgfpathcurveto{\pgfqpoint{0.524453in}{3.266454in}}{\pgfqpoint{0.528403in}{3.264818in}}{\pgfqpoint{0.532521in}{3.264818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558812in}{3.422493in}}%
\pgfpathcurveto{\pgfqpoint{0.562930in}{3.422493in}}{\pgfqpoint{0.566880in}{3.424129in}}{\pgfqpoint{0.569792in}{3.427041in}}%
\pgfpathcurveto{\pgfqpoint{0.572704in}{3.429953in}}{\pgfqpoint{0.574340in}{3.433903in}}{\pgfqpoint{0.574340in}{3.438022in}}%
\pgfpathcurveto{\pgfqpoint{0.574340in}{3.442140in}}{\pgfqpoint{0.572704in}{3.446090in}}{\pgfqpoint{0.569792in}{3.449002in}}%
\pgfpathcurveto{\pgfqpoint{0.566880in}{3.451914in}}{\pgfqpoint{0.562930in}{3.453550in}}{\pgfqpoint{0.558812in}{3.453550in}}%
\pgfpathcurveto{\pgfqpoint{0.554693in}{3.453550in}}{\pgfqpoint{0.550743in}{3.451914in}}{\pgfqpoint{0.547831in}{3.449002in}}%
\pgfpathcurveto{\pgfqpoint{0.544919in}{3.446090in}}{\pgfqpoint{0.543283in}{3.442140in}}{\pgfqpoint{0.543283in}{3.438022in}}%
\pgfpathcurveto{\pgfqpoint{0.543283in}{3.433903in}}{\pgfqpoint{0.544919in}{3.429953in}}{\pgfqpoint{0.547831in}{3.427041in}}%
\pgfpathcurveto{\pgfqpoint{0.550743in}{3.424129in}}{\pgfqpoint{0.554693in}{3.422493in}}{\pgfqpoint{0.558812in}{3.422493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492764in}{3.449968in}}%
\pgfpathcurveto{\pgfqpoint{0.496882in}{3.449968in}}{\pgfqpoint{0.500832in}{3.451604in}}{\pgfqpoint{0.503744in}{3.454516in}}%
\pgfpathcurveto{\pgfqpoint{0.506656in}{3.457428in}}{\pgfqpoint{0.508292in}{3.461378in}}{\pgfqpoint{0.508292in}{3.465496in}}%
\pgfpathcurveto{\pgfqpoint{0.508292in}{3.469615in}}{\pgfqpoint{0.506656in}{3.473565in}}{\pgfqpoint{0.503744in}{3.476477in}}%
\pgfpathcurveto{\pgfqpoint{0.500832in}{3.479389in}}{\pgfqpoint{0.496882in}{3.481025in}}{\pgfqpoint{0.492764in}{3.481025in}}%
\pgfpathcurveto{\pgfqpoint{0.488646in}{3.481025in}}{\pgfqpoint{0.484696in}{3.479389in}}{\pgfqpoint{0.481784in}{3.476477in}}%
\pgfpathcurveto{\pgfqpoint{0.478872in}{3.473565in}}{\pgfqpoint{0.477236in}{3.469615in}}{\pgfqpoint{0.477236in}{3.465496in}}%
\pgfpathcurveto{\pgfqpoint{0.477236in}{3.461378in}}{\pgfqpoint{0.478872in}{3.457428in}}{\pgfqpoint{0.481784in}{3.454516in}}%
\pgfpathcurveto{\pgfqpoint{0.484696in}{3.451604in}}{\pgfqpoint{0.488646in}{3.449968in}}{\pgfqpoint{0.492764in}{3.449968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416252in}{3.502677in}}%
\pgfpathcurveto{\pgfqpoint{0.420370in}{3.502677in}}{\pgfqpoint{0.424320in}{3.504313in}}{\pgfqpoint{0.427232in}{3.507225in}}%
\pgfpathcurveto{\pgfqpoint{0.430144in}{3.510137in}}{\pgfqpoint{0.431780in}{3.514087in}}{\pgfqpoint{0.431780in}{3.518205in}}%
\pgfpathcurveto{\pgfqpoint{0.431780in}{3.522323in}}{\pgfqpoint{0.430144in}{3.526273in}}{\pgfqpoint{0.427232in}{3.529185in}}%
\pgfpathcurveto{\pgfqpoint{0.424320in}{3.532097in}}{\pgfqpoint{0.420370in}{3.533733in}}{\pgfqpoint{0.416252in}{3.533733in}}%
\pgfpathcurveto{\pgfqpoint{0.412133in}{3.533733in}}{\pgfqpoint{0.408183in}{3.532097in}}{\pgfqpoint{0.405271in}{3.529185in}}%
\pgfpathcurveto{\pgfqpoint{0.402359in}{3.526273in}}{\pgfqpoint{0.400723in}{3.522323in}}{\pgfqpoint{0.400723in}{3.518205in}}%
\pgfpathcurveto{\pgfqpoint{0.400723in}{3.514087in}}{\pgfqpoint{0.402359in}{3.510137in}}{\pgfqpoint{0.405271in}{3.507225in}}%
\pgfpathcurveto{\pgfqpoint{0.408183in}{3.504313in}}{\pgfqpoint{0.412133in}{3.502677in}}{\pgfqpoint{0.416252in}{3.502677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465110in}{3.653317in}}%
\pgfpathcurveto{\pgfqpoint{0.469229in}{3.653317in}}{\pgfqpoint{0.473179in}{3.654953in}}{\pgfqpoint{0.476091in}{3.657865in}}%
\pgfpathcurveto{\pgfqpoint{0.479003in}{3.660777in}}{\pgfqpoint{0.480639in}{3.664727in}}{\pgfqpoint{0.480639in}{3.668846in}}%
\pgfpathcurveto{\pgfqpoint{0.480639in}{3.672964in}}{\pgfqpoint{0.479003in}{3.676914in}}{\pgfqpoint{0.476091in}{3.679826in}}%
\pgfpathcurveto{\pgfqpoint{0.473179in}{3.682738in}}{\pgfqpoint{0.469229in}{3.684374in}}{\pgfqpoint{0.465110in}{3.684374in}}%
\pgfpathcurveto{\pgfqpoint{0.460992in}{3.684374in}}{\pgfqpoint{0.457042in}{3.682738in}}{\pgfqpoint{0.454130in}{3.679826in}}%
\pgfpathcurveto{\pgfqpoint{0.451218in}{3.676914in}}{\pgfqpoint{0.449582in}{3.672964in}}{\pgfqpoint{0.449582in}{3.668846in}}%
\pgfpathcurveto{\pgfqpoint{0.449582in}{3.664727in}}{\pgfqpoint{0.451218in}{3.660777in}}{\pgfqpoint{0.454130in}{3.657865in}}%
\pgfpathcurveto{\pgfqpoint{0.457042in}{3.654953in}}{\pgfqpoint{0.460992in}{3.653317in}}{\pgfqpoint{0.465110in}{3.653317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449858in}{3.653749in}}%
\pgfpathcurveto{\pgfqpoint{0.453976in}{3.653749in}}{\pgfqpoint{0.457926in}{3.655385in}}{\pgfqpoint{0.460838in}{3.658297in}}%
\pgfpathcurveto{\pgfqpoint{0.463750in}{3.661209in}}{\pgfqpoint{0.465386in}{3.665159in}}{\pgfqpoint{0.465386in}{3.669277in}}%
\pgfpathcurveto{\pgfqpoint{0.465386in}{3.673395in}}{\pgfqpoint{0.463750in}{3.677345in}}{\pgfqpoint{0.460838in}{3.680257in}}%
\pgfpathcurveto{\pgfqpoint{0.457926in}{3.683169in}}{\pgfqpoint{0.453976in}{3.684805in}}{\pgfqpoint{0.449858in}{3.684805in}}%
\pgfpathcurveto{\pgfqpoint{0.445739in}{3.684805in}}{\pgfqpoint{0.441789in}{3.683169in}}{\pgfqpoint{0.438877in}{3.680257in}}%
\pgfpathcurveto{\pgfqpoint{0.435965in}{3.677345in}}{\pgfqpoint{0.434329in}{3.673395in}}{\pgfqpoint{0.434329in}{3.669277in}}%
\pgfpathcurveto{\pgfqpoint{0.434329in}{3.665159in}}{\pgfqpoint{0.435965in}{3.661209in}}{\pgfqpoint{0.438877in}{3.658297in}}%
\pgfpathcurveto{\pgfqpoint{0.441789in}{3.655385in}}{\pgfqpoint{0.445739in}{3.653749in}}{\pgfqpoint{0.449858in}{3.653749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517075in}{3.771377in}}%
\pgfpathcurveto{\pgfqpoint{0.521194in}{3.771377in}}{\pgfqpoint{0.525144in}{3.773013in}}{\pgfqpoint{0.528056in}{3.775925in}}%
\pgfpathcurveto{\pgfqpoint{0.530967in}{3.778837in}}{\pgfqpoint{0.532604in}{3.782787in}}{\pgfqpoint{0.532604in}{3.786905in}}%
\pgfpathcurveto{\pgfqpoint{0.532604in}{3.791023in}}{\pgfqpoint{0.530967in}{3.794973in}}{\pgfqpoint{0.528056in}{3.797885in}}%
\pgfpathcurveto{\pgfqpoint{0.525144in}{3.800797in}}{\pgfqpoint{0.521194in}{3.802433in}}{\pgfqpoint{0.517075in}{3.802433in}}%
\pgfpathcurveto{\pgfqpoint{0.512957in}{3.802433in}}{\pgfqpoint{0.509007in}{3.800797in}}{\pgfqpoint{0.506095in}{3.797885in}}%
\pgfpathcurveto{\pgfqpoint{0.503183in}{3.794973in}}{\pgfqpoint{0.501547in}{3.791023in}}{\pgfqpoint{0.501547in}{3.786905in}}%
\pgfpathcurveto{\pgfqpoint{0.501547in}{3.782787in}}{\pgfqpoint{0.503183in}{3.778837in}}{\pgfqpoint{0.506095in}{3.775925in}}%
\pgfpathcurveto{\pgfqpoint{0.509007in}{3.773013in}}{\pgfqpoint{0.512957in}{3.771377in}}{\pgfqpoint{0.517075in}{3.771377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795299in}{4.139902in}}%
\pgfpathcurveto{\pgfqpoint{5.799417in}{4.139902in}}{\pgfqpoint{5.803367in}{4.141538in}}{\pgfqpoint{5.806279in}{4.144450in}}%
\pgfpathcurveto{\pgfqpoint{5.809191in}{4.147362in}}{\pgfqpoint{5.810828in}{4.151312in}}{\pgfqpoint{5.810828in}{4.155430in}}%
\pgfpathcurveto{\pgfqpoint{5.810828in}{4.159548in}}{\pgfqpoint{5.809191in}{4.163498in}}{\pgfqpoint{5.806279in}{4.166410in}}%
\pgfpathcurveto{\pgfqpoint{5.803367in}{4.169322in}}{\pgfqpoint{5.799417in}{4.170959in}}{\pgfqpoint{5.795299in}{4.170959in}}%
\pgfpathcurveto{\pgfqpoint{5.791181in}{4.170959in}}{\pgfqpoint{5.787231in}{4.169322in}}{\pgfqpoint{5.784319in}{4.166410in}}%
\pgfpathcurveto{\pgfqpoint{5.781407in}{4.163498in}}{\pgfqpoint{5.779771in}{4.159548in}}{\pgfqpoint{5.779771in}{4.155430in}}%
\pgfpathcurveto{\pgfqpoint{5.779771in}{4.151312in}}{\pgfqpoint{5.781407in}{4.147362in}}{\pgfqpoint{5.784319in}{4.144450in}}%
\pgfpathcurveto{\pgfqpoint{5.787231in}{4.141538in}}{\pgfqpoint{5.791181in}{4.139902in}}{\pgfqpoint{5.795299in}{4.139902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614769in}{3.694989in}}%
\pgfpathcurveto{\pgfqpoint{5.618887in}{3.694989in}}{\pgfqpoint{5.622837in}{3.696626in}}{\pgfqpoint{5.625749in}{3.699538in}}%
\pgfpathcurveto{\pgfqpoint{5.628661in}{3.702450in}}{\pgfqpoint{5.630297in}{3.706400in}}{\pgfqpoint{5.630297in}{3.710518in}}%
\pgfpathcurveto{\pgfqpoint{5.630297in}{3.714636in}}{\pgfqpoint{5.628661in}{3.718586in}}{\pgfqpoint{5.625749in}{3.721498in}}%
\pgfpathcurveto{\pgfqpoint{5.622837in}{3.724410in}}{\pgfqpoint{5.618887in}{3.726046in}}{\pgfqpoint{5.614769in}{3.726046in}}%
\pgfpathcurveto{\pgfqpoint{5.610651in}{3.726046in}}{\pgfqpoint{5.606701in}{3.724410in}}{\pgfqpoint{5.603789in}{3.721498in}}%
\pgfpathcurveto{\pgfqpoint{5.600877in}{3.718586in}}{\pgfqpoint{5.599241in}{3.714636in}}{\pgfqpoint{5.599241in}{3.710518in}}%
\pgfpathcurveto{\pgfqpoint{5.599241in}{3.706400in}}{\pgfqpoint{5.600877in}{3.702450in}}{\pgfqpoint{5.603789in}{3.699538in}}%
\pgfpathcurveto{\pgfqpoint{5.606701in}{3.696626in}}{\pgfqpoint{5.610651in}{3.694989in}}{\pgfqpoint{5.614769in}{3.694989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487998in}{3.511236in}}%
\pgfpathcurveto{\pgfqpoint{5.492116in}{3.511236in}}{\pgfqpoint{5.496066in}{3.512872in}}{\pgfqpoint{5.498978in}{3.515784in}}%
\pgfpathcurveto{\pgfqpoint{5.501890in}{3.518696in}}{\pgfqpoint{5.503527in}{3.522646in}}{\pgfqpoint{5.503527in}{3.526764in}}%
\pgfpathcurveto{\pgfqpoint{5.503527in}{3.530882in}}{\pgfqpoint{5.501890in}{3.534832in}}{\pgfqpoint{5.498978in}{3.537744in}}%
\pgfpathcurveto{\pgfqpoint{5.496066in}{3.540656in}}{\pgfqpoint{5.492116in}{3.542292in}}{\pgfqpoint{5.487998in}{3.542292in}}%
\pgfpathcurveto{\pgfqpoint{5.483880in}{3.542292in}}{\pgfqpoint{5.479930in}{3.540656in}}{\pgfqpoint{5.477018in}{3.537744in}}%
\pgfpathcurveto{\pgfqpoint{5.474106in}{3.534832in}}{\pgfqpoint{5.472470in}{3.530882in}}{\pgfqpoint{5.472470in}{3.526764in}}%
\pgfpathcurveto{\pgfqpoint{5.472470in}{3.522646in}}{\pgfqpoint{5.474106in}{3.518696in}}{\pgfqpoint{5.477018in}{3.515784in}}%
\pgfpathcurveto{\pgfqpoint{5.479930in}{3.512872in}}{\pgfqpoint{5.483880in}{3.511236in}}{\pgfqpoint{5.487998in}{3.511236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386864in}{3.264206in}}%
\pgfpathcurveto{\pgfqpoint{5.390982in}{3.264206in}}{\pgfqpoint{5.394932in}{3.265842in}}{\pgfqpoint{5.397844in}{3.268754in}}%
\pgfpathcurveto{\pgfqpoint{5.400756in}{3.271666in}}{\pgfqpoint{5.402392in}{3.275616in}}{\pgfqpoint{5.402392in}{3.279734in}}%
\pgfpathcurveto{\pgfqpoint{5.402392in}{3.283852in}}{\pgfqpoint{5.400756in}{3.287802in}}{\pgfqpoint{5.397844in}{3.290714in}}%
\pgfpathcurveto{\pgfqpoint{5.394932in}{3.293626in}}{\pgfqpoint{5.390982in}{3.295262in}}{\pgfqpoint{5.386864in}{3.295262in}}%
\pgfpathcurveto{\pgfqpoint{5.382746in}{3.295262in}}{\pgfqpoint{5.378796in}{3.293626in}}{\pgfqpoint{5.375884in}{3.290714in}}%
\pgfpathcurveto{\pgfqpoint{5.372972in}{3.287802in}}{\pgfqpoint{5.371335in}{3.283852in}}{\pgfqpoint{5.371335in}{3.279734in}}%
\pgfpathcurveto{\pgfqpoint{5.371335in}{3.275616in}}{\pgfqpoint{5.372972in}{3.271666in}}{\pgfqpoint{5.375884in}{3.268754in}}%
\pgfpathcurveto{\pgfqpoint{5.378796in}{3.265842in}}{\pgfqpoint{5.382746in}{3.264206in}}{\pgfqpoint{5.386864in}{3.264206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043830,0.033830,0.141886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240343in}{3.004929in}}%
\pgfpathcurveto{\pgfqpoint{5.244461in}{3.004929in}}{\pgfqpoint{5.248411in}{3.006565in}}{\pgfqpoint{5.251323in}{3.009477in}}%
\pgfpathcurveto{\pgfqpoint{5.254235in}{3.012389in}}{\pgfqpoint{5.255871in}{3.016339in}}{\pgfqpoint{5.255871in}{3.020457in}}%
\pgfpathcurveto{\pgfqpoint{5.255871in}{3.024575in}}{\pgfqpoint{5.254235in}{3.028525in}}{\pgfqpoint{5.251323in}{3.031437in}}%
\pgfpathcurveto{\pgfqpoint{5.248411in}{3.034349in}}{\pgfqpoint{5.244461in}{3.035985in}}{\pgfqpoint{5.240343in}{3.035985in}}%
\pgfpathcurveto{\pgfqpoint{5.236225in}{3.035985in}}{\pgfqpoint{5.232275in}{3.034349in}}{\pgfqpoint{5.229363in}{3.031437in}}%
\pgfpathcurveto{\pgfqpoint{5.226451in}{3.028525in}}{\pgfqpoint{5.224814in}{3.024575in}}{\pgfqpoint{5.224814in}{3.020457in}}%
\pgfpathcurveto{\pgfqpoint{5.224814in}{3.016339in}}{\pgfqpoint{5.226451in}{3.012389in}}{\pgfqpoint{5.229363in}{3.009477in}}%
\pgfpathcurveto{\pgfqpoint{5.232275in}{3.006565in}}{\pgfqpoint{5.236225in}{3.004929in}}{\pgfqpoint{5.240343in}{3.004929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120186in}{3.042048in}}%
\pgfpathcurveto{\pgfqpoint{5.124305in}{3.042048in}}{\pgfqpoint{5.128255in}{3.043684in}}{\pgfqpoint{5.131167in}{3.046596in}}%
\pgfpathcurveto{\pgfqpoint{5.134078in}{3.049508in}}{\pgfqpoint{5.135715in}{3.053458in}}{\pgfqpoint{5.135715in}{3.057576in}}%
\pgfpathcurveto{\pgfqpoint{5.135715in}{3.061694in}}{\pgfqpoint{5.134078in}{3.065644in}}{\pgfqpoint{5.131167in}{3.068556in}}%
\pgfpathcurveto{\pgfqpoint{5.128255in}{3.071468in}}{\pgfqpoint{5.124305in}{3.073104in}}{\pgfqpoint{5.120186in}{3.073104in}}%
\pgfpathcurveto{\pgfqpoint{5.116068in}{3.073104in}}{\pgfqpoint{5.112118in}{3.071468in}}{\pgfqpoint{5.109206in}{3.068556in}}%
\pgfpathcurveto{\pgfqpoint{5.106294in}{3.065644in}}{\pgfqpoint{5.104658in}{3.061694in}}{\pgfqpoint{5.104658in}{3.057576in}}%
\pgfpathcurveto{\pgfqpoint{5.104658in}{3.053458in}}{\pgfqpoint{5.106294in}{3.049508in}}{\pgfqpoint{5.109206in}{3.046596in}}%
\pgfpathcurveto{\pgfqpoint{5.112118in}{3.043684in}}{\pgfqpoint{5.116068in}{3.042048in}}{\pgfqpoint{5.120186in}{3.042048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041100in}{2.751940in}}%
\pgfpathcurveto{\pgfqpoint{5.045218in}{2.751940in}}{\pgfqpoint{5.049168in}{2.753576in}}{\pgfqpoint{5.052080in}{2.756488in}}%
\pgfpathcurveto{\pgfqpoint{5.054992in}{2.759400in}}{\pgfqpoint{5.056628in}{2.763350in}}{\pgfqpoint{5.056628in}{2.767468in}}%
\pgfpathcurveto{\pgfqpoint{5.056628in}{2.771586in}}{\pgfqpoint{5.054992in}{2.775536in}}{\pgfqpoint{5.052080in}{2.778448in}}%
\pgfpathcurveto{\pgfqpoint{5.049168in}{2.781360in}}{\pgfqpoint{5.045218in}{2.782996in}}{\pgfqpoint{5.041100in}{2.782996in}}%
\pgfpathcurveto{\pgfqpoint{5.036981in}{2.782996in}}{\pgfqpoint{5.033031in}{2.781360in}}{\pgfqpoint{5.030119in}{2.778448in}}%
\pgfpathcurveto{\pgfqpoint{5.027208in}{2.775536in}}{\pgfqpoint{5.025571in}{2.771586in}}{\pgfqpoint{5.025571in}{2.767468in}}%
\pgfpathcurveto{\pgfqpoint{5.025571in}{2.763350in}}{\pgfqpoint{5.027208in}{2.759400in}}{\pgfqpoint{5.030119in}{2.756488in}}%
\pgfpathcurveto{\pgfqpoint{5.033031in}{2.753576in}}{\pgfqpoint{5.036981in}{2.751940in}}{\pgfqpoint{5.041100in}{2.751940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945084in}{2.695543in}}%
\pgfpathcurveto{\pgfqpoint{4.949202in}{2.695543in}}{\pgfqpoint{4.953152in}{2.697179in}}{\pgfqpoint{4.956064in}{2.700091in}}%
\pgfpathcurveto{\pgfqpoint{4.958976in}{2.703003in}}{\pgfqpoint{4.960612in}{2.706953in}}{\pgfqpoint{4.960612in}{2.711071in}}%
\pgfpathcurveto{\pgfqpoint{4.960612in}{2.715189in}}{\pgfqpoint{4.958976in}{2.719139in}}{\pgfqpoint{4.956064in}{2.722051in}}%
\pgfpathcurveto{\pgfqpoint{4.953152in}{2.724963in}}{\pgfqpoint{4.949202in}{2.726599in}}{\pgfqpoint{4.945084in}{2.726599in}}%
\pgfpathcurveto{\pgfqpoint{4.940966in}{2.726599in}}{\pgfqpoint{4.937016in}{2.724963in}}{\pgfqpoint{4.934104in}{2.722051in}}%
\pgfpathcurveto{\pgfqpoint{4.931192in}{2.719139in}}{\pgfqpoint{4.929555in}{2.715189in}}{\pgfqpoint{4.929555in}{2.711071in}}%
\pgfpathcurveto{\pgfqpoint{4.929555in}{2.706953in}}{\pgfqpoint{4.931192in}{2.703003in}}{\pgfqpoint{4.934104in}{2.700091in}}%
\pgfpathcurveto{\pgfqpoint{4.937016in}{2.697179in}}{\pgfqpoint{4.940966in}{2.695543in}}{\pgfqpoint{4.945084in}{2.695543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765066in}{2.654377in}}%
\pgfpathcurveto{\pgfqpoint{4.769184in}{2.654377in}}{\pgfqpoint{4.773134in}{2.656013in}}{\pgfqpoint{4.776046in}{2.658925in}}%
\pgfpathcurveto{\pgfqpoint{4.778958in}{2.661837in}}{\pgfqpoint{4.780594in}{2.665787in}}{\pgfqpoint{4.780594in}{2.669905in}}%
\pgfpathcurveto{\pgfqpoint{4.780594in}{2.674024in}}{\pgfqpoint{4.778958in}{2.677974in}}{\pgfqpoint{4.776046in}{2.680886in}}%
\pgfpathcurveto{\pgfqpoint{4.773134in}{2.683798in}}{\pgfqpoint{4.769184in}{2.685434in}}{\pgfqpoint{4.765066in}{2.685434in}}%
\pgfpathcurveto{\pgfqpoint{4.760948in}{2.685434in}}{\pgfqpoint{4.756998in}{2.683798in}}{\pgfqpoint{4.754086in}{2.680886in}}%
\pgfpathcurveto{\pgfqpoint{4.751174in}{2.677974in}}{\pgfqpoint{4.749538in}{2.674024in}}{\pgfqpoint{4.749538in}{2.669905in}}%
\pgfpathcurveto{\pgfqpoint{4.749538in}{2.665787in}}{\pgfqpoint{4.751174in}{2.661837in}}{\pgfqpoint{4.754086in}{2.658925in}}%
\pgfpathcurveto{\pgfqpoint{4.756998in}{2.656013in}}{\pgfqpoint{4.760948in}{2.654377in}}{\pgfqpoint{4.765066in}{2.654377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576603in}{2.565049in}}%
\pgfpathcurveto{\pgfqpoint{4.580721in}{2.565049in}}{\pgfqpoint{4.584671in}{2.566685in}}{\pgfqpoint{4.587583in}{2.569597in}}%
\pgfpathcurveto{\pgfqpoint{4.590495in}{2.572509in}}{\pgfqpoint{4.592131in}{2.576459in}}{\pgfqpoint{4.592131in}{2.580578in}}%
\pgfpathcurveto{\pgfqpoint{4.592131in}{2.584696in}}{\pgfqpoint{4.590495in}{2.588646in}}{\pgfqpoint{4.587583in}{2.591558in}}%
\pgfpathcurveto{\pgfqpoint{4.584671in}{2.594470in}}{\pgfqpoint{4.580721in}{2.596106in}}{\pgfqpoint{4.576603in}{2.596106in}}%
\pgfpathcurveto{\pgfqpoint{4.572485in}{2.596106in}}{\pgfqpoint{4.568535in}{2.594470in}}{\pgfqpoint{4.565623in}{2.591558in}}%
\pgfpathcurveto{\pgfqpoint{4.562711in}{2.588646in}}{\pgfqpoint{4.561075in}{2.584696in}}{\pgfqpoint{4.561075in}{2.580578in}}%
\pgfpathcurveto{\pgfqpoint{4.561075in}{2.576459in}}{\pgfqpoint{4.562711in}{2.572509in}}{\pgfqpoint{4.565623in}{2.569597in}}%
\pgfpathcurveto{\pgfqpoint{4.568535in}{2.566685in}}{\pgfqpoint{4.572485in}{2.565049in}}{\pgfqpoint{4.576603in}{2.565049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445783in}{2.660285in}}%
\pgfpathcurveto{\pgfqpoint{4.449901in}{2.660285in}}{\pgfqpoint{4.453851in}{2.661921in}}{\pgfqpoint{4.456763in}{2.664833in}}%
\pgfpathcurveto{\pgfqpoint{4.459675in}{2.667745in}}{\pgfqpoint{4.461311in}{2.671695in}}{\pgfqpoint{4.461311in}{2.675813in}}%
\pgfpathcurveto{\pgfqpoint{4.461311in}{2.679931in}}{\pgfqpoint{4.459675in}{2.683881in}}{\pgfqpoint{4.456763in}{2.686793in}}%
\pgfpathcurveto{\pgfqpoint{4.453851in}{2.689705in}}{\pgfqpoint{4.449901in}{2.691341in}}{\pgfqpoint{4.445783in}{2.691341in}}%
\pgfpathcurveto{\pgfqpoint{4.441665in}{2.691341in}}{\pgfqpoint{4.437715in}{2.689705in}}{\pgfqpoint{4.434803in}{2.686793in}}%
\pgfpathcurveto{\pgfqpoint{4.431891in}{2.683881in}}{\pgfqpoint{4.430255in}{2.679931in}}{\pgfqpoint{4.430255in}{2.675813in}}%
\pgfpathcurveto{\pgfqpoint{4.430255in}{2.671695in}}{\pgfqpoint{4.431891in}{2.667745in}}{\pgfqpoint{4.434803in}{2.664833in}}%
\pgfpathcurveto{\pgfqpoint{4.437715in}{2.661921in}}{\pgfqpoint{4.441665in}{2.660285in}}{\pgfqpoint{4.445783in}{2.660285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245543,0.059352,0.448436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245543,0.059352,0.448436}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239279in}{2.681430in}}%
\pgfpathcurveto{\pgfqpoint{4.243397in}{2.681430in}}{\pgfqpoint{4.247347in}{2.683066in}}{\pgfqpoint{4.250259in}{2.685978in}}%
\pgfpathcurveto{\pgfqpoint{4.253171in}{2.688890in}}{\pgfqpoint{4.254807in}{2.692840in}}{\pgfqpoint{4.254807in}{2.696958in}}%
\pgfpathcurveto{\pgfqpoint{4.254807in}{2.701076in}}{\pgfqpoint{4.253171in}{2.705027in}}{\pgfqpoint{4.250259in}{2.707938in}}%
\pgfpathcurveto{\pgfqpoint{4.247347in}{2.710850in}}{\pgfqpoint{4.243397in}{2.712487in}}{\pgfqpoint{4.239279in}{2.712487in}}%
\pgfpathcurveto{\pgfqpoint{4.235161in}{2.712487in}}{\pgfqpoint{4.231211in}{2.710850in}}{\pgfqpoint{4.228299in}{2.707938in}}%
\pgfpathcurveto{\pgfqpoint{4.225387in}{2.705027in}}{\pgfqpoint{4.223751in}{2.701076in}}{\pgfqpoint{4.223751in}{2.696958in}}%
\pgfpathcurveto{\pgfqpoint{4.223751in}{2.692840in}}{\pgfqpoint{4.225387in}{2.688890in}}{\pgfqpoint{4.228299in}{2.685978in}}%
\pgfpathcurveto{\pgfqpoint{4.231211in}{2.683066in}}{\pgfqpoint{4.235161in}{2.681430in}}{\pgfqpoint{4.239279in}{2.681430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086784in}{2.621727in}}%
\pgfpathcurveto{\pgfqpoint{4.090902in}{2.621727in}}{\pgfqpoint{4.094852in}{2.623363in}}{\pgfqpoint{4.097764in}{2.626275in}}%
\pgfpathcurveto{\pgfqpoint{4.100676in}{2.629187in}}{\pgfqpoint{4.102312in}{2.633137in}}{\pgfqpoint{4.102312in}{2.637255in}}%
\pgfpathcurveto{\pgfqpoint{4.102312in}{2.641374in}}{\pgfqpoint{4.100676in}{2.645324in}}{\pgfqpoint{4.097764in}{2.648236in}}%
\pgfpathcurveto{\pgfqpoint{4.094852in}{2.651148in}}{\pgfqpoint{4.090902in}{2.652784in}}{\pgfqpoint{4.086784in}{2.652784in}}%
\pgfpathcurveto{\pgfqpoint{4.082666in}{2.652784in}}{\pgfqpoint{4.078716in}{2.651148in}}{\pgfqpoint{4.075804in}{2.648236in}}%
\pgfpathcurveto{\pgfqpoint{4.072892in}{2.645324in}}{\pgfqpoint{4.071256in}{2.641374in}}{\pgfqpoint{4.071256in}{2.637255in}}%
\pgfpathcurveto{\pgfqpoint{4.071256in}{2.633137in}}{\pgfqpoint{4.072892in}{2.629187in}}{\pgfqpoint{4.075804in}{2.626275in}}%
\pgfpathcurveto{\pgfqpoint{4.078716in}{2.623363in}}{\pgfqpoint{4.082666in}{2.621727in}}{\pgfqpoint{4.086784in}{2.621727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015714in}{2.602627in}}%
\pgfpathcurveto{\pgfqpoint{4.019832in}{2.602627in}}{\pgfqpoint{4.023782in}{2.604263in}}{\pgfqpoint{4.026694in}{2.607175in}}%
\pgfpathcurveto{\pgfqpoint{4.029606in}{2.610087in}}{\pgfqpoint{4.031242in}{2.614037in}}{\pgfqpoint{4.031242in}{2.618155in}}%
\pgfpathcurveto{\pgfqpoint{4.031242in}{2.622274in}}{\pgfqpoint{4.029606in}{2.626224in}}{\pgfqpoint{4.026694in}{2.629135in}}%
\pgfpathcurveto{\pgfqpoint{4.023782in}{2.632047in}}{\pgfqpoint{4.019832in}{2.633684in}}{\pgfqpoint{4.015714in}{2.633684in}}%
\pgfpathcurveto{\pgfqpoint{4.011596in}{2.633684in}}{\pgfqpoint{4.007646in}{2.632047in}}{\pgfqpoint{4.004734in}{2.629135in}}%
\pgfpathcurveto{\pgfqpoint{4.001822in}{2.626224in}}{\pgfqpoint{4.000186in}{2.622274in}}{\pgfqpoint{4.000186in}{2.618155in}}%
\pgfpathcurveto{\pgfqpoint{4.000186in}{2.614037in}}{\pgfqpoint{4.001822in}{2.610087in}}{\pgfqpoint{4.004734in}{2.607175in}}%
\pgfpathcurveto{\pgfqpoint{4.007646in}{2.604263in}}{\pgfqpoint{4.011596in}{2.602627in}}{\pgfqpoint{4.015714in}{2.602627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894922in}{2.441865in}}%
\pgfpathcurveto{\pgfqpoint{3.899040in}{2.441865in}}{\pgfqpoint{3.902990in}{2.443501in}}{\pgfqpoint{3.905902in}{2.446413in}}%
\pgfpathcurveto{\pgfqpoint{3.908814in}{2.449325in}}{\pgfqpoint{3.910450in}{2.453275in}}{\pgfqpoint{3.910450in}{2.457393in}}%
\pgfpathcurveto{\pgfqpoint{3.910450in}{2.461512in}}{\pgfqpoint{3.908814in}{2.465462in}}{\pgfqpoint{3.905902in}{2.468374in}}%
\pgfpathcurveto{\pgfqpoint{3.902990in}{2.471285in}}{\pgfqpoint{3.899040in}{2.472922in}}{\pgfqpoint{3.894922in}{2.472922in}}%
\pgfpathcurveto{\pgfqpoint{3.890804in}{2.472922in}}{\pgfqpoint{3.886854in}{2.471285in}}{\pgfqpoint{3.883942in}{2.468374in}}%
\pgfpathcurveto{\pgfqpoint{3.881030in}{2.465462in}}{\pgfqpoint{3.879394in}{2.461512in}}{\pgfqpoint{3.879394in}{2.457393in}}%
\pgfpathcurveto{\pgfqpoint{3.879394in}{2.453275in}}{\pgfqpoint{3.881030in}{2.449325in}}{\pgfqpoint{3.883942in}{2.446413in}}%
\pgfpathcurveto{\pgfqpoint{3.886854in}{2.443501in}}{\pgfqpoint{3.890804in}{2.441865in}}{\pgfqpoint{3.894922in}{2.441865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759606in}{2.115399in}}%
\pgfpathcurveto{\pgfqpoint{3.763724in}{2.115399in}}{\pgfqpoint{3.767674in}{2.117035in}}{\pgfqpoint{3.770586in}{2.119947in}}%
\pgfpathcurveto{\pgfqpoint{3.773498in}{2.122859in}}{\pgfqpoint{3.775135in}{2.126809in}}{\pgfqpoint{3.775135in}{2.130927in}}%
\pgfpathcurveto{\pgfqpoint{3.775135in}{2.135045in}}{\pgfqpoint{3.773498in}{2.138995in}}{\pgfqpoint{3.770586in}{2.141907in}}%
\pgfpathcurveto{\pgfqpoint{3.767674in}{2.144819in}}{\pgfqpoint{3.763724in}{2.146455in}}{\pgfqpoint{3.759606in}{2.146455in}}%
\pgfpathcurveto{\pgfqpoint{3.755488in}{2.146455in}}{\pgfqpoint{3.751538in}{2.144819in}}{\pgfqpoint{3.748626in}{2.141907in}}%
\pgfpathcurveto{\pgfqpoint{3.745714in}{2.138995in}}{\pgfqpoint{3.744078in}{2.135045in}}{\pgfqpoint{3.744078in}{2.130927in}}%
\pgfpathcurveto{\pgfqpoint{3.744078in}{2.126809in}}{\pgfqpoint{3.745714in}{2.122859in}}{\pgfqpoint{3.748626in}{2.119947in}}%
\pgfpathcurveto{\pgfqpoint{3.751538in}{2.117035in}}{\pgfqpoint{3.755488in}{2.115399in}}{\pgfqpoint{3.759606in}{2.115399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569887in}{1.990575in}}%
\pgfpathcurveto{\pgfqpoint{3.574006in}{1.990575in}}{\pgfqpoint{3.577956in}{1.992211in}}{\pgfqpoint{3.580868in}{1.995123in}}%
\pgfpathcurveto{\pgfqpoint{3.583780in}{1.998035in}}{\pgfqpoint{3.585416in}{2.001985in}}{\pgfqpoint{3.585416in}{2.006103in}}%
\pgfpathcurveto{\pgfqpoint{3.585416in}{2.010221in}}{\pgfqpoint{3.583780in}{2.014171in}}{\pgfqpoint{3.580868in}{2.017083in}}%
\pgfpathcurveto{\pgfqpoint{3.577956in}{2.019995in}}{\pgfqpoint{3.574006in}{2.021631in}}{\pgfqpoint{3.569887in}{2.021631in}}%
\pgfpathcurveto{\pgfqpoint{3.565769in}{2.021631in}}{\pgfqpoint{3.561819in}{2.019995in}}{\pgfqpoint{3.558907in}{2.017083in}}%
\pgfpathcurveto{\pgfqpoint{3.555995in}{2.014171in}}{\pgfqpoint{3.554359in}{2.010221in}}{\pgfqpoint{3.554359in}{2.006103in}}%
\pgfpathcurveto{\pgfqpoint{3.554359in}{2.001985in}}{\pgfqpoint{3.555995in}{1.998035in}}{\pgfqpoint{3.558907in}{1.995123in}}%
\pgfpathcurveto{\pgfqpoint{3.561819in}{1.992211in}}{\pgfqpoint{3.565769in}{1.990575in}}{\pgfqpoint{3.569887in}{1.990575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382968in}{1.925749in}}%
\pgfpathcurveto{\pgfqpoint{3.387086in}{1.925749in}}{\pgfqpoint{3.391036in}{1.927385in}}{\pgfqpoint{3.393948in}{1.930297in}}%
\pgfpathcurveto{\pgfqpoint{3.396860in}{1.933209in}}{\pgfqpoint{3.398496in}{1.937159in}}{\pgfqpoint{3.398496in}{1.941277in}}%
\pgfpathcurveto{\pgfqpoint{3.398496in}{1.945395in}}{\pgfqpoint{3.396860in}{1.949345in}}{\pgfqpoint{3.393948in}{1.952257in}}%
\pgfpathcurveto{\pgfqpoint{3.391036in}{1.955169in}}{\pgfqpoint{3.387086in}{1.956806in}}{\pgfqpoint{3.382968in}{1.956806in}}%
\pgfpathcurveto{\pgfqpoint{3.378850in}{1.956806in}}{\pgfqpoint{3.374900in}{1.955169in}}{\pgfqpoint{3.371988in}{1.952257in}}%
\pgfpathcurveto{\pgfqpoint{3.369076in}{1.949345in}}{\pgfqpoint{3.367440in}{1.945395in}}{\pgfqpoint{3.367440in}{1.941277in}}%
\pgfpathcurveto{\pgfqpoint{3.367440in}{1.937159in}}{\pgfqpoint{3.369076in}{1.933209in}}{\pgfqpoint{3.371988in}{1.930297in}}%
\pgfpathcurveto{\pgfqpoint{3.374900in}{1.927385in}}{\pgfqpoint{3.378850in}{1.925749in}}{\pgfqpoint{3.382968in}{1.925749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301417in}{1.846936in}}%
\pgfpathcurveto{\pgfqpoint{3.305535in}{1.846936in}}{\pgfqpoint{3.309485in}{1.848572in}}{\pgfqpoint{3.312397in}{1.851484in}}%
\pgfpathcurveto{\pgfqpoint{3.315309in}{1.854396in}}{\pgfqpoint{3.316946in}{1.858346in}}{\pgfqpoint{3.316946in}{1.862464in}}%
\pgfpathcurveto{\pgfqpoint{3.316946in}{1.866582in}}{\pgfqpoint{3.315309in}{1.870532in}}{\pgfqpoint{3.312397in}{1.873444in}}%
\pgfpathcurveto{\pgfqpoint{3.309485in}{1.876356in}}{\pgfqpoint{3.305535in}{1.877992in}}{\pgfqpoint{3.301417in}{1.877992in}}%
\pgfpathcurveto{\pgfqpoint{3.297299in}{1.877992in}}{\pgfqpoint{3.293349in}{1.876356in}}{\pgfqpoint{3.290437in}{1.873444in}}%
\pgfpathcurveto{\pgfqpoint{3.287525in}{1.870532in}}{\pgfqpoint{3.285889in}{1.866582in}}{\pgfqpoint{3.285889in}{1.862464in}}%
\pgfpathcurveto{\pgfqpoint{3.285889in}{1.858346in}}{\pgfqpoint{3.287525in}{1.854396in}}{\pgfqpoint{3.290437in}{1.851484in}}%
\pgfpathcurveto{\pgfqpoint{3.293349in}{1.848572in}}{\pgfqpoint{3.297299in}{1.846936in}}{\pgfqpoint{3.301417in}{1.846936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164841in}{1.704804in}}%
\pgfpathcurveto{\pgfqpoint{3.168959in}{1.704804in}}{\pgfqpoint{3.172909in}{1.706441in}}{\pgfqpoint{3.175821in}{1.709352in}}%
\pgfpathcurveto{\pgfqpoint{3.178733in}{1.712264in}}{\pgfqpoint{3.180369in}{1.716214in}}{\pgfqpoint{3.180369in}{1.720333in}}%
\pgfpathcurveto{\pgfqpoint{3.180369in}{1.724451in}}{\pgfqpoint{3.178733in}{1.728401in}}{\pgfqpoint{3.175821in}{1.731313in}}%
\pgfpathcurveto{\pgfqpoint{3.172909in}{1.734225in}}{\pgfqpoint{3.168959in}{1.735861in}}{\pgfqpoint{3.164841in}{1.735861in}}%
\pgfpathcurveto{\pgfqpoint{3.160723in}{1.735861in}}{\pgfqpoint{3.156773in}{1.734225in}}{\pgfqpoint{3.153861in}{1.731313in}}%
\pgfpathcurveto{\pgfqpoint{3.150949in}{1.728401in}}{\pgfqpoint{3.149313in}{1.724451in}}{\pgfqpoint{3.149313in}{1.720333in}}%
\pgfpathcurveto{\pgfqpoint{3.149313in}{1.716214in}}{\pgfqpoint{3.150949in}{1.712264in}}{\pgfqpoint{3.153861in}{1.709352in}}%
\pgfpathcurveto{\pgfqpoint{3.156773in}{1.706441in}}{\pgfqpoint{3.160723in}{1.704804in}}{\pgfqpoint{3.164841in}{1.704804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032676in}{1.553415in}}%
\pgfpathcurveto{\pgfqpoint{3.036794in}{1.553415in}}{\pgfqpoint{3.040744in}{1.555051in}}{\pgfqpoint{3.043656in}{1.557963in}}%
\pgfpathcurveto{\pgfqpoint{3.046568in}{1.560875in}}{\pgfqpoint{3.048204in}{1.564825in}}{\pgfqpoint{3.048204in}{1.568943in}}%
\pgfpathcurveto{\pgfqpoint{3.048204in}{1.573061in}}{\pgfqpoint{3.046568in}{1.577011in}}{\pgfqpoint{3.043656in}{1.579923in}}%
\pgfpathcurveto{\pgfqpoint{3.040744in}{1.582835in}}{\pgfqpoint{3.036794in}{1.584471in}}{\pgfqpoint{3.032676in}{1.584471in}}%
\pgfpathcurveto{\pgfqpoint{3.028558in}{1.584471in}}{\pgfqpoint{3.024608in}{1.582835in}}{\pgfqpoint{3.021696in}{1.579923in}}%
\pgfpathcurveto{\pgfqpoint{3.018784in}{1.577011in}}{\pgfqpoint{3.017148in}{1.573061in}}{\pgfqpoint{3.017148in}{1.568943in}}%
\pgfpathcurveto{\pgfqpoint{3.017148in}{1.564825in}}{\pgfqpoint{3.018784in}{1.560875in}}{\pgfqpoint{3.021696in}{1.557963in}}%
\pgfpathcurveto{\pgfqpoint{3.024608in}{1.555051in}}{\pgfqpoint{3.028558in}{1.553415in}}{\pgfqpoint{3.032676in}{1.553415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914741in}{1.434432in}}%
\pgfpathcurveto{\pgfqpoint{2.918859in}{1.434432in}}{\pgfqpoint{2.922809in}{1.436068in}}{\pgfqpoint{2.925721in}{1.438980in}}%
\pgfpathcurveto{\pgfqpoint{2.928633in}{1.441892in}}{\pgfqpoint{2.930269in}{1.445842in}}{\pgfqpoint{2.930269in}{1.449960in}}%
\pgfpathcurveto{\pgfqpoint{2.930269in}{1.454078in}}{\pgfqpoint{2.928633in}{1.458028in}}{\pgfqpoint{2.925721in}{1.460940in}}%
\pgfpathcurveto{\pgfqpoint{2.922809in}{1.463852in}}{\pgfqpoint{2.918859in}{1.465488in}}{\pgfqpoint{2.914741in}{1.465488in}}%
\pgfpathcurveto{\pgfqpoint{2.910623in}{1.465488in}}{\pgfqpoint{2.906673in}{1.463852in}}{\pgfqpoint{2.903761in}{1.460940in}}%
\pgfpathcurveto{\pgfqpoint{2.900849in}{1.458028in}}{\pgfqpoint{2.899213in}{1.454078in}}{\pgfqpoint{2.899213in}{1.449960in}}%
\pgfpathcurveto{\pgfqpoint{2.899213in}{1.445842in}}{\pgfqpoint{2.900849in}{1.441892in}}{\pgfqpoint{2.903761in}{1.438980in}}%
\pgfpathcurveto{\pgfqpoint{2.906673in}{1.436068in}}{\pgfqpoint{2.910623in}{1.434432in}}{\pgfqpoint{2.914741in}{1.434432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746472in}{1.456146in}}%
\pgfpathcurveto{\pgfqpoint{2.750590in}{1.456146in}}{\pgfqpoint{2.754540in}{1.457783in}}{\pgfqpoint{2.757452in}{1.460695in}}%
\pgfpathcurveto{\pgfqpoint{2.760364in}{1.463607in}}{\pgfqpoint{2.762000in}{1.467557in}}{\pgfqpoint{2.762000in}{1.471675in}}%
\pgfpathcurveto{\pgfqpoint{2.762000in}{1.475793in}}{\pgfqpoint{2.760364in}{1.479743in}}{\pgfqpoint{2.757452in}{1.482655in}}%
\pgfpathcurveto{\pgfqpoint{2.754540in}{1.485567in}}{\pgfqpoint{2.750590in}{1.487203in}}{\pgfqpoint{2.746472in}{1.487203in}}%
\pgfpathcurveto{\pgfqpoint{2.742354in}{1.487203in}}{\pgfqpoint{2.738404in}{1.485567in}}{\pgfqpoint{2.735492in}{1.482655in}}%
\pgfpathcurveto{\pgfqpoint{2.732580in}{1.479743in}}{\pgfqpoint{2.730944in}{1.475793in}}{\pgfqpoint{2.730944in}{1.471675in}}%
\pgfpathcurveto{\pgfqpoint{2.730944in}{1.467557in}}{\pgfqpoint{2.732580in}{1.463607in}}{\pgfqpoint{2.735492in}{1.460695in}}%
\pgfpathcurveto{\pgfqpoint{2.738404in}{1.457783in}}{\pgfqpoint{2.742354in}{1.456146in}}{\pgfqpoint{2.746472in}{1.456146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662042in}{1.522565in}}%
\pgfpathcurveto{\pgfqpoint{2.666160in}{1.522565in}}{\pgfqpoint{2.670110in}{1.524201in}}{\pgfqpoint{2.673022in}{1.527113in}}%
\pgfpathcurveto{\pgfqpoint{2.675934in}{1.530025in}}{\pgfqpoint{2.677570in}{1.533975in}}{\pgfqpoint{2.677570in}{1.538093in}}%
\pgfpathcurveto{\pgfqpoint{2.677570in}{1.542212in}}{\pgfqpoint{2.675934in}{1.546162in}}{\pgfqpoint{2.673022in}{1.549074in}}%
\pgfpathcurveto{\pgfqpoint{2.670110in}{1.551985in}}{\pgfqpoint{2.666160in}{1.553622in}}{\pgfqpoint{2.662042in}{1.553622in}}%
\pgfpathcurveto{\pgfqpoint{2.657923in}{1.553622in}}{\pgfqpoint{2.653973in}{1.551985in}}{\pgfqpoint{2.651061in}{1.549074in}}%
\pgfpathcurveto{\pgfqpoint{2.648149in}{1.546162in}}{\pgfqpoint{2.646513in}{1.542212in}}{\pgfqpoint{2.646513in}{1.538093in}}%
\pgfpathcurveto{\pgfqpoint{2.646513in}{1.533975in}}{\pgfqpoint{2.648149in}{1.530025in}}{\pgfqpoint{2.651061in}{1.527113in}}%
\pgfpathcurveto{\pgfqpoint{2.653973in}{1.524201in}}{\pgfqpoint{2.657923in}{1.522565in}}{\pgfqpoint{2.662042in}{1.522565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.828886,0.262229,0.430644}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506100in}{1.385901in}}%
\pgfpathcurveto{\pgfqpoint{2.510218in}{1.385901in}}{\pgfqpoint{2.514168in}{1.387537in}}{\pgfqpoint{2.517080in}{1.390449in}}%
\pgfpathcurveto{\pgfqpoint{2.519992in}{1.393361in}}{\pgfqpoint{2.521628in}{1.397311in}}{\pgfqpoint{2.521628in}{1.401429in}}%
\pgfpathcurveto{\pgfqpoint{2.521628in}{1.405547in}}{\pgfqpoint{2.519992in}{1.409497in}}{\pgfqpoint{2.517080in}{1.412409in}}%
\pgfpathcurveto{\pgfqpoint{2.514168in}{1.415321in}}{\pgfqpoint{2.510218in}{1.416957in}}{\pgfqpoint{2.506100in}{1.416957in}}%
\pgfpathcurveto{\pgfqpoint{2.501982in}{1.416957in}}{\pgfqpoint{2.498032in}{1.415321in}}{\pgfqpoint{2.495120in}{1.412409in}}%
\pgfpathcurveto{\pgfqpoint{2.492208in}{1.409497in}}{\pgfqpoint{2.490572in}{1.405547in}}{\pgfqpoint{2.490572in}{1.401429in}}%
\pgfpathcurveto{\pgfqpoint{2.490572in}{1.397311in}}{\pgfqpoint{2.492208in}{1.393361in}}{\pgfqpoint{2.495120in}{1.390449in}}%
\pgfpathcurveto{\pgfqpoint{2.498032in}{1.387537in}}{\pgfqpoint{2.501982in}{1.385901in}}{\pgfqpoint{2.506100in}{1.385901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384331in}{1.378987in}}%
\pgfpathcurveto{\pgfqpoint{2.388449in}{1.378987in}}{\pgfqpoint{2.392399in}{1.380623in}}{\pgfqpoint{2.395311in}{1.383535in}}%
\pgfpathcurveto{\pgfqpoint{2.398223in}{1.386447in}}{\pgfqpoint{2.399859in}{1.390397in}}{\pgfqpoint{2.399859in}{1.394515in}}%
\pgfpathcurveto{\pgfqpoint{2.399859in}{1.398633in}}{\pgfqpoint{2.398223in}{1.402583in}}{\pgfqpoint{2.395311in}{1.405495in}}%
\pgfpathcurveto{\pgfqpoint{2.392399in}{1.408407in}}{\pgfqpoint{2.388449in}{1.410043in}}{\pgfqpoint{2.384331in}{1.410043in}}%
\pgfpathcurveto{\pgfqpoint{2.380212in}{1.410043in}}{\pgfqpoint{2.376262in}{1.408407in}}{\pgfqpoint{2.373350in}{1.405495in}}%
\pgfpathcurveto{\pgfqpoint{2.370438in}{1.402583in}}{\pgfqpoint{2.368802in}{1.398633in}}{\pgfqpoint{2.368802in}{1.394515in}}%
\pgfpathcurveto{\pgfqpoint{2.368802in}{1.390397in}}{\pgfqpoint{2.370438in}{1.386447in}}{\pgfqpoint{2.373350in}{1.383535in}}%
\pgfpathcurveto{\pgfqpoint{2.376262in}{1.380623in}}{\pgfqpoint{2.380212in}{1.378987in}}{\pgfqpoint{2.384331in}{1.378987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260074in}{1.427592in}}%
\pgfpathcurveto{\pgfqpoint{2.264192in}{1.427592in}}{\pgfqpoint{2.268142in}{1.429228in}}{\pgfqpoint{2.271054in}{1.432140in}}%
\pgfpathcurveto{\pgfqpoint{2.273966in}{1.435052in}}{\pgfqpoint{2.275602in}{1.439002in}}{\pgfqpoint{2.275602in}{1.443120in}}%
\pgfpathcurveto{\pgfqpoint{2.275602in}{1.447238in}}{\pgfqpoint{2.273966in}{1.451188in}}{\pgfqpoint{2.271054in}{1.454100in}}%
\pgfpathcurveto{\pgfqpoint{2.268142in}{1.457012in}}{\pgfqpoint{2.264192in}{1.458648in}}{\pgfqpoint{2.260074in}{1.458648in}}%
\pgfpathcurveto{\pgfqpoint{2.255956in}{1.458648in}}{\pgfqpoint{2.252006in}{1.457012in}}{\pgfqpoint{2.249094in}{1.454100in}}%
\pgfpathcurveto{\pgfqpoint{2.246182in}{1.451188in}}{\pgfqpoint{2.244545in}{1.447238in}}{\pgfqpoint{2.244545in}{1.443120in}}%
\pgfpathcurveto{\pgfqpoint{2.244545in}{1.439002in}}{\pgfqpoint{2.246182in}{1.435052in}}{\pgfqpoint{2.249094in}{1.432140in}}%
\pgfpathcurveto{\pgfqpoint{2.252006in}{1.429228in}}{\pgfqpoint{2.255956in}{1.427592in}}{\pgfqpoint{2.260074in}{1.427592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100858in}{1.382904in}}%
\pgfpathcurveto{\pgfqpoint{2.104976in}{1.382904in}}{\pgfqpoint{2.108926in}{1.384540in}}{\pgfqpoint{2.111838in}{1.387452in}}%
\pgfpathcurveto{\pgfqpoint{2.114750in}{1.390364in}}{\pgfqpoint{2.116386in}{1.394314in}}{\pgfqpoint{2.116386in}{1.398432in}}%
\pgfpathcurveto{\pgfqpoint{2.116386in}{1.402551in}}{\pgfqpoint{2.114750in}{1.406501in}}{\pgfqpoint{2.111838in}{1.409413in}}%
\pgfpathcurveto{\pgfqpoint{2.108926in}{1.412325in}}{\pgfqpoint{2.104976in}{1.413961in}}{\pgfqpoint{2.100858in}{1.413961in}}%
\pgfpathcurveto{\pgfqpoint{2.096740in}{1.413961in}}{\pgfqpoint{2.092790in}{1.412325in}}{\pgfqpoint{2.089878in}{1.409413in}}%
\pgfpathcurveto{\pgfqpoint{2.086966in}{1.406501in}}{\pgfqpoint{2.085329in}{1.402551in}}{\pgfqpoint{2.085329in}{1.398432in}}%
\pgfpathcurveto{\pgfqpoint{2.085329in}{1.394314in}}{\pgfqpoint{2.086966in}{1.390364in}}{\pgfqpoint{2.089878in}{1.387452in}}%
\pgfpathcurveto{\pgfqpoint{2.092790in}{1.384540in}}{\pgfqpoint{2.096740in}{1.382904in}}{\pgfqpoint{2.100858in}{1.382904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022800in}{1.495614in}}%
\pgfpathcurveto{\pgfqpoint{2.026918in}{1.495614in}}{\pgfqpoint{2.030868in}{1.497250in}}{\pgfqpoint{2.033780in}{1.500162in}}%
\pgfpathcurveto{\pgfqpoint{2.036692in}{1.503074in}}{\pgfqpoint{2.038328in}{1.507024in}}{\pgfqpoint{2.038328in}{1.511142in}}%
\pgfpathcurveto{\pgfqpoint{2.038328in}{1.515260in}}{\pgfqpoint{2.036692in}{1.519210in}}{\pgfqpoint{2.033780in}{1.522122in}}%
\pgfpathcurveto{\pgfqpoint{2.030868in}{1.525034in}}{\pgfqpoint{2.026918in}{1.526670in}}{\pgfqpoint{2.022800in}{1.526670in}}%
\pgfpathcurveto{\pgfqpoint{2.018682in}{1.526670in}}{\pgfqpoint{2.014732in}{1.525034in}}{\pgfqpoint{2.011820in}{1.522122in}}%
\pgfpathcurveto{\pgfqpoint{2.008908in}{1.519210in}}{\pgfqpoint{2.007272in}{1.515260in}}{\pgfqpoint{2.007272in}{1.511142in}}%
\pgfpathcurveto{\pgfqpoint{2.007272in}{1.507024in}}{\pgfqpoint{2.008908in}{1.503074in}}{\pgfqpoint{2.011820in}{1.500162in}}%
\pgfpathcurveto{\pgfqpoint{2.014732in}{1.497250in}}{\pgfqpoint{2.018682in}{1.495614in}}{\pgfqpoint{2.022800in}{1.495614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913261in}{1.476358in}}%
\pgfpathcurveto{\pgfqpoint{1.917379in}{1.476358in}}{\pgfqpoint{1.921329in}{1.477994in}}{\pgfqpoint{1.924241in}{1.480906in}}%
\pgfpathcurveto{\pgfqpoint{1.927153in}{1.483818in}}{\pgfqpoint{1.928789in}{1.487768in}}{\pgfqpoint{1.928789in}{1.491886in}}%
\pgfpathcurveto{\pgfqpoint{1.928789in}{1.496005in}}{\pgfqpoint{1.927153in}{1.499955in}}{\pgfqpoint{1.924241in}{1.502867in}}%
\pgfpathcurveto{\pgfqpoint{1.921329in}{1.505779in}}{\pgfqpoint{1.917379in}{1.507415in}}{\pgfqpoint{1.913261in}{1.507415in}}%
\pgfpathcurveto{\pgfqpoint{1.909142in}{1.507415in}}{\pgfqpoint{1.905192in}{1.505779in}}{\pgfqpoint{1.902280in}{1.502867in}}%
\pgfpathcurveto{\pgfqpoint{1.899368in}{1.499955in}}{\pgfqpoint{1.897732in}{1.496005in}}{\pgfqpoint{1.897732in}{1.491886in}}%
\pgfpathcurveto{\pgfqpoint{1.897732in}{1.487768in}}{\pgfqpoint{1.899368in}{1.483818in}}{\pgfqpoint{1.902280in}{1.480906in}}%
\pgfpathcurveto{\pgfqpoint{1.905192in}{1.477994in}}{\pgfqpoint{1.909142in}{1.476358in}}{\pgfqpoint{1.913261in}{1.476358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739199in}{1.481807in}}%
\pgfpathcurveto{\pgfqpoint{1.743318in}{1.481807in}}{\pgfqpoint{1.747268in}{1.483443in}}{\pgfqpoint{1.750180in}{1.486355in}}%
\pgfpathcurveto{\pgfqpoint{1.753091in}{1.489267in}}{\pgfqpoint{1.754728in}{1.493217in}}{\pgfqpoint{1.754728in}{1.497335in}}%
\pgfpathcurveto{\pgfqpoint{1.754728in}{1.501453in}}{\pgfqpoint{1.753091in}{1.505404in}}{\pgfqpoint{1.750180in}{1.508315in}}%
\pgfpathcurveto{\pgfqpoint{1.747268in}{1.511227in}}{\pgfqpoint{1.743318in}{1.512864in}}{\pgfqpoint{1.739199in}{1.512864in}}%
\pgfpathcurveto{\pgfqpoint{1.735081in}{1.512864in}}{\pgfqpoint{1.731131in}{1.511227in}}{\pgfqpoint{1.728219in}{1.508315in}}%
\pgfpathcurveto{\pgfqpoint{1.725307in}{1.505404in}}{\pgfqpoint{1.723671in}{1.501453in}}{\pgfqpoint{1.723671in}{1.497335in}}%
\pgfpathcurveto{\pgfqpoint{1.723671in}{1.493217in}}{\pgfqpoint{1.725307in}{1.489267in}}{\pgfqpoint{1.728219in}{1.486355in}}%
\pgfpathcurveto{\pgfqpoint{1.731131in}{1.483443in}}{\pgfqpoint{1.735081in}{1.481807in}}{\pgfqpoint{1.739199in}{1.481807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666960in}{1.607125in}}%
\pgfpathcurveto{\pgfqpoint{1.671078in}{1.607125in}}{\pgfqpoint{1.675028in}{1.608761in}}{\pgfqpoint{1.677940in}{1.611673in}}%
\pgfpathcurveto{\pgfqpoint{1.680852in}{1.614585in}}{\pgfqpoint{1.682488in}{1.618535in}}{\pgfqpoint{1.682488in}{1.622653in}}%
\pgfpathcurveto{\pgfqpoint{1.682488in}{1.626772in}}{\pgfqpoint{1.680852in}{1.630722in}}{\pgfqpoint{1.677940in}{1.633634in}}%
\pgfpathcurveto{\pgfqpoint{1.675028in}{1.636546in}}{\pgfqpoint{1.671078in}{1.638182in}}{\pgfqpoint{1.666960in}{1.638182in}}%
\pgfpathcurveto{\pgfqpoint{1.662842in}{1.638182in}}{\pgfqpoint{1.658892in}{1.636546in}}{\pgfqpoint{1.655980in}{1.633634in}}%
\pgfpathcurveto{\pgfqpoint{1.653068in}{1.630722in}}{\pgfqpoint{1.651432in}{1.626772in}}{\pgfqpoint{1.651432in}{1.622653in}}%
\pgfpathcurveto{\pgfqpoint{1.651432in}{1.618535in}}{\pgfqpoint{1.653068in}{1.614585in}}{\pgfqpoint{1.655980in}{1.611673in}}%
\pgfpathcurveto{\pgfqpoint{1.658892in}{1.608761in}}{\pgfqpoint{1.662842in}{1.607125in}}{\pgfqpoint{1.666960in}{1.607125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991558,0.580107,0.402441}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522807in}{1.648788in}}%
\pgfpathcurveto{\pgfqpoint{1.526925in}{1.648788in}}{\pgfqpoint{1.530875in}{1.650424in}}{\pgfqpoint{1.533787in}{1.653336in}}%
\pgfpathcurveto{\pgfqpoint{1.536699in}{1.656248in}}{\pgfqpoint{1.538335in}{1.660198in}}{\pgfqpoint{1.538335in}{1.664316in}}%
\pgfpathcurveto{\pgfqpoint{1.538335in}{1.668434in}}{\pgfqpoint{1.536699in}{1.672384in}}{\pgfqpoint{1.533787in}{1.675296in}}%
\pgfpathcurveto{\pgfqpoint{1.530875in}{1.678208in}}{\pgfqpoint{1.526925in}{1.679844in}}{\pgfqpoint{1.522807in}{1.679844in}}%
\pgfpathcurveto{\pgfqpoint{1.518689in}{1.679844in}}{\pgfqpoint{1.514739in}{1.678208in}}{\pgfqpoint{1.511827in}{1.675296in}}%
\pgfpathcurveto{\pgfqpoint{1.508915in}{1.672384in}}{\pgfqpoint{1.507279in}{1.668434in}}{\pgfqpoint{1.507279in}{1.664316in}}%
\pgfpathcurveto{\pgfqpoint{1.507279in}{1.660198in}}{\pgfqpoint{1.508915in}{1.656248in}}{\pgfqpoint{1.511827in}{1.653336in}}%
\pgfpathcurveto{\pgfqpoint{1.514739in}{1.650424in}}{\pgfqpoint{1.518689in}{1.648788in}}{\pgfqpoint{1.522807in}{1.648788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296990in}{1.676873in}}%
\pgfpathcurveto{\pgfqpoint{1.301108in}{1.676873in}}{\pgfqpoint{1.305058in}{1.678509in}}{\pgfqpoint{1.307970in}{1.681421in}}%
\pgfpathcurveto{\pgfqpoint{1.310882in}{1.684333in}}{\pgfqpoint{1.312518in}{1.688283in}}{\pgfqpoint{1.312518in}{1.692401in}}%
\pgfpathcurveto{\pgfqpoint{1.312518in}{1.696519in}}{\pgfqpoint{1.310882in}{1.700469in}}{\pgfqpoint{1.307970in}{1.703381in}}%
\pgfpathcurveto{\pgfqpoint{1.305058in}{1.706293in}}{\pgfqpoint{1.301108in}{1.707929in}}{\pgfqpoint{1.296990in}{1.707929in}}%
\pgfpathcurveto{\pgfqpoint{1.292872in}{1.707929in}}{\pgfqpoint{1.288922in}{1.706293in}}{\pgfqpoint{1.286010in}{1.703381in}}%
\pgfpathcurveto{\pgfqpoint{1.283098in}{1.700469in}}{\pgfqpoint{1.281462in}{1.696519in}}{\pgfqpoint{1.281462in}{1.692401in}}%
\pgfpathcurveto{\pgfqpoint{1.281462in}{1.688283in}}{\pgfqpoint{1.283098in}{1.684333in}}{\pgfqpoint{1.286010in}{1.681421in}}%
\pgfpathcurveto{\pgfqpoint{1.288922in}{1.678509in}}{\pgfqpoint{1.292872in}{1.676873in}}{\pgfqpoint{1.296990in}{1.676873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202116in}{1.852096in}}%
\pgfpathcurveto{\pgfqpoint{1.206234in}{1.852096in}}{\pgfqpoint{1.210184in}{1.853733in}}{\pgfqpoint{1.213096in}{1.856645in}}%
\pgfpathcurveto{\pgfqpoint{1.216008in}{1.859556in}}{\pgfqpoint{1.217645in}{1.863507in}}{\pgfqpoint{1.217645in}{1.867625in}}%
\pgfpathcurveto{\pgfqpoint{1.217645in}{1.871743in}}{\pgfqpoint{1.216008in}{1.875693in}}{\pgfqpoint{1.213096in}{1.878605in}}%
\pgfpathcurveto{\pgfqpoint{1.210184in}{1.881517in}}{\pgfqpoint{1.206234in}{1.883153in}}{\pgfqpoint{1.202116in}{1.883153in}}%
\pgfpathcurveto{\pgfqpoint{1.197998in}{1.883153in}}{\pgfqpoint{1.194048in}{1.881517in}}{\pgfqpoint{1.191136in}{1.878605in}}%
\pgfpathcurveto{\pgfqpoint{1.188224in}{1.875693in}}{\pgfqpoint{1.186588in}{1.871743in}}{\pgfqpoint{1.186588in}{1.867625in}}%
\pgfpathcurveto{\pgfqpoint{1.186588in}{1.863507in}}{\pgfqpoint{1.188224in}{1.859556in}}{\pgfqpoint{1.191136in}{1.856645in}}%
\pgfpathcurveto{\pgfqpoint{1.194048in}{1.853733in}}{\pgfqpoint{1.197998in}{1.852096in}}{\pgfqpoint{1.202116in}{1.852096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077726in}{2.101873in}}%
\pgfpathcurveto{\pgfqpoint{1.081844in}{2.101873in}}{\pgfqpoint{1.085794in}{2.103509in}}{\pgfqpoint{1.088706in}{2.106421in}}%
\pgfpathcurveto{\pgfqpoint{1.091618in}{2.109333in}}{\pgfqpoint{1.093254in}{2.113283in}}{\pgfqpoint{1.093254in}{2.117402in}}%
\pgfpathcurveto{\pgfqpoint{1.093254in}{2.121520in}}{\pgfqpoint{1.091618in}{2.125470in}}{\pgfqpoint{1.088706in}{2.128382in}}%
\pgfpathcurveto{\pgfqpoint{1.085794in}{2.131294in}}{\pgfqpoint{1.081844in}{2.132930in}}{\pgfqpoint{1.077726in}{2.132930in}}%
\pgfpathcurveto{\pgfqpoint{1.073608in}{2.132930in}}{\pgfqpoint{1.069658in}{2.131294in}}{\pgfqpoint{1.066746in}{2.128382in}}%
\pgfpathcurveto{\pgfqpoint{1.063834in}{2.125470in}}{\pgfqpoint{1.062198in}{2.121520in}}{\pgfqpoint{1.062198in}{2.117402in}}%
\pgfpathcurveto{\pgfqpoint{1.062198in}{2.113283in}}{\pgfqpoint{1.063834in}{2.109333in}}{\pgfqpoint{1.066746in}{2.106421in}}%
\pgfpathcurveto{\pgfqpoint{1.069658in}{2.103509in}}{\pgfqpoint{1.073608in}{2.101873in}}{\pgfqpoint{1.077726in}{2.101873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949900in}{2.199466in}}%
\pgfpathcurveto{\pgfqpoint{0.954018in}{2.199466in}}{\pgfqpoint{0.957968in}{2.201103in}}{\pgfqpoint{0.960880in}{2.204015in}}%
\pgfpathcurveto{\pgfqpoint{0.963792in}{2.206927in}}{\pgfqpoint{0.965428in}{2.210877in}}{\pgfqpoint{0.965428in}{2.214995in}}%
\pgfpathcurveto{\pgfqpoint{0.965428in}{2.219113in}}{\pgfqpoint{0.963792in}{2.223063in}}{\pgfqpoint{0.960880in}{2.225975in}}%
\pgfpathcurveto{\pgfqpoint{0.957968in}{2.228887in}}{\pgfqpoint{0.954018in}{2.230523in}}{\pgfqpoint{0.949900in}{2.230523in}}%
\pgfpathcurveto{\pgfqpoint{0.945782in}{2.230523in}}{\pgfqpoint{0.941832in}{2.228887in}}{\pgfqpoint{0.938920in}{2.225975in}}%
\pgfpathcurveto{\pgfqpoint{0.936008in}{2.223063in}}{\pgfqpoint{0.934371in}{2.219113in}}{\pgfqpoint{0.934371in}{2.214995in}}%
\pgfpathcurveto{\pgfqpoint{0.934371in}{2.210877in}}{\pgfqpoint{0.936008in}{2.206927in}}{\pgfqpoint{0.938920in}{2.204015in}}%
\pgfpathcurveto{\pgfqpoint{0.941832in}{2.201103in}}{\pgfqpoint{0.945782in}{2.199466in}}{\pgfqpoint{0.949900in}{2.199466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831836in}{2.277815in}}%
\pgfpathcurveto{\pgfqpoint{0.835954in}{2.277815in}}{\pgfqpoint{0.839904in}{2.279451in}}{\pgfqpoint{0.842816in}{2.282363in}}%
\pgfpathcurveto{\pgfqpoint{0.845728in}{2.285275in}}{\pgfqpoint{0.847364in}{2.289225in}}{\pgfqpoint{0.847364in}{2.293344in}}%
\pgfpathcurveto{\pgfqpoint{0.847364in}{2.297462in}}{\pgfqpoint{0.845728in}{2.301412in}}{\pgfqpoint{0.842816in}{2.304324in}}%
\pgfpathcurveto{\pgfqpoint{0.839904in}{2.307236in}}{\pgfqpoint{0.835954in}{2.308872in}}{\pgfqpoint{0.831836in}{2.308872in}}%
\pgfpathcurveto{\pgfqpoint{0.827718in}{2.308872in}}{\pgfqpoint{0.823768in}{2.307236in}}{\pgfqpoint{0.820856in}{2.304324in}}%
\pgfpathcurveto{\pgfqpoint{0.817944in}{2.301412in}}{\pgfqpoint{0.816308in}{2.297462in}}{\pgfqpoint{0.816308in}{2.293344in}}%
\pgfpathcurveto{\pgfqpoint{0.816308in}{2.289225in}}{\pgfqpoint{0.817944in}{2.285275in}}{\pgfqpoint{0.820856in}{2.282363in}}%
\pgfpathcurveto{\pgfqpoint{0.823768in}{2.279451in}}{\pgfqpoint{0.827718in}{2.277815in}}{\pgfqpoint{0.831836in}{2.277815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694485in}{2.500418in}}%
\pgfpathcurveto{\pgfqpoint{0.698603in}{2.500418in}}{\pgfqpoint{0.702553in}{2.502054in}}{\pgfqpoint{0.705465in}{2.504966in}}%
\pgfpathcurveto{\pgfqpoint{0.708377in}{2.507878in}}{\pgfqpoint{0.710013in}{2.511828in}}{\pgfqpoint{0.710013in}{2.515946in}}%
\pgfpathcurveto{\pgfqpoint{0.710013in}{2.520064in}}{\pgfqpoint{0.708377in}{2.524014in}}{\pgfqpoint{0.705465in}{2.526926in}}%
\pgfpathcurveto{\pgfqpoint{0.702553in}{2.529838in}}{\pgfqpoint{0.698603in}{2.531474in}}{\pgfqpoint{0.694485in}{2.531474in}}%
\pgfpathcurveto{\pgfqpoint{0.690367in}{2.531474in}}{\pgfqpoint{0.686417in}{2.529838in}}{\pgfqpoint{0.683505in}{2.526926in}}%
\pgfpathcurveto{\pgfqpoint{0.680593in}{2.524014in}}{\pgfqpoint{0.678957in}{2.520064in}}{\pgfqpoint{0.678957in}{2.515946in}}%
\pgfpathcurveto{\pgfqpoint{0.678957in}{2.511828in}}{\pgfqpoint{0.680593in}{2.507878in}}{\pgfqpoint{0.683505in}{2.504966in}}%
\pgfpathcurveto{\pgfqpoint{0.686417in}{2.502054in}}{\pgfqpoint{0.690367in}{2.500418in}}{\pgfqpoint{0.694485in}{2.500418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605309in}{2.648429in}}%
\pgfpathcurveto{\pgfqpoint{0.609427in}{2.648429in}}{\pgfqpoint{0.613377in}{2.650065in}}{\pgfqpoint{0.616289in}{2.652977in}}%
\pgfpathcurveto{\pgfqpoint{0.619201in}{2.655889in}}{\pgfqpoint{0.620837in}{2.659839in}}{\pgfqpoint{0.620837in}{2.663957in}}%
\pgfpathcurveto{\pgfqpoint{0.620837in}{2.668075in}}{\pgfqpoint{0.619201in}{2.672025in}}{\pgfqpoint{0.616289in}{2.674937in}}%
\pgfpathcurveto{\pgfqpoint{0.613377in}{2.677849in}}{\pgfqpoint{0.609427in}{2.679485in}}{\pgfqpoint{0.605309in}{2.679485in}}%
\pgfpathcurveto{\pgfqpoint{0.601191in}{2.679485in}}{\pgfqpoint{0.597241in}{2.677849in}}{\pgfqpoint{0.594329in}{2.674937in}}%
\pgfpathcurveto{\pgfqpoint{0.591417in}{2.672025in}}{\pgfqpoint{0.589781in}{2.668075in}}{\pgfqpoint{0.589781in}{2.663957in}}%
\pgfpathcurveto{\pgfqpoint{0.589781in}{2.659839in}}{\pgfqpoint{0.591417in}{2.655889in}}{\pgfqpoint{0.594329in}{2.652977in}}%
\pgfpathcurveto{\pgfqpoint{0.597241in}{2.650065in}}{\pgfqpoint{0.601191in}{2.648429in}}{\pgfqpoint{0.605309in}{2.648429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610619in}{2.828946in}}%
\pgfpathcurveto{\pgfqpoint{0.614737in}{2.828946in}}{\pgfqpoint{0.618687in}{2.830582in}}{\pgfqpoint{0.621599in}{2.833494in}}%
\pgfpathcurveto{\pgfqpoint{0.624511in}{2.836406in}}{\pgfqpoint{0.626147in}{2.840356in}}{\pgfqpoint{0.626147in}{2.844474in}}%
\pgfpathcurveto{\pgfqpoint{0.626147in}{2.848592in}}{\pgfqpoint{0.624511in}{2.852542in}}{\pgfqpoint{0.621599in}{2.855454in}}%
\pgfpathcurveto{\pgfqpoint{0.618687in}{2.858366in}}{\pgfqpoint{0.614737in}{2.860002in}}{\pgfqpoint{0.610619in}{2.860002in}}%
\pgfpathcurveto{\pgfqpoint{0.606501in}{2.860002in}}{\pgfqpoint{0.602551in}{2.858366in}}{\pgfqpoint{0.599639in}{2.855454in}}%
\pgfpathcurveto{\pgfqpoint{0.596727in}{2.852542in}}{\pgfqpoint{0.595091in}{2.848592in}}{\pgfqpoint{0.595091in}{2.844474in}}%
\pgfpathcurveto{\pgfqpoint{0.595091in}{2.840356in}}{\pgfqpoint{0.596727in}{2.836406in}}{\pgfqpoint{0.599639in}{2.833494in}}%
\pgfpathcurveto{\pgfqpoint{0.602551in}{2.830582in}}{\pgfqpoint{0.606501in}{2.828946in}}{\pgfqpoint{0.610619in}{2.828946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582308in}{3.013866in}}%
\pgfpathcurveto{\pgfqpoint{0.586426in}{3.013866in}}{\pgfqpoint{0.590376in}{3.015502in}}{\pgfqpoint{0.593288in}{3.018414in}}%
\pgfpathcurveto{\pgfqpoint{0.596200in}{3.021326in}}{\pgfqpoint{0.597836in}{3.025276in}}{\pgfqpoint{0.597836in}{3.029394in}}%
\pgfpathcurveto{\pgfqpoint{0.597836in}{3.033512in}}{\pgfqpoint{0.596200in}{3.037462in}}{\pgfqpoint{0.593288in}{3.040374in}}%
\pgfpathcurveto{\pgfqpoint{0.590376in}{3.043286in}}{\pgfqpoint{0.586426in}{3.044922in}}{\pgfqpoint{0.582308in}{3.044922in}}%
\pgfpathcurveto{\pgfqpoint{0.578190in}{3.044922in}}{\pgfqpoint{0.574240in}{3.043286in}}{\pgfqpoint{0.571328in}{3.040374in}}%
\pgfpathcurveto{\pgfqpoint{0.568416in}{3.037462in}}{\pgfqpoint{0.566780in}{3.033512in}}{\pgfqpoint{0.566780in}{3.029394in}}%
\pgfpathcurveto{\pgfqpoint{0.566780in}{3.025276in}}{\pgfqpoint{0.568416in}{3.021326in}}{\pgfqpoint{0.571328in}{3.018414in}}%
\pgfpathcurveto{\pgfqpoint{0.574240in}{3.015502in}}{\pgfqpoint{0.578190in}{3.013866in}}{\pgfqpoint{0.582308in}{3.013866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532253in}{3.182150in}}%
\pgfpathcurveto{\pgfqpoint{0.536371in}{3.182150in}}{\pgfqpoint{0.540321in}{3.183786in}}{\pgfqpoint{0.543233in}{3.186698in}}%
\pgfpathcurveto{\pgfqpoint{0.546145in}{3.189610in}}{\pgfqpoint{0.547781in}{3.193560in}}{\pgfqpoint{0.547781in}{3.197678in}}%
\pgfpathcurveto{\pgfqpoint{0.547781in}{3.201796in}}{\pgfqpoint{0.546145in}{3.205746in}}{\pgfqpoint{0.543233in}{3.208658in}}%
\pgfpathcurveto{\pgfqpoint{0.540321in}{3.211570in}}{\pgfqpoint{0.536371in}{3.213207in}}{\pgfqpoint{0.532253in}{3.213207in}}%
\pgfpathcurveto{\pgfqpoint{0.528135in}{3.213207in}}{\pgfqpoint{0.524185in}{3.211570in}}{\pgfqpoint{0.521273in}{3.208658in}}%
\pgfpathcurveto{\pgfqpoint{0.518361in}{3.205746in}}{\pgfqpoint{0.516725in}{3.201796in}}{\pgfqpoint{0.516725in}{3.197678in}}%
\pgfpathcurveto{\pgfqpoint{0.516725in}{3.193560in}}{\pgfqpoint{0.518361in}{3.189610in}}{\pgfqpoint{0.521273in}{3.186698in}}%
\pgfpathcurveto{\pgfqpoint{0.524185in}{3.183786in}}{\pgfqpoint{0.528135in}{3.182150in}}{\pgfqpoint{0.532253in}{3.182150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505744in}{3.134987in}}%
\pgfpathcurveto{\pgfqpoint{0.509862in}{3.134987in}}{\pgfqpoint{0.513812in}{3.136623in}}{\pgfqpoint{0.516724in}{3.139535in}}%
\pgfpathcurveto{\pgfqpoint{0.519636in}{3.142447in}}{\pgfqpoint{0.521272in}{3.146397in}}{\pgfqpoint{0.521272in}{3.150515in}}%
\pgfpathcurveto{\pgfqpoint{0.521272in}{3.154633in}}{\pgfqpoint{0.519636in}{3.158583in}}{\pgfqpoint{0.516724in}{3.161495in}}%
\pgfpathcurveto{\pgfqpoint{0.513812in}{3.164407in}}{\pgfqpoint{0.509862in}{3.166043in}}{\pgfqpoint{0.505744in}{3.166043in}}%
\pgfpathcurveto{\pgfqpoint{0.501626in}{3.166043in}}{\pgfqpoint{0.497676in}{3.164407in}}{\pgfqpoint{0.494764in}{3.161495in}}%
\pgfpathcurveto{\pgfqpoint{0.491852in}{3.158583in}}{\pgfqpoint{0.490216in}{3.154633in}}{\pgfqpoint{0.490216in}{3.150515in}}%
\pgfpathcurveto{\pgfqpoint{0.490216in}{3.146397in}}{\pgfqpoint{0.491852in}{3.142447in}}{\pgfqpoint{0.494764in}{3.139535in}}%
\pgfpathcurveto{\pgfqpoint{0.497676in}{3.136623in}}{\pgfqpoint{0.501626in}{3.134987in}}{\pgfqpoint{0.505744in}{3.134987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480980in}{3.274309in}}%
\pgfpathcurveto{\pgfqpoint{0.485098in}{3.274309in}}{\pgfqpoint{0.489048in}{3.275945in}}{\pgfqpoint{0.491960in}{3.278857in}}%
\pgfpathcurveto{\pgfqpoint{0.494872in}{3.281769in}}{\pgfqpoint{0.496508in}{3.285719in}}{\pgfqpoint{0.496508in}{3.289837in}}%
\pgfpathcurveto{\pgfqpoint{0.496508in}{3.293956in}}{\pgfqpoint{0.494872in}{3.297906in}}{\pgfqpoint{0.491960in}{3.300818in}}%
\pgfpathcurveto{\pgfqpoint{0.489048in}{3.303729in}}{\pgfqpoint{0.485098in}{3.305366in}}{\pgfqpoint{0.480980in}{3.305366in}}%
\pgfpathcurveto{\pgfqpoint{0.476862in}{3.305366in}}{\pgfqpoint{0.472912in}{3.303729in}}{\pgfqpoint{0.470000in}{3.300818in}}%
\pgfpathcurveto{\pgfqpoint{0.467088in}{3.297906in}}{\pgfqpoint{0.465452in}{3.293956in}}{\pgfqpoint{0.465452in}{3.289837in}}%
\pgfpathcurveto{\pgfqpoint{0.465452in}{3.285719in}}{\pgfqpoint{0.467088in}{3.281769in}}{\pgfqpoint{0.470000in}{3.278857in}}%
\pgfpathcurveto{\pgfqpoint{0.472912in}{3.275945in}}{\pgfqpoint{0.476862in}{3.274309in}}{\pgfqpoint{0.480980in}{3.274309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512126in}{3.292822in}}%
\pgfpathcurveto{\pgfqpoint{0.516244in}{3.292822in}}{\pgfqpoint{0.520194in}{3.294458in}}{\pgfqpoint{0.523106in}{3.297370in}}%
\pgfpathcurveto{\pgfqpoint{0.526018in}{3.300282in}}{\pgfqpoint{0.527654in}{3.304232in}}{\pgfqpoint{0.527654in}{3.308350in}}%
\pgfpathcurveto{\pgfqpoint{0.527654in}{3.312468in}}{\pgfqpoint{0.526018in}{3.316418in}}{\pgfqpoint{0.523106in}{3.319330in}}%
\pgfpathcurveto{\pgfqpoint{0.520194in}{3.322242in}}{\pgfqpoint{0.516244in}{3.323878in}}{\pgfqpoint{0.512126in}{3.323878in}}%
\pgfpathcurveto{\pgfqpoint{0.508008in}{3.323878in}}{\pgfqpoint{0.504058in}{3.322242in}}{\pgfqpoint{0.501146in}{3.319330in}}%
\pgfpathcurveto{\pgfqpoint{0.498234in}{3.316418in}}{\pgfqpoint{0.496598in}{3.312468in}}{\pgfqpoint{0.496598in}{3.308350in}}%
\pgfpathcurveto{\pgfqpoint{0.496598in}{3.304232in}}{\pgfqpoint{0.498234in}{3.300282in}}{\pgfqpoint{0.501146in}{3.297370in}}%
\pgfpathcurveto{\pgfqpoint{0.504058in}{3.294458in}}{\pgfqpoint{0.508008in}{3.292822in}}{\pgfqpoint{0.512126in}{3.292822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469270in}{3.568400in}}%
\pgfpathcurveto{\pgfqpoint{0.473388in}{3.568400in}}{\pgfqpoint{0.477338in}{3.570036in}}{\pgfqpoint{0.480250in}{3.572948in}}%
\pgfpathcurveto{\pgfqpoint{0.483162in}{3.575860in}}{\pgfqpoint{0.484798in}{3.579810in}}{\pgfqpoint{0.484798in}{3.583928in}}%
\pgfpathcurveto{\pgfqpoint{0.484798in}{3.588046in}}{\pgfqpoint{0.483162in}{3.591996in}}{\pgfqpoint{0.480250in}{3.594908in}}%
\pgfpathcurveto{\pgfqpoint{0.477338in}{3.597820in}}{\pgfqpoint{0.473388in}{3.599457in}}{\pgfqpoint{0.469270in}{3.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.465152in}{3.599457in}}{\pgfqpoint{0.461202in}{3.597820in}}{\pgfqpoint{0.458290in}{3.594908in}}%
\pgfpathcurveto{\pgfqpoint{0.455378in}{3.591996in}}{\pgfqpoint{0.453741in}{3.588046in}}{\pgfqpoint{0.453741in}{3.583928in}}%
\pgfpathcurveto{\pgfqpoint{0.453741in}{3.579810in}}{\pgfqpoint{0.455378in}{3.575860in}}{\pgfqpoint{0.458290in}{3.572948in}}%
\pgfpathcurveto{\pgfqpoint{0.461202in}{3.570036in}}{\pgfqpoint{0.465152in}{3.568400in}}{\pgfqpoint{0.469270in}{3.568400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542746in}{3.628618in}}%
\pgfpathcurveto{\pgfqpoint{0.546864in}{3.628618in}}{\pgfqpoint{0.550814in}{3.630254in}}{\pgfqpoint{0.553726in}{3.633166in}}%
\pgfpathcurveto{\pgfqpoint{0.556638in}{3.636078in}}{\pgfqpoint{0.558274in}{3.640028in}}{\pgfqpoint{0.558274in}{3.644146in}}%
\pgfpathcurveto{\pgfqpoint{0.558274in}{3.648265in}}{\pgfqpoint{0.556638in}{3.652215in}}{\pgfqpoint{0.553726in}{3.655127in}}%
\pgfpathcurveto{\pgfqpoint{0.550814in}{3.658039in}}{\pgfqpoint{0.546864in}{3.659675in}}{\pgfqpoint{0.542746in}{3.659675in}}%
\pgfpathcurveto{\pgfqpoint{0.538628in}{3.659675in}}{\pgfqpoint{0.534678in}{3.658039in}}{\pgfqpoint{0.531766in}{3.655127in}}%
\pgfpathcurveto{\pgfqpoint{0.528854in}{3.652215in}}{\pgfqpoint{0.527218in}{3.648265in}}{\pgfqpoint{0.527218in}{3.644146in}}%
\pgfpathcurveto{\pgfqpoint{0.527218in}{3.640028in}}{\pgfqpoint{0.528854in}{3.636078in}}{\pgfqpoint{0.531766in}{3.633166in}}%
\pgfpathcurveto{\pgfqpoint{0.534678in}{3.630254in}}{\pgfqpoint{0.538628in}{3.628618in}}{\pgfqpoint{0.542746in}{3.628618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522731in}{3.644450in}}%
\pgfpathcurveto{\pgfqpoint{0.526849in}{3.644450in}}{\pgfqpoint{0.530799in}{3.646086in}}{\pgfqpoint{0.533711in}{3.648998in}}%
\pgfpathcurveto{\pgfqpoint{0.536623in}{3.651910in}}{\pgfqpoint{0.538259in}{3.655860in}}{\pgfqpoint{0.538259in}{3.659978in}}%
\pgfpathcurveto{\pgfqpoint{0.538259in}{3.664097in}}{\pgfqpoint{0.536623in}{3.668047in}}{\pgfqpoint{0.533711in}{3.670959in}}%
\pgfpathcurveto{\pgfqpoint{0.530799in}{3.673871in}}{\pgfqpoint{0.526849in}{3.675507in}}{\pgfqpoint{0.522731in}{3.675507in}}%
\pgfpathcurveto{\pgfqpoint{0.518613in}{3.675507in}}{\pgfqpoint{0.514663in}{3.673871in}}{\pgfqpoint{0.511751in}{3.670959in}}%
\pgfpathcurveto{\pgfqpoint{0.508839in}{3.668047in}}{\pgfqpoint{0.507202in}{3.664097in}}{\pgfqpoint{0.507202in}{3.659978in}}%
\pgfpathcurveto{\pgfqpoint{0.507202in}{3.655860in}}{\pgfqpoint{0.508839in}{3.651910in}}{\pgfqpoint{0.511751in}{3.648998in}}%
\pgfpathcurveto{\pgfqpoint{0.514663in}{3.646086in}}{\pgfqpoint{0.518613in}{3.644450in}}{\pgfqpoint{0.522731in}{3.644450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554784in}{3.692988in}}%
\pgfpathcurveto{\pgfqpoint{0.558902in}{3.692988in}}{\pgfqpoint{0.562852in}{3.694625in}}{\pgfqpoint{0.565764in}{3.697537in}}%
\pgfpathcurveto{\pgfqpoint{0.568676in}{3.700449in}}{\pgfqpoint{0.570312in}{3.704399in}}{\pgfqpoint{0.570312in}{3.708517in}}%
\pgfpathcurveto{\pgfqpoint{0.570312in}{3.712635in}}{\pgfqpoint{0.568676in}{3.716585in}}{\pgfqpoint{0.565764in}{3.719497in}}%
\pgfpathcurveto{\pgfqpoint{0.562852in}{3.722409in}}{\pgfqpoint{0.558902in}{3.724045in}}{\pgfqpoint{0.554784in}{3.724045in}}%
\pgfpathcurveto{\pgfqpoint{0.550666in}{3.724045in}}{\pgfqpoint{0.546716in}{3.722409in}}{\pgfqpoint{0.543804in}{3.719497in}}%
\pgfpathcurveto{\pgfqpoint{0.540892in}{3.716585in}}{\pgfqpoint{0.539256in}{3.712635in}}{\pgfqpoint{0.539256in}{3.708517in}}%
\pgfpathcurveto{\pgfqpoint{0.539256in}{3.704399in}}{\pgfqpoint{0.540892in}{3.700449in}}{\pgfqpoint{0.543804in}{3.697537in}}%
\pgfpathcurveto{\pgfqpoint{0.546716in}{3.694625in}}{\pgfqpoint{0.550666in}{3.692988in}}{\pgfqpoint{0.554784in}{3.692988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555588in}{3.827590in}}%
\pgfpathcurveto{\pgfqpoint{0.559706in}{3.827590in}}{\pgfqpoint{0.563656in}{3.829226in}}{\pgfqpoint{0.566568in}{3.832138in}}%
\pgfpathcurveto{\pgfqpoint{0.569480in}{3.835050in}}{\pgfqpoint{0.571116in}{3.839000in}}{\pgfqpoint{0.571116in}{3.843118in}}%
\pgfpathcurveto{\pgfqpoint{0.571116in}{3.847236in}}{\pgfqpoint{0.569480in}{3.851186in}}{\pgfqpoint{0.566568in}{3.854098in}}%
\pgfpathcurveto{\pgfqpoint{0.563656in}{3.857010in}}{\pgfqpoint{0.559706in}{3.858646in}}{\pgfqpoint{0.555588in}{3.858646in}}%
\pgfpathcurveto{\pgfqpoint{0.551470in}{3.858646in}}{\pgfqpoint{0.547520in}{3.857010in}}{\pgfqpoint{0.544608in}{3.854098in}}%
\pgfpathcurveto{\pgfqpoint{0.541696in}{3.851186in}}{\pgfqpoint{0.540060in}{3.847236in}}{\pgfqpoint{0.540060in}{3.843118in}}%
\pgfpathcurveto{\pgfqpoint{0.540060in}{3.839000in}}{\pgfqpoint{0.541696in}{3.835050in}}{\pgfqpoint{0.544608in}{3.832138in}}%
\pgfpathcurveto{\pgfqpoint{0.547520in}{3.829226in}}{\pgfqpoint{0.551470in}{3.827590in}}{\pgfqpoint{0.555588in}{3.827590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505603in}{3.861398in}}%
\pgfpathcurveto{\pgfqpoint{0.509721in}{3.861398in}}{\pgfqpoint{0.513671in}{3.863034in}}{\pgfqpoint{0.516583in}{3.865946in}}%
\pgfpathcurveto{\pgfqpoint{0.519495in}{3.868858in}}{\pgfqpoint{0.521131in}{3.872808in}}{\pgfqpoint{0.521131in}{3.876926in}}%
\pgfpathcurveto{\pgfqpoint{0.521131in}{3.881045in}}{\pgfqpoint{0.519495in}{3.884995in}}{\pgfqpoint{0.516583in}{3.887907in}}%
\pgfpathcurveto{\pgfqpoint{0.513671in}{3.890819in}}{\pgfqpoint{0.509721in}{3.892455in}}{\pgfqpoint{0.505603in}{3.892455in}}%
\pgfpathcurveto{\pgfqpoint{0.501485in}{3.892455in}}{\pgfqpoint{0.497535in}{3.890819in}}{\pgfqpoint{0.494623in}{3.887907in}}%
\pgfpathcurveto{\pgfqpoint{0.491711in}{3.884995in}}{\pgfqpoint{0.490075in}{3.881045in}}{\pgfqpoint{0.490075in}{3.876926in}}%
\pgfpathcurveto{\pgfqpoint{0.490075in}{3.872808in}}{\pgfqpoint{0.491711in}{3.868858in}}{\pgfqpoint{0.494623in}{3.865946in}}%
\pgfpathcurveto{\pgfqpoint{0.497535in}{3.863034in}}{\pgfqpoint{0.501485in}{3.861398in}}{\pgfqpoint{0.505603in}{3.861398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484738in}{3.903571in}}%
\pgfpathcurveto{\pgfqpoint{0.488856in}{3.903571in}}{\pgfqpoint{0.492806in}{3.905207in}}{\pgfqpoint{0.495718in}{3.908119in}}%
\pgfpathcurveto{\pgfqpoint{0.498630in}{3.911031in}}{\pgfqpoint{0.500267in}{3.914981in}}{\pgfqpoint{0.500267in}{3.919099in}}%
\pgfpathcurveto{\pgfqpoint{0.500267in}{3.923218in}}{\pgfqpoint{0.498630in}{3.927168in}}{\pgfqpoint{0.495718in}{3.930080in}}%
\pgfpathcurveto{\pgfqpoint{0.492806in}{3.932992in}}{\pgfqpoint{0.488856in}{3.934628in}}{\pgfqpoint{0.484738in}{3.934628in}}%
\pgfpathcurveto{\pgfqpoint{0.480620in}{3.934628in}}{\pgfqpoint{0.476670in}{3.932992in}}{\pgfqpoint{0.473758in}{3.930080in}}%
\pgfpathcurveto{\pgfqpoint{0.470846in}{3.927168in}}{\pgfqpoint{0.469210in}{3.923218in}}{\pgfqpoint{0.469210in}{3.919099in}}%
\pgfpathcurveto{\pgfqpoint{0.469210in}{3.914981in}}{\pgfqpoint{0.470846in}{3.911031in}}{\pgfqpoint{0.473758in}{3.908119in}}%
\pgfpathcurveto{\pgfqpoint{0.476670in}{3.905207in}}{\pgfqpoint{0.480620in}{3.903571in}}{\pgfqpoint{0.484738in}{3.903571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817248in}{4.177005in}}%
\pgfpathcurveto{\pgfqpoint{5.821366in}{4.177005in}}{\pgfqpoint{5.825316in}{4.178641in}}{\pgfqpoint{5.828228in}{4.181553in}}%
\pgfpathcurveto{\pgfqpoint{5.831140in}{4.184465in}}{\pgfqpoint{5.832777in}{4.188415in}}{\pgfqpoint{5.832777in}{4.192533in}}%
\pgfpathcurveto{\pgfqpoint{5.832777in}{4.196651in}}{\pgfqpoint{5.831140in}{4.200601in}}{\pgfqpoint{5.828228in}{4.203513in}}%
\pgfpathcurveto{\pgfqpoint{5.825316in}{4.206425in}}{\pgfqpoint{5.821366in}{4.208061in}}{\pgfqpoint{5.817248in}{4.208061in}}%
\pgfpathcurveto{\pgfqpoint{5.813130in}{4.208061in}}{\pgfqpoint{5.809180in}{4.206425in}}{\pgfqpoint{5.806268in}{4.203513in}}%
\pgfpathcurveto{\pgfqpoint{5.803356in}{4.200601in}}{\pgfqpoint{5.801720in}{4.196651in}}{\pgfqpoint{5.801720in}{4.192533in}}%
\pgfpathcurveto{\pgfqpoint{5.801720in}{4.188415in}}{\pgfqpoint{5.803356in}{4.184465in}}{\pgfqpoint{5.806268in}{4.181553in}}%
\pgfpathcurveto{\pgfqpoint{5.809180in}{4.178641in}}{\pgfqpoint{5.813130in}{4.177005in}}{\pgfqpoint{5.817248in}{4.177005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642697in}{3.711040in}}%
\pgfpathcurveto{\pgfqpoint{5.646816in}{3.711040in}}{\pgfqpoint{5.650766in}{3.712676in}}{\pgfqpoint{5.653678in}{3.715588in}}%
\pgfpathcurveto{\pgfqpoint{5.656590in}{3.718500in}}{\pgfqpoint{5.658226in}{3.722450in}}{\pgfqpoint{5.658226in}{3.726568in}}%
\pgfpathcurveto{\pgfqpoint{5.658226in}{3.730687in}}{\pgfqpoint{5.656590in}{3.734637in}}{\pgfqpoint{5.653678in}{3.737548in}}%
\pgfpathcurveto{\pgfqpoint{5.650766in}{3.740460in}}{\pgfqpoint{5.646816in}{3.742097in}}{\pgfqpoint{5.642697in}{3.742097in}}%
\pgfpathcurveto{\pgfqpoint{5.638579in}{3.742097in}}{\pgfqpoint{5.634629in}{3.740460in}}{\pgfqpoint{5.631717in}{3.737548in}}%
\pgfpathcurveto{\pgfqpoint{5.628805in}{3.734637in}}{\pgfqpoint{5.627169in}{3.730687in}}{\pgfqpoint{5.627169in}{3.726568in}}%
\pgfpathcurveto{\pgfqpoint{5.627169in}{3.722450in}}{\pgfqpoint{5.628805in}{3.718500in}}{\pgfqpoint{5.631717in}{3.715588in}}%
\pgfpathcurveto{\pgfqpoint{5.634629in}{3.712676in}}{\pgfqpoint{5.638579in}{3.711040in}}{\pgfqpoint{5.642697in}{3.711040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570599in}{3.267120in}}%
\pgfpathcurveto{\pgfqpoint{5.574718in}{3.267120in}}{\pgfqpoint{5.578668in}{3.268757in}}{\pgfqpoint{5.581580in}{3.271669in}}%
\pgfpathcurveto{\pgfqpoint{5.584492in}{3.274580in}}{\pgfqpoint{5.586128in}{3.278531in}}{\pgfqpoint{5.586128in}{3.282649in}}%
\pgfpathcurveto{\pgfqpoint{5.586128in}{3.286767in}}{\pgfqpoint{5.584492in}{3.290717in}}{\pgfqpoint{5.581580in}{3.293629in}}%
\pgfpathcurveto{\pgfqpoint{5.578668in}{3.296541in}}{\pgfqpoint{5.574718in}{3.298177in}}{\pgfqpoint{5.570599in}{3.298177in}}%
\pgfpathcurveto{\pgfqpoint{5.566481in}{3.298177in}}{\pgfqpoint{5.562531in}{3.296541in}}{\pgfqpoint{5.559619in}{3.293629in}}%
\pgfpathcurveto{\pgfqpoint{5.556707in}{3.290717in}}{\pgfqpoint{5.555071in}{3.286767in}}{\pgfqpoint{5.555071in}{3.282649in}}%
\pgfpathcurveto{\pgfqpoint{5.555071in}{3.278531in}}{\pgfqpoint{5.556707in}{3.274580in}}{\pgfqpoint{5.559619in}{3.271669in}}%
\pgfpathcurveto{\pgfqpoint{5.562531in}{3.268757in}}{\pgfqpoint{5.566481in}{3.267120in}}{\pgfqpoint{5.570599in}{3.267120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525097in}{2.999061in}}%
\pgfpathcurveto{\pgfqpoint{5.529215in}{2.999061in}}{\pgfqpoint{5.533165in}{3.000697in}}{\pgfqpoint{5.536077in}{3.003609in}}%
\pgfpathcurveto{\pgfqpoint{5.538989in}{3.006521in}}{\pgfqpoint{5.540625in}{3.010471in}}{\pgfqpoint{5.540625in}{3.014589in}}%
\pgfpathcurveto{\pgfqpoint{5.540625in}{3.018707in}}{\pgfqpoint{5.538989in}{3.022657in}}{\pgfqpoint{5.536077in}{3.025569in}}%
\pgfpathcurveto{\pgfqpoint{5.533165in}{3.028481in}}{\pgfqpoint{5.529215in}{3.030117in}}{\pgfqpoint{5.525097in}{3.030117in}}%
\pgfpathcurveto{\pgfqpoint{5.520978in}{3.030117in}}{\pgfqpoint{5.517028in}{3.028481in}}{\pgfqpoint{5.514116in}{3.025569in}}%
\pgfpathcurveto{\pgfqpoint{5.511204in}{3.022657in}}{\pgfqpoint{5.509568in}{3.018707in}}{\pgfqpoint{5.509568in}{3.014589in}}%
\pgfpathcurveto{\pgfqpoint{5.509568in}{3.010471in}}{\pgfqpoint{5.511204in}{3.006521in}}{\pgfqpoint{5.514116in}{3.003609in}}%
\pgfpathcurveto{\pgfqpoint{5.517028in}{3.000697in}}{\pgfqpoint{5.520978in}{2.999061in}}{\pgfqpoint{5.525097in}{2.999061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335415in}{2.826818in}}%
\pgfpathcurveto{\pgfqpoint{5.339533in}{2.826818in}}{\pgfqpoint{5.343483in}{2.828454in}}{\pgfqpoint{5.346395in}{2.831366in}}%
\pgfpathcurveto{\pgfqpoint{5.349307in}{2.834278in}}{\pgfqpoint{5.350943in}{2.838228in}}{\pgfqpoint{5.350943in}{2.842346in}}%
\pgfpathcurveto{\pgfqpoint{5.350943in}{2.846464in}}{\pgfqpoint{5.349307in}{2.850414in}}{\pgfqpoint{5.346395in}{2.853326in}}%
\pgfpathcurveto{\pgfqpoint{5.343483in}{2.856238in}}{\pgfqpoint{5.339533in}{2.857874in}}{\pgfqpoint{5.335415in}{2.857874in}}%
\pgfpathcurveto{\pgfqpoint{5.331297in}{2.857874in}}{\pgfqpoint{5.327347in}{2.856238in}}{\pgfqpoint{5.324435in}{2.853326in}}%
\pgfpathcurveto{\pgfqpoint{5.321523in}{2.850414in}}{\pgfqpoint{5.319887in}{2.846464in}}{\pgfqpoint{5.319887in}{2.842346in}}%
\pgfpathcurveto{\pgfqpoint{5.319887in}{2.838228in}}{\pgfqpoint{5.321523in}{2.834278in}}{\pgfqpoint{5.324435in}{2.831366in}}%
\pgfpathcurveto{\pgfqpoint{5.327347in}{2.828454in}}{\pgfqpoint{5.331297in}{2.826818in}}{\pgfqpoint{5.335415in}{2.826818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236606in}{2.518586in}}%
\pgfpathcurveto{\pgfqpoint{5.240725in}{2.518586in}}{\pgfqpoint{5.244675in}{2.520222in}}{\pgfqpoint{5.247587in}{2.523134in}}%
\pgfpathcurveto{\pgfqpoint{5.250499in}{2.526046in}}{\pgfqpoint{5.252135in}{2.529996in}}{\pgfqpoint{5.252135in}{2.534115in}}%
\pgfpathcurveto{\pgfqpoint{5.252135in}{2.538233in}}{\pgfqpoint{5.250499in}{2.542183in}}{\pgfqpoint{5.247587in}{2.545095in}}%
\pgfpathcurveto{\pgfqpoint{5.244675in}{2.548007in}}{\pgfqpoint{5.240725in}{2.549643in}}{\pgfqpoint{5.236606in}{2.549643in}}%
\pgfpathcurveto{\pgfqpoint{5.232488in}{2.549643in}}{\pgfqpoint{5.228538in}{2.548007in}}{\pgfqpoint{5.225626in}{2.545095in}}%
\pgfpathcurveto{\pgfqpoint{5.222714in}{2.542183in}}{\pgfqpoint{5.221078in}{2.538233in}}{\pgfqpoint{5.221078in}{2.534115in}}%
\pgfpathcurveto{\pgfqpoint{5.221078in}{2.529996in}}{\pgfqpoint{5.222714in}{2.526046in}}{\pgfqpoint{5.225626in}{2.523134in}}%
\pgfpathcurveto{\pgfqpoint{5.228538in}{2.520222in}}{\pgfqpoint{5.232488in}{2.518586in}}{\pgfqpoint{5.236606in}{2.518586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095106in}{2.178352in}}%
\pgfpathcurveto{\pgfqpoint{5.099224in}{2.178352in}}{\pgfqpoint{5.103174in}{2.179988in}}{\pgfqpoint{5.106086in}{2.182900in}}%
\pgfpathcurveto{\pgfqpoint{5.108998in}{2.185812in}}{\pgfqpoint{5.110634in}{2.189762in}}{\pgfqpoint{5.110634in}{2.193880in}}%
\pgfpathcurveto{\pgfqpoint{5.110634in}{2.197998in}}{\pgfqpoint{5.108998in}{2.201948in}}{\pgfqpoint{5.106086in}{2.204860in}}%
\pgfpathcurveto{\pgfqpoint{5.103174in}{2.207772in}}{\pgfqpoint{5.099224in}{2.209408in}}{\pgfqpoint{5.095106in}{2.209408in}}%
\pgfpathcurveto{\pgfqpoint{5.090988in}{2.209408in}}{\pgfqpoint{5.087038in}{2.207772in}}{\pgfqpoint{5.084126in}{2.204860in}}%
\pgfpathcurveto{\pgfqpoint{5.081214in}{2.201948in}}{\pgfqpoint{5.079578in}{2.197998in}}{\pgfqpoint{5.079578in}{2.193880in}}%
\pgfpathcurveto{\pgfqpoint{5.079578in}{2.189762in}}{\pgfqpoint{5.081214in}{2.185812in}}{\pgfqpoint{5.084126in}{2.182900in}}%
\pgfpathcurveto{\pgfqpoint{5.087038in}{2.179988in}}{\pgfqpoint{5.090988in}{2.178352in}}{\pgfqpoint{5.095106in}{2.178352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135053,0.068391,0.315000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988369in}{1.916497in}}%
\pgfpathcurveto{\pgfqpoint{4.992487in}{1.916497in}}{\pgfqpoint{4.996437in}{1.918133in}}{\pgfqpoint{4.999349in}{1.921045in}}%
\pgfpathcurveto{\pgfqpoint{5.002261in}{1.923957in}}{\pgfqpoint{5.003898in}{1.927907in}}{\pgfqpoint{5.003898in}{1.932025in}}%
\pgfpathcurveto{\pgfqpoint{5.003898in}{1.936144in}}{\pgfqpoint{5.002261in}{1.940094in}}{\pgfqpoint{4.999349in}{1.943006in}}%
\pgfpathcurveto{\pgfqpoint{4.996437in}{1.945918in}}{\pgfqpoint{4.992487in}{1.947554in}}{\pgfqpoint{4.988369in}{1.947554in}}%
\pgfpathcurveto{\pgfqpoint{4.984251in}{1.947554in}}{\pgfqpoint{4.980301in}{1.945918in}}{\pgfqpoint{4.977389in}{1.943006in}}%
\pgfpathcurveto{\pgfqpoint{4.974477in}{1.940094in}}{\pgfqpoint{4.972841in}{1.936144in}}{\pgfqpoint{4.972841in}{1.932025in}}%
\pgfpathcurveto{\pgfqpoint{4.972841in}{1.927907in}}{\pgfqpoint{4.974477in}{1.923957in}}{\pgfqpoint{4.977389in}{1.921045in}}%
\pgfpathcurveto{\pgfqpoint{4.980301in}{1.918133in}}{\pgfqpoint{4.984251in}{1.916497in}}{\pgfqpoint{4.988369in}{1.916497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849248in}{1.709127in}}%
\pgfpathcurveto{\pgfqpoint{4.853366in}{1.709127in}}{\pgfqpoint{4.857316in}{1.710764in}}{\pgfqpoint{4.860228in}{1.713676in}}%
\pgfpathcurveto{\pgfqpoint{4.863140in}{1.716588in}}{\pgfqpoint{4.864776in}{1.720538in}}{\pgfqpoint{4.864776in}{1.724656in}}%
\pgfpathcurveto{\pgfqpoint{4.864776in}{1.728774in}}{\pgfqpoint{4.863140in}{1.732724in}}{\pgfqpoint{4.860228in}{1.735636in}}%
\pgfpathcurveto{\pgfqpoint{4.857316in}{1.738548in}}{\pgfqpoint{4.853366in}{1.740184in}}{\pgfqpoint{4.849248in}{1.740184in}}%
\pgfpathcurveto{\pgfqpoint{4.845129in}{1.740184in}}{\pgfqpoint{4.841179in}{1.738548in}}{\pgfqpoint{4.838267in}{1.735636in}}%
\pgfpathcurveto{\pgfqpoint{4.835355in}{1.732724in}}{\pgfqpoint{4.833719in}{1.728774in}}{\pgfqpoint{4.833719in}{1.724656in}}%
\pgfpathcurveto{\pgfqpoint{4.833719in}{1.720538in}}{\pgfqpoint{4.835355in}{1.716588in}}{\pgfqpoint{4.838267in}{1.713676in}}%
\pgfpathcurveto{\pgfqpoint{4.841179in}{1.710764in}}{\pgfqpoint{4.845129in}{1.709127in}}{\pgfqpoint{4.849248in}{1.709127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667397in}{1.398367in}}%
\pgfpathcurveto{\pgfqpoint{4.671515in}{1.398367in}}{\pgfqpoint{4.675465in}{1.400003in}}{\pgfqpoint{4.678377in}{1.402915in}}%
\pgfpathcurveto{\pgfqpoint{4.681289in}{1.405827in}}{\pgfqpoint{4.682925in}{1.409777in}}{\pgfqpoint{4.682925in}{1.413895in}}%
\pgfpathcurveto{\pgfqpoint{4.682925in}{1.418013in}}{\pgfqpoint{4.681289in}{1.421963in}}{\pgfqpoint{4.678377in}{1.424875in}}%
\pgfpathcurveto{\pgfqpoint{4.675465in}{1.427787in}}{\pgfqpoint{4.671515in}{1.429423in}}{\pgfqpoint{4.667397in}{1.429423in}}%
\pgfpathcurveto{\pgfqpoint{4.663278in}{1.429423in}}{\pgfqpoint{4.659328in}{1.427787in}}{\pgfqpoint{4.656416in}{1.424875in}}%
\pgfpathcurveto{\pgfqpoint{4.653505in}{1.421963in}}{\pgfqpoint{4.651868in}{1.418013in}}{\pgfqpoint{4.651868in}{1.413895in}}%
\pgfpathcurveto{\pgfqpoint{4.651868in}{1.409777in}}{\pgfqpoint{4.653505in}{1.405827in}}{\pgfqpoint{4.656416in}{1.402915in}}%
\pgfpathcurveto{\pgfqpoint{4.659328in}{1.400003in}}{\pgfqpoint{4.663278in}{1.398367in}}{\pgfqpoint{4.667397in}{1.398367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543406in}{1.299494in}}%
\pgfpathcurveto{\pgfqpoint{4.547524in}{1.299494in}}{\pgfqpoint{4.551474in}{1.301131in}}{\pgfqpoint{4.554386in}{1.304042in}}%
\pgfpathcurveto{\pgfqpoint{4.557298in}{1.306954in}}{\pgfqpoint{4.558934in}{1.310904in}}{\pgfqpoint{4.558934in}{1.315023in}}%
\pgfpathcurveto{\pgfqpoint{4.558934in}{1.319141in}}{\pgfqpoint{4.557298in}{1.323091in}}{\pgfqpoint{4.554386in}{1.326003in}}%
\pgfpathcurveto{\pgfqpoint{4.551474in}{1.328915in}}{\pgfqpoint{4.547524in}{1.330551in}}{\pgfqpoint{4.543406in}{1.330551in}}%
\pgfpathcurveto{\pgfqpoint{4.539288in}{1.330551in}}{\pgfqpoint{4.535338in}{1.328915in}}{\pgfqpoint{4.532426in}{1.326003in}}%
\pgfpathcurveto{\pgfqpoint{4.529514in}{1.323091in}}{\pgfqpoint{4.527878in}{1.319141in}}{\pgfqpoint{4.527878in}{1.315023in}}%
\pgfpathcurveto{\pgfqpoint{4.527878in}{1.310904in}}{\pgfqpoint{4.529514in}{1.306954in}}{\pgfqpoint{4.532426in}{1.304042in}}%
\pgfpathcurveto{\pgfqpoint{4.535338in}{1.301131in}}{\pgfqpoint{4.539288in}{1.299494in}}{\pgfqpoint{4.543406in}{1.299494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417386in}{1.114930in}}%
\pgfpathcurveto{\pgfqpoint{4.421504in}{1.114930in}}{\pgfqpoint{4.425454in}{1.116566in}}{\pgfqpoint{4.428366in}{1.119478in}}%
\pgfpathcurveto{\pgfqpoint{4.431278in}{1.122390in}}{\pgfqpoint{4.432914in}{1.126340in}}{\pgfqpoint{4.432914in}{1.130458in}}%
\pgfpathcurveto{\pgfqpoint{4.432914in}{1.134576in}}{\pgfqpoint{4.431278in}{1.138526in}}{\pgfqpoint{4.428366in}{1.141438in}}%
\pgfpathcurveto{\pgfqpoint{4.425454in}{1.144350in}}{\pgfqpoint{4.421504in}{1.145987in}}{\pgfqpoint{4.417386in}{1.145987in}}%
\pgfpathcurveto{\pgfqpoint{4.413267in}{1.145987in}}{\pgfqpoint{4.409317in}{1.144350in}}{\pgfqpoint{4.406405in}{1.141438in}}%
\pgfpathcurveto{\pgfqpoint{4.403493in}{1.138526in}}{\pgfqpoint{4.401857in}{1.134576in}}{\pgfqpoint{4.401857in}{1.130458in}}%
\pgfpathcurveto{\pgfqpoint{4.401857in}{1.126340in}}{\pgfqpoint{4.403493in}{1.122390in}}{\pgfqpoint{4.406405in}{1.119478in}}%
\pgfpathcurveto{\pgfqpoint{4.409317in}{1.116566in}}{\pgfqpoint{4.413267in}{1.114930in}}{\pgfqpoint{4.417386in}{1.114930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329114,0.075972,0.489287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309626in}{1.179852in}}%
\pgfpathcurveto{\pgfqpoint{4.313744in}{1.179852in}}{\pgfqpoint{4.317694in}{1.181488in}}{\pgfqpoint{4.320606in}{1.184400in}}%
\pgfpathcurveto{\pgfqpoint{4.323518in}{1.187312in}}{\pgfqpoint{4.325154in}{1.191262in}}{\pgfqpoint{4.325154in}{1.195380in}}%
\pgfpathcurveto{\pgfqpoint{4.325154in}{1.199498in}}{\pgfqpoint{4.323518in}{1.203448in}}{\pgfqpoint{4.320606in}{1.206360in}}%
\pgfpathcurveto{\pgfqpoint{4.317694in}{1.209272in}}{\pgfqpoint{4.313744in}{1.210908in}}{\pgfqpoint{4.309626in}{1.210908in}}%
\pgfpathcurveto{\pgfqpoint{4.305508in}{1.210908in}}{\pgfqpoint{4.301558in}{1.209272in}}{\pgfqpoint{4.298646in}{1.206360in}}%
\pgfpathcurveto{\pgfqpoint{4.295734in}{1.203448in}}{\pgfqpoint{4.294098in}{1.199498in}}{\pgfqpoint{4.294098in}{1.195380in}}%
\pgfpathcurveto{\pgfqpoint{4.294098in}{1.191262in}}{\pgfqpoint{4.295734in}{1.187312in}}{\pgfqpoint{4.298646in}{1.184400in}}%
\pgfpathcurveto{\pgfqpoint{4.301558in}{1.181488in}}{\pgfqpoint{4.305508in}{1.179852in}}{\pgfqpoint{4.309626in}{1.179852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149415in}{0.884524in}}%
\pgfpathcurveto{\pgfqpoint{4.153533in}{0.884524in}}{\pgfqpoint{4.157483in}{0.886161in}}{\pgfqpoint{4.160395in}{0.889073in}}%
\pgfpathcurveto{\pgfqpoint{4.163307in}{0.891984in}}{\pgfqpoint{4.164943in}{0.895935in}}{\pgfqpoint{4.164943in}{0.900053in}}%
\pgfpathcurveto{\pgfqpoint{4.164943in}{0.904171in}}{\pgfqpoint{4.163307in}{0.908121in}}{\pgfqpoint{4.160395in}{0.911033in}}%
\pgfpathcurveto{\pgfqpoint{4.157483in}{0.913945in}}{\pgfqpoint{4.153533in}{0.915581in}}{\pgfqpoint{4.149415in}{0.915581in}}%
\pgfpathcurveto{\pgfqpoint{4.145297in}{0.915581in}}{\pgfqpoint{4.141347in}{0.913945in}}{\pgfqpoint{4.138435in}{0.911033in}}%
\pgfpathcurveto{\pgfqpoint{4.135523in}{0.908121in}}{\pgfqpoint{4.133887in}{0.904171in}}{\pgfqpoint{4.133887in}{0.900053in}}%
\pgfpathcurveto{\pgfqpoint{4.133887in}{0.895935in}}{\pgfqpoint{4.135523in}{0.891984in}}{\pgfqpoint{4.138435in}{0.889073in}}%
\pgfpathcurveto{\pgfqpoint{4.141347in}{0.886161in}}{\pgfqpoint{4.145297in}{0.884524in}}{\pgfqpoint{4.149415in}{0.884524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050273in}{0.886866in}}%
\pgfpathcurveto{\pgfqpoint{4.054391in}{0.886866in}}{\pgfqpoint{4.058341in}{0.888503in}}{\pgfqpoint{4.061253in}{0.891415in}}%
\pgfpathcurveto{\pgfqpoint{4.064165in}{0.894327in}}{\pgfqpoint{4.065801in}{0.898277in}}{\pgfqpoint{4.065801in}{0.902395in}}%
\pgfpathcurveto{\pgfqpoint{4.065801in}{0.906513in}}{\pgfqpoint{4.064165in}{0.910463in}}{\pgfqpoint{4.061253in}{0.913375in}}%
\pgfpathcurveto{\pgfqpoint{4.058341in}{0.916287in}}{\pgfqpoint{4.054391in}{0.917923in}}{\pgfqpoint{4.050273in}{0.917923in}}%
\pgfpathcurveto{\pgfqpoint{4.046155in}{0.917923in}}{\pgfqpoint{4.042205in}{0.916287in}}{\pgfqpoint{4.039293in}{0.913375in}}%
\pgfpathcurveto{\pgfqpoint{4.036381in}{0.910463in}}{\pgfqpoint{4.034745in}{0.906513in}}{\pgfqpoint{4.034745in}{0.902395in}}%
\pgfpathcurveto{\pgfqpoint{4.034745in}{0.898277in}}{\pgfqpoint{4.036381in}{0.894327in}}{\pgfqpoint{4.039293in}{0.891415in}}%
\pgfpathcurveto{\pgfqpoint{4.042205in}{0.888503in}}{\pgfqpoint{4.046155in}{0.886866in}}{\pgfqpoint{4.050273in}{0.886866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839313in}{0.719836in}}%
\pgfpathcurveto{\pgfqpoint{3.843431in}{0.719836in}}{\pgfqpoint{3.847381in}{0.721472in}}{\pgfqpoint{3.850293in}{0.724384in}}%
\pgfpathcurveto{\pgfqpoint{3.853205in}{0.727296in}}{\pgfqpoint{3.854841in}{0.731246in}}{\pgfqpoint{3.854841in}{0.735364in}}%
\pgfpathcurveto{\pgfqpoint{3.854841in}{0.739483in}}{\pgfqpoint{3.853205in}{0.743433in}}{\pgfqpoint{3.850293in}{0.746345in}}%
\pgfpathcurveto{\pgfqpoint{3.847381in}{0.749257in}}{\pgfqpoint{3.843431in}{0.750893in}}{\pgfqpoint{3.839313in}{0.750893in}}%
\pgfpathcurveto{\pgfqpoint{3.835195in}{0.750893in}}{\pgfqpoint{3.831245in}{0.749257in}}{\pgfqpoint{3.828333in}{0.746345in}}%
\pgfpathcurveto{\pgfqpoint{3.825421in}{0.743433in}}{\pgfqpoint{3.823785in}{0.739483in}}{\pgfqpoint{3.823785in}{0.735364in}}%
\pgfpathcurveto{\pgfqpoint{3.823785in}{0.731246in}}{\pgfqpoint{3.825421in}{0.727296in}}{\pgfqpoint{3.828333in}{0.724384in}}%
\pgfpathcurveto{\pgfqpoint{3.831245in}{0.721472in}}{\pgfqpoint{3.835195in}{0.719836in}}{\pgfqpoint{3.839313in}{0.719836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.463508,0.129893,0.507652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679056in}{0.718332in}}%
\pgfpathcurveto{\pgfqpoint{3.683174in}{0.718332in}}{\pgfqpoint{3.687124in}{0.719968in}}{\pgfqpoint{3.690036in}{0.722880in}}%
\pgfpathcurveto{\pgfqpoint{3.692948in}{0.725792in}}{\pgfqpoint{3.694584in}{0.729742in}}{\pgfqpoint{3.694584in}{0.733860in}}%
\pgfpathcurveto{\pgfqpoint{3.694584in}{0.737978in}}{\pgfqpoint{3.692948in}{0.741928in}}{\pgfqpoint{3.690036in}{0.744840in}}%
\pgfpathcurveto{\pgfqpoint{3.687124in}{0.747752in}}{\pgfqpoint{3.683174in}{0.749388in}}{\pgfqpoint{3.679056in}{0.749388in}}%
\pgfpathcurveto{\pgfqpoint{3.674937in}{0.749388in}}{\pgfqpoint{3.670987in}{0.747752in}}{\pgfqpoint{3.668075in}{0.744840in}}%
\pgfpathcurveto{\pgfqpoint{3.665163in}{0.741928in}}{\pgfqpoint{3.663527in}{0.737978in}}{\pgfqpoint{3.663527in}{0.733860in}}%
\pgfpathcurveto{\pgfqpoint{3.663527in}{0.729742in}}{\pgfqpoint{3.665163in}{0.725792in}}{\pgfqpoint{3.668075in}{0.722880in}}%
\pgfpathcurveto{\pgfqpoint{3.670987in}{0.719968in}}{\pgfqpoint{3.674937in}{0.718332in}}{\pgfqpoint{3.679056in}{0.718332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518817in}{0.741565in}}%
\pgfpathcurveto{\pgfqpoint{3.522935in}{0.741565in}}{\pgfqpoint{3.526885in}{0.743202in}}{\pgfqpoint{3.529797in}{0.746114in}}%
\pgfpathcurveto{\pgfqpoint{3.532709in}{0.749025in}}{\pgfqpoint{3.534345in}{0.752976in}}{\pgfqpoint{3.534345in}{0.757094in}}%
\pgfpathcurveto{\pgfqpoint{3.534345in}{0.761212in}}{\pgfqpoint{3.532709in}{0.765162in}}{\pgfqpoint{3.529797in}{0.768074in}}%
\pgfpathcurveto{\pgfqpoint{3.526885in}{0.770986in}}{\pgfqpoint{3.522935in}{0.772622in}}{\pgfqpoint{3.518817in}{0.772622in}}%
\pgfpathcurveto{\pgfqpoint{3.514699in}{0.772622in}}{\pgfqpoint{3.510749in}{0.770986in}}{\pgfqpoint{3.507837in}{0.768074in}}%
\pgfpathcurveto{\pgfqpoint{3.504925in}{0.765162in}}{\pgfqpoint{3.503289in}{0.761212in}}{\pgfqpoint{3.503289in}{0.757094in}}%
\pgfpathcurveto{\pgfqpoint{3.503289in}{0.752976in}}{\pgfqpoint{3.504925in}{0.749025in}}{\pgfqpoint{3.507837in}{0.746114in}}%
\pgfpathcurveto{\pgfqpoint{3.510749in}{0.743202in}}{\pgfqpoint{3.514699in}{0.741565in}}{\pgfqpoint{3.518817in}{0.741565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290523in}{0.776606in}}%
\pgfpathcurveto{\pgfqpoint{3.294641in}{0.776606in}}{\pgfqpoint{3.298591in}{0.778242in}}{\pgfqpoint{3.301503in}{0.781154in}}%
\pgfpathcurveto{\pgfqpoint{3.304415in}{0.784066in}}{\pgfqpoint{3.306052in}{0.788016in}}{\pgfqpoint{3.306052in}{0.792134in}}%
\pgfpathcurveto{\pgfqpoint{3.306052in}{0.796252in}}{\pgfqpoint{3.304415in}{0.800202in}}{\pgfqpoint{3.301503in}{0.803114in}}%
\pgfpathcurveto{\pgfqpoint{3.298591in}{0.806026in}}{\pgfqpoint{3.294641in}{0.807663in}}{\pgfqpoint{3.290523in}{0.807663in}}%
\pgfpathcurveto{\pgfqpoint{3.286405in}{0.807663in}}{\pgfqpoint{3.282455in}{0.806026in}}{\pgfqpoint{3.279543in}{0.803114in}}%
\pgfpathcurveto{\pgfqpoint{3.276631in}{0.800202in}}{\pgfqpoint{3.274995in}{0.796252in}}{\pgfqpoint{3.274995in}{0.792134in}}%
\pgfpathcurveto{\pgfqpoint{3.274995in}{0.788016in}}{\pgfqpoint{3.276631in}{0.784066in}}{\pgfqpoint{3.279543in}{0.781154in}}%
\pgfpathcurveto{\pgfqpoint{3.282455in}{0.778242in}}{\pgfqpoint{3.286405in}{0.776606in}}{\pgfqpoint{3.290523in}{0.776606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119474in}{0.855069in}}%
\pgfpathcurveto{\pgfqpoint{3.123592in}{0.855069in}}{\pgfqpoint{3.127542in}{0.856705in}}{\pgfqpoint{3.130454in}{0.859617in}}%
\pgfpathcurveto{\pgfqpoint{3.133366in}{0.862529in}}{\pgfqpoint{3.135002in}{0.866479in}}{\pgfqpoint{3.135002in}{0.870597in}}%
\pgfpathcurveto{\pgfqpoint{3.135002in}{0.874715in}}{\pgfqpoint{3.133366in}{0.878665in}}{\pgfqpoint{3.130454in}{0.881577in}}%
\pgfpathcurveto{\pgfqpoint{3.127542in}{0.884489in}}{\pgfqpoint{3.123592in}{0.886125in}}{\pgfqpoint{3.119474in}{0.886125in}}%
\pgfpathcurveto{\pgfqpoint{3.115356in}{0.886125in}}{\pgfqpoint{3.111406in}{0.884489in}}{\pgfqpoint{3.108494in}{0.881577in}}%
\pgfpathcurveto{\pgfqpoint{3.105582in}{0.878665in}}{\pgfqpoint{3.103946in}{0.874715in}}{\pgfqpoint{3.103946in}{0.870597in}}%
\pgfpathcurveto{\pgfqpoint{3.103946in}{0.866479in}}{\pgfqpoint{3.105582in}{0.862529in}}{\pgfqpoint{3.108494in}{0.859617in}}%
\pgfpathcurveto{\pgfqpoint{3.111406in}{0.856705in}}{\pgfqpoint{3.115356in}{0.855069in}}{\pgfqpoint{3.119474in}{0.855069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929274in}{0.822585in}}%
\pgfpathcurveto{\pgfqpoint{2.933392in}{0.822585in}}{\pgfqpoint{2.937342in}{0.824222in}}{\pgfqpoint{2.940254in}{0.827134in}}%
\pgfpathcurveto{\pgfqpoint{2.943166in}{0.830045in}}{\pgfqpoint{2.944802in}{0.833996in}}{\pgfqpoint{2.944802in}{0.838114in}}%
\pgfpathcurveto{\pgfqpoint{2.944802in}{0.842232in}}{\pgfqpoint{2.943166in}{0.846182in}}{\pgfqpoint{2.940254in}{0.849094in}}%
\pgfpathcurveto{\pgfqpoint{2.937342in}{0.852006in}}{\pgfqpoint{2.933392in}{0.853642in}}{\pgfqpoint{2.929274in}{0.853642in}}%
\pgfpathcurveto{\pgfqpoint{2.925156in}{0.853642in}}{\pgfqpoint{2.921206in}{0.852006in}}{\pgfqpoint{2.918294in}{0.849094in}}%
\pgfpathcurveto{\pgfqpoint{2.915382in}{0.846182in}}{\pgfqpoint{2.913746in}{0.842232in}}{\pgfqpoint{2.913746in}{0.838114in}}%
\pgfpathcurveto{\pgfqpoint{2.913746in}{0.833996in}}{\pgfqpoint{2.915382in}{0.830045in}}{\pgfqpoint{2.918294in}{0.827134in}}%
\pgfpathcurveto{\pgfqpoint{2.921206in}{0.824222in}}{\pgfqpoint{2.925156in}{0.822585in}}{\pgfqpoint{2.929274in}{0.822585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785183in}{0.627077in}}%
\pgfpathcurveto{\pgfqpoint{2.789302in}{0.627077in}}{\pgfqpoint{2.793252in}{0.628713in}}{\pgfqpoint{2.796164in}{0.631625in}}%
\pgfpathcurveto{\pgfqpoint{2.799075in}{0.634537in}}{\pgfqpoint{2.800712in}{0.638487in}}{\pgfqpoint{2.800712in}{0.642605in}}%
\pgfpathcurveto{\pgfqpoint{2.800712in}{0.646723in}}{\pgfqpoint{2.799075in}{0.650673in}}{\pgfqpoint{2.796164in}{0.653585in}}%
\pgfpathcurveto{\pgfqpoint{2.793252in}{0.656497in}}{\pgfqpoint{2.789302in}{0.658134in}}{\pgfqpoint{2.785183in}{0.658134in}}%
\pgfpathcurveto{\pgfqpoint{2.781065in}{0.658134in}}{\pgfqpoint{2.777115in}{0.656497in}}{\pgfqpoint{2.774203in}{0.653585in}}%
\pgfpathcurveto{\pgfqpoint{2.771291in}{0.650673in}}{\pgfqpoint{2.769655in}{0.646723in}}{\pgfqpoint{2.769655in}{0.642605in}}%
\pgfpathcurveto{\pgfqpoint{2.769655in}{0.638487in}}{\pgfqpoint{2.771291in}{0.634537in}}{\pgfqpoint{2.774203in}{0.631625in}}%
\pgfpathcurveto{\pgfqpoint{2.777115in}{0.628713in}}{\pgfqpoint{2.781065in}{0.627077in}}{\pgfqpoint{2.785183in}{0.627077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626473in}{0.661218in}}%
\pgfpathcurveto{\pgfqpoint{2.630591in}{0.661218in}}{\pgfqpoint{2.634541in}{0.662854in}}{\pgfqpoint{2.637453in}{0.665766in}}%
\pgfpathcurveto{\pgfqpoint{2.640365in}{0.668678in}}{\pgfqpoint{2.642001in}{0.672628in}}{\pgfqpoint{2.642001in}{0.676746in}}%
\pgfpathcurveto{\pgfqpoint{2.642001in}{0.680864in}}{\pgfqpoint{2.640365in}{0.684814in}}{\pgfqpoint{2.637453in}{0.687726in}}%
\pgfpathcurveto{\pgfqpoint{2.634541in}{0.690638in}}{\pgfqpoint{2.630591in}{0.692274in}}{\pgfqpoint{2.626473in}{0.692274in}}%
\pgfpathcurveto{\pgfqpoint{2.622355in}{0.692274in}}{\pgfqpoint{2.618405in}{0.690638in}}{\pgfqpoint{2.615493in}{0.687726in}}%
\pgfpathcurveto{\pgfqpoint{2.612581in}{0.684814in}}{\pgfqpoint{2.610944in}{0.680864in}}{\pgfqpoint{2.610944in}{0.676746in}}%
\pgfpathcurveto{\pgfqpoint{2.610944in}{0.672628in}}{\pgfqpoint{2.612581in}{0.668678in}}{\pgfqpoint{2.615493in}{0.665766in}}%
\pgfpathcurveto{\pgfqpoint{2.618405in}{0.662854in}}{\pgfqpoint{2.622355in}{0.661218in}}{\pgfqpoint{2.626473in}{0.661218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473084in}{0.563500in}}%
\pgfpathcurveto{\pgfqpoint{2.477202in}{0.563500in}}{\pgfqpoint{2.481152in}{0.565136in}}{\pgfqpoint{2.484064in}{0.568048in}}%
\pgfpathcurveto{\pgfqpoint{2.486976in}{0.570960in}}{\pgfqpoint{2.488612in}{0.574910in}}{\pgfqpoint{2.488612in}{0.579028in}}%
\pgfpathcurveto{\pgfqpoint{2.488612in}{0.583147in}}{\pgfqpoint{2.486976in}{0.587097in}}{\pgfqpoint{2.484064in}{0.590009in}}%
\pgfpathcurveto{\pgfqpoint{2.481152in}{0.592920in}}{\pgfqpoint{2.477202in}{0.594557in}}{\pgfqpoint{2.473084in}{0.594557in}}%
\pgfpathcurveto{\pgfqpoint{2.468966in}{0.594557in}}{\pgfqpoint{2.465016in}{0.592920in}}{\pgfqpoint{2.462104in}{0.590009in}}%
\pgfpathcurveto{\pgfqpoint{2.459192in}{0.587097in}}{\pgfqpoint{2.457556in}{0.583147in}}{\pgfqpoint{2.457556in}{0.579028in}}%
\pgfpathcurveto{\pgfqpoint{2.457556in}{0.574910in}}{\pgfqpoint{2.459192in}{0.570960in}}{\pgfqpoint{2.462104in}{0.568048in}}%
\pgfpathcurveto{\pgfqpoint{2.465016in}{0.565136in}}{\pgfqpoint{2.468966in}{0.563500in}}{\pgfqpoint{2.473084in}{0.563500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325854in}{0.555818in}}%
\pgfpathcurveto{\pgfqpoint{2.329972in}{0.555818in}}{\pgfqpoint{2.333922in}{0.557454in}}{\pgfqpoint{2.336834in}{0.560366in}}%
\pgfpathcurveto{\pgfqpoint{2.339746in}{0.563278in}}{\pgfqpoint{2.341382in}{0.567228in}}{\pgfqpoint{2.341382in}{0.571346in}}%
\pgfpathcurveto{\pgfqpoint{2.341382in}{0.575464in}}{\pgfqpoint{2.339746in}{0.579414in}}{\pgfqpoint{2.336834in}{0.582326in}}%
\pgfpathcurveto{\pgfqpoint{2.333922in}{0.585238in}}{\pgfqpoint{2.329972in}{0.586874in}}{\pgfqpoint{2.325854in}{0.586874in}}%
\pgfpathcurveto{\pgfqpoint{2.321736in}{0.586874in}}{\pgfqpoint{2.317786in}{0.585238in}}{\pgfqpoint{2.314874in}{0.582326in}}%
\pgfpathcurveto{\pgfqpoint{2.311962in}{0.579414in}}{\pgfqpoint{2.310326in}{0.575464in}}{\pgfqpoint{2.310326in}{0.571346in}}%
\pgfpathcurveto{\pgfqpoint{2.310326in}{0.567228in}}{\pgfqpoint{2.311962in}{0.563278in}}{\pgfqpoint{2.314874in}{0.560366in}}%
\pgfpathcurveto{\pgfqpoint{2.317786in}{0.557454in}}{\pgfqpoint{2.321736in}{0.555818in}}{\pgfqpoint{2.325854in}{0.555818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109146in}{0.650974in}}%
\pgfpathcurveto{\pgfqpoint{2.113264in}{0.650974in}}{\pgfqpoint{2.117214in}{0.652610in}}{\pgfqpoint{2.120126in}{0.655522in}}%
\pgfpathcurveto{\pgfqpoint{2.123038in}{0.658434in}}{\pgfqpoint{2.124674in}{0.662384in}}{\pgfqpoint{2.124674in}{0.666502in}}%
\pgfpathcurveto{\pgfqpoint{2.124674in}{0.670620in}}{\pgfqpoint{2.123038in}{0.674570in}}{\pgfqpoint{2.120126in}{0.677482in}}%
\pgfpathcurveto{\pgfqpoint{2.117214in}{0.680394in}}{\pgfqpoint{2.113264in}{0.682030in}}{\pgfqpoint{2.109146in}{0.682030in}}%
\pgfpathcurveto{\pgfqpoint{2.105028in}{0.682030in}}{\pgfqpoint{2.101078in}{0.680394in}}{\pgfqpoint{2.098166in}{0.677482in}}%
\pgfpathcurveto{\pgfqpoint{2.095254in}{0.674570in}}{\pgfqpoint{2.093617in}{0.670620in}}{\pgfqpoint{2.093617in}{0.666502in}}%
\pgfpathcurveto{\pgfqpoint{2.093617in}{0.662384in}}{\pgfqpoint{2.095254in}{0.658434in}}{\pgfqpoint{2.098166in}{0.655522in}}%
\pgfpathcurveto{\pgfqpoint{2.101078in}{0.652610in}}{\pgfqpoint{2.105028in}{0.650974in}}{\pgfqpoint{2.109146in}{0.650974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908884,0.324755,0.385308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940532in}{0.732955in}}%
\pgfpathcurveto{\pgfqpoint{1.944650in}{0.732955in}}{\pgfqpoint{1.948600in}{0.734591in}}{\pgfqpoint{1.951512in}{0.737503in}}%
\pgfpathcurveto{\pgfqpoint{1.954424in}{0.740415in}}{\pgfqpoint{1.956060in}{0.744365in}}{\pgfqpoint{1.956060in}{0.748483in}}%
\pgfpathcurveto{\pgfqpoint{1.956060in}{0.752601in}}{\pgfqpoint{1.954424in}{0.756551in}}{\pgfqpoint{1.951512in}{0.759463in}}%
\pgfpathcurveto{\pgfqpoint{1.948600in}{0.762375in}}{\pgfqpoint{1.944650in}{0.764011in}}{\pgfqpoint{1.940532in}{0.764011in}}%
\pgfpathcurveto{\pgfqpoint{1.936414in}{0.764011in}}{\pgfqpoint{1.932464in}{0.762375in}}{\pgfqpoint{1.929552in}{0.759463in}}%
\pgfpathcurveto{\pgfqpoint{1.926640in}{0.756551in}}{\pgfqpoint{1.925004in}{0.752601in}}{\pgfqpoint{1.925004in}{0.748483in}}%
\pgfpathcurveto{\pgfqpoint{1.925004in}{0.744365in}}{\pgfqpoint{1.926640in}{0.740415in}}{\pgfqpoint{1.929552in}{0.737503in}}%
\pgfpathcurveto{\pgfqpoint{1.932464in}{0.734591in}}{\pgfqpoint{1.936414in}{0.732955in}}{\pgfqpoint{1.940532in}{0.732955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736652in}{0.777375in}}%
\pgfpathcurveto{\pgfqpoint{1.740770in}{0.777375in}}{\pgfqpoint{1.744720in}{0.779012in}}{\pgfqpoint{1.747632in}{0.781924in}}%
\pgfpathcurveto{\pgfqpoint{1.750544in}{0.784836in}}{\pgfqpoint{1.752180in}{0.788786in}}{\pgfqpoint{1.752180in}{0.792904in}}%
\pgfpathcurveto{\pgfqpoint{1.752180in}{0.797022in}}{\pgfqpoint{1.750544in}{0.800972in}}{\pgfqpoint{1.747632in}{0.803884in}}%
\pgfpathcurveto{\pgfqpoint{1.744720in}{0.806796in}}{\pgfqpoint{1.740770in}{0.808432in}}{\pgfqpoint{1.736652in}{0.808432in}}%
\pgfpathcurveto{\pgfqpoint{1.732534in}{0.808432in}}{\pgfqpoint{1.728584in}{0.806796in}}{\pgfqpoint{1.725672in}{0.803884in}}%
\pgfpathcurveto{\pgfqpoint{1.722760in}{0.800972in}}{\pgfqpoint{1.721124in}{0.797022in}}{\pgfqpoint{1.721124in}{0.792904in}}%
\pgfpathcurveto{\pgfqpoint{1.721124in}{0.788786in}}{\pgfqpoint{1.722760in}{0.784836in}}{\pgfqpoint{1.725672in}{0.781924in}}%
\pgfpathcurveto{\pgfqpoint{1.728584in}{0.779012in}}{\pgfqpoint{1.732534in}{0.777375in}}{\pgfqpoint{1.736652in}{0.777375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976690,0.476226,0.364466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596951in}{0.837655in}}%
\pgfpathcurveto{\pgfqpoint{1.601069in}{0.837655in}}{\pgfqpoint{1.605019in}{0.839291in}}{\pgfqpoint{1.607931in}{0.842203in}}%
\pgfpathcurveto{\pgfqpoint{1.610843in}{0.845115in}}{\pgfqpoint{1.612479in}{0.849065in}}{\pgfqpoint{1.612479in}{0.853183in}}%
\pgfpathcurveto{\pgfqpoint{1.612479in}{0.857301in}}{\pgfqpoint{1.610843in}{0.861251in}}{\pgfqpoint{1.607931in}{0.864163in}}%
\pgfpathcurveto{\pgfqpoint{1.605019in}{0.867075in}}{\pgfqpoint{1.601069in}{0.868711in}}{\pgfqpoint{1.596951in}{0.868711in}}%
\pgfpathcurveto{\pgfqpoint{1.592832in}{0.868711in}}{\pgfqpoint{1.588882in}{0.867075in}}{\pgfqpoint{1.585970in}{0.864163in}}%
\pgfpathcurveto{\pgfqpoint{1.583058in}{0.861251in}}{\pgfqpoint{1.581422in}{0.857301in}}{\pgfqpoint{1.581422in}{0.853183in}}%
\pgfpathcurveto{\pgfqpoint{1.581422in}{0.849065in}}{\pgfqpoint{1.583058in}{0.845115in}}{\pgfqpoint{1.585970in}{0.842203in}}%
\pgfpathcurveto{\pgfqpoint{1.588882in}{0.839291in}}{\pgfqpoint{1.592832in}{0.837655in}}{\pgfqpoint{1.596951in}{0.837655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982279,0.505851,0.371874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523403in}{1.163279in}}%
\pgfpathcurveto{\pgfqpoint{1.527521in}{1.163279in}}{\pgfqpoint{1.531471in}{1.164915in}}{\pgfqpoint{1.534383in}{1.167827in}}%
\pgfpathcurveto{\pgfqpoint{1.537295in}{1.170739in}}{\pgfqpoint{1.538931in}{1.174689in}}{\pgfqpoint{1.538931in}{1.178807in}}%
\pgfpathcurveto{\pgfqpoint{1.538931in}{1.182925in}}{\pgfqpoint{1.537295in}{1.186875in}}{\pgfqpoint{1.534383in}{1.189787in}}%
\pgfpathcurveto{\pgfqpoint{1.531471in}{1.192699in}}{\pgfqpoint{1.527521in}{1.194335in}}{\pgfqpoint{1.523403in}{1.194335in}}%
\pgfpathcurveto{\pgfqpoint{1.519284in}{1.194335in}}{\pgfqpoint{1.515334in}{1.192699in}}{\pgfqpoint{1.512422in}{1.189787in}}%
\pgfpathcurveto{\pgfqpoint{1.509510in}{1.186875in}}{\pgfqpoint{1.507874in}{1.182925in}}{\pgfqpoint{1.507874in}{1.178807in}}%
\pgfpathcurveto{\pgfqpoint{1.507874in}{1.174689in}}{\pgfqpoint{1.509510in}{1.170739in}}{\pgfqpoint{1.512422in}{1.167827in}}%
\pgfpathcurveto{\pgfqpoint{1.515334in}{1.164915in}}{\pgfqpoint{1.519284in}{1.163279in}}{\pgfqpoint{1.523403in}{1.163279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332659in}{1.370219in}}%
\pgfpathcurveto{\pgfqpoint{1.336778in}{1.370219in}}{\pgfqpoint{1.340728in}{1.371855in}}{\pgfqpoint{1.343639in}{1.374767in}}%
\pgfpathcurveto{\pgfqpoint{1.346551in}{1.377679in}}{\pgfqpoint{1.348188in}{1.381629in}}{\pgfqpoint{1.348188in}{1.385748in}}%
\pgfpathcurveto{\pgfqpoint{1.348188in}{1.389866in}}{\pgfqpoint{1.346551in}{1.393816in}}{\pgfqpoint{1.343639in}{1.396728in}}%
\pgfpathcurveto{\pgfqpoint{1.340728in}{1.399640in}}{\pgfqpoint{1.336778in}{1.401276in}}{\pgfqpoint{1.332659in}{1.401276in}}%
\pgfpathcurveto{\pgfqpoint{1.328541in}{1.401276in}}{\pgfqpoint{1.324591in}{1.399640in}}{\pgfqpoint{1.321679in}{1.396728in}}%
\pgfpathcurveto{\pgfqpoint{1.318767in}{1.393816in}}{\pgfqpoint{1.317131in}{1.389866in}}{\pgfqpoint{1.317131in}{1.385748in}}%
\pgfpathcurveto{\pgfqpoint{1.317131in}{1.381629in}}{\pgfqpoint{1.318767in}{1.377679in}}{\pgfqpoint{1.321679in}{1.374767in}}%
\pgfpathcurveto{\pgfqpoint{1.324591in}{1.371855in}}{\pgfqpoint{1.328541in}{1.370219in}}{\pgfqpoint{1.332659in}{1.370219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224693in}{1.371897in}}%
\pgfpathcurveto{\pgfqpoint{1.228811in}{1.371897in}}{\pgfqpoint{1.232761in}{1.373533in}}{\pgfqpoint{1.235673in}{1.376445in}}%
\pgfpathcurveto{\pgfqpoint{1.238585in}{1.379357in}}{\pgfqpoint{1.240221in}{1.383307in}}{\pgfqpoint{1.240221in}{1.387426in}}%
\pgfpathcurveto{\pgfqpoint{1.240221in}{1.391544in}}{\pgfqpoint{1.238585in}{1.395494in}}{\pgfqpoint{1.235673in}{1.398406in}}%
\pgfpathcurveto{\pgfqpoint{1.232761in}{1.401318in}}{\pgfqpoint{1.228811in}{1.402954in}}{\pgfqpoint{1.224693in}{1.402954in}}%
\pgfpathcurveto{\pgfqpoint{1.220575in}{1.402954in}}{\pgfqpoint{1.216624in}{1.401318in}}{\pgfqpoint{1.213713in}{1.398406in}}%
\pgfpathcurveto{\pgfqpoint{1.210801in}{1.395494in}}{\pgfqpoint{1.209164in}{1.391544in}}{\pgfqpoint{1.209164in}{1.387426in}}%
\pgfpathcurveto{\pgfqpoint{1.209164in}{1.383307in}}{\pgfqpoint{1.210801in}{1.379357in}}{\pgfqpoint{1.213713in}{1.376445in}}%
\pgfpathcurveto{\pgfqpoint{1.216624in}{1.373533in}}{\pgfqpoint{1.220575in}{1.371897in}}{\pgfqpoint{1.224693in}{1.371897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100952in}{1.416874in}}%
\pgfpathcurveto{\pgfqpoint{1.105070in}{1.416874in}}{\pgfqpoint{1.109020in}{1.418510in}}{\pgfqpoint{1.111932in}{1.421422in}}%
\pgfpathcurveto{\pgfqpoint{1.114844in}{1.424334in}}{\pgfqpoint{1.116480in}{1.428284in}}{\pgfqpoint{1.116480in}{1.432402in}}%
\pgfpathcurveto{\pgfqpoint{1.116480in}{1.436521in}}{\pgfqpoint{1.114844in}{1.440471in}}{\pgfqpoint{1.111932in}{1.443383in}}%
\pgfpathcurveto{\pgfqpoint{1.109020in}{1.446294in}}{\pgfqpoint{1.105070in}{1.447931in}}{\pgfqpoint{1.100952in}{1.447931in}}%
\pgfpathcurveto{\pgfqpoint{1.096834in}{1.447931in}}{\pgfqpoint{1.092884in}{1.446294in}}{\pgfqpoint{1.089972in}{1.443383in}}%
\pgfpathcurveto{\pgfqpoint{1.087060in}{1.440471in}}{\pgfqpoint{1.085424in}{1.436521in}}{\pgfqpoint{1.085424in}{1.432402in}}%
\pgfpathcurveto{\pgfqpoint{1.085424in}{1.428284in}}{\pgfqpoint{1.087060in}{1.424334in}}{\pgfqpoint{1.089972in}{1.421422in}}%
\pgfpathcurveto{\pgfqpoint{1.092884in}{1.418510in}}{\pgfqpoint{1.096834in}{1.416874in}}{\pgfqpoint{1.100952in}{1.416874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989016in}{1.559079in}}%
\pgfpathcurveto{\pgfqpoint{0.993134in}{1.559079in}}{\pgfqpoint{0.997084in}{1.560715in}}{\pgfqpoint{0.999996in}{1.563627in}}%
\pgfpathcurveto{\pgfqpoint{1.002908in}{1.566539in}}{\pgfqpoint{1.004544in}{1.570489in}}{\pgfqpoint{1.004544in}{1.574607in}}%
\pgfpathcurveto{\pgfqpoint{1.004544in}{1.578725in}}{\pgfqpoint{1.002908in}{1.582675in}}{\pgfqpoint{0.999996in}{1.585587in}}%
\pgfpathcurveto{\pgfqpoint{0.997084in}{1.588499in}}{\pgfqpoint{0.993134in}{1.590135in}}{\pgfqpoint{0.989016in}{1.590135in}}%
\pgfpathcurveto{\pgfqpoint{0.984898in}{1.590135in}}{\pgfqpoint{0.980948in}{1.588499in}}{\pgfqpoint{0.978036in}{1.585587in}}%
\pgfpathcurveto{\pgfqpoint{0.975124in}{1.582675in}}{\pgfqpoint{0.973488in}{1.578725in}}{\pgfqpoint{0.973488in}{1.574607in}}%
\pgfpathcurveto{\pgfqpoint{0.973488in}{1.570489in}}{\pgfqpoint{0.975124in}{1.566539in}}{\pgfqpoint{0.978036in}{1.563627in}}%
\pgfpathcurveto{\pgfqpoint{0.980948in}{1.560715in}}{\pgfqpoint{0.984898in}{1.559079in}}{\pgfqpoint{0.989016in}{1.559079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862263in}{1.718851in}}%
\pgfpathcurveto{\pgfqpoint{0.866381in}{1.718851in}}{\pgfqpoint{0.870331in}{1.720487in}}{\pgfqpoint{0.873243in}{1.723399in}}%
\pgfpathcurveto{\pgfqpoint{0.876155in}{1.726311in}}{\pgfqpoint{0.877791in}{1.730261in}}{\pgfqpoint{0.877791in}{1.734379in}}%
\pgfpathcurveto{\pgfqpoint{0.877791in}{1.738498in}}{\pgfqpoint{0.876155in}{1.742448in}}{\pgfqpoint{0.873243in}{1.745360in}}%
\pgfpathcurveto{\pgfqpoint{0.870331in}{1.748272in}}{\pgfqpoint{0.866381in}{1.749908in}}{\pgfqpoint{0.862263in}{1.749908in}}%
\pgfpathcurveto{\pgfqpoint{0.858145in}{1.749908in}}{\pgfqpoint{0.854195in}{1.748272in}}{\pgfqpoint{0.851283in}{1.745360in}}%
\pgfpathcurveto{\pgfqpoint{0.848371in}{1.742448in}}{\pgfqpoint{0.846735in}{1.738498in}}{\pgfqpoint{0.846735in}{1.734379in}}%
\pgfpathcurveto{\pgfqpoint{0.846735in}{1.730261in}}{\pgfqpoint{0.848371in}{1.726311in}}{\pgfqpoint{0.851283in}{1.723399in}}%
\pgfpathcurveto{\pgfqpoint{0.854195in}{1.720487in}}{\pgfqpoint{0.858145in}{1.718851in}}{\pgfqpoint{0.862263in}{1.718851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742178in}{1.981138in}}%
\pgfpathcurveto{\pgfqpoint{0.746297in}{1.981138in}}{\pgfqpoint{0.750247in}{1.982774in}}{\pgfqpoint{0.753159in}{1.985686in}}%
\pgfpathcurveto{\pgfqpoint{0.756071in}{1.988598in}}{\pgfqpoint{0.757707in}{1.992548in}}{\pgfqpoint{0.757707in}{1.996666in}}%
\pgfpathcurveto{\pgfqpoint{0.757707in}{2.000784in}}{\pgfqpoint{0.756071in}{2.004734in}}{\pgfqpoint{0.753159in}{2.007646in}}%
\pgfpathcurveto{\pgfqpoint{0.750247in}{2.010558in}}{\pgfqpoint{0.746297in}{2.012194in}}{\pgfqpoint{0.742178in}{2.012194in}}%
\pgfpathcurveto{\pgfqpoint{0.738060in}{2.012194in}}{\pgfqpoint{0.734110in}{2.010558in}}{\pgfqpoint{0.731198in}{2.007646in}}%
\pgfpathcurveto{\pgfqpoint{0.728286in}{2.004734in}}{\pgfqpoint{0.726650in}{2.000784in}}{\pgfqpoint{0.726650in}{1.996666in}}%
\pgfpathcurveto{\pgfqpoint{0.726650in}{1.992548in}}{\pgfqpoint{0.728286in}{1.988598in}}{\pgfqpoint{0.731198in}{1.985686in}}%
\pgfpathcurveto{\pgfqpoint{0.734110in}{1.982774in}}{\pgfqpoint{0.738060in}{1.981138in}}{\pgfqpoint{0.742178in}{1.981138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686363in}{2.101505in}}%
\pgfpathcurveto{\pgfqpoint{0.690481in}{2.101505in}}{\pgfqpoint{0.694431in}{2.103141in}}{\pgfqpoint{0.697343in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{0.700255in}{2.108965in}}{\pgfqpoint{0.701891in}{2.112915in}}{\pgfqpoint{0.701891in}{2.117033in}}%
\pgfpathcurveto{\pgfqpoint{0.701891in}{2.121151in}}{\pgfqpoint{0.700255in}{2.125101in}}{\pgfqpoint{0.697343in}{2.128013in}}%
\pgfpathcurveto{\pgfqpoint{0.694431in}{2.130925in}}{\pgfqpoint{0.690481in}{2.132561in}}{\pgfqpoint{0.686363in}{2.132561in}}%
\pgfpathcurveto{\pgfqpoint{0.682245in}{2.132561in}}{\pgfqpoint{0.678295in}{2.130925in}}{\pgfqpoint{0.675383in}{2.128013in}}%
\pgfpathcurveto{\pgfqpoint{0.672471in}{2.125101in}}{\pgfqpoint{0.670834in}{2.121151in}}{\pgfqpoint{0.670834in}{2.117033in}}%
\pgfpathcurveto{\pgfqpoint{0.670834in}{2.112915in}}{\pgfqpoint{0.672471in}{2.108965in}}{\pgfqpoint{0.675383in}{2.106053in}}%
\pgfpathcurveto{\pgfqpoint{0.678295in}{2.103141in}}{\pgfqpoint{0.682245in}{2.101505in}}{\pgfqpoint{0.686363in}{2.101505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636588in}{2.272575in}}%
\pgfpathcurveto{\pgfqpoint{0.640706in}{2.272575in}}{\pgfqpoint{0.644656in}{2.274211in}}{\pgfqpoint{0.647568in}{2.277123in}}%
\pgfpathcurveto{\pgfqpoint{0.650480in}{2.280035in}}{\pgfqpoint{0.652116in}{2.283985in}}{\pgfqpoint{0.652116in}{2.288103in}}%
\pgfpathcurveto{\pgfqpoint{0.652116in}{2.292221in}}{\pgfqpoint{0.650480in}{2.296172in}}{\pgfqpoint{0.647568in}{2.299083in}}%
\pgfpathcurveto{\pgfqpoint{0.644656in}{2.301995in}}{\pgfqpoint{0.640706in}{2.303632in}}{\pgfqpoint{0.636588in}{2.303632in}}%
\pgfpathcurveto{\pgfqpoint{0.632470in}{2.303632in}}{\pgfqpoint{0.628520in}{2.301995in}}{\pgfqpoint{0.625608in}{2.299083in}}%
\pgfpathcurveto{\pgfqpoint{0.622696in}{2.296172in}}{\pgfqpoint{0.621060in}{2.292221in}}{\pgfqpoint{0.621060in}{2.288103in}}%
\pgfpathcurveto{\pgfqpoint{0.621060in}{2.283985in}}{\pgfqpoint{0.622696in}{2.280035in}}{\pgfqpoint{0.625608in}{2.277123in}}%
\pgfpathcurveto{\pgfqpoint{0.628520in}{2.274211in}}{\pgfqpoint{0.632470in}{2.272575in}}{\pgfqpoint{0.636588in}{2.272575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535175in}{2.455476in}}%
\pgfpathcurveto{\pgfqpoint{0.539293in}{2.455476in}}{\pgfqpoint{0.543243in}{2.457112in}}{\pgfqpoint{0.546155in}{2.460024in}}%
\pgfpathcurveto{\pgfqpoint{0.549067in}{2.462936in}}{\pgfqpoint{0.550703in}{2.466886in}}{\pgfqpoint{0.550703in}{2.471004in}}%
\pgfpathcurveto{\pgfqpoint{0.550703in}{2.475122in}}{\pgfqpoint{0.549067in}{2.479072in}}{\pgfqpoint{0.546155in}{2.481984in}}%
\pgfpathcurveto{\pgfqpoint{0.543243in}{2.484896in}}{\pgfqpoint{0.539293in}{2.486532in}}{\pgfqpoint{0.535175in}{2.486532in}}%
\pgfpathcurveto{\pgfqpoint{0.531057in}{2.486532in}}{\pgfqpoint{0.527107in}{2.484896in}}{\pgfqpoint{0.524195in}{2.481984in}}%
\pgfpathcurveto{\pgfqpoint{0.521283in}{2.479072in}}{\pgfqpoint{0.519647in}{2.475122in}}{\pgfqpoint{0.519647in}{2.471004in}}%
\pgfpathcurveto{\pgfqpoint{0.519647in}{2.466886in}}{\pgfqpoint{0.521283in}{2.462936in}}{\pgfqpoint{0.524195in}{2.460024in}}%
\pgfpathcurveto{\pgfqpoint{0.527107in}{2.457112in}}{\pgfqpoint{0.531057in}{2.455476in}}{\pgfqpoint{0.535175in}{2.455476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537329in}{2.587786in}}%
\pgfpathcurveto{\pgfqpoint{0.541447in}{2.587786in}}{\pgfqpoint{0.545397in}{2.589422in}}{\pgfqpoint{0.548309in}{2.592334in}}%
\pgfpathcurveto{\pgfqpoint{0.551221in}{2.595246in}}{\pgfqpoint{0.552857in}{2.599196in}}{\pgfqpoint{0.552857in}{2.603314in}}%
\pgfpathcurveto{\pgfqpoint{0.552857in}{2.607432in}}{\pgfqpoint{0.551221in}{2.611383in}}{\pgfqpoint{0.548309in}{2.614294in}}%
\pgfpathcurveto{\pgfqpoint{0.545397in}{2.617206in}}{\pgfqpoint{0.541447in}{2.618843in}}{\pgfqpoint{0.537329in}{2.618843in}}%
\pgfpathcurveto{\pgfqpoint{0.533211in}{2.618843in}}{\pgfqpoint{0.529261in}{2.617206in}}{\pgfqpoint{0.526349in}{2.614294in}}%
\pgfpathcurveto{\pgfqpoint{0.523437in}{2.611383in}}{\pgfqpoint{0.521801in}{2.607432in}}{\pgfqpoint{0.521801in}{2.603314in}}%
\pgfpathcurveto{\pgfqpoint{0.521801in}{2.599196in}}{\pgfqpoint{0.523437in}{2.595246in}}{\pgfqpoint{0.526349in}{2.592334in}}%
\pgfpathcurveto{\pgfqpoint{0.529261in}{2.589422in}}{\pgfqpoint{0.533211in}{2.587786in}}{\pgfqpoint{0.537329in}{2.587786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472175in}{2.755458in}}%
\pgfpathcurveto{\pgfqpoint{0.476293in}{2.755458in}}{\pgfqpoint{0.480243in}{2.757095in}}{\pgfqpoint{0.483155in}{2.760007in}}%
\pgfpathcurveto{\pgfqpoint{0.486067in}{2.762919in}}{\pgfqpoint{0.487703in}{2.766869in}}{\pgfqpoint{0.487703in}{2.770987in}}%
\pgfpathcurveto{\pgfqpoint{0.487703in}{2.775105in}}{\pgfqpoint{0.486067in}{2.779055in}}{\pgfqpoint{0.483155in}{2.781967in}}%
\pgfpathcurveto{\pgfqpoint{0.480243in}{2.784879in}}{\pgfqpoint{0.476293in}{2.786515in}}{\pgfqpoint{0.472175in}{2.786515in}}%
\pgfpathcurveto{\pgfqpoint{0.468057in}{2.786515in}}{\pgfqpoint{0.464107in}{2.784879in}}{\pgfqpoint{0.461195in}{2.781967in}}%
\pgfpathcurveto{\pgfqpoint{0.458283in}{2.779055in}}{\pgfqpoint{0.456647in}{2.775105in}}{\pgfqpoint{0.456647in}{2.770987in}}%
\pgfpathcurveto{\pgfqpoint{0.456647in}{2.766869in}}{\pgfqpoint{0.458283in}{2.762919in}}{\pgfqpoint{0.461195in}{2.760007in}}%
\pgfpathcurveto{\pgfqpoint{0.464107in}{2.757095in}}{\pgfqpoint{0.468057in}{2.755458in}}{\pgfqpoint{0.472175in}{2.755458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458514in}{2.833709in}}%
\pgfpathcurveto{\pgfqpoint{0.462632in}{2.833709in}}{\pgfqpoint{0.466582in}{2.835345in}}{\pgfqpoint{0.469494in}{2.838257in}}%
\pgfpathcurveto{\pgfqpoint{0.472406in}{2.841169in}}{\pgfqpoint{0.474042in}{2.845119in}}{\pgfqpoint{0.474042in}{2.849237in}}%
\pgfpathcurveto{\pgfqpoint{0.474042in}{2.853355in}}{\pgfqpoint{0.472406in}{2.857305in}}{\pgfqpoint{0.469494in}{2.860217in}}%
\pgfpathcurveto{\pgfqpoint{0.466582in}{2.863129in}}{\pgfqpoint{0.462632in}{2.864765in}}{\pgfqpoint{0.458514in}{2.864765in}}%
\pgfpathcurveto{\pgfqpoint{0.454396in}{2.864765in}}{\pgfqpoint{0.450446in}{2.863129in}}{\pgfqpoint{0.447534in}{2.860217in}}%
\pgfpathcurveto{\pgfqpoint{0.444622in}{2.857305in}}{\pgfqpoint{0.442986in}{2.853355in}}{\pgfqpoint{0.442986in}{2.849237in}}%
\pgfpathcurveto{\pgfqpoint{0.442986in}{2.845119in}}{\pgfqpoint{0.444622in}{2.841169in}}{\pgfqpoint{0.447534in}{2.838257in}}%
\pgfpathcurveto{\pgfqpoint{0.450446in}{2.835345in}}{\pgfqpoint{0.454396in}{2.833709in}}{\pgfqpoint{0.458514in}{2.833709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505540in}{3.125990in}}%
\pgfpathcurveto{\pgfqpoint{0.509658in}{3.125990in}}{\pgfqpoint{0.513608in}{3.127627in}}{\pgfqpoint{0.516520in}{3.130539in}}%
\pgfpathcurveto{\pgfqpoint{0.519432in}{3.133451in}}{\pgfqpoint{0.521068in}{3.137401in}}{\pgfqpoint{0.521068in}{3.141519in}}%
\pgfpathcurveto{\pgfqpoint{0.521068in}{3.145637in}}{\pgfqpoint{0.519432in}{3.149587in}}{\pgfqpoint{0.516520in}{3.152499in}}%
\pgfpathcurveto{\pgfqpoint{0.513608in}{3.155411in}}{\pgfqpoint{0.509658in}{3.157047in}}{\pgfqpoint{0.505540in}{3.157047in}}%
\pgfpathcurveto{\pgfqpoint{0.501422in}{3.157047in}}{\pgfqpoint{0.497472in}{3.155411in}}{\pgfqpoint{0.494560in}{3.152499in}}%
\pgfpathcurveto{\pgfqpoint{0.491648in}{3.149587in}}{\pgfqpoint{0.490012in}{3.145637in}}{\pgfqpoint{0.490012in}{3.141519in}}%
\pgfpathcurveto{\pgfqpoint{0.490012in}{3.137401in}}{\pgfqpoint{0.491648in}{3.133451in}}{\pgfqpoint{0.494560in}{3.130539in}}%
\pgfpathcurveto{\pgfqpoint{0.497472in}{3.127627in}}{\pgfqpoint{0.501422in}{3.125990in}}{\pgfqpoint{0.505540in}{3.125990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466504in}{3.285027in}}%
\pgfpathcurveto{\pgfqpoint{0.470622in}{3.285027in}}{\pgfqpoint{0.474572in}{3.286663in}}{\pgfqpoint{0.477484in}{3.289575in}}%
\pgfpathcurveto{\pgfqpoint{0.480396in}{3.292487in}}{\pgfqpoint{0.482032in}{3.296437in}}{\pgfqpoint{0.482032in}{3.300555in}}%
\pgfpathcurveto{\pgfqpoint{0.482032in}{3.304673in}}{\pgfqpoint{0.480396in}{3.308623in}}{\pgfqpoint{0.477484in}{3.311535in}}%
\pgfpathcurveto{\pgfqpoint{0.474572in}{3.314447in}}{\pgfqpoint{0.470622in}{3.316083in}}{\pgfqpoint{0.466504in}{3.316083in}}%
\pgfpathcurveto{\pgfqpoint{0.462386in}{3.316083in}}{\pgfqpoint{0.458435in}{3.314447in}}{\pgfqpoint{0.455524in}{3.311535in}}%
\pgfpathcurveto{\pgfqpoint{0.452612in}{3.308623in}}{\pgfqpoint{0.450975in}{3.304673in}}{\pgfqpoint{0.450975in}{3.300555in}}%
\pgfpathcurveto{\pgfqpoint{0.450975in}{3.296437in}}{\pgfqpoint{0.452612in}{3.292487in}}{\pgfqpoint{0.455524in}{3.289575in}}%
\pgfpathcurveto{\pgfqpoint{0.458435in}{3.286663in}}{\pgfqpoint{0.462386in}{3.285027in}}{\pgfqpoint{0.466504in}{3.285027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441187in}{3.354381in}}%
\pgfpathcurveto{\pgfqpoint{0.445305in}{3.354381in}}{\pgfqpoint{0.449255in}{3.356017in}}{\pgfqpoint{0.452167in}{3.358929in}}%
\pgfpathcurveto{\pgfqpoint{0.455079in}{3.361841in}}{\pgfqpoint{0.456715in}{3.365791in}}{\pgfqpoint{0.456715in}{3.369909in}}%
\pgfpathcurveto{\pgfqpoint{0.456715in}{3.374027in}}{\pgfqpoint{0.455079in}{3.377977in}}{\pgfqpoint{0.452167in}{3.380889in}}%
\pgfpathcurveto{\pgfqpoint{0.449255in}{3.383801in}}{\pgfqpoint{0.445305in}{3.385437in}}{\pgfqpoint{0.441187in}{3.385437in}}%
\pgfpathcurveto{\pgfqpoint{0.437069in}{3.385437in}}{\pgfqpoint{0.433119in}{3.383801in}}{\pgfqpoint{0.430207in}{3.380889in}}%
\pgfpathcurveto{\pgfqpoint{0.427295in}{3.377977in}}{\pgfqpoint{0.425659in}{3.374027in}}{\pgfqpoint{0.425659in}{3.369909in}}%
\pgfpathcurveto{\pgfqpoint{0.425659in}{3.365791in}}{\pgfqpoint{0.427295in}{3.361841in}}{\pgfqpoint{0.430207in}{3.358929in}}%
\pgfpathcurveto{\pgfqpoint{0.433119in}{3.356017in}}{\pgfqpoint{0.437069in}{3.354381in}}{\pgfqpoint{0.441187in}{3.354381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461669in}{3.502859in}}%
\pgfpathcurveto{\pgfqpoint{0.465787in}{3.502859in}}{\pgfqpoint{0.469737in}{3.504495in}}{\pgfqpoint{0.472649in}{3.507407in}}%
\pgfpathcurveto{\pgfqpoint{0.475561in}{3.510319in}}{\pgfqpoint{0.477197in}{3.514269in}}{\pgfqpoint{0.477197in}{3.518387in}}%
\pgfpathcurveto{\pgfqpoint{0.477197in}{3.522505in}}{\pgfqpoint{0.475561in}{3.526455in}}{\pgfqpoint{0.472649in}{3.529367in}}%
\pgfpathcurveto{\pgfqpoint{0.469737in}{3.532279in}}{\pgfqpoint{0.465787in}{3.533915in}}{\pgfqpoint{0.461669in}{3.533915in}}%
\pgfpathcurveto{\pgfqpoint{0.457551in}{3.533915in}}{\pgfqpoint{0.453601in}{3.532279in}}{\pgfqpoint{0.450689in}{3.529367in}}%
\pgfpathcurveto{\pgfqpoint{0.447777in}{3.526455in}}{\pgfqpoint{0.446140in}{3.522505in}}{\pgfqpoint{0.446140in}{3.518387in}}%
\pgfpathcurveto{\pgfqpoint{0.446140in}{3.514269in}}{\pgfqpoint{0.447777in}{3.510319in}}{\pgfqpoint{0.450689in}{3.507407in}}%
\pgfpathcurveto{\pgfqpoint{0.453601in}{3.504495in}}{\pgfqpoint{0.457551in}{3.502859in}}{\pgfqpoint{0.461669in}{3.502859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500993in}{3.509905in}}%
\pgfpathcurveto{\pgfqpoint{0.505111in}{3.509905in}}{\pgfqpoint{0.509061in}{3.511541in}}{\pgfqpoint{0.511973in}{3.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.514885in}{3.517365in}}{\pgfqpoint{0.516521in}{3.521315in}}{\pgfqpoint{0.516521in}{3.525433in}}%
\pgfpathcurveto{\pgfqpoint{0.516521in}{3.529551in}}{\pgfqpoint{0.514885in}{3.533501in}}{\pgfqpoint{0.511973in}{3.536413in}}%
\pgfpathcurveto{\pgfqpoint{0.509061in}{3.539325in}}{\pgfqpoint{0.505111in}{3.540961in}}{\pgfqpoint{0.500993in}{3.540961in}}%
\pgfpathcurveto{\pgfqpoint{0.496875in}{3.540961in}}{\pgfqpoint{0.492925in}{3.539325in}}{\pgfqpoint{0.490013in}{3.536413in}}%
\pgfpathcurveto{\pgfqpoint{0.487101in}{3.533501in}}{\pgfqpoint{0.485465in}{3.529551in}}{\pgfqpoint{0.485465in}{3.525433in}}%
\pgfpathcurveto{\pgfqpoint{0.485465in}{3.521315in}}{\pgfqpoint{0.487101in}{3.517365in}}{\pgfqpoint{0.490013in}{3.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.492925in}{3.511541in}}{\pgfqpoint{0.496875in}{3.509905in}}{\pgfqpoint{0.500993in}{3.509905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851950in}{4.227057in}}%
\pgfpathcurveto{\pgfqpoint{5.856068in}{4.227057in}}{\pgfqpoint{5.860018in}{4.228693in}}{\pgfqpoint{5.862930in}{4.231605in}}%
\pgfpathcurveto{\pgfqpoint{5.865842in}{4.234517in}}{\pgfqpoint{5.867478in}{4.238467in}}{\pgfqpoint{5.867478in}{4.242585in}}%
\pgfpathcurveto{\pgfqpoint{5.867478in}{4.246703in}}{\pgfqpoint{5.865842in}{4.250653in}}{\pgfqpoint{5.862930in}{4.253565in}}%
\pgfpathcurveto{\pgfqpoint{5.860018in}{4.256477in}}{\pgfqpoint{5.856068in}{4.258113in}}{\pgfqpoint{5.851950in}{4.258113in}}%
\pgfpathcurveto{\pgfqpoint{5.847831in}{4.258113in}}{\pgfqpoint{5.843881in}{4.256477in}}{\pgfqpoint{5.840969in}{4.253565in}}%
\pgfpathcurveto{\pgfqpoint{5.838057in}{4.250653in}}{\pgfqpoint{5.836421in}{4.246703in}}{\pgfqpoint{5.836421in}{4.242585in}}%
\pgfpathcurveto{\pgfqpoint{5.836421in}{4.238467in}}{\pgfqpoint{5.838057in}{4.234517in}}{\pgfqpoint{5.840969in}{4.231605in}}%
\pgfpathcurveto{\pgfqpoint{5.843881in}{4.228693in}}{\pgfqpoint{5.847831in}{4.227057in}}{\pgfqpoint{5.851950in}{4.227057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749537in}{3.707911in}}%
\pgfpathcurveto{\pgfqpoint{5.753655in}{3.707911in}}{\pgfqpoint{5.757605in}{3.709547in}}{\pgfqpoint{5.760517in}{3.712459in}}%
\pgfpathcurveto{\pgfqpoint{5.763429in}{3.715371in}}{\pgfqpoint{5.765065in}{3.719321in}}{\pgfqpoint{5.765065in}{3.723439in}}%
\pgfpathcurveto{\pgfqpoint{5.765065in}{3.727557in}}{\pgfqpoint{5.763429in}{3.731507in}}{\pgfqpoint{5.760517in}{3.734419in}}%
\pgfpathcurveto{\pgfqpoint{5.757605in}{3.737331in}}{\pgfqpoint{5.753655in}{3.738967in}}{\pgfqpoint{5.749537in}{3.738967in}}%
\pgfpathcurveto{\pgfqpoint{5.745418in}{3.738967in}}{\pgfqpoint{5.741468in}{3.737331in}}{\pgfqpoint{5.738556in}{3.734419in}}%
\pgfpathcurveto{\pgfqpoint{5.735644in}{3.731507in}}{\pgfqpoint{5.734008in}{3.727557in}}{\pgfqpoint{5.734008in}{3.723439in}}%
\pgfpathcurveto{\pgfqpoint{5.734008in}{3.719321in}}{\pgfqpoint{5.735644in}{3.715371in}}{\pgfqpoint{5.738556in}{3.712459in}}%
\pgfpathcurveto{\pgfqpoint{5.741468in}{3.709547in}}{\pgfqpoint{5.745418in}{3.707911in}}{\pgfqpoint{5.749537in}{3.707911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605930in}{3.260224in}}%
\pgfpathcurveto{\pgfqpoint{5.610049in}{3.260224in}}{\pgfqpoint{5.613999in}{3.261860in}}{\pgfqpoint{5.616910in}{3.264772in}}%
\pgfpathcurveto{\pgfqpoint{5.619822in}{3.267684in}}{\pgfqpoint{5.621459in}{3.271634in}}{\pgfqpoint{5.621459in}{3.275753in}}%
\pgfpathcurveto{\pgfqpoint{5.621459in}{3.279871in}}{\pgfqpoint{5.619822in}{3.283821in}}{\pgfqpoint{5.616910in}{3.286733in}}%
\pgfpathcurveto{\pgfqpoint{5.613999in}{3.289645in}}{\pgfqpoint{5.610049in}{3.291281in}}{\pgfqpoint{5.605930in}{3.291281in}}%
\pgfpathcurveto{\pgfqpoint{5.601812in}{3.291281in}}{\pgfqpoint{5.597862in}{3.289645in}}{\pgfqpoint{5.594950in}{3.286733in}}%
\pgfpathcurveto{\pgfqpoint{5.592038in}{3.283821in}}{\pgfqpoint{5.590402in}{3.279871in}}{\pgfqpoint{5.590402in}{3.275753in}}%
\pgfpathcurveto{\pgfqpoint{5.590402in}{3.271634in}}{\pgfqpoint{5.592038in}{3.267684in}}{\pgfqpoint{5.594950in}{3.264772in}}%
\pgfpathcurveto{\pgfqpoint{5.597862in}{3.261860in}}{\pgfqpoint{5.601812in}{3.260224in}}{\pgfqpoint{5.605930in}{3.260224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447750in}{2.847323in}}%
\pgfpathcurveto{\pgfqpoint{5.451868in}{2.847323in}}{\pgfqpoint{5.455818in}{2.848959in}}{\pgfqpoint{5.458730in}{2.851871in}}%
\pgfpathcurveto{\pgfqpoint{5.461642in}{2.854783in}}{\pgfqpoint{5.463278in}{2.858733in}}{\pgfqpoint{5.463278in}{2.862852in}}%
\pgfpathcurveto{\pgfqpoint{5.463278in}{2.866970in}}{\pgfqpoint{5.461642in}{2.870920in}}{\pgfqpoint{5.458730in}{2.873832in}}%
\pgfpathcurveto{\pgfqpoint{5.455818in}{2.876744in}}{\pgfqpoint{5.451868in}{2.878380in}}{\pgfqpoint{5.447750in}{2.878380in}}%
\pgfpathcurveto{\pgfqpoint{5.443632in}{2.878380in}}{\pgfqpoint{5.439682in}{2.876744in}}{\pgfqpoint{5.436770in}{2.873832in}}%
\pgfpathcurveto{\pgfqpoint{5.433858in}{2.870920in}}{\pgfqpoint{5.432222in}{2.866970in}}{\pgfqpoint{5.432222in}{2.862852in}}%
\pgfpathcurveto{\pgfqpoint{5.432222in}{2.858733in}}{\pgfqpoint{5.433858in}{2.854783in}}{\pgfqpoint{5.436770in}{2.851871in}}%
\pgfpathcurveto{\pgfqpoint{5.439682in}{2.848959in}}{\pgfqpoint{5.443632in}{2.847323in}}{\pgfqpoint{5.447750in}{2.847323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386733in}{2.768741in}}%
\pgfpathcurveto{\pgfqpoint{5.390852in}{2.768741in}}{\pgfqpoint{5.394802in}{2.770377in}}{\pgfqpoint{5.397714in}{2.773289in}}%
\pgfpathcurveto{\pgfqpoint{5.400626in}{2.776201in}}{\pgfqpoint{5.402262in}{2.780151in}}{\pgfqpoint{5.402262in}{2.784269in}}%
\pgfpathcurveto{\pgfqpoint{5.402262in}{2.788388in}}{\pgfqpoint{5.400626in}{2.792338in}}{\pgfqpoint{5.397714in}{2.795250in}}%
\pgfpathcurveto{\pgfqpoint{5.394802in}{2.798162in}}{\pgfqpoint{5.390852in}{2.799798in}}{\pgfqpoint{5.386733in}{2.799798in}}%
\pgfpathcurveto{\pgfqpoint{5.382615in}{2.799798in}}{\pgfqpoint{5.378665in}{2.798162in}}{\pgfqpoint{5.375753in}{2.795250in}}%
\pgfpathcurveto{\pgfqpoint{5.372841in}{2.792338in}}{\pgfqpoint{5.371205in}{2.788388in}}{\pgfqpoint{5.371205in}{2.784269in}}%
\pgfpathcurveto{\pgfqpoint{5.371205in}{2.780151in}}{\pgfqpoint{5.372841in}{2.776201in}}{\pgfqpoint{5.375753in}{2.773289in}}%
\pgfpathcurveto{\pgfqpoint{5.378665in}{2.770377in}}{\pgfqpoint{5.382615in}{2.768741in}}{\pgfqpoint{5.386733in}{2.768741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209411in}{2.376354in}}%
\pgfpathcurveto{\pgfqpoint{5.213529in}{2.376354in}}{\pgfqpoint{5.217479in}{2.377990in}}{\pgfqpoint{5.220391in}{2.380902in}}%
\pgfpathcurveto{\pgfqpoint{5.223303in}{2.383814in}}{\pgfqpoint{5.224939in}{2.387764in}}{\pgfqpoint{5.224939in}{2.391882in}}%
\pgfpathcurveto{\pgfqpoint{5.224939in}{2.396000in}}{\pgfqpoint{5.223303in}{2.399950in}}{\pgfqpoint{5.220391in}{2.402862in}}%
\pgfpathcurveto{\pgfqpoint{5.217479in}{2.405774in}}{\pgfqpoint{5.213529in}{2.407410in}}{\pgfqpoint{5.209411in}{2.407410in}}%
\pgfpathcurveto{\pgfqpoint{5.205293in}{2.407410in}}{\pgfqpoint{5.201343in}{2.405774in}}{\pgfqpoint{5.198431in}{2.402862in}}%
\pgfpathcurveto{\pgfqpoint{5.195519in}{2.399950in}}{\pgfqpoint{5.193883in}{2.396000in}}{\pgfqpoint{5.193883in}{2.391882in}}%
\pgfpathcurveto{\pgfqpoint{5.193883in}{2.387764in}}{\pgfqpoint{5.195519in}{2.383814in}}{\pgfqpoint{5.198431in}{2.380902in}}%
\pgfpathcurveto{\pgfqpoint{5.201343in}{2.377990in}}{\pgfqpoint{5.205293in}{2.376354in}}{\pgfqpoint{5.209411in}{2.376354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108980in}{2.286553in}}%
\pgfpathcurveto{\pgfqpoint{5.113098in}{2.286553in}}{\pgfqpoint{5.117048in}{2.288189in}}{\pgfqpoint{5.119960in}{2.291101in}}%
\pgfpathcurveto{\pgfqpoint{5.122872in}{2.294013in}}{\pgfqpoint{5.124508in}{2.297963in}}{\pgfqpoint{5.124508in}{2.302081in}}%
\pgfpathcurveto{\pgfqpoint{5.124508in}{2.306199in}}{\pgfqpoint{5.122872in}{2.310149in}}{\pgfqpoint{5.119960in}{2.313061in}}%
\pgfpathcurveto{\pgfqpoint{5.117048in}{2.315973in}}{\pgfqpoint{5.113098in}{2.317610in}}{\pgfqpoint{5.108980in}{2.317610in}}%
\pgfpathcurveto{\pgfqpoint{5.104861in}{2.317610in}}{\pgfqpoint{5.100911in}{2.315973in}}{\pgfqpoint{5.097999in}{2.313061in}}%
\pgfpathcurveto{\pgfqpoint{5.095087in}{2.310149in}}{\pgfqpoint{5.093451in}{2.306199in}}{\pgfqpoint{5.093451in}{2.302081in}}%
\pgfpathcurveto{\pgfqpoint{5.093451in}{2.297963in}}{\pgfqpoint{5.095087in}{2.294013in}}{\pgfqpoint{5.097999in}{2.291101in}}%
\pgfpathcurveto{\pgfqpoint{5.100911in}{2.288189in}}{\pgfqpoint{5.104861in}{2.286553in}}{\pgfqpoint{5.108980in}{2.286553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946928in}{1.797191in}}%
\pgfpathcurveto{\pgfqpoint{4.951046in}{1.797191in}}{\pgfqpoint{4.954996in}{1.798827in}}{\pgfqpoint{4.957908in}{1.801739in}}%
\pgfpathcurveto{\pgfqpoint{4.960820in}{1.804651in}}{\pgfqpoint{4.962457in}{1.808601in}}{\pgfqpoint{4.962457in}{1.812719in}}%
\pgfpathcurveto{\pgfqpoint{4.962457in}{1.816837in}}{\pgfqpoint{4.960820in}{1.820787in}}{\pgfqpoint{4.957908in}{1.823699in}}%
\pgfpathcurveto{\pgfqpoint{4.954996in}{1.826611in}}{\pgfqpoint{4.951046in}{1.828247in}}{\pgfqpoint{4.946928in}{1.828247in}}%
\pgfpathcurveto{\pgfqpoint{4.942810in}{1.828247in}}{\pgfqpoint{4.938860in}{1.826611in}}{\pgfqpoint{4.935948in}{1.823699in}}%
\pgfpathcurveto{\pgfqpoint{4.933036in}{1.820787in}}{\pgfqpoint{4.931400in}{1.816837in}}{\pgfqpoint{4.931400in}{1.812719in}}%
\pgfpathcurveto{\pgfqpoint{4.931400in}{1.808601in}}{\pgfqpoint{4.933036in}{1.804651in}}{\pgfqpoint{4.935948in}{1.801739in}}%
\pgfpathcurveto{\pgfqpoint{4.938860in}{1.798827in}}{\pgfqpoint{4.942810in}{1.797191in}}{\pgfqpoint{4.946928in}{1.797191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.107899,0.064335,0.267289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774428in}{1.721001in}}%
\pgfpathcurveto{\pgfqpoint{4.778546in}{1.721001in}}{\pgfqpoint{4.782496in}{1.722637in}}{\pgfqpoint{4.785408in}{1.725549in}}%
\pgfpathcurveto{\pgfqpoint{4.788320in}{1.728461in}}{\pgfqpoint{4.789956in}{1.732411in}}{\pgfqpoint{4.789956in}{1.736529in}}%
\pgfpathcurveto{\pgfqpoint{4.789956in}{1.740647in}}{\pgfqpoint{4.788320in}{1.744598in}}{\pgfqpoint{4.785408in}{1.747509in}}%
\pgfpathcurveto{\pgfqpoint{4.782496in}{1.750421in}}{\pgfqpoint{4.778546in}{1.752058in}}{\pgfqpoint{4.774428in}{1.752058in}}%
\pgfpathcurveto{\pgfqpoint{4.770310in}{1.752058in}}{\pgfqpoint{4.766360in}{1.750421in}}{\pgfqpoint{4.763448in}{1.747509in}}%
\pgfpathcurveto{\pgfqpoint{4.760536in}{1.744598in}}{\pgfqpoint{4.758900in}{1.740647in}}{\pgfqpoint{4.758900in}{1.736529in}}%
\pgfpathcurveto{\pgfqpoint{4.758900in}{1.732411in}}{\pgfqpoint{4.760536in}{1.728461in}}{\pgfqpoint{4.763448in}{1.725549in}}%
\pgfpathcurveto{\pgfqpoint{4.766360in}{1.722637in}}{\pgfqpoint{4.770310in}{1.721001in}}{\pgfqpoint{4.774428in}{1.721001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666924in}{1.615429in}}%
\pgfpathcurveto{\pgfqpoint{4.671042in}{1.615429in}}{\pgfqpoint{4.674992in}{1.617065in}}{\pgfqpoint{4.677904in}{1.619977in}}%
\pgfpathcurveto{\pgfqpoint{4.680816in}{1.622889in}}{\pgfqpoint{4.682452in}{1.626839in}}{\pgfqpoint{4.682452in}{1.630957in}}%
\pgfpathcurveto{\pgfqpoint{4.682452in}{1.635075in}}{\pgfqpoint{4.680816in}{1.639025in}}{\pgfqpoint{4.677904in}{1.641937in}}%
\pgfpathcurveto{\pgfqpoint{4.674992in}{1.644849in}}{\pgfqpoint{4.671042in}{1.646485in}}{\pgfqpoint{4.666924in}{1.646485in}}%
\pgfpathcurveto{\pgfqpoint{4.662806in}{1.646485in}}{\pgfqpoint{4.658856in}{1.644849in}}{\pgfqpoint{4.655944in}{1.641937in}}%
\pgfpathcurveto{\pgfqpoint{4.653032in}{1.639025in}}{\pgfqpoint{4.651396in}{1.635075in}}{\pgfqpoint{4.651396in}{1.630957in}}%
\pgfpathcurveto{\pgfqpoint{4.651396in}{1.626839in}}{\pgfqpoint{4.653032in}{1.622889in}}{\pgfqpoint{4.655944in}{1.619977in}}%
\pgfpathcurveto{\pgfqpoint{4.658856in}{1.617065in}}{\pgfqpoint{4.662806in}{1.615429in}}{\pgfqpoint{4.666924in}{1.615429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486561in}{1.444601in}}%
\pgfpathcurveto{\pgfqpoint{4.490679in}{1.444601in}}{\pgfqpoint{4.494629in}{1.446237in}}{\pgfqpoint{4.497541in}{1.449149in}}%
\pgfpathcurveto{\pgfqpoint{4.500453in}{1.452061in}}{\pgfqpoint{4.502089in}{1.456011in}}{\pgfqpoint{4.502089in}{1.460129in}}%
\pgfpathcurveto{\pgfqpoint{4.502089in}{1.464247in}}{\pgfqpoint{4.500453in}{1.468197in}}{\pgfqpoint{4.497541in}{1.471109in}}%
\pgfpathcurveto{\pgfqpoint{4.494629in}{1.474021in}}{\pgfqpoint{4.490679in}{1.475657in}}{\pgfqpoint{4.486561in}{1.475657in}}%
\pgfpathcurveto{\pgfqpoint{4.482443in}{1.475657in}}{\pgfqpoint{4.478493in}{1.474021in}}{\pgfqpoint{4.475581in}{1.471109in}}%
\pgfpathcurveto{\pgfqpoint{4.472669in}{1.468197in}}{\pgfqpoint{4.471033in}{1.464247in}}{\pgfqpoint{4.471033in}{1.460129in}}%
\pgfpathcurveto{\pgfqpoint{4.471033in}{1.456011in}}{\pgfqpoint{4.472669in}{1.452061in}}{\pgfqpoint{4.475581in}{1.449149in}}%
\pgfpathcurveto{\pgfqpoint{4.478493in}{1.446237in}}{\pgfqpoint{4.482443in}{1.444601in}}{\pgfqpoint{4.486561in}{1.444601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278981in}{1.324702in}}%
\pgfpathcurveto{\pgfqpoint{4.283099in}{1.324702in}}{\pgfqpoint{4.287049in}{1.326338in}}{\pgfqpoint{4.289961in}{1.329250in}}%
\pgfpathcurveto{\pgfqpoint{4.292873in}{1.332162in}}{\pgfqpoint{4.294509in}{1.336112in}}{\pgfqpoint{4.294509in}{1.340230in}}%
\pgfpathcurveto{\pgfqpoint{4.294509in}{1.344349in}}{\pgfqpoint{4.292873in}{1.348299in}}{\pgfqpoint{4.289961in}{1.351211in}}%
\pgfpathcurveto{\pgfqpoint{4.287049in}{1.354122in}}{\pgfqpoint{4.283099in}{1.355759in}}{\pgfqpoint{4.278981in}{1.355759in}}%
\pgfpathcurveto{\pgfqpoint{4.274863in}{1.355759in}}{\pgfqpoint{4.270913in}{1.354122in}}{\pgfqpoint{4.268001in}{1.351211in}}%
\pgfpathcurveto{\pgfqpoint{4.265089in}{1.348299in}}{\pgfqpoint{4.263453in}{1.344349in}}{\pgfqpoint{4.263453in}{1.340230in}}%
\pgfpathcurveto{\pgfqpoint{4.263453in}{1.336112in}}{\pgfqpoint{4.265089in}{1.332162in}}{\pgfqpoint{4.268001in}{1.329250in}}%
\pgfpathcurveto{\pgfqpoint{4.270913in}{1.326338in}}{\pgfqpoint{4.274863in}{1.324702in}}{\pgfqpoint{4.278981in}{1.324702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186250in}{1.270902in}}%
\pgfpathcurveto{\pgfqpoint{4.190368in}{1.270902in}}{\pgfqpoint{4.194318in}{1.272538in}}{\pgfqpoint{4.197230in}{1.275450in}}%
\pgfpathcurveto{\pgfqpoint{4.200142in}{1.278362in}}{\pgfqpoint{4.201778in}{1.282312in}}{\pgfqpoint{4.201778in}{1.286430in}}%
\pgfpathcurveto{\pgfqpoint{4.201778in}{1.290548in}}{\pgfqpoint{4.200142in}{1.294498in}}{\pgfqpoint{4.197230in}{1.297410in}}%
\pgfpathcurveto{\pgfqpoint{4.194318in}{1.300322in}}{\pgfqpoint{4.190368in}{1.301958in}}{\pgfqpoint{4.186250in}{1.301958in}}%
\pgfpathcurveto{\pgfqpoint{4.182132in}{1.301958in}}{\pgfqpoint{4.178181in}{1.300322in}}{\pgfqpoint{4.175270in}{1.297410in}}%
\pgfpathcurveto{\pgfqpoint{4.172358in}{1.294498in}}{\pgfqpoint{4.170721in}{1.290548in}}{\pgfqpoint{4.170721in}{1.286430in}}%
\pgfpathcurveto{\pgfqpoint{4.170721in}{1.282312in}}{\pgfqpoint{4.172358in}{1.278362in}}{\pgfqpoint{4.175270in}{1.275450in}}%
\pgfpathcurveto{\pgfqpoint{4.178181in}{1.272538in}}{\pgfqpoint{4.182132in}{1.270902in}}{\pgfqpoint{4.186250in}{1.270902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043167in}{1.026365in}}%
\pgfpathcurveto{\pgfqpoint{4.047285in}{1.026365in}}{\pgfqpoint{4.051235in}{1.028002in}}{\pgfqpoint{4.054147in}{1.030914in}}%
\pgfpathcurveto{\pgfqpoint{4.057059in}{1.033826in}}{\pgfqpoint{4.058695in}{1.037776in}}{\pgfqpoint{4.058695in}{1.041894in}}%
\pgfpathcurveto{\pgfqpoint{4.058695in}{1.046012in}}{\pgfqpoint{4.057059in}{1.049962in}}{\pgfqpoint{4.054147in}{1.052874in}}%
\pgfpathcurveto{\pgfqpoint{4.051235in}{1.055786in}}{\pgfqpoint{4.047285in}{1.057422in}}{\pgfqpoint{4.043167in}{1.057422in}}%
\pgfpathcurveto{\pgfqpoint{4.039049in}{1.057422in}}{\pgfqpoint{4.035099in}{1.055786in}}{\pgfqpoint{4.032187in}{1.052874in}}%
\pgfpathcurveto{\pgfqpoint{4.029275in}{1.049962in}}{\pgfqpoint{4.027639in}{1.046012in}}{\pgfqpoint{4.027639in}{1.041894in}}%
\pgfpathcurveto{\pgfqpoint{4.027639in}{1.037776in}}{\pgfqpoint{4.029275in}{1.033826in}}{\pgfqpoint{4.032187in}{1.030914in}}%
\pgfpathcurveto{\pgfqpoint{4.035099in}{1.028002in}}{\pgfqpoint{4.039049in}{1.026365in}}{\pgfqpoint{4.043167in}{1.026365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912280in}{0.934640in}}%
\pgfpathcurveto{\pgfqpoint{3.916399in}{0.934640in}}{\pgfqpoint{3.920349in}{0.936276in}}{\pgfqpoint{3.923261in}{0.939188in}}%
\pgfpathcurveto{\pgfqpoint{3.926173in}{0.942100in}}{\pgfqpoint{3.927809in}{0.946050in}}{\pgfqpoint{3.927809in}{0.950168in}}%
\pgfpathcurveto{\pgfqpoint{3.927809in}{0.954286in}}{\pgfqpoint{3.926173in}{0.958236in}}{\pgfqpoint{3.923261in}{0.961148in}}%
\pgfpathcurveto{\pgfqpoint{3.920349in}{0.964060in}}{\pgfqpoint{3.916399in}{0.965696in}}{\pgfqpoint{3.912280in}{0.965696in}}%
\pgfpathcurveto{\pgfqpoint{3.908162in}{0.965696in}}{\pgfqpoint{3.904212in}{0.964060in}}{\pgfqpoint{3.901300in}{0.961148in}}%
\pgfpathcurveto{\pgfqpoint{3.898388in}{0.958236in}}{\pgfqpoint{3.896752in}{0.954286in}}{\pgfqpoint{3.896752in}{0.950168in}}%
\pgfpathcurveto{\pgfqpoint{3.896752in}{0.946050in}}{\pgfqpoint{3.898388in}{0.942100in}}{\pgfqpoint{3.901300in}{0.939188in}}%
\pgfpathcurveto{\pgfqpoint{3.904212in}{0.936276in}}{\pgfqpoint{3.908162in}{0.934640in}}{\pgfqpoint{3.912280in}{0.934640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767420in}{0.737018in}}%
\pgfpathcurveto{\pgfqpoint{3.771539in}{0.737018in}}{\pgfqpoint{3.775489in}{0.738654in}}{\pgfqpoint{3.778401in}{0.741566in}}%
\pgfpathcurveto{\pgfqpoint{3.781313in}{0.744478in}}{\pgfqpoint{3.782949in}{0.748428in}}{\pgfqpoint{3.782949in}{0.752547in}}%
\pgfpathcurveto{\pgfqpoint{3.782949in}{0.756665in}}{\pgfqpoint{3.781313in}{0.760615in}}{\pgfqpoint{3.778401in}{0.763527in}}%
\pgfpathcurveto{\pgfqpoint{3.775489in}{0.766439in}}{\pgfqpoint{3.771539in}{0.768075in}}{\pgfqpoint{3.767420in}{0.768075in}}%
\pgfpathcurveto{\pgfqpoint{3.763302in}{0.768075in}}{\pgfqpoint{3.759352in}{0.766439in}}{\pgfqpoint{3.756440in}{0.763527in}}%
\pgfpathcurveto{\pgfqpoint{3.753528in}{0.760615in}}{\pgfqpoint{3.751892in}{0.756665in}}{\pgfqpoint{3.751892in}{0.752547in}}%
\pgfpathcurveto{\pgfqpoint{3.751892in}{0.748428in}}{\pgfqpoint{3.753528in}{0.744478in}}{\pgfqpoint{3.756440in}{0.741566in}}%
\pgfpathcurveto{\pgfqpoint{3.759352in}{0.738654in}}{\pgfqpoint{3.763302in}{0.737018in}}{\pgfqpoint{3.767420in}{0.737018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562726in}{0.619723in}}%
\pgfpathcurveto{\pgfqpoint{3.566844in}{0.619723in}}{\pgfqpoint{3.570794in}{0.621359in}}{\pgfqpoint{3.573706in}{0.624271in}}%
\pgfpathcurveto{\pgfqpoint{3.576618in}{0.627183in}}{\pgfqpoint{3.578254in}{0.631133in}}{\pgfqpoint{3.578254in}{0.635251in}}%
\pgfpathcurveto{\pgfqpoint{3.578254in}{0.639369in}}{\pgfqpoint{3.576618in}{0.643319in}}{\pgfqpoint{3.573706in}{0.646231in}}%
\pgfpathcurveto{\pgfqpoint{3.570794in}{0.649143in}}{\pgfqpoint{3.566844in}{0.650779in}}{\pgfqpoint{3.562726in}{0.650779in}}%
\pgfpathcurveto{\pgfqpoint{3.558608in}{0.650779in}}{\pgfqpoint{3.554658in}{0.649143in}}{\pgfqpoint{3.551746in}{0.646231in}}%
\pgfpathcurveto{\pgfqpoint{3.548834in}{0.643319in}}{\pgfqpoint{3.547198in}{0.639369in}}{\pgfqpoint{3.547198in}{0.635251in}}%
\pgfpathcurveto{\pgfqpoint{3.547198in}{0.631133in}}{\pgfqpoint{3.548834in}{0.627183in}}{\pgfqpoint{3.551746in}{0.624271in}}%
\pgfpathcurveto{\pgfqpoint{3.554658in}{0.621359in}}{\pgfqpoint{3.558608in}{0.619723in}}{\pgfqpoint{3.562726in}{0.619723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404331in}{0.691644in}}%
\pgfpathcurveto{\pgfqpoint{3.408449in}{0.691644in}}{\pgfqpoint{3.412399in}{0.693280in}}{\pgfqpoint{3.415311in}{0.696192in}}%
\pgfpathcurveto{\pgfqpoint{3.418223in}{0.699104in}}{\pgfqpoint{3.419859in}{0.703054in}}{\pgfqpoint{3.419859in}{0.707172in}}%
\pgfpathcurveto{\pgfqpoint{3.419859in}{0.711290in}}{\pgfqpoint{3.418223in}{0.715240in}}{\pgfqpoint{3.415311in}{0.718152in}}%
\pgfpathcurveto{\pgfqpoint{3.412399in}{0.721064in}}{\pgfqpoint{3.408449in}{0.722700in}}{\pgfqpoint{3.404331in}{0.722700in}}%
\pgfpathcurveto{\pgfqpoint{3.400213in}{0.722700in}}{\pgfqpoint{3.396263in}{0.721064in}}{\pgfqpoint{3.393351in}{0.718152in}}%
\pgfpathcurveto{\pgfqpoint{3.390439in}{0.715240in}}{\pgfqpoint{3.388803in}{0.711290in}}{\pgfqpoint{3.388803in}{0.707172in}}%
\pgfpathcurveto{\pgfqpoint{3.388803in}{0.703054in}}{\pgfqpoint{3.390439in}{0.699104in}}{\pgfqpoint{3.393351in}{0.696192in}}%
\pgfpathcurveto{\pgfqpoint{3.396263in}{0.693280in}}{\pgfqpoint{3.400213in}{0.691644in}}{\pgfqpoint{3.404331in}{0.691644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297106in}{0.692412in}}%
\pgfpathcurveto{\pgfqpoint{3.301224in}{0.692412in}}{\pgfqpoint{3.305174in}{0.694048in}}{\pgfqpoint{3.308086in}{0.696960in}}%
\pgfpathcurveto{\pgfqpoint{3.310998in}{0.699872in}}{\pgfqpoint{3.312635in}{0.703822in}}{\pgfqpoint{3.312635in}{0.707940in}}%
\pgfpathcurveto{\pgfqpoint{3.312635in}{0.712059in}}{\pgfqpoint{3.310998in}{0.716009in}}{\pgfqpoint{3.308086in}{0.718921in}}%
\pgfpathcurveto{\pgfqpoint{3.305174in}{0.721833in}}{\pgfqpoint{3.301224in}{0.723469in}}{\pgfqpoint{3.297106in}{0.723469in}}%
\pgfpathcurveto{\pgfqpoint{3.292988in}{0.723469in}}{\pgfqpoint{3.289038in}{0.721833in}}{\pgfqpoint{3.286126in}{0.718921in}}%
\pgfpathcurveto{\pgfqpoint{3.283214in}{0.716009in}}{\pgfqpoint{3.281578in}{0.712059in}}{\pgfqpoint{3.281578in}{0.707940in}}%
\pgfpathcurveto{\pgfqpoint{3.281578in}{0.703822in}}{\pgfqpoint{3.283214in}{0.699872in}}{\pgfqpoint{3.286126in}{0.696960in}}%
\pgfpathcurveto{\pgfqpoint{3.289038in}{0.694048in}}{\pgfqpoint{3.292988in}{0.692412in}}{\pgfqpoint{3.297106in}{0.692412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143451in}{0.614732in}}%
\pgfpathcurveto{\pgfqpoint{3.147569in}{0.614732in}}{\pgfqpoint{3.151519in}{0.616368in}}{\pgfqpoint{3.154431in}{0.619280in}}%
\pgfpathcurveto{\pgfqpoint{3.157343in}{0.622192in}}{\pgfqpoint{3.158979in}{0.626142in}}{\pgfqpoint{3.158979in}{0.630260in}}%
\pgfpathcurveto{\pgfqpoint{3.158979in}{0.634379in}}{\pgfqpoint{3.157343in}{0.638329in}}{\pgfqpoint{3.154431in}{0.641241in}}%
\pgfpathcurveto{\pgfqpoint{3.151519in}{0.644153in}}{\pgfqpoint{3.147569in}{0.645789in}}{\pgfqpoint{3.143451in}{0.645789in}}%
\pgfpathcurveto{\pgfqpoint{3.139333in}{0.645789in}}{\pgfqpoint{3.135383in}{0.644153in}}{\pgfqpoint{3.132471in}{0.641241in}}%
\pgfpathcurveto{\pgfqpoint{3.129559in}{0.638329in}}{\pgfqpoint{3.127923in}{0.634379in}}{\pgfqpoint{3.127923in}{0.630260in}}%
\pgfpathcurveto{\pgfqpoint{3.127923in}{0.626142in}}{\pgfqpoint{3.129559in}{0.622192in}}{\pgfqpoint{3.132471in}{0.619280in}}%
\pgfpathcurveto{\pgfqpoint{3.135383in}{0.616368in}}{\pgfqpoint{3.139333in}{0.614732in}}{\pgfqpoint{3.143451in}{0.614732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041100in}{0.536629in}}%
\pgfpathcurveto{\pgfqpoint{3.045218in}{0.536629in}}{\pgfqpoint{3.049168in}{0.538265in}}{\pgfqpoint{3.052080in}{0.541177in}}%
\pgfpathcurveto{\pgfqpoint{3.054992in}{0.544089in}}{\pgfqpoint{3.056628in}{0.548039in}}{\pgfqpoint{3.056628in}{0.552157in}}%
\pgfpathcurveto{\pgfqpoint{3.056628in}{0.556275in}}{\pgfqpoint{3.054992in}{0.560225in}}{\pgfqpoint{3.052080in}{0.563137in}}%
\pgfpathcurveto{\pgfqpoint{3.049168in}{0.566049in}}{\pgfqpoint{3.045218in}{0.567685in}}{\pgfqpoint{3.041100in}{0.567685in}}%
\pgfpathcurveto{\pgfqpoint{3.036982in}{0.567685in}}{\pgfqpoint{3.033032in}{0.566049in}}{\pgfqpoint{3.030120in}{0.563137in}}%
\pgfpathcurveto{\pgfqpoint{3.027208in}{0.560225in}}{\pgfqpoint{3.025572in}{0.556275in}}{\pgfqpoint{3.025572in}{0.552157in}}%
\pgfpathcurveto{\pgfqpoint{3.025572in}{0.548039in}}{\pgfqpoint{3.027208in}{0.544089in}}{\pgfqpoint{3.030120in}{0.541177in}}%
\pgfpathcurveto{\pgfqpoint{3.033032in}{0.538265in}}{\pgfqpoint{3.036982in}{0.536629in}}{\pgfqpoint{3.041100in}{0.536629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947481in}{0.533741in}}%
\pgfpathcurveto{\pgfqpoint{2.951600in}{0.533741in}}{\pgfqpoint{2.955550in}{0.535377in}}{\pgfqpoint{2.958462in}{0.538289in}}%
\pgfpathcurveto{\pgfqpoint{2.961374in}{0.541201in}}{\pgfqpoint{2.963010in}{0.545151in}}{\pgfqpoint{2.963010in}{0.549269in}}%
\pgfpathcurveto{\pgfqpoint{2.963010in}{0.553387in}}{\pgfqpoint{2.961374in}{0.557337in}}{\pgfqpoint{2.958462in}{0.560249in}}%
\pgfpathcurveto{\pgfqpoint{2.955550in}{0.563161in}}{\pgfqpoint{2.951600in}{0.564797in}}{\pgfqpoint{2.947481in}{0.564797in}}%
\pgfpathcurveto{\pgfqpoint{2.943363in}{0.564797in}}{\pgfqpoint{2.939413in}{0.563161in}}{\pgfqpoint{2.936501in}{0.560249in}}%
\pgfpathcurveto{\pgfqpoint{2.933589in}{0.557337in}}{\pgfqpoint{2.931953in}{0.553387in}}{\pgfqpoint{2.931953in}{0.549269in}}%
\pgfpathcurveto{\pgfqpoint{2.931953in}{0.545151in}}{\pgfqpoint{2.933589in}{0.541201in}}{\pgfqpoint{2.936501in}{0.538289in}}%
\pgfpathcurveto{\pgfqpoint{2.939413in}{0.535377in}}{\pgfqpoint{2.943363in}{0.533741in}}{\pgfqpoint{2.947481in}{0.533741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737937in}{0.405576in}}%
\pgfpathcurveto{\pgfqpoint{2.742055in}{0.405576in}}{\pgfqpoint{2.746005in}{0.407212in}}{\pgfqpoint{2.748917in}{0.410124in}}%
\pgfpathcurveto{\pgfqpoint{2.751829in}{0.413036in}}{\pgfqpoint{2.753465in}{0.416986in}}{\pgfqpoint{2.753465in}{0.421104in}}%
\pgfpathcurveto{\pgfqpoint{2.753465in}{0.425222in}}{\pgfqpoint{2.751829in}{0.429172in}}{\pgfqpoint{2.748917in}{0.432084in}}%
\pgfpathcurveto{\pgfqpoint{2.746005in}{0.434996in}}{\pgfqpoint{2.742055in}{0.436632in}}{\pgfqpoint{2.737937in}{0.436632in}}%
\pgfpathcurveto{\pgfqpoint{2.733819in}{0.436632in}}{\pgfqpoint{2.729869in}{0.434996in}}{\pgfqpoint{2.726957in}{0.432084in}}%
\pgfpathcurveto{\pgfqpoint{2.724045in}{0.429172in}}{\pgfqpoint{2.722409in}{0.425222in}}{\pgfqpoint{2.722409in}{0.421104in}}%
\pgfpathcurveto{\pgfqpoint{2.722409in}{0.416986in}}{\pgfqpoint{2.724045in}{0.413036in}}{\pgfqpoint{2.726957in}{0.410124in}}%
\pgfpathcurveto{\pgfqpoint{2.729869in}{0.407212in}}{\pgfqpoint{2.733819in}{0.405576in}}{\pgfqpoint{2.737937in}{0.405576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639933in}{0.402809in}}%
\pgfpathcurveto{\pgfqpoint{2.644051in}{0.402809in}}{\pgfqpoint{2.648001in}{0.404445in}}{\pgfqpoint{2.650913in}{0.407357in}}%
\pgfpathcurveto{\pgfqpoint{2.653825in}{0.410269in}}{\pgfqpoint{2.655461in}{0.414219in}}{\pgfqpoint{2.655461in}{0.418337in}}%
\pgfpathcurveto{\pgfqpoint{2.655461in}{0.422455in}}{\pgfqpoint{2.653825in}{0.426406in}}{\pgfqpoint{2.650913in}{0.429317in}}%
\pgfpathcurveto{\pgfqpoint{2.648001in}{0.432229in}}{\pgfqpoint{2.644051in}{0.433866in}}{\pgfqpoint{2.639933in}{0.433866in}}%
\pgfpathcurveto{\pgfqpoint{2.635815in}{0.433866in}}{\pgfqpoint{2.631865in}{0.432229in}}{\pgfqpoint{2.628953in}{0.429317in}}%
\pgfpathcurveto{\pgfqpoint{2.626041in}{0.426406in}}{\pgfqpoint{2.624405in}{0.422455in}}{\pgfqpoint{2.624405in}{0.418337in}}%
\pgfpathcurveto{\pgfqpoint{2.624405in}{0.414219in}}{\pgfqpoint{2.626041in}{0.410269in}}{\pgfqpoint{2.628953in}{0.407357in}}%
\pgfpathcurveto{\pgfqpoint{2.631865in}{0.404445in}}{\pgfqpoint{2.635815in}{0.402809in}}{\pgfqpoint{2.639933in}{0.402809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467198in}{0.395488in}}%
\pgfpathcurveto{\pgfqpoint{2.471316in}{0.395488in}}{\pgfqpoint{2.475266in}{0.397124in}}{\pgfqpoint{2.478178in}{0.400036in}}%
\pgfpathcurveto{\pgfqpoint{2.481090in}{0.402948in}}{\pgfqpoint{2.482727in}{0.406898in}}{\pgfqpoint{2.482727in}{0.411016in}}%
\pgfpathcurveto{\pgfqpoint{2.482727in}{0.415134in}}{\pgfqpoint{2.481090in}{0.419084in}}{\pgfqpoint{2.478178in}{0.421996in}}%
\pgfpathcurveto{\pgfqpoint{2.475266in}{0.424908in}}{\pgfqpoint{2.471316in}{0.426544in}}{\pgfqpoint{2.467198in}{0.426544in}}%
\pgfpathcurveto{\pgfqpoint{2.463080in}{0.426544in}}{\pgfqpoint{2.459130in}{0.424908in}}{\pgfqpoint{2.456218in}{0.421996in}}%
\pgfpathcurveto{\pgfqpoint{2.453306in}{0.419084in}}{\pgfqpoint{2.451670in}{0.415134in}}{\pgfqpoint{2.451670in}{0.411016in}}%
\pgfpathcurveto{\pgfqpoint{2.451670in}{0.406898in}}{\pgfqpoint{2.453306in}{0.402948in}}{\pgfqpoint{2.456218in}{0.400036in}}%
\pgfpathcurveto{\pgfqpoint{2.459130in}{0.397124in}}{\pgfqpoint{2.463080in}{0.395488in}}{\pgfqpoint{2.467198in}{0.395488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.798608,0.247040,0.444848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217674in}{0.378055in}}%
\pgfpathcurveto{\pgfqpoint{2.221792in}{0.378055in}}{\pgfqpoint{2.225742in}{0.379691in}}{\pgfqpoint{2.228654in}{0.382603in}}%
\pgfpathcurveto{\pgfqpoint{2.231566in}{0.385515in}}{\pgfqpoint{2.233203in}{0.389465in}}{\pgfqpoint{2.233203in}{0.393583in}}%
\pgfpathcurveto{\pgfqpoint{2.233203in}{0.397702in}}{\pgfqpoint{2.231566in}{0.401652in}}{\pgfqpoint{2.228654in}{0.404564in}}%
\pgfpathcurveto{\pgfqpoint{2.225742in}{0.407476in}}{\pgfqpoint{2.221792in}{0.409112in}}{\pgfqpoint{2.217674in}{0.409112in}}%
\pgfpathcurveto{\pgfqpoint{2.213556in}{0.409112in}}{\pgfqpoint{2.209606in}{0.407476in}}{\pgfqpoint{2.206694in}{0.404564in}}%
\pgfpathcurveto{\pgfqpoint{2.203782in}{0.401652in}}{\pgfqpoint{2.202146in}{0.397702in}}{\pgfqpoint{2.202146in}{0.393583in}}%
\pgfpathcurveto{\pgfqpoint{2.202146in}{0.389465in}}{\pgfqpoint{2.203782in}{0.385515in}}{\pgfqpoint{2.206694in}{0.382603in}}%
\pgfpathcurveto{\pgfqpoint{2.209606in}{0.379691in}}{\pgfqpoint{2.213556in}{0.378055in}}{\pgfqpoint{2.217674in}{0.378055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079581in}{0.493481in}}%
\pgfpathcurveto{\pgfqpoint{2.083699in}{0.493481in}}{\pgfqpoint{2.087649in}{0.495117in}}{\pgfqpoint{2.090561in}{0.498029in}}%
\pgfpathcurveto{\pgfqpoint{2.093473in}{0.500941in}}{\pgfqpoint{2.095109in}{0.504891in}}{\pgfqpoint{2.095109in}{0.509009in}}%
\pgfpathcurveto{\pgfqpoint{2.095109in}{0.513127in}}{\pgfqpoint{2.093473in}{0.517077in}}{\pgfqpoint{2.090561in}{0.519989in}}%
\pgfpathcurveto{\pgfqpoint{2.087649in}{0.522901in}}{\pgfqpoint{2.083699in}{0.524537in}}{\pgfqpoint{2.079581in}{0.524537in}}%
\pgfpathcurveto{\pgfqpoint{2.075463in}{0.524537in}}{\pgfqpoint{2.071513in}{0.522901in}}{\pgfqpoint{2.068601in}{0.519989in}}%
\pgfpathcurveto{\pgfqpoint{2.065689in}{0.517077in}}{\pgfqpoint{2.064053in}{0.513127in}}{\pgfqpoint{2.064053in}{0.509009in}}%
\pgfpathcurveto{\pgfqpoint{2.064053in}{0.504891in}}{\pgfqpoint{2.065689in}{0.500941in}}{\pgfqpoint{2.068601in}{0.498029in}}%
\pgfpathcurveto{\pgfqpoint{2.071513in}{0.495117in}}{\pgfqpoint{2.075463in}{0.493481in}}{\pgfqpoint{2.079581in}{0.493481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005802in}{0.622300in}}%
\pgfpathcurveto{\pgfqpoint{2.009920in}{0.622300in}}{\pgfqpoint{2.013870in}{0.623936in}}{\pgfqpoint{2.016782in}{0.626848in}}%
\pgfpathcurveto{\pgfqpoint{2.019694in}{0.629760in}}{\pgfqpoint{2.021331in}{0.633710in}}{\pgfqpoint{2.021331in}{0.637828in}}%
\pgfpathcurveto{\pgfqpoint{2.021331in}{0.641947in}}{\pgfqpoint{2.019694in}{0.645897in}}{\pgfqpoint{2.016782in}{0.648809in}}%
\pgfpathcurveto{\pgfqpoint{2.013870in}{0.651721in}}{\pgfqpoint{2.009920in}{0.653357in}}{\pgfqpoint{2.005802in}{0.653357in}}%
\pgfpathcurveto{\pgfqpoint{2.001684in}{0.653357in}}{\pgfqpoint{1.997734in}{0.651721in}}{\pgfqpoint{1.994822in}{0.648809in}}%
\pgfpathcurveto{\pgfqpoint{1.991910in}{0.645897in}}{\pgfqpoint{1.990274in}{0.641947in}}{\pgfqpoint{1.990274in}{0.637828in}}%
\pgfpathcurveto{\pgfqpoint{1.990274in}{0.633710in}}{\pgfqpoint{1.991910in}{0.629760in}}{\pgfqpoint{1.994822in}{0.626848in}}%
\pgfpathcurveto{\pgfqpoint{1.997734in}{0.623936in}}{\pgfqpoint{2.001684in}{0.622300in}}{\pgfqpoint{2.005802in}{0.622300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899608in}{0.807908in}}%
\pgfpathcurveto{\pgfqpoint{1.903726in}{0.807908in}}{\pgfqpoint{1.907676in}{0.809544in}}{\pgfqpoint{1.910588in}{0.812456in}}%
\pgfpathcurveto{\pgfqpoint{1.913500in}{0.815368in}}{\pgfqpoint{1.915136in}{0.819318in}}{\pgfqpoint{1.915136in}{0.823436in}}%
\pgfpathcurveto{\pgfqpoint{1.915136in}{0.827554in}}{\pgfqpoint{1.913500in}{0.831505in}}{\pgfqpoint{1.910588in}{0.834416in}}%
\pgfpathcurveto{\pgfqpoint{1.907676in}{0.837328in}}{\pgfqpoint{1.903726in}{0.838965in}}{\pgfqpoint{1.899608in}{0.838965in}}%
\pgfpathcurveto{\pgfqpoint{1.895490in}{0.838965in}}{\pgfqpoint{1.891540in}{0.837328in}}{\pgfqpoint{1.888628in}{0.834416in}}%
\pgfpathcurveto{\pgfqpoint{1.885716in}{0.831505in}}{\pgfqpoint{1.884079in}{0.827554in}}{\pgfqpoint{1.884079in}{0.823436in}}%
\pgfpathcurveto{\pgfqpoint{1.884079in}{0.819318in}}{\pgfqpoint{1.885716in}{0.815368in}}{\pgfqpoint{1.888628in}{0.812456in}}%
\pgfpathcurveto{\pgfqpoint{1.891540in}{0.809544in}}{\pgfqpoint{1.895490in}{0.807908in}}{\pgfqpoint{1.899608in}{0.807908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781302in}{0.893526in}}%
\pgfpathcurveto{\pgfqpoint{1.785421in}{0.893526in}}{\pgfqpoint{1.789371in}{0.895162in}}{\pgfqpoint{1.792283in}{0.898074in}}%
\pgfpathcurveto{\pgfqpoint{1.795194in}{0.900986in}}{\pgfqpoint{1.796831in}{0.904936in}}{\pgfqpoint{1.796831in}{0.909055in}}%
\pgfpathcurveto{\pgfqpoint{1.796831in}{0.913173in}}{\pgfqpoint{1.795194in}{0.917123in}}{\pgfqpoint{1.792283in}{0.920035in}}%
\pgfpathcurveto{\pgfqpoint{1.789371in}{0.922947in}}{\pgfqpoint{1.785421in}{0.924583in}}{\pgfqpoint{1.781302in}{0.924583in}}%
\pgfpathcurveto{\pgfqpoint{1.777184in}{0.924583in}}{\pgfqpoint{1.773234in}{0.922947in}}{\pgfqpoint{1.770322in}{0.920035in}}%
\pgfpathcurveto{\pgfqpoint{1.767410in}{0.917123in}}{\pgfqpoint{1.765774in}{0.913173in}}{\pgfqpoint{1.765774in}{0.909055in}}%
\pgfpathcurveto{\pgfqpoint{1.765774in}{0.904936in}}{\pgfqpoint{1.767410in}{0.900986in}}{\pgfqpoint{1.770322in}{0.898074in}}%
\pgfpathcurveto{\pgfqpoint{1.773234in}{0.895162in}}{\pgfqpoint{1.777184in}{0.893526in}}{\pgfqpoint{1.781302in}{0.893526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669416in}{1.037636in}}%
\pgfpathcurveto{\pgfqpoint{1.673534in}{1.037636in}}{\pgfqpoint{1.677484in}{1.039272in}}{\pgfqpoint{1.680396in}{1.042184in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{1.045096in}}{\pgfqpoint{1.684944in}{1.049046in}}{\pgfqpoint{1.684944in}{1.053164in}}%
\pgfpathcurveto{\pgfqpoint{1.684944in}{1.057282in}}{\pgfqpoint{1.683308in}{1.061233in}}{\pgfqpoint{1.680396in}{1.064144in}}%
\pgfpathcurveto{\pgfqpoint{1.677484in}{1.067056in}}{\pgfqpoint{1.673534in}{1.068693in}}{\pgfqpoint{1.669416in}{1.068693in}}%
\pgfpathcurveto{\pgfqpoint{1.665298in}{1.068693in}}{\pgfqpoint{1.661348in}{1.067056in}}{\pgfqpoint{1.658436in}{1.064144in}}%
\pgfpathcurveto{\pgfqpoint{1.655524in}{1.061233in}}{\pgfqpoint{1.653888in}{1.057282in}}{\pgfqpoint{1.653888in}{1.053164in}}%
\pgfpathcurveto{\pgfqpoint{1.653888in}{1.049046in}}{\pgfqpoint{1.655524in}{1.045096in}}{\pgfqpoint{1.658436in}{1.042184in}}%
\pgfpathcurveto{\pgfqpoint{1.661348in}{1.039272in}}{\pgfqpoint{1.665298in}{1.037636in}}{\pgfqpoint{1.669416in}{1.037636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540853in}{1.088496in}}%
\pgfpathcurveto{\pgfqpoint{1.544971in}{1.088496in}}{\pgfqpoint{1.548921in}{1.090132in}}{\pgfqpoint{1.551833in}{1.093044in}}%
\pgfpathcurveto{\pgfqpoint{1.554745in}{1.095956in}}{\pgfqpoint{1.556381in}{1.099906in}}{\pgfqpoint{1.556381in}{1.104024in}}%
\pgfpathcurveto{\pgfqpoint{1.556381in}{1.108143in}}{\pgfqpoint{1.554745in}{1.112093in}}{\pgfqpoint{1.551833in}{1.115005in}}%
\pgfpathcurveto{\pgfqpoint{1.548921in}{1.117917in}}{\pgfqpoint{1.544971in}{1.119553in}}{\pgfqpoint{1.540853in}{1.119553in}}%
\pgfpathcurveto{\pgfqpoint{1.536735in}{1.119553in}}{\pgfqpoint{1.532785in}{1.117917in}}{\pgfqpoint{1.529873in}{1.115005in}}%
\pgfpathcurveto{\pgfqpoint{1.526961in}{1.112093in}}{\pgfqpoint{1.525325in}{1.108143in}}{\pgfqpoint{1.525325in}{1.104024in}}%
\pgfpathcurveto{\pgfqpoint{1.525325in}{1.099906in}}{\pgfqpoint{1.526961in}{1.095956in}}{\pgfqpoint{1.529873in}{1.093044in}}%
\pgfpathcurveto{\pgfqpoint{1.532785in}{1.090132in}}{\pgfqpoint{1.536735in}{1.088496in}}{\pgfqpoint{1.540853in}{1.088496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385387in}{1.253524in}}%
\pgfpathcurveto{\pgfqpoint{1.389505in}{1.253524in}}{\pgfqpoint{1.393455in}{1.255160in}}{\pgfqpoint{1.396367in}{1.258072in}}%
\pgfpathcurveto{\pgfqpoint{1.399279in}{1.260984in}}{\pgfqpoint{1.400915in}{1.264934in}}{\pgfqpoint{1.400915in}{1.269052in}}%
\pgfpathcurveto{\pgfqpoint{1.400915in}{1.273170in}}{\pgfqpoint{1.399279in}{1.277120in}}{\pgfqpoint{1.396367in}{1.280032in}}%
\pgfpathcurveto{\pgfqpoint{1.393455in}{1.282944in}}{\pgfqpoint{1.389505in}{1.284580in}}{\pgfqpoint{1.385387in}{1.284580in}}%
\pgfpathcurveto{\pgfqpoint{1.381269in}{1.284580in}}{\pgfqpoint{1.377319in}{1.282944in}}{\pgfqpoint{1.374407in}{1.280032in}}%
\pgfpathcurveto{\pgfqpoint{1.371495in}{1.277120in}}{\pgfqpoint{1.369859in}{1.273170in}}{\pgfqpoint{1.369859in}{1.269052in}}%
\pgfpathcurveto{\pgfqpoint{1.369859in}{1.264934in}}{\pgfqpoint{1.371495in}{1.260984in}}{\pgfqpoint{1.374407in}{1.258072in}}%
\pgfpathcurveto{\pgfqpoint{1.377319in}{1.255160in}}{\pgfqpoint{1.381269in}{1.253524in}}{\pgfqpoint{1.385387in}{1.253524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307391in}{1.430126in}}%
\pgfpathcurveto{\pgfqpoint{1.311509in}{1.430126in}}{\pgfqpoint{1.315459in}{1.431762in}}{\pgfqpoint{1.318371in}{1.434674in}}%
\pgfpathcurveto{\pgfqpoint{1.321283in}{1.437586in}}{\pgfqpoint{1.322919in}{1.441536in}}{\pgfqpoint{1.322919in}{1.445654in}}%
\pgfpathcurveto{\pgfqpoint{1.322919in}{1.449772in}}{\pgfqpoint{1.321283in}{1.453723in}}{\pgfqpoint{1.318371in}{1.456634in}}%
\pgfpathcurveto{\pgfqpoint{1.315459in}{1.459546in}}{\pgfqpoint{1.311509in}{1.461183in}}{\pgfqpoint{1.307391in}{1.461183in}}%
\pgfpathcurveto{\pgfqpoint{1.303273in}{1.461183in}}{\pgfqpoint{1.299323in}{1.459546in}}{\pgfqpoint{1.296411in}{1.456634in}}%
\pgfpathcurveto{\pgfqpoint{1.293499in}{1.453723in}}{\pgfqpoint{1.291863in}{1.449772in}}{\pgfqpoint{1.291863in}{1.445654in}}%
\pgfpathcurveto{\pgfqpoint{1.291863in}{1.441536in}}{\pgfqpoint{1.293499in}{1.437586in}}{\pgfqpoint{1.296411in}{1.434674in}}%
\pgfpathcurveto{\pgfqpoint{1.299323in}{1.431762in}}{\pgfqpoint{1.303273in}{1.430126in}}{\pgfqpoint{1.307391in}{1.430126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143048in}{1.359151in}}%
\pgfpathcurveto{\pgfqpoint{1.147166in}{1.359151in}}{\pgfqpoint{1.151116in}{1.360787in}}{\pgfqpoint{1.154028in}{1.363699in}}%
\pgfpathcurveto{\pgfqpoint{1.156940in}{1.366611in}}{\pgfqpoint{1.158577in}{1.370561in}}{\pgfqpoint{1.158577in}{1.374679in}}%
\pgfpathcurveto{\pgfqpoint{1.158577in}{1.378798in}}{\pgfqpoint{1.156940in}{1.382748in}}{\pgfqpoint{1.154028in}{1.385660in}}%
\pgfpathcurveto{\pgfqpoint{1.151116in}{1.388572in}}{\pgfqpoint{1.147166in}{1.390208in}}{\pgfqpoint{1.143048in}{1.390208in}}%
\pgfpathcurveto{\pgfqpoint{1.138930in}{1.390208in}}{\pgfqpoint{1.134980in}{1.388572in}}{\pgfqpoint{1.132068in}{1.385660in}}%
\pgfpathcurveto{\pgfqpoint{1.129156in}{1.382748in}}{\pgfqpoint{1.127520in}{1.378798in}}{\pgfqpoint{1.127520in}{1.374679in}}%
\pgfpathcurveto{\pgfqpoint{1.127520in}{1.370561in}}{\pgfqpoint{1.129156in}{1.366611in}}{\pgfqpoint{1.132068in}{1.363699in}}%
\pgfpathcurveto{\pgfqpoint{1.134980in}{1.360787in}}{\pgfqpoint{1.138930in}{1.359151in}}{\pgfqpoint{1.143048in}{1.359151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958916in}{1.661175in}}%
\pgfpathcurveto{\pgfqpoint{0.963035in}{1.661175in}}{\pgfqpoint{0.966985in}{1.662811in}}{\pgfqpoint{0.969896in}{1.665723in}}%
\pgfpathcurveto{\pgfqpoint{0.972808in}{1.668635in}}{\pgfqpoint{0.974445in}{1.672585in}}{\pgfqpoint{0.974445in}{1.676703in}}%
\pgfpathcurveto{\pgfqpoint{0.974445in}{1.680821in}}{\pgfqpoint{0.972808in}{1.684771in}}{\pgfqpoint{0.969896in}{1.687683in}}%
\pgfpathcurveto{\pgfqpoint{0.966985in}{1.690595in}}{\pgfqpoint{0.963035in}{1.692231in}}{\pgfqpoint{0.958916in}{1.692231in}}%
\pgfpathcurveto{\pgfqpoint{0.954798in}{1.692231in}}{\pgfqpoint{0.950848in}{1.690595in}}{\pgfqpoint{0.947936in}{1.687683in}}%
\pgfpathcurveto{\pgfqpoint{0.945024in}{1.684771in}}{\pgfqpoint{0.943388in}{1.680821in}}{\pgfqpoint{0.943388in}{1.676703in}}%
\pgfpathcurveto{\pgfqpoint{0.943388in}{1.672585in}}{\pgfqpoint{0.945024in}{1.668635in}}{\pgfqpoint{0.947936in}{1.665723in}}%
\pgfpathcurveto{\pgfqpoint{0.950848in}{1.662811in}}{\pgfqpoint{0.954798in}{1.661175in}}{\pgfqpoint{0.958916in}{1.661175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750251in}{1.560337in}}%
\pgfpathcurveto{\pgfqpoint{0.754369in}{1.560337in}}{\pgfqpoint{0.758319in}{1.561973in}}{\pgfqpoint{0.761231in}{1.564885in}}%
\pgfpathcurveto{\pgfqpoint{0.764143in}{1.567797in}}{\pgfqpoint{0.765779in}{1.571747in}}{\pgfqpoint{0.765779in}{1.575865in}}%
\pgfpathcurveto{\pgfqpoint{0.765779in}{1.579983in}}{\pgfqpoint{0.764143in}{1.583933in}}{\pgfqpoint{0.761231in}{1.586845in}}%
\pgfpathcurveto{\pgfqpoint{0.758319in}{1.589757in}}{\pgfqpoint{0.754369in}{1.591393in}}{\pgfqpoint{0.750251in}{1.591393in}}%
\pgfpathcurveto{\pgfqpoint{0.746133in}{1.591393in}}{\pgfqpoint{0.742183in}{1.589757in}}{\pgfqpoint{0.739271in}{1.586845in}}%
\pgfpathcurveto{\pgfqpoint{0.736359in}{1.583933in}}{\pgfqpoint{0.734723in}{1.579983in}}{\pgfqpoint{0.734723in}{1.575865in}}%
\pgfpathcurveto{\pgfqpoint{0.734723in}{1.571747in}}{\pgfqpoint{0.736359in}{1.567797in}}{\pgfqpoint{0.739271in}{1.564885in}}%
\pgfpathcurveto{\pgfqpoint{0.742183in}{1.561973in}}{\pgfqpoint{0.746133in}{1.560337in}}{\pgfqpoint{0.750251in}{1.560337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642864in}{1.738729in}}%
\pgfpathcurveto{\pgfqpoint{0.646982in}{1.738729in}}{\pgfqpoint{0.650932in}{1.740365in}}{\pgfqpoint{0.653844in}{1.743277in}}%
\pgfpathcurveto{\pgfqpoint{0.656756in}{1.746189in}}{\pgfqpoint{0.658392in}{1.750139in}}{\pgfqpoint{0.658392in}{1.754257in}}%
\pgfpathcurveto{\pgfqpoint{0.658392in}{1.758376in}}{\pgfqpoint{0.656756in}{1.762326in}}{\pgfqpoint{0.653844in}{1.765238in}}%
\pgfpathcurveto{\pgfqpoint{0.650932in}{1.768149in}}{\pgfqpoint{0.646982in}{1.769786in}}{\pgfqpoint{0.642864in}{1.769786in}}%
\pgfpathcurveto{\pgfqpoint{0.638745in}{1.769786in}}{\pgfqpoint{0.634795in}{1.768149in}}{\pgfqpoint{0.631883in}{1.765238in}}%
\pgfpathcurveto{\pgfqpoint{0.628971in}{1.762326in}}{\pgfqpoint{0.627335in}{1.758376in}}{\pgfqpoint{0.627335in}{1.754257in}}%
\pgfpathcurveto{\pgfqpoint{0.627335in}{1.750139in}}{\pgfqpoint{0.628971in}{1.746189in}}{\pgfqpoint{0.631883in}{1.743277in}}%
\pgfpathcurveto{\pgfqpoint{0.634795in}{1.740365in}}{\pgfqpoint{0.638745in}{1.738729in}}{\pgfqpoint{0.642864in}{1.738729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581863in}{1.999556in}}%
\pgfpathcurveto{\pgfqpoint{0.585981in}{1.999556in}}{\pgfqpoint{0.589931in}{2.001192in}}{\pgfqpoint{0.592843in}{2.004104in}}%
\pgfpathcurveto{\pgfqpoint{0.595755in}{2.007016in}}{\pgfqpoint{0.597392in}{2.010966in}}{\pgfqpoint{0.597392in}{2.015084in}}%
\pgfpathcurveto{\pgfqpoint{0.597392in}{2.019202in}}{\pgfqpoint{0.595755in}{2.023152in}}{\pgfqpoint{0.592843in}{2.026064in}}%
\pgfpathcurveto{\pgfqpoint{0.589931in}{2.028976in}}{\pgfqpoint{0.585981in}{2.030613in}}{\pgfqpoint{0.581863in}{2.030613in}}%
\pgfpathcurveto{\pgfqpoint{0.577745in}{2.030613in}}{\pgfqpoint{0.573795in}{2.028976in}}{\pgfqpoint{0.570883in}{2.026064in}}%
\pgfpathcurveto{\pgfqpoint{0.567971in}{2.023152in}}{\pgfqpoint{0.566335in}{2.019202in}}{\pgfqpoint{0.566335in}{2.015084in}}%
\pgfpathcurveto{\pgfqpoint{0.566335in}{2.010966in}}{\pgfqpoint{0.567971in}{2.007016in}}{\pgfqpoint{0.570883in}{2.004104in}}%
\pgfpathcurveto{\pgfqpoint{0.573795in}{2.001192in}}{\pgfqpoint{0.577745in}{1.999556in}}{\pgfqpoint{0.581863in}{1.999556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604402in}{2.196196in}}%
\pgfpathcurveto{\pgfqpoint{0.608520in}{2.196196in}}{\pgfqpoint{0.612470in}{2.197832in}}{\pgfqpoint{0.615382in}{2.200744in}}%
\pgfpathcurveto{\pgfqpoint{0.618294in}{2.203656in}}{\pgfqpoint{0.619930in}{2.207606in}}{\pgfqpoint{0.619930in}{2.211725in}}%
\pgfpathcurveto{\pgfqpoint{0.619930in}{2.215843in}}{\pgfqpoint{0.618294in}{2.219793in}}{\pgfqpoint{0.615382in}{2.222705in}}%
\pgfpathcurveto{\pgfqpoint{0.612470in}{2.225617in}}{\pgfqpoint{0.608520in}{2.227253in}}{\pgfqpoint{0.604402in}{2.227253in}}%
\pgfpathcurveto{\pgfqpoint{0.600284in}{2.227253in}}{\pgfqpoint{0.596334in}{2.225617in}}{\pgfqpoint{0.593422in}{2.222705in}}%
\pgfpathcurveto{\pgfqpoint{0.590510in}{2.219793in}}{\pgfqpoint{0.588873in}{2.215843in}}{\pgfqpoint{0.588873in}{2.211725in}}%
\pgfpathcurveto{\pgfqpoint{0.588873in}{2.207606in}}{\pgfqpoint{0.590510in}{2.203656in}}{\pgfqpoint{0.593422in}{2.200744in}}%
\pgfpathcurveto{\pgfqpoint{0.596334in}{2.197832in}}{\pgfqpoint{0.600284in}{2.196196in}}{\pgfqpoint{0.604402in}{2.196196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636671in}{2.325106in}}%
\pgfpathcurveto{\pgfqpoint{0.640789in}{2.325106in}}{\pgfqpoint{0.644739in}{2.326742in}}{\pgfqpoint{0.647651in}{2.329654in}}%
\pgfpathcurveto{\pgfqpoint{0.650563in}{2.332566in}}{\pgfqpoint{0.652199in}{2.336516in}}{\pgfqpoint{0.652199in}{2.340635in}}%
\pgfpathcurveto{\pgfqpoint{0.652199in}{2.344753in}}{\pgfqpoint{0.650563in}{2.348703in}}{\pgfqpoint{0.647651in}{2.351615in}}%
\pgfpathcurveto{\pgfqpoint{0.644739in}{2.354527in}}{\pgfqpoint{0.640789in}{2.356163in}}{\pgfqpoint{0.636671in}{2.356163in}}%
\pgfpathcurveto{\pgfqpoint{0.632553in}{2.356163in}}{\pgfqpoint{0.628603in}{2.354527in}}{\pgfqpoint{0.625691in}{2.351615in}}%
\pgfpathcurveto{\pgfqpoint{0.622779in}{2.348703in}}{\pgfqpoint{0.621143in}{2.344753in}}{\pgfqpoint{0.621143in}{2.340635in}}%
\pgfpathcurveto{\pgfqpoint{0.621143in}{2.336516in}}{\pgfqpoint{0.622779in}{2.332566in}}{\pgfqpoint{0.625691in}{2.329654in}}%
\pgfpathcurveto{\pgfqpoint{0.628603in}{2.326742in}}{\pgfqpoint{0.632553in}{2.325106in}}{\pgfqpoint{0.636671in}{2.325106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656301in}{2.524211in}}%
\pgfpathcurveto{\pgfqpoint{0.660419in}{2.524211in}}{\pgfqpoint{0.664369in}{2.525847in}}{\pgfqpoint{0.667281in}{2.528759in}}%
\pgfpathcurveto{\pgfqpoint{0.670193in}{2.531671in}}{\pgfqpoint{0.671829in}{2.535621in}}{\pgfqpoint{0.671829in}{2.539739in}}%
\pgfpathcurveto{\pgfqpoint{0.671829in}{2.543857in}}{\pgfqpoint{0.670193in}{2.547807in}}{\pgfqpoint{0.667281in}{2.550719in}}%
\pgfpathcurveto{\pgfqpoint{0.664369in}{2.553631in}}{\pgfqpoint{0.660419in}{2.555267in}}{\pgfqpoint{0.656301in}{2.555267in}}%
\pgfpathcurveto{\pgfqpoint{0.652183in}{2.555267in}}{\pgfqpoint{0.648233in}{2.553631in}}{\pgfqpoint{0.645321in}{2.550719in}}%
\pgfpathcurveto{\pgfqpoint{0.642409in}{2.547807in}}{\pgfqpoint{0.640772in}{2.543857in}}{\pgfqpoint{0.640772in}{2.539739in}}%
\pgfpathcurveto{\pgfqpoint{0.640772in}{2.535621in}}{\pgfqpoint{0.642409in}{2.531671in}}{\pgfqpoint{0.645321in}{2.528759in}}%
\pgfpathcurveto{\pgfqpoint{0.648233in}{2.525847in}}{\pgfqpoint{0.652183in}{2.524211in}}{\pgfqpoint{0.656301in}{2.524211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605691in}{2.688833in}}%
\pgfpathcurveto{\pgfqpoint{0.609809in}{2.688833in}}{\pgfqpoint{0.613759in}{2.690470in}}{\pgfqpoint{0.616671in}{2.693382in}}%
\pgfpathcurveto{\pgfqpoint{0.619583in}{2.696294in}}{\pgfqpoint{0.621219in}{2.700244in}}{\pgfqpoint{0.621219in}{2.704362in}}%
\pgfpathcurveto{\pgfqpoint{0.621219in}{2.708480in}}{\pgfqpoint{0.619583in}{2.712430in}}{\pgfqpoint{0.616671in}{2.715342in}}%
\pgfpathcurveto{\pgfqpoint{0.613759in}{2.718254in}}{\pgfqpoint{0.609809in}{2.719890in}}{\pgfqpoint{0.605691in}{2.719890in}}%
\pgfpathcurveto{\pgfqpoint{0.601573in}{2.719890in}}{\pgfqpoint{0.597623in}{2.718254in}}{\pgfqpoint{0.594711in}{2.715342in}}%
\pgfpathcurveto{\pgfqpoint{0.591799in}{2.712430in}}{\pgfqpoint{0.590163in}{2.708480in}}{\pgfqpoint{0.590163in}{2.704362in}}%
\pgfpathcurveto{\pgfqpoint{0.590163in}{2.700244in}}{\pgfqpoint{0.591799in}{2.696294in}}{\pgfqpoint{0.594711in}{2.693382in}}%
\pgfpathcurveto{\pgfqpoint{0.597623in}{2.690470in}}{\pgfqpoint{0.601573in}{2.688833in}}{\pgfqpoint{0.605691in}{2.688833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516954in}{2.825608in}}%
\pgfpathcurveto{\pgfqpoint{0.521072in}{2.825608in}}{\pgfqpoint{0.525022in}{2.827244in}}{\pgfqpoint{0.527934in}{2.830156in}}%
\pgfpathcurveto{\pgfqpoint{0.530846in}{2.833068in}}{\pgfqpoint{0.532482in}{2.837018in}}{\pgfqpoint{0.532482in}{2.841136in}}%
\pgfpathcurveto{\pgfqpoint{0.532482in}{2.845254in}}{\pgfqpoint{0.530846in}{2.849204in}}{\pgfqpoint{0.527934in}{2.852116in}}%
\pgfpathcurveto{\pgfqpoint{0.525022in}{2.855028in}}{\pgfqpoint{0.521072in}{2.856665in}}{\pgfqpoint{0.516954in}{2.856665in}}%
\pgfpathcurveto{\pgfqpoint{0.512835in}{2.856665in}}{\pgfqpoint{0.508885in}{2.855028in}}{\pgfqpoint{0.505973in}{2.852116in}}%
\pgfpathcurveto{\pgfqpoint{0.503062in}{2.849204in}}{\pgfqpoint{0.501425in}{2.845254in}}{\pgfqpoint{0.501425in}{2.841136in}}%
\pgfpathcurveto{\pgfqpoint{0.501425in}{2.837018in}}{\pgfqpoint{0.503062in}{2.833068in}}{\pgfqpoint{0.505973in}{2.830156in}}%
\pgfpathcurveto{\pgfqpoint{0.508885in}{2.827244in}}{\pgfqpoint{0.512835in}{2.825608in}}{\pgfqpoint{0.516954in}{2.825608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575578in}{2.910852in}}%
\pgfpathcurveto{\pgfqpoint{0.579696in}{2.910852in}}{\pgfqpoint{0.583646in}{2.912488in}}{\pgfqpoint{0.586558in}{2.915400in}}%
\pgfpathcurveto{\pgfqpoint{0.589470in}{2.918312in}}{\pgfqpoint{0.591106in}{2.922262in}}{\pgfqpoint{0.591106in}{2.926380in}}%
\pgfpathcurveto{\pgfqpoint{0.591106in}{2.930498in}}{\pgfqpoint{0.589470in}{2.934448in}}{\pgfqpoint{0.586558in}{2.937360in}}%
\pgfpathcurveto{\pgfqpoint{0.583646in}{2.940272in}}{\pgfqpoint{0.579696in}{2.941908in}}{\pgfqpoint{0.575578in}{2.941908in}}%
\pgfpathcurveto{\pgfqpoint{0.571460in}{2.941908in}}{\pgfqpoint{0.567510in}{2.940272in}}{\pgfqpoint{0.564598in}{2.937360in}}%
\pgfpathcurveto{\pgfqpoint{0.561686in}{2.934448in}}{\pgfqpoint{0.560050in}{2.930498in}}{\pgfqpoint{0.560050in}{2.926380in}}%
\pgfpathcurveto{\pgfqpoint{0.560050in}{2.922262in}}{\pgfqpoint{0.561686in}{2.918312in}}{\pgfqpoint{0.564598in}{2.915400in}}%
\pgfpathcurveto{\pgfqpoint{0.567510in}{2.912488in}}{\pgfqpoint{0.571460in}{2.910852in}}{\pgfqpoint{0.575578in}{2.910852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521923in}{2.980336in}}%
\pgfpathcurveto{\pgfqpoint{0.526041in}{2.980336in}}{\pgfqpoint{0.529991in}{2.981972in}}{\pgfqpoint{0.532903in}{2.984884in}}%
\pgfpathcurveto{\pgfqpoint{0.535815in}{2.987796in}}{\pgfqpoint{0.537451in}{2.991746in}}{\pgfqpoint{0.537451in}{2.995864in}}%
\pgfpathcurveto{\pgfqpoint{0.537451in}{2.999982in}}{\pgfqpoint{0.535815in}{3.003932in}}{\pgfqpoint{0.532903in}{3.006844in}}%
\pgfpathcurveto{\pgfqpoint{0.529991in}{3.009756in}}{\pgfqpoint{0.526041in}{3.011392in}}{\pgfqpoint{0.521923in}{3.011392in}}%
\pgfpathcurveto{\pgfqpoint{0.517804in}{3.011392in}}{\pgfqpoint{0.513854in}{3.009756in}}{\pgfqpoint{0.510942in}{3.006844in}}%
\pgfpathcurveto{\pgfqpoint{0.508031in}{3.003932in}}{\pgfqpoint{0.506394in}{2.999982in}}{\pgfqpoint{0.506394in}{2.995864in}}%
\pgfpathcurveto{\pgfqpoint{0.506394in}{2.991746in}}{\pgfqpoint{0.508031in}{2.987796in}}{\pgfqpoint{0.510942in}{2.984884in}}%
\pgfpathcurveto{\pgfqpoint{0.513854in}{2.981972in}}{\pgfqpoint{0.517804in}{2.980336in}}{\pgfqpoint{0.521923in}{2.980336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536911in}{3.203461in}}%
\pgfpathcurveto{\pgfqpoint{0.541029in}{3.203461in}}{\pgfqpoint{0.544979in}{3.205097in}}{\pgfqpoint{0.547891in}{3.208009in}}%
\pgfpathcurveto{\pgfqpoint{0.550803in}{3.210921in}}{\pgfqpoint{0.552439in}{3.214871in}}{\pgfqpoint{0.552439in}{3.218989in}}%
\pgfpathcurveto{\pgfqpoint{0.552439in}{3.223108in}}{\pgfqpoint{0.550803in}{3.227058in}}{\pgfqpoint{0.547891in}{3.229969in}}%
\pgfpathcurveto{\pgfqpoint{0.544979in}{3.232881in}}{\pgfqpoint{0.541029in}{3.234518in}}{\pgfqpoint{0.536911in}{3.234518in}}%
\pgfpathcurveto{\pgfqpoint{0.532792in}{3.234518in}}{\pgfqpoint{0.528842in}{3.232881in}}{\pgfqpoint{0.525930in}{3.229969in}}%
\pgfpathcurveto{\pgfqpoint{0.523018in}{3.227058in}}{\pgfqpoint{0.521382in}{3.223108in}}{\pgfqpoint{0.521382in}{3.218989in}}%
\pgfpathcurveto{\pgfqpoint{0.521382in}{3.214871in}}{\pgfqpoint{0.523018in}{3.210921in}}{\pgfqpoint{0.525930in}{3.208009in}}%
\pgfpathcurveto{\pgfqpoint{0.528842in}{3.205097in}}{\pgfqpoint{0.532792in}{3.203461in}}{\pgfqpoint{0.536911in}{3.203461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533662in}{3.353371in}}%
\pgfpathcurveto{\pgfqpoint{0.537781in}{3.353371in}}{\pgfqpoint{0.541731in}{3.355007in}}{\pgfqpoint{0.544643in}{3.357919in}}%
\pgfpathcurveto{\pgfqpoint{0.547555in}{3.360831in}}{\pgfqpoint{0.549191in}{3.364781in}}{\pgfqpoint{0.549191in}{3.368899in}}%
\pgfpathcurveto{\pgfqpoint{0.549191in}{3.373017in}}{\pgfqpoint{0.547555in}{3.376967in}}{\pgfqpoint{0.544643in}{3.379879in}}%
\pgfpathcurveto{\pgfqpoint{0.541731in}{3.382791in}}{\pgfqpoint{0.537781in}{3.384427in}}{\pgfqpoint{0.533662in}{3.384427in}}%
\pgfpathcurveto{\pgfqpoint{0.529544in}{3.384427in}}{\pgfqpoint{0.525594in}{3.382791in}}{\pgfqpoint{0.522682in}{3.379879in}}%
\pgfpathcurveto{\pgfqpoint{0.519770in}{3.376967in}}{\pgfqpoint{0.518134in}{3.373017in}}{\pgfqpoint{0.518134in}{3.368899in}}%
\pgfpathcurveto{\pgfqpoint{0.518134in}{3.364781in}}{\pgfqpoint{0.519770in}{3.360831in}}{\pgfqpoint{0.522682in}{3.357919in}}%
\pgfpathcurveto{\pgfqpoint{0.525594in}{3.355007in}}{\pgfqpoint{0.529544in}{3.353371in}}{\pgfqpoint{0.533662in}{3.353371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489224in}{3.422940in}}%
\pgfpathcurveto{\pgfqpoint{0.493342in}{3.422940in}}{\pgfqpoint{0.497292in}{3.424576in}}{\pgfqpoint{0.500204in}{3.427488in}}%
\pgfpathcurveto{\pgfqpoint{0.503116in}{3.430400in}}{\pgfqpoint{0.504752in}{3.434350in}}{\pgfqpoint{0.504752in}{3.438469in}}%
\pgfpathcurveto{\pgfqpoint{0.504752in}{3.442587in}}{\pgfqpoint{0.503116in}{3.446537in}}{\pgfqpoint{0.500204in}{3.449449in}}%
\pgfpathcurveto{\pgfqpoint{0.497292in}{3.452361in}}{\pgfqpoint{0.493342in}{3.453997in}}{\pgfqpoint{0.489224in}{3.453997in}}%
\pgfpathcurveto{\pgfqpoint{0.485106in}{3.453997in}}{\pgfqpoint{0.481156in}{3.452361in}}{\pgfqpoint{0.478244in}{3.449449in}}%
\pgfpathcurveto{\pgfqpoint{0.475332in}{3.446537in}}{\pgfqpoint{0.473696in}{3.442587in}}{\pgfqpoint{0.473696in}{3.438469in}}%
\pgfpathcurveto{\pgfqpoint{0.473696in}{3.434350in}}{\pgfqpoint{0.475332in}{3.430400in}}{\pgfqpoint{0.478244in}{3.427488in}}%
\pgfpathcurveto{\pgfqpoint{0.481156in}{3.424576in}}{\pgfqpoint{0.485106in}{3.422940in}}{\pgfqpoint{0.489224in}{3.422940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490897in}{3.418159in}}%
\pgfpathcurveto{\pgfqpoint{0.495015in}{3.418159in}}{\pgfqpoint{0.498965in}{3.419795in}}{\pgfqpoint{0.501877in}{3.422707in}}%
\pgfpathcurveto{\pgfqpoint{0.504789in}{3.425619in}}{\pgfqpoint{0.506426in}{3.429569in}}{\pgfqpoint{0.506426in}{3.433687in}}%
\pgfpathcurveto{\pgfqpoint{0.506426in}{3.437806in}}{\pgfqpoint{0.504789in}{3.441756in}}{\pgfqpoint{0.501877in}{3.444667in}}%
\pgfpathcurveto{\pgfqpoint{0.498965in}{3.447579in}}{\pgfqpoint{0.495015in}{3.449216in}}{\pgfqpoint{0.490897in}{3.449216in}}%
\pgfpathcurveto{\pgfqpoint{0.486779in}{3.449216in}}{\pgfqpoint{0.482829in}{3.447579in}}{\pgfqpoint{0.479917in}{3.444667in}}%
\pgfpathcurveto{\pgfqpoint{0.477005in}{3.441756in}}{\pgfqpoint{0.475369in}{3.437806in}}{\pgfqpoint{0.475369in}{3.433687in}}%
\pgfpathcurveto{\pgfqpoint{0.475369in}{3.429569in}}{\pgfqpoint{0.477005in}{3.425619in}}{\pgfqpoint{0.479917in}{3.422707in}}%
\pgfpathcurveto{\pgfqpoint{0.482829in}{3.419795in}}{\pgfqpoint{0.486779in}{3.418159in}}{\pgfqpoint{0.490897in}{3.418159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477178in}{3.503925in}}%
\pgfpathcurveto{\pgfqpoint{0.481296in}{3.503925in}}{\pgfqpoint{0.485246in}{3.505562in}}{\pgfqpoint{0.488158in}{3.508474in}}%
\pgfpathcurveto{\pgfqpoint{0.491070in}{3.511385in}}{\pgfqpoint{0.492706in}{3.515335in}}{\pgfqpoint{0.492706in}{3.519454in}}%
\pgfpathcurveto{\pgfqpoint{0.492706in}{3.523572in}}{\pgfqpoint{0.491070in}{3.527522in}}{\pgfqpoint{0.488158in}{3.530434in}}%
\pgfpathcurveto{\pgfqpoint{0.485246in}{3.533346in}}{\pgfqpoint{0.481296in}{3.534982in}}{\pgfqpoint{0.477178in}{3.534982in}}%
\pgfpathcurveto{\pgfqpoint{0.473060in}{3.534982in}}{\pgfqpoint{0.469110in}{3.533346in}}{\pgfqpoint{0.466198in}{3.530434in}}%
\pgfpathcurveto{\pgfqpoint{0.463286in}{3.527522in}}{\pgfqpoint{0.461650in}{3.523572in}}{\pgfqpoint{0.461650in}{3.519454in}}%
\pgfpathcurveto{\pgfqpoint{0.461650in}{3.515335in}}{\pgfqpoint{0.463286in}{3.511385in}}{\pgfqpoint{0.466198in}{3.508474in}}%
\pgfpathcurveto{\pgfqpoint{0.469110in}{3.505562in}}{\pgfqpoint{0.473060in}{3.503925in}}{\pgfqpoint{0.477178in}{3.503925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454161in}{3.576869in}}%
\pgfpathcurveto{\pgfqpoint{0.458279in}{3.576869in}}{\pgfqpoint{0.462229in}{3.578505in}}{\pgfqpoint{0.465141in}{3.581417in}}%
\pgfpathcurveto{\pgfqpoint{0.468053in}{3.584329in}}{\pgfqpoint{0.469689in}{3.588279in}}{\pgfqpoint{0.469689in}{3.592397in}}%
\pgfpathcurveto{\pgfqpoint{0.469689in}{3.596516in}}{\pgfqpoint{0.468053in}{3.600466in}}{\pgfqpoint{0.465141in}{3.603378in}}%
\pgfpathcurveto{\pgfqpoint{0.462229in}{3.606289in}}{\pgfqpoint{0.458279in}{3.607926in}}{\pgfqpoint{0.454161in}{3.607926in}}%
\pgfpathcurveto{\pgfqpoint{0.450043in}{3.607926in}}{\pgfqpoint{0.446093in}{3.606289in}}{\pgfqpoint{0.443181in}{3.603378in}}%
\pgfpathcurveto{\pgfqpoint{0.440269in}{3.600466in}}{\pgfqpoint{0.438633in}{3.596516in}}{\pgfqpoint{0.438633in}{3.592397in}}%
\pgfpathcurveto{\pgfqpoint{0.438633in}{3.588279in}}{\pgfqpoint{0.440269in}{3.584329in}}{\pgfqpoint{0.443181in}{3.581417in}}%
\pgfpathcurveto{\pgfqpoint{0.446093in}{3.578505in}}{\pgfqpoint{0.450043in}{3.576869in}}{\pgfqpoint{0.454161in}{3.576869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507448in}{3.642401in}}%
\pgfpathcurveto{\pgfqpoint{0.511566in}{3.642401in}}{\pgfqpoint{0.515516in}{3.644037in}}{\pgfqpoint{0.518428in}{3.646949in}}%
\pgfpathcurveto{\pgfqpoint{0.521340in}{3.649861in}}{\pgfqpoint{0.522976in}{3.653811in}}{\pgfqpoint{0.522976in}{3.657929in}}%
\pgfpathcurveto{\pgfqpoint{0.522976in}{3.662047in}}{\pgfqpoint{0.521340in}{3.665997in}}{\pgfqpoint{0.518428in}{3.668909in}}%
\pgfpathcurveto{\pgfqpoint{0.515516in}{3.671821in}}{\pgfqpoint{0.511566in}{3.673457in}}{\pgfqpoint{0.507448in}{3.673457in}}%
\pgfpathcurveto{\pgfqpoint{0.503330in}{3.673457in}}{\pgfqpoint{0.499380in}{3.671821in}}{\pgfqpoint{0.496468in}{3.668909in}}%
\pgfpathcurveto{\pgfqpoint{0.493556in}{3.665997in}}{\pgfqpoint{0.491920in}{3.662047in}}{\pgfqpoint{0.491920in}{3.657929in}}%
\pgfpathcurveto{\pgfqpoint{0.491920in}{3.653811in}}{\pgfqpoint{0.493556in}{3.649861in}}{\pgfqpoint{0.496468in}{3.646949in}}%
\pgfpathcurveto{\pgfqpoint{0.499380in}{3.644037in}}{\pgfqpoint{0.503330in}{3.642401in}}{\pgfqpoint{0.507448in}{3.642401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821345in}{4.116006in}}%
\pgfpathcurveto{\pgfqpoint{5.825463in}{4.116006in}}{\pgfqpoint{5.829413in}{4.117642in}}{\pgfqpoint{5.832325in}{4.120554in}}%
\pgfpathcurveto{\pgfqpoint{5.835237in}{4.123466in}}{\pgfqpoint{5.836873in}{4.127416in}}{\pgfqpoint{5.836873in}{4.131534in}}%
\pgfpathcurveto{\pgfqpoint{5.836873in}{4.135652in}}{\pgfqpoint{5.835237in}{4.139602in}}{\pgfqpoint{5.832325in}{4.142514in}}%
\pgfpathcurveto{\pgfqpoint{5.829413in}{4.145426in}}{\pgfqpoint{5.825463in}{4.147062in}}{\pgfqpoint{5.821345in}{4.147062in}}%
\pgfpathcurveto{\pgfqpoint{5.817226in}{4.147062in}}{\pgfqpoint{5.813276in}{4.145426in}}{\pgfqpoint{5.810364in}{4.142514in}}%
\pgfpathcurveto{\pgfqpoint{5.807452in}{4.139602in}}{\pgfqpoint{5.805816in}{4.135652in}}{\pgfqpoint{5.805816in}{4.131534in}}%
\pgfpathcurveto{\pgfqpoint{5.805816in}{4.127416in}}{\pgfqpoint{5.807452in}{4.123466in}}{\pgfqpoint{5.810364in}{4.120554in}}%
\pgfpathcurveto{\pgfqpoint{5.813276in}{4.117642in}}{\pgfqpoint{5.817226in}{4.116006in}}{\pgfqpoint{5.821345in}{4.116006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693932in}{3.801733in}}%
\pgfpathcurveto{\pgfqpoint{5.698050in}{3.801733in}}{\pgfqpoint{5.702000in}{3.803369in}}{\pgfqpoint{5.704912in}{3.806281in}}%
\pgfpathcurveto{\pgfqpoint{5.707824in}{3.809193in}}{\pgfqpoint{5.709460in}{3.813143in}}{\pgfqpoint{5.709460in}{3.817261in}}%
\pgfpathcurveto{\pgfqpoint{5.709460in}{3.821379in}}{\pgfqpoint{5.707824in}{3.825329in}}{\pgfqpoint{5.704912in}{3.828241in}}%
\pgfpathcurveto{\pgfqpoint{5.702000in}{3.831153in}}{\pgfqpoint{5.698050in}{3.832789in}}{\pgfqpoint{5.693932in}{3.832789in}}%
\pgfpathcurveto{\pgfqpoint{5.689814in}{3.832789in}}{\pgfqpoint{5.685864in}{3.831153in}}{\pgfqpoint{5.682952in}{3.828241in}}%
\pgfpathcurveto{\pgfqpoint{5.680040in}{3.825329in}}{\pgfqpoint{5.678403in}{3.821379in}}{\pgfqpoint{5.678403in}{3.817261in}}%
\pgfpathcurveto{\pgfqpoint{5.678403in}{3.813143in}}{\pgfqpoint{5.680040in}{3.809193in}}{\pgfqpoint{5.682952in}{3.806281in}}%
\pgfpathcurveto{\pgfqpoint{5.685864in}{3.803369in}}{\pgfqpoint{5.689814in}{3.801733in}}{\pgfqpoint{5.693932in}{3.801733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546240in}{3.329619in}}%
\pgfpathcurveto{\pgfqpoint{5.550358in}{3.329619in}}{\pgfqpoint{5.554308in}{3.331255in}}{\pgfqpoint{5.557220in}{3.334167in}}%
\pgfpathcurveto{\pgfqpoint{5.560132in}{3.337079in}}{\pgfqpoint{5.561768in}{3.341029in}}{\pgfqpoint{5.561768in}{3.345147in}}%
\pgfpathcurveto{\pgfqpoint{5.561768in}{3.349266in}}{\pgfqpoint{5.560132in}{3.353216in}}{\pgfqpoint{5.557220in}{3.356128in}}%
\pgfpathcurveto{\pgfqpoint{5.554308in}{3.359039in}}{\pgfqpoint{5.550358in}{3.360676in}}{\pgfqpoint{5.546240in}{3.360676in}}%
\pgfpathcurveto{\pgfqpoint{5.542122in}{3.360676in}}{\pgfqpoint{5.538172in}{3.359039in}}{\pgfqpoint{5.535260in}{3.356128in}}%
\pgfpathcurveto{\pgfqpoint{5.532348in}{3.353216in}}{\pgfqpoint{5.530711in}{3.349266in}}{\pgfqpoint{5.530711in}{3.345147in}}%
\pgfpathcurveto{\pgfqpoint{5.530711in}{3.341029in}}{\pgfqpoint{5.532348in}{3.337079in}}{\pgfqpoint{5.535260in}{3.334167in}}%
\pgfpathcurveto{\pgfqpoint{5.538172in}{3.331255in}}{\pgfqpoint{5.542122in}{3.329619in}}{\pgfqpoint{5.546240in}{3.329619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379952in}{3.029395in}}%
\pgfpathcurveto{\pgfqpoint{5.384070in}{3.029395in}}{\pgfqpoint{5.388020in}{3.031031in}}{\pgfqpoint{5.390932in}{3.033943in}}%
\pgfpathcurveto{\pgfqpoint{5.393844in}{3.036855in}}{\pgfqpoint{5.395480in}{3.040805in}}{\pgfqpoint{5.395480in}{3.044923in}}%
\pgfpathcurveto{\pgfqpoint{5.395480in}{3.049041in}}{\pgfqpoint{5.393844in}{3.052991in}}{\pgfqpoint{5.390932in}{3.055903in}}%
\pgfpathcurveto{\pgfqpoint{5.388020in}{3.058815in}}{\pgfqpoint{5.384070in}{3.060451in}}{\pgfqpoint{5.379952in}{3.060451in}}%
\pgfpathcurveto{\pgfqpoint{5.375834in}{3.060451in}}{\pgfqpoint{5.371884in}{3.058815in}}{\pgfqpoint{5.368972in}{3.055903in}}%
\pgfpathcurveto{\pgfqpoint{5.366060in}{3.052991in}}{\pgfqpoint{5.364424in}{3.049041in}}{\pgfqpoint{5.364424in}{3.044923in}}%
\pgfpathcurveto{\pgfqpoint{5.364424in}{3.040805in}}{\pgfqpoint{5.366060in}{3.036855in}}{\pgfqpoint{5.368972in}{3.033943in}}%
\pgfpathcurveto{\pgfqpoint{5.371884in}{3.031031in}}{\pgfqpoint{5.375834in}{3.029395in}}{\pgfqpoint{5.379952in}{3.029395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249630in}{2.894585in}}%
\pgfpathcurveto{\pgfqpoint{5.253748in}{2.894585in}}{\pgfqpoint{5.257698in}{2.896221in}}{\pgfqpoint{5.260610in}{2.899133in}}%
\pgfpathcurveto{\pgfqpoint{5.263522in}{2.902045in}}{\pgfqpoint{5.265158in}{2.905995in}}{\pgfqpoint{5.265158in}{2.910113in}}%
\pgfpathcurveto{\pgfqpoint{5.265158in}{2.914231in}}{\pgfqpoint{5.263522in}{2.918181in}}{\pgfqpoint{5.260610in}{2.921093in}}%
\pgfpathcurveto{\pgfqpoint{5.257698in}{2.924005in}}{\pgfqpoint{5.253748in}{2.925641in}}{\pgfqpoint{5.249630in}{2.925641in}}%
\pgfpathcurveto{\pgfqpoint{5.245512in}{2.925641in}}{\pgfqpoint{5.241562in}{2.924005in}}{\pgfqpoint{5.238650in}{2.921093in}}%
\pgfpathcurveto{\pgfqpoint{5.235738in}{2.918181in}}{\pgfqpoint{5.234101in}{2.914231in}}{\pgfqpoint{5.234101in}{2.910113in}}%
\pgfpathcurveto{\pgfqpoint{5.234101in}{2.905995in}}{\pgfqpoint{5.235738in}{2.902045in}}{\pgfqpoint{5.238650in}{2.899133in}}%
\pgfpathcurveto{\pgfqpoint{5.241562in}{2.896221in}}{\pgfqpoint{5.245512in}{2.894585in}}{\pgfqpoint{5.249630in}{2.894585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100765in}{2.655219in}}%
\pgfpathcurveto{\pgfqpoint{5.104884in}{2.655219in}}{\pgfqpoint{5.108834in}{2.656855in}}{\pgfqpoint{5.111746in}{2.659767in}}%
\pgfpathcurveto{\pgfqpoint{5.114657in}{2.662679in}}{\pgfqpoint{5.116294in}{2.666629in}}{\pgfqpoint{5.116294in}{2.670747in}}%
\pgfpathcurveto{\pgfqpoint{5.116294in}{2.674865in}}{\pgfqpoint{5.114657in}{2.678815in}}{\pgfqpoint{5.111746in}{2.681727in}}%
\pgfpathcurveto{\pgfqpoint{5.108834in}{2.684639in}}{\pgfqpoint{5.104884in}{2.686275in}}{\pgfqpoint{5.100765in}{2.686275in}}%
\pgfpathcurveto{\pgfqpoint{5.096647in}{2.686275in}}{\pgfqpoint{5.092697in}{2.684639in}}{\pgfqpoint{5.089785in}{2.681727in}}%
\pgfpathcurveto{\pgfqpoint{5.086873in}{2.678815in}}{\pgfqpoint{5.085237in}{2.674865in}}{\pgfqpoint{5.085237in}{2.670747in}}%
\pgfpathcurveto{\pgfqpoint{5.085237in}{2.666629in}}{\pgfqpoint{5.086873in}{2.662679in}}{\pgfqpoint{5.089785in}{2.659767in}}%
\pgfpathcurveto{\pgfqpoint{5.092697in}{2.656855in}}{\pgfqpoint{5.096647in}{2.655219in}}{\pgfqpoint{5.100765in}{2.655219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991325in}{2.608689in}}%
\pgfpathcurveto{\pgfqpoint{4.995443in}{2.608689in}}{\pgfqpoint{4.999393in}{2.610326in}}{\pgfqpoint{5.002305in}{2.613238in}}%
\pgfpathcurveto{\pgfqpoint{5.005217in}{2.616149in}}{\pgfqpoint{5.006853in}{2.620100in}}{\pgfqpoint{5.006853in}{2.624218in}}%
\pgfpathcurveto{\pgfqpoint{5.006853in}{2.628336in}}{\pgfqpoint{5.005217in}{2.632286in}}{\pgfqpoint{5.002305in}{2.635198in}}%
\pgfpathcurveto{\pgfqpoint{4.999393in}{2.638110in}}{\pgfqpoint{4.995443in}{2.639746in}}{\pgfqpoint{4.991325in}{2.639746in}}%
\pgfpathcurveto{\pgfqpoint{4.987207in}{2.639746in}}{\pgfqpoint{4.983257in}{2.638110in}}{\pgfqpoint{4.980345in}{2.635198in}}%
\pgfpathcurveto{\pgfqpoint{4.977433in}{2.632286in}}{\pgfqpoint{4.975797in}{2.628336in}}{\pgfqpoint{4.975797in}{2.624218in}}%
\pgfpathcurveto{\pgfqpoint{4.975797in}{2.620100in}}{\pgfqpoint{4.977433in}{2.616149in}}{\pgfqpoint{4.980345in}{2.613238in}}%
\pgfpathcurveto{\pgfqpoint{4.983257in}{2.610326in}}{\pgfqpoint{4.987207in}{2.608689in}}{\pgfqpoint{4.991325in}{2.608689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893935in}{2.360707in}}%
\pgfpathcurveto{\pgfqpoint{4.898053in}{2.360707in}}{\pgfqpoint{4.902003in}{2.362343in}}{\pgfqpoint{4.904915in}{2.365255in}}%
\pgfpathcurveto{\pgfqpoint{4.907827in}{2.368167in}}{\pgfqpoint{4.909463in}{2.372117in}}{\pgfqpoint{4.909463in}{2.376235in}}%
\pgfpathcurveto{\pgfqpoint{4.909463in}{2.380353in}}{\pgfqpoint{4.907827in}{2.384303in}}{\pgfqpoint{4.904915in}{2.387215in}}%
\pgfpathcurveto{\pgfqpoint{4.902003in}{2.390127in}}{\pgfqpoint{4.898053in}{2.391763in}}{\pgfqpoint{4.893935in}{2.391763in}}%
\pgfpathcurveto{\pgfqpoint{4.889817in}{2.391763in}}{\pgfqpoint{4.885867in}{2.390127in}}{\pgfqpoint{4.882955in}{2.387215in}}%
\pgfpathcurveto{\pgfqpoint{4.880043in}{2.384303in}}{\pgfqpoint{4.878407in}{2.380353in}}{\pgfqpoint{4.878407in}{2.376235in}}%
\pgfpathcurveto{\pgfqpoint{4.878407in}{2.372117in}}{\pgfqpoint{4.880043in}{2.368167in}}{\pgfqpoint{4.882955in}{2.365255in}}%
\pgfpathcurveto{\pgfqpoint{4.885867in}{2.362343in}}{\pgfqpoint{4.889817in}{2.360707in}}{\pgfqpoint{4.893935in}{2.360707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724847in}{2.191530in}}%
\pgfpathcurveto{\pgfqpoint{4.728965in}{2.191530in}}{\pgfqpoint{4.732916in}{2.193166in}}{\pgfqpoint{4.735827in}{2.196078in}}%
\pgfpathcurveto{\pgfqpoint{4.738739in}{2.198990in}}{\pgfqpoint{4.740376in}{2.202940in}}{\pgfqpoint{4.740376in}{2.207058in}}%
\pgfpathcurveto{\pgfqpoint{4.740376in}{2.211176in}}{\pgfqpoint{4.738739in}{2.215126in}}{\pgfqpoint{4.735827in}{2.218038in}}%
\pgfpathcurveto{\pgfqpoint{4.732916in}{2.220950in}}{\pgfqpoint{4.728965in}{2.222586in}}{\pgfqpoint{4.724847in}{2.222586in}}%
\pgfpathcurveto{\pgfqpoint{4.720729in}{2.222586in}}{\pgfqpoint{4.716779in}{2.220950in}}{\pgfqpoint{4.713867in}{2.218038in}}%
\pgfpathcurveto{\pgfqpoint{4.710955in}{2.215126in}}{\pgfqpoint{4.709319in}{2.211176in}}{\pgfqpoint{4.709319in}{2.207058in}}%
\pgfpathcurveto{\pgfqpoint{4.709319in}{2.202940in}}{\pgfqpoint{4.710955in}{2.198990in}}{\pgfqpoint{4.713867in}{2.196078in}}%
\pgfpathcurveto{\pgfqpoint{4.716779in}{2.193166in}}{\pgfqpoint{4.720729in}{2.191530in}}{\pgfqpoint{4.724847in}{2.191530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589284in}{2.064457in}}%
\pgfpathcurveto{\pgfqpoint{4.593402in}{2.064457in}}{\pgfqpoint{4.597352in}{2.066093in}}{\pgfqpoint{4.600264in}{2.069005in}}%
\pgfpathcurveto{\pgfqpoint{4.603176in}{2.071917in}}{\pgfqpoint{4.604812in}{2.075867in}}{\pgfqpoint{4.604812in}{2.079985in}}%
\pgfpathcurveto{\pgfqpoint{4.604812in}{2.084103in}}{\pgfqpoint{4.603176in}{2.088053in}}{\pgfqpoint{4.600264in}{2.090965in}}%
\pgfpathcurveto{\pgfqpoint{4.597352in}{2.093877in}}{\pgfqpoint{4.593402in}{2.095513in}}{\pgfqpoint{4.589284in}{2.095513in}}%
\pgfpathcurveto{\pgfqpoint{4.585166in}{2.095513in}}{\pgfqpoint{4.581216in}{2.093877in}}{\pgfqpoint{4.578304in}{2.090965in}}%
\pgfpathcurveto{\pgfqpoint{4.575392in}{2.088053in}}{\pgfqpoint{4.573756in}{2.084103in}}{\pgfqpoint{4.573756in}{2.079985in}}%
\pgfpathcurveto{\pgfqpoint{4.573756in}{2.075867in}}{\pgfqpoint{4.575392in}{2.071917in}}{\pgfqpoint{4.578304in}{2.069005in}}%
\pgfpathcurveto{\pgfqpoint{4.581216in}{2.066093in}}{\pgfqpoint{4.585166in}{2.064457in}}{\pgfqpoint{4.589284in}{2.064457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498766in}{1.970921in}}%
\pgfpathcurveto{\pgfqpoint{4.502884in}{1.970921in}}{\pgfqpoint{4.506834in}{1.972557in}}{\pgfqpoint{4.509746in}{1.975469in}}%
\pgfpathcurveto{\pgfqpoint{4.512658in}{1.978381in}}{\pgfqpoint{4.514295in}{1.982331in}}{\pgfqpoint{4.514295in}{1.986449in}}%
\pgfpathcurveto{\pgfqpoint{4.514295in}{1.990568in}}{\pgfqpoint{4.512658in}{1.994518in}}{\pgfqpoint{4.509746in}{1.997430in}}%
\pgfpathcurveto{\pgfqpoint{4.506834in}{2.000342in}}{\pgfqpoint{4.502884in}{2.001978in}}{\pgfqpoint{4.498766in}{2.001978in}}%
\pgfpathcurveto{\pgfqpoint{4.494648in}{2.001978in}}{\pgfqpoint{4.490698in}{2.000342in}}{\pgfqpoint{4.487786in}{1.997430in}}%
\pgfpathcurveto{\pgfqpoint{4.484874in}{1.994518in}}{\pgfqpoint{4.483238in}{1.990568in}}{\pgfqpoint{4.483238in}{1.986449in}}%
\pgfpathcurveto{\pgfqpoint{4.483238in}{1.982331in}}{\pgfqpoint{4.484874in}{1.978381in}}{\pgfqpoint{4.487786in}{1.975469in}}%
\pgfpathcurveto{\pgfqpoint{4.490698in}{1.972557in}}{\pgfqpoint{4.494648in}{1.970921in}}{\pgfqpoint{4.498766in}{1.970921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338179in}{1.862293in}}%
\pgfpathcurveto{\pgfqpoint{4.342297in}{1.862293in}}{\pgfqpoint{4.346247in}{1.863929in}}{\pgfqpoint{4.349159in}{1.866841in}}%
\pgfpathcurveto{\pgfqpoint{4.352071in}{1.869753in}}{\pgfqpoint{4.353707in}{1.873703in}}{\pgfqpoint{4.353707in}{1.877822in}}%
\pgfpathcurveto{\pgfqpoint{4.353707in}{1.881940in}}{\pgfqpoint{4.352071in}{1.885890in}}{\pgfqpoint{4.349159in}{1.888802in}}%
\pgfpathcurveto{\pgfqpoint{4.346247in}{1.891714in}}{\pgfqpoint{4.342297in}{1.893350in}}{\pgfqpoint{4.338179in}{1.893350in}}%
\pgfpathcurveto{\pgfqpoint{4.334061in}{1.893350in}}{\pgfqpoint{4.330111in}{1.891714in}}{\pgfqpoint{4.327199in}{1.888802in}}%
\pgfpathcurveto{\pgfqpoint{4.324287in}{1.885890in}}{\pgfqpoint{4.322650in}{1.881940in}}{\pgfqpoint{4.322650in}{1.877822in}}%
\pgfpathcurveto{\pgfqpoint{4.322650in}{1.873703in}}{\pgfqpoint{4.324287in}{1.869753in}}{\pgfqpoint{4.327199in}{1.866841in}}%
\pgfpathcurveto{\pgfqpoint{4.330111in}{1.863929in}}{\pgfqpoint{4.334061in}{1.862293in}}{\pgfqpoint{4.338179in}{1.862293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206449in}{1.741741in}}%
\pgfpathcurveto{\pgfqpoint{4.210567in}{1.741741in}}{\pgfqpoint{4.214517in}{1.743377in}}{\pgfqpoint{4.217429in}{1.746289in}}%
\pgfpathcurveto{\pgfqpoint{4.220341in}{1.749201in}}{\pgfqpoint{4.221977in}{1.753151in}}{\pgfqpoint{4.221977in}{1.757270in}}%
\pgfpathcurveto{\pgfqpoint{4.221977in}{1.761388in}}{\pgfqpoint{4.220341in}{1.765338in}}{\pgfqpoint{4.217429in}{1.768250in}}%
\pgfpathcurveto{\pgfqpoint{4.214517in}{1.771162in}}{\pgfqpoint{4.210567in}{1.772798in}}{\pgfqpoint{4.206449in}{1.772798in}}%
\pgfpathcurveto{\pgfqpoint{4.202330in}{1.772798in}}{\pgfqpoint{4.198380in}{1.771162in}}{\pgfqpoint{4.195469in}{1.768250in}}%
\pgfpathcurveto{\pgfqpoint{4.192557in}{1.765338in}}{\pgfqpoint{4.190920in}{1.761388in}}{\pgfqpoint{4.190920in}{1.757270in}}%
\pgfpathcurveto{\pgfqpoint{4.190920in}{1.753151in}}{\pgfqpoint{4.192557in}{1.749201in}}{\pgfqpoint{4.195469in}{1.746289in}}%
\pgfpathcurveto{\pgfqpoint{4.198380in}{1.743377in}}{\pgfqpoint{4.202330in}{1.741741in}}{\pgfqpoint{4.206449in}{1.741741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120003in}{1.662365in}}%
\pgfpathcurveto{\pgfqpoint{4.124121in}{1.662365in}}{\pgfqpoint{4.128071in}{1.664001in}}{\pgfqpoint{4.130983in}{1.666913in}}%
\pgfpathcurveto{\pgfqpoint{4.133895in}{1.669825in}}{\pgfqpoint{4.135531in}{1.673775in}}{\pgfqpoint{4.135531in}{1.677893in}}%
\pgfpathcurveto{\pgfqpoint{4.135531in}{1.682011in}}{\pgfqpoint{4.133895in}{1.685961in}}{\pgfqpoint{4.130983in}{1.688873in}}%
\pgfpathcurveto{\pgfqpoint{4.128071in}{1.691785in}}{\pgfqpoint{4.124121in}{1.693421in}}{\pgfqpoint{4.120003in}{1.693421in}}%
\pgfpathcurveto{\pgfqpoint{4.115885in}{1.693421in}}{\pgfqpoint{4.111935in}{1.691785in}}{\pgfqpoint{4.109023in}{1.688873in}}%
\pgfpathcurveto{\pgfqpoint{4.106111in}{1.685961in}}{\pgfqpoint{4.104475in}{1.682011in}}{\pgfqpoint{4.104475in}{1.677893in}}%
\pgfpathcurveto{\pgfqpoint{4.104475in}{1.673775in}}{\pgfqpoint{4.106111in}{1.669825in}}{\pgfqpoint{4.109023in}{1.666913in}}%
\pgfpathcurveto{\pgfqpoint{4.111935in}{1.664001in}}{\pgfqpoint{4.115885in}{1.662365in}}{\pgfqpoint{4.120003in}{1.662365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439062,0.120298,0.506555}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010548in}{1.629850in}}%
\pgfpathcurveto{\pgfqpoint{4.014666in}{1.629850in}}{\pgfqpoint{4.018616in}{1.631486in}}{\pgfqpoint{4.021528in}{1.634398in}}%
\pgfpathcurveto{\pgfqpoint{4.024440in}{1.637310in}}{\pgfqpoint{4.026076in}{1.641260in}}{\pgfqpoint{4.026076in}{1.645378in}}%
\pgfpathcurveto{\pgfqpoint{4.026076in}{1.649496in}}{\pgfqpoint{4.024440in}{1.653446in}}{\pgfqpoint{4.021528in}{1.656358in}}%
\pgfpathcurveto{\pgfqpoint{4.018616in}{1.659270in}}{\pgfqpoint{4.014666in}{1.660906in}}{\pgfqpoint{4.010548in}{1.660906in}}%
\pgfpathcurveto{\pgfqpoint{4.006430in}{1.660906in}}{\pgfqpoint{4.002480in}{1.659270in}}{\pgfqpoint{3.999568in}{1.656358in}}%
\pgfpathcurveto{\pgfqpoint{3.996656in}{1.653446in}}{\pgfqpoint{3.995019in}{1.649496in}}{\pgfqpoint{3.995019in}{1.645378in}}%
\pgfpathcurveto{\pgfqpoint{3.995019in}{1.641260in}}{\pgfqpoint{3.996656in}{1.637310in}}{\pgfqpoint{3.999568in}{1.634398in}}%
\pgfpathcurveto{\pgfqpoint{4.002480in}{1.631486in}}{\pgfqpoint{4.006430in}{1.629850in}}{\pgfqpoint{4.010548in}{1.629850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923860in}{1.757943in}}%
\pgfpathcurveto{\pgfqpoint{3.927979in}{1.757943in}}{\pgfqpoint{3.931929in}{1.759579in}}{\pgfqpoint{3.934841in}{1.762491in}}%
\pgfpathcurveto{\pgfqpoint{3.937753in}{1.765403in}}{\pgfqpoint{3.939389in}{1.769353in}}{\pgfqpoint{3.939389in}{1.773471in}}%
\pgfpathcurveto{\pgfqpoint{3.939389in}{1.777589in}}{\pgfqpoint{3.937753in}{1.781539in}}{\pgfqpoint{3.934841in}{1.784451in}}%
\pgfpathcurveto{\pgfqpoint{3.931929in}{1.787363in}}{\pgfqpoint{3.927979in}{1.788999in}}{\pgfqpoint{3.923860in}{1.788999in}}%
\pgfpathcurveto{\pgfqpoint{3.919742in}{1.788999in}}{\pgfqpoint{3.915792in}{1.787363in}}{\pgfqpoint{3.912880in}{1.784451in}}%
\pgfpathcurveto{\pgfqpoint{3.909968in}{1.781539in}}{\pgfqpoint{3.908332in}{1.777589in}}{\pgfqpoint{3.908332in}{1.773471in}}%
\pgfpathcurveto{\pgfqpoint{3.908332in}{1.769353in}}{\pgfqpoint{3.909968in}{1.765403in}}{\pgfqpoint{3.912880in}{1.762491in}}%
\pgfpathcurveto{\pgfqpoint{3.915792in}{1.759579in}}{\pgfqpoint{3.919742in}{1.757943in}}{\pgfqpoint{3.923860in}{1.757943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506629,0.145958,0.507806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813089in}{1.874883in}}%
\pgfpathcurveto{\pgfqpoint{3.817207in}{1.874883in}}{\pgfqpoint{3.821157in}{1.876519in}}{\pgfqpoint{3.824069in}{1.879431in}}%
\pgfpathcurveto{\pgfqpoint{3.826981in}{1.882343in}}{\pgfqpoint{3.828618in}{1.886293in}}{\pgfqpoint{3.828618in}{1.890411in}}%
\pgfpathcurveto{\pgfqpoint{3.828618in}{1.894529in}}{\pgfqpoint{3.826981in}{1.898479in}}{\pgfqpoint{3.824069in}{1.901391in}}%
\pgfpathcurveto{\pgfqpoint{3.821157in}{1.904303in}}{\pgfqpoint{3.817207in}{1.905940in}}{\pgfqpoint{3.813089in}{1.905940in}}%
\pgfpathcurveto{\pgfqpoint{3.808971in}{1.905940in}}{\pgfqpoint{3.805021in}{1.904303in}}{\pgfqpoint{3.802109in}{1.901391in}}%
\pgfpathcurveto{\pgfqpoint{3.799197in}{1.898479in}}{\pgfqpoint{3.797561in}{1.894529in}}{\pgfqpoint{3.797561in}{1.890411in}}%
\pgfpathcurveto{\pgfqpoint{3.797561in}{1.886293in}}{\pgfqpoint{3.799197in}{1.882343in}}{\pgfqpoint{3.802109in}{1.879431in}}%
\pgfpathcurveto{\pgfqpoint{3.805021in}{1.876519in}}{\pgfqpoint{3.808971in}{1.874883in}}{\pgfqpoint{3.813089in}{1.874883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675364in}{1.841855in}}%
\pgfpathcurveto{\pgfqpoint{3.679482in}{1.841855in}}{\pgfqpoint{3.683432in}{1.843491in}}{\pgfqpoint{3.686344in}{1.846403in}}%
\pgfpathcurveto{\pgfqpoint{3.689256in}{1.849315in}}{\pgfqpoint{3.690892in}{1.853265in}}{\pgfqpoint{3.690892in}{1.857383in}}%
\pgfpathcurveto{\pgfqpoint{3.690892in}{1.861502in}}{\pgfqpoint{3.689256in}{1.865452in}}{\pgfqpoint{3.686344in}{1.868364in}}%
\pgfpathcurveto{\pgfqpoint{3.683432in}{1.871275in}}{\pgfqpoint{3.679482in}{1.872912in}}{\pgfqpoint{3.675364in}{1.872912in}}%
\pgfpathcurveto{\pgfqpoint{3.671246in}{1.872912in}}{\pgfqpoint{3.667296in}{1.871275in}}{\pgfqpoint{3.664384in}{1.868364in}}%
\pgfpathcurveto{\pgfqpoint{3.661472in}{1.865452in}}{\pgfqpoint{3.659836in}{1.861502in}}{\pgfqpoint{3.659836in}{1.857383in}}%
\pgfpathcurveto{\pgfqpoint{3.659836in}{1.853265in}}{\pgfqpoint{3.661472in}{1.849315in}}{\pgfqpoint{3.664384in}{1.846403in}}%
\pgfpathcurveto{\pgfqpoint{3.667296in}{1.843491in}}{\pgfqpoint{3.671246in}{1.841855in}}{\pgfqpoint{3.675364in}{1.841855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.594508,0.175701,0.501241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449439in}{1.684628in}}%
\pgfpathcurveto{\pgfqpoint{3.453557in}{1.684628in}}{\pgfqpoint{3.457507in}{1.686264in}}{\pgfqpoint{3.460419in}{1.689176in}}%
\pgfpathcurveto{\pgfqpoint{3.463331in}{1.692088in}}{\pgfqpoint{3.464967in}{1.696038in}}{\pgfqpoint{3.464967in}{1.700156in}}%
\pgfpathcurveto{\pgfqpoint{3.464967in}{1.704274in}}{\pgfqpoint{3.463331in}{1.708224in}}{\pgfqpoint{3.460419in}{1.711136in}}%
\pgfpathcurveto{\pgfqpoint{3.457507in}{1.714048in}}{\pgfqpoint{3.453557in}{1.715684in}}{\pgfqpoint{3.449439in}{1.715684in}}%
\pgfpathcurveto{\pgfqpoint{3.445320in}{1.715684in}}{\pgfqpoint{3.441370in}{1.714048in}}{\pgfqpoint{3.438458in}{1.711136in}}%
\pgfpathcurveto{\pgfqpoint{3.435546in}{1.708224in}}{\pgfqpoint{3.433910in}{1.704274in}}{\pgfqpoint{3.433910in}{1.700156in}}%
\pgfpathcurveto{\pgfqpoint{3.433910in}{1.696038in}}{\pgfqpoint{3.435546in}{1.692088in}}{\pgfqpoint{3.438458in}{1.689176in}}%
\pgfpathcurveto{\pgfqpoint{3.441370in}{1.686264in}}{\pgfqpoint{3.445320in}{1.684628in}}{\pgfqpoint{3.449439in}{1.684628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276262in}{1.375114in}}%
\pgfpathcurveto{\pgfqpoint{3.280380in}{1.375114in}}{\pgfqpoint{3.284330in}{1.376750in}}{\pgfqpoint{3.287242in}{1.379662in}}%
\pgfpathcurveto{\pgfqpoint{3.290154in}{1.382574in}}{\pgfqpoint{3.291791in}{1.386524in}}{\pgfqpoint{3.291791in}{1.390642in}}%
\pgfpathcurveto{\pgfqpoint{3.291791in}{1.394761in}}{\pgfqpoint{3.290154in}{1.398711in}}{\pgfqpoint{3.287242in}{1.401623in}}%
\pgfpathcurveto{\pgfqpoint{3.284330in}{1.404535in}}{\pgfqpoint{3.280380in}{1.406171in}}{\pgfqpoint{3.276262in}{1.406171in}}%
\pgfpathcurveto{\pgfqpoint{3.272144in}{1.406171in}}{\pgfqpoint{3.268194in}{1.404535in}}{\pgfqpoint{3.265282in}{1.401623in}}%
\pgfpathcurveto{\pgfqpoint{3.262370in}{1.398711in}}{\pgfqpoint{3.260734in}{1.394761in}}{\pgfqpoint{3.260734in}{1.390642in}}%
\pgfpathcurveto{\pgfqpoint{3.260734in}{1.386524in}}{\pgfqpoint{3.262370in}{1.382574in}}{\pgfqpoint{3.265282in}{1.379662in}}%
\pgfpathcurveto{\pgfqpoint{3.268194in}{1.376750in}}{\pgfqpoint{3.272144in}{1.375114in}}{\pgfqpoint{3.276262in}{1.375114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677786,0.202203,0.485819}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181712in}{1.291425in}}%
\pgfpathcurveto{\pgfqpoint{3.185830in}{1.291425in}}{\pgfqpoint{3.189780in}{1.293061in}}{\pgfqpoint{3.192692in}{1.295973in}}%
\pgfpathcurveto{\pgfqpoint{3.195604in}{1.298885in}}{\pgfqpoint{3.197241in}{1.302835in}}{\pgfqpoint{3.197241in}{1.306953in}}%
\pgfpathcurveto{\pgfqpoint{3.197241in}{1.311071in}}{\pgfqpoint{3.195604in}{1.315021in}}{\pgfqpoint{3.192692in}{1.317933in}}%
\pgfpathcurveto{\pgfqpoint{3.189780in}{1.320845in}}{\pgfqpoint{3.185830in}{1.322482in}}{\pgfqpoint{3.181712in}{1.322482in}}%
\pgfpathcurveto{\pgfqpoint{3.177594in}{1.322482in}}{\pgfqpoint{3.173644in}{1.320845in}}{\pgfqpoint{3.170732in}{1.317933in}}%
\pgfpathcurveto{\pgfqpoint{3.167820in}{1.315021in}}{\pgfqpoint{3.166184in}{1.311071in}}{\pgfqpoint{3.166184in}{1.306953in}}%
\pgfpathcurveto{\pgfqpoint{3.166184in}{1.302835in}}{\pgfqpoint{3.167820in}{1.298885in}}{\pgfqpoint{3.170732in}{1.295973in}}%
\pgfpathcurveto{\pgfqpoint{3.173644in}{1.293061in}}{\pgfqpoint{3.177594in}{1.291425in}}{\pgfqpoint{3.181712in}{1.291425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015995in}{1.342097in}}%
\pgfpathcurveto{\pgfqpoint{3.020113in}{1.342097in}}{\pgfqpoint{3.024063in}{1.343734in}}{\pgfqpoint{3.026975in}{1.346645in}}%
\pgfpathcurveto{\pgfqpoint{3.029887in}{1.349557in}}{\pgfqpoint{3.031523in}{1.353507in}}{\pgfqpoint{3.031523in}{1.357626in}}%
\pgfpathcurveto{\pgfqpoint{3.031523in}{1.361744in}}{\pgfqpoint{3.029887in}{1.365694in}}{\pgfqpoint{3.026975in}{1.368606in}}%
\pgfpathcurveto{\pgfqpoint{3.024063in}{1.371518in}}{\pgfqpoint{3.020113in}{1.373154in}}{\pgfqpoint{3.015995in}{1.373154in}}%
\pgfpathcurveto{\pgfqpoint{3.011877in}{1.373154in}}{\pgfqpoint{3.007927in}{1.371518in}}{\pgfqpoint{3.005015in}{1.368606in}}%
\pgfpathcurveto{\pgfqpoint{3.002103in}{1.365694in}}{\pgfqpoint{3.000467in}{1.361744in}}{\pgfqpoint{3.000467in}{1.357626in}}%
\pgfpathcurveto{\pgfqpoint{3.000467in}{1.353507in}}{\pgfqpoint{3.002103in}{1.349557in}}{\pgfqpoint{3.005015in}{1.346645in}}%
\pgfpathcurveto{\pgfqpoint{3.007927in}{1.343734in}}{\pgfqpoint{3.011877in}{1.342097in}}{\pgfqpoint{3.015995in}{1.342097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825847in}{1.178409in}}%
\pgfpathcurveto{\pgfqpoint{2.829966in}{1.178409in}}{\pgfqpoint{2.833916in}{1.180045in}}{\pgfqpoint{2.836828in}{1.182957in}}%
\pgfpathcurveto{\pgfqpoint{2.839740in}{1.185869in}}{\pgfqpoint{2.841376in}{1.189819in}}{\pgfqpoint{2.841376in}{1.193937in}}%
\pgfpathcurveto{\pgfqpoint{2.841376in}{1.198055in}}{\pgfqpoint{2.839740in}{1.202005in}}{\pgfqpoint{2.836828in}{1.204917in}}%
\pgfpathcurveto{\pgfqpoint{2.833916in}{1.207829in}}{\pgfqpoint{2.829966in}{1.209465in}}{\pgfqpoint{2.825847in}{1.209465in}}%
\pgfpathcurveto{\pgfqpoint{2.821729in}{1.209465in}}{\pgfqpoint{2.817779in}{1.207829in}}{\pgfqpoint{2.814867in}{1.204917in}}%
\pgfpathcurveto{\pgfqpoint{2.811955in}{1.202005in}}{\pgfqpoint{2.810319in}{1.198055in}}{\pgfqpoint{2.810319in}{1.193937in}}%
\pgfpathcurveto{\pgfqpoint{2.810319in}{1.189819in}}{\pgfqpoint{2.811955in}{1.185869in}}{\pgfqpoint{2.814867in}{1.182957in}}%
\pgfpathcurveto{\pgfqpoint{2.817779in}{1.180045in}}{\pgfqpoint{2.821729in}{1.178409in}}{\pgfqpoint{2.825847in}{1.178409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634079in}{1.176787in}}%
\pgfpathcurveto{\pgfqpoint{2.638197in}{1.176787in}}{\pgfqpoint{2.642147in}{1.178423in}}{\pgfqpoint{2.645059in}{1.181335in}}%
\pgfpathcurveto{\pgfqpoint{2.647971in}{1.184247in}}{\pgfqpoint{2.649607in}{1.188197in}}{\pgfqpoint{2.649607in}{1.192315in}}%
\pgfpathcurveto{\pgfqpoint{2.649607in}{1.196433in}}{\pgfqpoint{2.647971in}{1.200383in}}{\pgfqpoint{2.645059in}{1.203295in}}%
\pgfpathcurveto{\pgfqpoint{2.642147in}{1.206207in}}{\pgfqpoint{2.638197in}{1.207844in}}{\pgfqpoint{2.634079in}{1.207844in}}%
\pgfpathcurveto{\pgfqpoint{2.629961in}{1.207844in}}{\pgfqpoint{2.626011in}{1.206207in}}{\pgfqpoint{2.623099in}{1.203295in}}%
\pgfpathcurveto{\pgfqpoint{2.620187in}{1.200383in}}{\pgfqpoint{2.618551in}{1.196433in}}{\pgfqpoint{2.618551in}{1.192315in}}%
\pgfpathcurveto{\pgfqpoint{2.618551in}{1.188197in}}{\pgfqpoint{2.620187in}{1.184247in}}{\pgfqpoint{2.623099in}{1.181335in}}%
\pgfpathcurveto{\pgfqpoint{2.626011in}{1.178423in}}{\pgfqpoint{2.629961in}{1.176787in}}{\pgfqpoint{2.634079in}{1.176787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457336in}{1.182942in}}%
\pgfpathcurveto{\pgfqpoint{2.461455in}{1.182942in}}{\pgfqpoint{2.465405in}{1.184579in}}{\pgfqpoint{2.468317in}{1.187491in}}%
\pgfpathcurveto{\pgfqpoint{2.471229in}{1.190403in}}{\pgfqpoint{2.472865in}{1.194353in}}{\pgfqpoint{2.472865in}{1.198471in}}%
\pgfpathcurveto{\pgfqpoint{2.472865in}{1.202589in}}{\pgfqpoint{2.471229in}{1.206539in}}{\pgfqpoint{2.468317in}{1.209451in}}%
\pgfpathcurveto{\pgfqpoint{2.465405in}{1.212363in}}{\pgfqpoint{2.461455in}{1.213999in}}{\pgfqpoint{2.457336in}{1.213999in}}%
\pgfpathcurveto{\pgfqpoint{2.453218in}{1.213999in}}{\pgfqpoint{2.449268in}{1.212363in}}{\pgfqpoint{2.446356in}{1.209451in}}%
\pgfpathcurveto{\pgfqpoint{2.443444in}{1.206539in}}{\pgfqpoint{2.441808in}{1.202589in}}{\pgfqpoint{2.441808in}{1.198471in}}%
\pgfpathcurveto{\pgfqpoint{2.441808in}{1.194353in}}{\pgfqpoint{2.443444in}{1.190403in}}{\pgfqpoint{2.446356in}{1.187491in}}%
\pgfpathcurveto{\pgfqpoint{2.449268in}{1.184579in}}{\pgfqpoint{2.453218in}{1.182942in}}{\pgfqpoint{2.457336in}{1.182942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352174in}{1.204893in}}%
\pgfpathcurveto{\pgfqpoint{2.356292in}{1.204893in}}{\pgfqpoint{2.360242in}{1.206529in}}{\pgfqpoint{2.363154in}{1.209441in}}%
\pgfpathcurveto{\pgfqpoint{2.366066in}{1.212353in}}{\pgfqpoint{2.367703in}{1.216303in}}{\pgfqpoint{2.367703in}{1.220421in}}%
\pgfpathcurveto{\pgfqpoint{2.367703in}{1.224539in}}{\pgfqpoint{2.366066in}{1.228489in}}{\pgfqpoint{2.363154in}{1.231401in}}%
\pgfpathcurveto{\pgfqpoint{2.360242in}{1.234313in}}{\pgfqpoint{2.356292in}{1.235949in}}{\pgfqpoint{2.352174in}{1.235949in}}%
\pgfpathcurveto{\pgfqpoint{2.348056in}{1.235949in}}{\pgfqpoint{2.344106in}{1.234313in}}{\pgfqpoint{2.341194in}{1.231401in}}%
\pgfpathcurveto{\pgfqpoint{2.338282in}{1.228489in}}{\pgfqpoint{2.336646in}{1.224539in}}{\pgfqpoint{2.336646in}{1.220421in}}%
\pgfpathcurveto{\pgfqpoint{2.336646in}{1.216303in}}{\pgfqpoint{2.338282in}{1.212353in}}{\pgfqpoint{2.341194in}{1.209441in}}%
\pgfpathcurveto{\pgfqpoint{2.344106in}{1.206529in}}{\pgfqpoint{2.348056in}{1.204893in}}{\pgfqpoint{2.352174in}{1.204893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230774in}{1.173214in}}%
\pgfpathcurveto{\pgfqpoint{2.234892in}{1.173214in}}{\pgfqpoint{2.238842in}{1.174850in}}{\pgfqpoint{2.241754in}{1.177762in}}%
\pgfpathcurveto{\pgfqpoint{2.244666in}{1.180674in}}{\pgfqpoint{2.246302in}{1.184624in}}{\pgfqpoint{2.246302in}{1.188742in}}%
\pgfpathcurveto{\pgfqpoint{2.246302in}{1.192861in}}{\pgfqpoint{2.244666in}{1.196811in}}{\pgfqpoint{2.241754in}{1.199723in}}%
\pgfpathcurveto{\pgfqpoint{2.238842in}{1.202635in}}{\pgfqpoint{2.234892in}{1.204271in}}{\pgfqpoint{2.230774in}{1.204271in}}%
\pgfpathcurveto{\pgfqpoint{2.226656in}{1.204271in}}{\pgfqpoint{2.222706in}{1.202635in}}{\pgfqpoint{2.219794in}{1.199723in}}%
\pgfpathcurveto{\pgfqpoint{2.216882in}{1.196811in}}{\pgfqpoint{2.215246in}{1.192861in}}{\pgfqpoint{2.215246in}{1.188742in}}%
\pgfpathcurveto{\pgfqpoint{2.215246in}{1.184624in}}{\pgfqpoint{2.216882in}{1.180674in}}{\pgfqpoint{2.219794in}{1.177762in}}%
\pgfpathcurveto{\pgfqpoint{2.222706in}{1.174850in}}{\pgfqpoint{2.226656in}{1.173214in}}{\pgfqpoint{2.230774in}{1.173214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107747in}{1.200582in}}%
\pgfpathcurveto{\pgfqpoint{2.111865in}{1.200582in}}{\pgfqpoint{2.115815in}{1.202218in}}{\pgfqpoint{2.118727in}{1.205130in}}%
\pgfpathcurveto{\pgfqpoint{2.121639in}{1.208042in}}{\pgfqpoint{2.123275in}{1.211992in}}{\pgfqpoint{2.123275in}{1.216110in}}%
\pgfpathcurveto{\pgfqpoint{2.123275in}{1.220228in}}{\pgfqpoint{2.121639in}{1.224178in}}{\pgfqpoint{2.118727in}{1.227090in}}%
\pgfpathcurveto{\pgfqpoint{2.115815in}{1.230002in}}{\pgfqpoint{2.111865in}{1.231638in}}{\pgfqpoint{2.107747in}{1.231638in}}%
\pgfpathcurveto{\pgfqpoint{2.103629in}{1.231638in}}{\pgfqpoint{2.099679in}{1.230002in}}{\pgfqpoint{2.096767in}{1.227090in}}%
\pgfpathcurveto{\pgfqpoint{2.093855in}{1.224178in}}{\pgfqpoint{2.092218in}{1.220228in}}{\pgfqpoint{2.092218in}{1.216110in}}%
\pgfpathcurveto{\pgfqpoint{2.092218in}{1.211992in}}{\pgfqpoint{2.093855in}{1.208042in}}{\pgfqpoint{2.096767in}{1.205130in}}%
\pgfpathcurveto{\pgfqpoint{2.099679in}{1.202218in}}{\pgfqpoint{2.103629in}{1.200582in}}{\pgfqpoint{2.107747in}{1.200582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956815in}{1.201487in}}%
\pgfpathcurveto{\pgfqpoint{1.960933in}{1.201487in}}{\pgfqpoint{1.964883in}{1.203123in}}{\pgfqpoint{1.967795in}{1.206035in}}%
\pgfpathcurveto{\pgfqpoint{1.970707in}{1.208947in}}{\pgfqpoint{1.972343in}{1.212897in}}{\pgfqpoint{1.972343in}{1.217015in}}%
\pgfpathcurveto{\pgfqpoint{1.972343in}{1.221133in}}{\pgfqpoint{1.970707in}{1.225084in}}{\pgfqpoint{1.967795in}{1.227995in}}%
\pgfpathcurveto{\pgfqpoint{1.964883in}{1.230907in}}{\pgfqpoint{1.960933in}{1.232544in}}{\pgfqpoint{1.956815in}{1.232544in}}%
\pgfpathcurveto{\pgfqpoint{1.952697in}{1.232544in}}{\pgfqpoint{1.948747in}{1.230907in}}{\pgfqpoint{1.945835in}{1.227995in}}%
\pgfpathcurveto{\pgfqpoint{1.942923in}{1.225084in}}{\pgfqpoint{1.941287in}{1.221133in}}{\pgfqpoint{1.941287in}{1.217015in}}%
\pgfpathcurveto{\pgfqpoint{1.941287in}{1.212897in}}{\pgfqpoint{1.942923in}{1.208947in}}{\pgfqpoint{1.945835in}{1.206035in}}%
\pgfpathcurveto{\pgfqpoint{1.948747in}{1.203123in}}{\pgfqpoint{1.952697in}{1.201487in}}{\pgfqpoint{1.956815in}{1.201487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762983in}{1.101966in}}%
\pgfpathcurveto{\pgfqpoint{1.767101in}{1.101966in}}{\pgfqpoint{1.771051in}{1.103602in}}{\pgfqpoint{1.773963in}{1.106514in}}%
\pgfpathcurveto{\pgfqpoint{1.776875in}{1.109426in}}{\pgfqpoint{1.778511in}{1.113376in}}{\pgfqpoint{1.778511in}{1.117494in}}%
\pgfpathcurveto{\pgfqpoint{1.778511in}{1.121612in}}{\pgfqpoint{1.776875in}{1.125562in}}{\pgfqpoint{1.773963in}{1.128474in}}%
\pgfpathcurveto{\pgfqpoint{1.771051in}{1.131386in}}{\pgfqpoint{1.767101in}{1.133022in}}{\pgfqpoint{1.762983in}{1.133022in}}%
\pgfpathcurveto{\pgfqpoint{1.758865in}{1.133022in}}{\pgfqpoint{1.754915in}{1.131386in}}{\pgfqpoint{1.752003in}{1.128474in}}%
\pgfpathcurveto{\pgfqpoint{1.749091in}{1.125562in}}{\pgfqpoint{1.747455in}{1.121612in}}{\pgfqpoint{1.747455in}{1.117494in}}%
\pgfpathcurveto{\pgfqpoint{1.747455in}{1.113376in}}{\pgfqpoint{1.749091in}{1.109426in}}{\pgfqpoint{1.752003in}{1.106514in}}%
\pgfpathcurveto{\pgfqpoint{1.754915in}{1.103602in}}{\pgfqpoint{1.758865in}{1.101966in}}{\pgfqpoint{1.762983in}{1.101966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680010in}{1.130060in}}%
\pgfpathcurveto{\pgfqpoint{1.684129in}{1.130060in}}{\pgfqpoint{1.688079in}{1.131696in}}{\pgfqpoint{1.690990in}{1.134608in}}%
\pgfpathcurveto{\pgfqpoint{1.693902in}{1.137520in}}{\pgfqpoint{1.695539in}{1.141470in}}{\pgfqpoint{1.695539in}{1.145588in}}%
\pgfpathcurveto{\pgfqpoint{1.695539in}{1.149706in}}{\pgfqpoint{1.693902in}{1.153656in}}{\pgfqpoint{1.690990in}{1.156568in}}%
\pgfpathcurveto{\pgfqpoint{1.688079in}{1.159480in}}{\pgfqpoint{1.684129in}{1.161116in}}{\pgfqpoint{1.680010in}{1.161116in}}%
\pgfpathcurveto{\pgfqpoint{1.675892in}{1.161116in}}{\pgfqpoint{1.671942in}{1.159480in}}{\pgfqpoint{1.669030in}{1.156568in}}%
\pgfpathcurveto{\pgfqpoint{1.666118in}{1.153656in}}{\pgfqpoint{1.664482in}{1.149706in}}{\pgfqpoint{1.664482in}{1.145588in}}%
\pgfpathcurveto{\pgfqpoint{1.664482in}{1.141470in}}{\pgfqpoint{1.666118in}{1.137520in}}{\pgfqpoint{1.669030in}{1.134608in}}%
\pgfpathcurveto{\pgfqpoint{1.671942in}{1.131696in}}{\pgfqpoint{1.675892in}{1.130060in}}{\pgfqpoint{1.680010in}{1.130060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604404in}{1.187349in}}%
\pgfpathcurveto{\pgfqpoint{1.608522in}{1.187349in}}{\pgfqpoint{1.612472in}{1.188985in}}{\pgfqpoint{1.615384in}{1.191897in}}%
\pgfpathcurveto{\pgfqpoint{1.618296in}{1.194809in}}{\pgfqpoint{1.619932in}{1.198759in}}{\pgfqpoint{1.619932in}{1.202877in}}%
\pgfpathcurveto{\pgfqpoint{1.619932in}{1.206995in}}{\pgfqpoint{1.618296in}{1.210945in}}{\pgfqpoint{1.615384in}{1.213857in}}%
\pgfpathcurveto{\pgfqpoint{1.612472in}{1.216769in}}{\pgfqpoint{1.608522in}{1.218405in}}{\pgfqpoint{1.604404in}{1.218405in}}%
\pgfpathcurveto{\pgfqpoint{1.600286in}{1.218405in}}{\pgfqpoint{1.596336in}{1.216769in}}{\pgfqpoint{1.593424in}{1.213857in}}%
\pgfpathcurveto{\pgfqpoint{1.590512in}{1.210945in}}{\pgfqpoint{1.588876in}{1.206995in}}{\pgfqpoint{1.588876in}{1.202877in}}%
\pgfpathcurveto{\pgfqpoint{1.588876in}{1.198759in}}{\pgfqpoint{1.590512in}{1.194809in}}{\pgfqpoint{1.593424in}{1.191897in}}%
\pgfpathcurveto{\pgfqpoint{1.596336in}{1.188985in}}{\pgfqpoint{1.600286in}{1.187349in}}{\pgfqpoint{1.604404in}{1.187349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396002in}{1.238799in}}%
\pgfpathcurveto{\pgfqpoint{1.400120in}{1.238799in}}{\pgfqpoint{1.404070in}{1.240435in}}{\pgfqpoint{1.406982in}{1.243347in}}%
\pgfpathcurveto{\pgfqpoint{1.409894in}{1.246259in}}{\pgfqpoint{1.411530in}{1.250209in}}{\pgfqpoint{1.411530in}{1.254327in}}%
\pgfpathcurveto{\pgfqpoint{1.411530in}{1.258445in}}{\pgfqpoint{1.409894in}{1.262396in}}{\pgfqpoint{1.406982in}{1.265307in}}%
\pgfpathcurveto{\pgfqpoint{1.404070in}{1.268219in}}{\pgfqpoint{1.400120in}{1.269856in}}{\pgfqpoint{1.396002in}{1.269856in}}%
\pgfpathcurveto{\pgfqpoint{1.391884in}{1.269856in}}{\pgfqpoint{1.387934in}{1.268219in}}{\pgfqpoint{1.385022in}{1.265307in}}%
\pgfpathcurveto{\pgfqpoint{1.382110in}{1.262396in}}{\pgfqpoint{1.380474in}{1.258445in}}{\pgfqpoint{1.380474in}{1.254327in}}%
\pgfpathcurveto{\pgfqpoint{1.380474in}{1.250209in}}{\pgfqpoint{1.382110in}{1.246259in}}{\pgfqpoint{1.385022in}{1.243347in}}%
\pgfpathcurveto{\pgfqpoint{1.387934in}{1.240435in}}{\pgfqpoint{1.391884in}{1.238799in}}{\pgfqpoint{1.396002in}{1.238799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288947in}{1.361167in}}%
\pgfpathcurveto{\pgfqpoint{1.293065in}{1.361167in}}{\pgfqpoint{1.297016in}{1.362804in}}{\pgfqpoint{1.299927in}{1.365716in}}%
\pgfpathcurveto{\pgfqpoint{1.302839in}{1.368627in}}{\pgfqpoint{1.304476in}{1.372578in}}{\pgfqpoint{1.304476in}{1.376696in}}%
\pgfpathcurveto{\pgfqpoint{1.304476in}{1.380814in}}{\pgfqpoint{1.302839in}{1.384764in}}{\pgfqpoint{1.299927in}{1.387676in}}%
\pgfpathcurveto{\pgfqpoint{1.297016in}{1.390588in}}{\pgfqpoint{1.293065in}{1.392224in}}{\pgfqpoint{1.288947in}{1.392224in}}%
\pgfpathcurveto{\pgfqpoint{1.284829in}{1.392224in}}{\pgfqpoint{1.280879in}{1.390588in}}{\pgfqpoint{1.277967in}{1.387676in}}%
\pgfpathcurveto{\pgfqpoint{1.275055in}{1.384764in}}{\pgfqpoint{1.273419in}{1.380814in}}{\pgfqpoint{1.273419in}{1.376696in}}%
\pgfpathcurveto{\pgfqpoint{1.273419in}{1.372578in}}{\pgfqpoint{1.275055in}{1.368627in}}{\pgfqpoint{1.277967in}{1.365716in}}%
\pgfpathcurveto{\pgfqpoint{1.280879in}{1.362804in}}{\pgfqpoint{1.284829in}{1.361167in}}{\pgfqpoint{1.288947in}{1.361167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087860in}{1.468043in}}%
\pgfpathcurveto{\pgfqpoint{1.091978in}{1.468043in}}{\pgfqpoint{1.095928in}{1.469680in}}{\pgfqpoint{1.098840in}{1.472592in}}%
\pgfpathcurveto{\pgfqpoint{1.101752in}{1.475503in}}{\pgfqpoint{1.103388in}{1.479454in}}{\pgfqpoint{1.103388in}{1.483572in}}%
\pgfpathcurveto{\pgfqpoint{1.103388in}{1.487690in}}{\pgfqpoint{1.101752in}{1.491640in}}{\pgfqpoint{1.098840in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{1.095928in}{1.497464in}}{\pgfqpoint{1.091978in}{1.499100in}}{\pgfqpoint{1.087860in}{1.499100in}}%
\pgfpathcurveto{\pgfqpoint{1.083741in}{1.499100in}}{\pgfqpoint{1.079791in}{1.497464in}}{\pgfqpoint{1.076879in}{1.494552in}}%
\pgfpathcurveto{\pgfqpoint{1.073967in}{1.491640in}}{\pgfqpoint{1.072331in}{1.487690in}}{\pgfqpoint{1.072331in}{1.483572in}}%
\pgfpathcurveto{\pgfqpoint{1.072331in}{1.479454in}}{\pgfqpoint{1.073967in}{1.475503in}}{\pgfqpoint{1.076879in}{1.472592in}}%
\pgfpathcurveto{\pgfqpoint{1.079791in}{1.469680in}}{\pgfqpoint{1.083741in}{1.468043in}}{\pgfqpoint{1.087860in}{1.468043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921432in}{1.624429in}}%
\pgfpathcurveto{\pgfqpoint{0.925550in}{1.624429in}}{\pgfqpoint{0.929500in}{1.626065in}}{\pgfqpoint{0.932412in}{1.628977in}}%
\pgfpathcurveto{\pgfqpoint{0.935324in}{1.631889in}}{\pgfqpoint{0.936960in}{1.635839in}}{\pgfqpoint{0.936960in}{1.639957in}}%
\pgfpathcurveto{\pgfqpoint{0.936960in}{1.644075in}}{\pgfqpoint{0.935324in}{1.648025in}}{\pgfqpoint{0.932412in}{1.650937in}}%
\pgfpathcurveto{\pgfqpoint{0.929500in}{1.653849in}}{\pgfqpoint{0.925550in}{1.655485in}}{\pgfqpoint{0.921432in}{1.655485in}}%
\pgfpathcurveto{\pgfqpoint{0.917314in}{1.655485in}}{\pgfqpoint{0.913364in}{1.653849in}}{\pgfqpoint{0.910452in}{1.650937in}}%
\pgfpathcurveto{\pgfqpoint{0.907540in}{1.648025in}}{\pgfqpoint{0.905904in}{1.644075in}}{\pgfqpoint{0.905904in}{1.639957in}}%
\pgfpathcurveto{\pgfqpoint{0.905904in}{1.635839in}}{\pgfqpoint{0.907540in}{1.631889in}}{\pgfqpoint{0.910452in}{1.628977in}}%
\pgfpathcurveto{\pgfqpoint{0.913364in}{1.626065in}}{\pgfqpoint{0.917314in}{1.624429in}}{\pgfqpoint{0.921432in}{1.624429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866267in}{1.846527in}}%
\pgfpathcurveto{\pgfqpoint{0.870385in}{1.846527in}}{\pgfqpoint{0.874335in}{1.848163in}}{\pgfqpoint{0.877247in}{1.851075in}}%
\pgfpathcurveto{\pgfqpoint{0.880159in}{1.853987in}}{\pgfqpoint{0.881795in}{1.857937in}}{\pgfqpoint{0.881795in}{1.862056in}}%
\pgfpathcurveto{\pgfqpoint{0.881795in}{1.866174in}}{\pgfqpoint{0.880159in}{1.870124in}}{\pgfqpoint{0.877247in}{1.873036in}}%
\pgfpathcurveto{\pgfqpoint{0.874335in}{1.875948in}}{\pgfqpoint{0.870385in}{1.877584in}}{\pgfqpoint{0.866267in}{1.877584in}}%
\pgfpathcurveto{\pgfqpoint{0.862149in}{1.877584in}}{\pgfqpoint{0.858199in}{1.875948in}}{\pgfqpoint{0.855287in}{1.873036in}}%
\pgfpathcurveto{\pgfqpoint{0.852375in}{1.870124in}}{\pgfqpoint{0.850739in}{1.866174in}}{\pgfqpoint{0.850739in}{1.862056in}}%
\pgfpathcurveto{\pgfqpoint{0.850739in}{1.857937in}}{\pgfqpoint{0.852375in}{1.853987in}}{\pgfqpoint{0.855287in}{1.851075in}}%
\pgfpathcurveto{\pgfqpoint{0.858199in}{1.848163in}}{\pgfqpoint{0.862149in}{1.846527in}}{\pgfqpoint{0.866267in}{1.846527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782998in}{2.017764in}}%
\pgfpathcurveto{\pgfqpoint{0.787116in}{2.017764in}}{\pgfqpoint{0.791066in}{2.019400in}}{\pgfqpoint{0.793978in}{2.022312in}}%
\pgfpathcurveto{\pgfqpoint{0.796890in}{2.025224in}}{\pgfqpoint{0.798526in}{2.029174in}}{\pgfqpoint{0.798526in}{2.033292in}}%
\pgfpathcurveto{\pgfqpoint{0.798526in}{2.037411in}}{\pgfqpoint{0.796890in}{2.041361in}}{\pgfqpoint{0.793978in}{2.044273in}}%
\pgfpathcurveto{\pgfqpoint{0.791066in}{2.047185in}}{\pgfqpoint{0.787116in}{2.048821in}}{\pgfqpoint{0.782998in}{2.048821in}}%
\pgfpathcurveto{\pgfqpoint{0.778880in}{2.048821in}}{\pgfqpoint{0.774930in}{2.047185in}}{\pgfqpoint{0.772018in}{2.044273in}}%
\pgfpathcurveto{\pgfqpoint{0.769106in}{2.041361in}}{\pgfqpoint{0.767470in}{2.037411in}}{\pgfqpoint{0.767470in}{2.033292in}}%
\pgfpathcurveto{\pgfqpoint{0.767470in}{2.029174in}}{\pgfqpoint{0.769106in}{2.025224in}}{\pgfqpoint{0.772018in}{2.022312in}}%
\pgfpathcurveto{\pgfqpoint{0.774930in}{2.019400in}}{\pgfqpoint{0.778880in}{2.017764in}}{\pgfqpoint{0.782998in}{2.017764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681729in}{2.088837in}}%
\pgfpathcurveto{\pgfqpoint{0.685847in}{2.088837in}}{\pgfqpoint{0.689798in}{2.090474in}}{\pgfqpoint{0.692709in}{2.093386in}}%
\pgfpathcurveto{\pgfqpoint{0.695621in}{2.096297in}}{\pgfqpoint{0.697258in}{2.100247in}}{\pgfqpoint{0.697258in}{2.104366in}}%
\pgfpathcurveto{\pgfqpoint{0.697258in}{2.108484in}}{\pgfqpoint{0.695621in}{2.112434in}}{\pgfqpoint{0.692709in}{2.115346in}}%
\pgfpathcurveto{\pgfqpoint{0.689798in}{2.118258in}}{\pgfqpoint{0.685847in}{2.119894in}}{\pgfqpoint{0.681729in}{2.119894in}}%
\pgfpathcurveto{\pgfqpoint{0.677611in}{2.119894in}}{\pgfqpoint{0.673661in}{2.118258in}}{\pgfqpoint{0.670749in}{2.115346in}}%
\pgfpathcurveto{\pgfqpoint{0.667837in}{2.112434in}}{\pgfqpoint{0.666201in}{2.108484in}}{\pgfqpoint{0.666201in}{2.104366in}}%
\pgfpathcurveto{\pgfqpoint{0.666201in}{2.100247in}}{\pgfqpoint{0.667837in}{2.096297in}}{\pgfqpoint{0.670749in}{2.093386in}}%
\pgfpathcurveto{\pgfqpoint{0.673661in}{2.090474in}}{\pgfqpoint{0.677611in}{2.088837in}}{\pgfqpoint{0.681729in}{2.088837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615611in}{2.349802in}}%
\pgfpathcurveto{\pgfqpoint{0.619729in}{2.349802in}}{\pgfqpoint{0.623679in}{2.351439in}}{\pgfqpoint{0.626591in}{2.354351in}}%
\pgfpathcurveto{\pgfqpoint{0.629503in}{2.357263in}}{\pgfqpoint{0.631139in}{2.361213in}}{\pgfqpoint{0.631139in}{2.365331in}}%
\pgfpathcurveto{\pgfqpoint{0.631139in}{2.369449in}}{\pgfqpoint{0.629503in}{2.373399in}}{\pgfqpoint{0.626591in}{2.376311in}}%
\pgfpathcurveto{\pgfqpoint{0.623679in}{2.379223in}}{\pgfqpoint{0.619729in}{2.380859in}}{\pgfqpoint{0.615611in}{2.380859in}}%
\pgfpathcurveto{\pgfqpoint{0.611493in}{2.380859in}}{\pgfqpoint{0.607543in}{2.379223in}}{\pgfqpoint{0.604631in}{2.376311in}}%
\pgfpathcurveto{\pgfqpoint{0.601719in}{2.373399in}}{\pgfqpoint{0.600082in}{2.369449in}}{\pgfqpoint{0.600082in}{2.365331in}}%
\pgfpathcurveto{\pgfqpoint{0.600082in}{2.361213in}}{\pgfqpoint{0.601719in}{2.357263in}}{\pgfqpoint{0.604631in}{2.354351in}}%
\pgfpathcurveto{\pgfqpoint{0.607543in}{2.351439in}}{\pgfqpoint{0.611493in}{2.349802in}}{\pgfqpoint{0.615611in}{2.349802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589995in}{2.526536in}}%
\pgfpathcurveto{\pgfqpoint{0.594113in}{2.526536in}}{\pgfqpoint{0.598063in}{2.528172in}}{\pgfqpoint{0.600975in}{2.531084in}}%
\pgfpathcurveto{\pgfqpoint{0.603887in}{2.533996in}}{\pgfqpoint{0.605523in}{2.537946in}}{\pgfqpoint{0.605523in}{2.542064in}}%
\pgfpathcurveto{\pgfqpoint{0.605523in}{2.546182in}}{\pgfqpoint{0.603887in}{2.550132in}}{\pgfqpoint{0.600975in}{2.553044in}}%
\pgfpathcurveto{\pgfqpoint{0.598063in}{2.555956in}}{\pgfqpoint{0.594113in}{2.557592in}}{\pgfqpoint{0.589995in}{2.557592in}}%
\pgfpathcurveto{\pgfqpoint{0.585877in}{2.557592in}}{\pgfqpoint{0.581927in}{2.555956in}}{\pgfqpoint{0.579015in}{2.553044in}}%
\pgfpathcurveto{\pgfqpoint{0.576103in}{2.550132in}}{\pgfqpoint{0.574467in}{2.546182in}}{\pgfqpoint{0.574467in}{2.542064in}}%
\pgfpathcurveto{\pgfqpoint{0.574467in}{2.537946in}}{\pgfqpoint{0.576103in}{2.533996in}}{\pgfqpoint{0.579015in}{2.531084in}}%
\pgfpathcurveto{\pgfqpoint{0.581927in}{2.528172in}}{\pgfqpoint{0.585877in}{2.526536in}}{\pgfqpoint{0.589995in}{2.526536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632020in}{2.587693in}}%
\pgfpathcurveto{\pgfqpoint{0.636138in}{2.587693in}}{\pgfqpoint{0.640088in}{2.589329in}}{\pgfqpoint{0.643000in}{2.592241in}}%
\pgfpathcurveto{\pgfqpoint{0.645912in}{2.595153in}}{\pgfqpoint{0.647548in}{2.599103in}}{\pgfqpoint{0.647548in}{2.603221in}}%
\pgfpathcurveto{\pgfqpoint{0.647548in}{2.607339in}}{\pgfqpoint{0.645912in}{2.611289in}}{\pgfqpoint{0.643000in}{2.614201in}}%
\pgfpathcurveto{\pgfqpoint{0.640088in}{2.617113in}}{\pgfqpoint{0.636138in}{2.618749in}}{\pgfqpoint{0.632020in}{2.618749in}}%
\pgfpathcurveto{\pgfqpoint{0.627901in}{2.618749in}}{\pgfqpoint{0.623951in}{2.617113in}}{\pgfqpoint{0.621039in}{2.614201in}}%
\pgfpathcurveto{\pgfqpoint{0.618127in}{2.611289in}}{\pgfqpoint{0.616491in}{2.607339in}}{\pgfqpoint{0.616491in}{2.603221in}}%
\pgfpathcurveto{\pgfqpoint{0.616491in}{2.599103in}}{\pgfqpoint{0.618127in}{2.595153in}}{\pgfqpoint{0.621039in}{2.592241in}}%
\pgfpathcurveto{\pgfqpoint{0.623951in}{2.589329in}}{\pgfqpoint{0.627901in}{2.587693in}}{\pgfqpoint{0.632020in}{2.587693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617755in}{2.810817in}}%
\pgfpathcurveto{\pgfqpoint{0.621873in}{2.810817in}}{\pgfqpoint{0.625823in}{2.812453in}}{\pgfqpoint{0.628735in}{2.815365in}}%
\pgfpathcurveto{\pgfqpoint{0.631647in}{2.818277in}}{\pgfqpoint{0.633283in}{2.822227in}}{\pgfqpoint{0.633283in}{2.826346in}}%
\pgfpathcurveto{\pgfqpoint{0.633283in}{2.830464in}}{\pgfqpoint{0.631647in}{2.834414in}}{\pgfqpoint{0.628735in}{2.837326in}}%
\pgfpathcurveto{\pgfqpoint{0.625823in}{2.840238in}}{\pgfqpoint{0.621873in}{2.841874in}}{\pgfqpoint{0.617755in}{2.841874in}}%
\pgfpathcurveto{\pgfqpoint{0.613636in}{2.841874in}}{\pgfqpoint{0.609686in}{2.840238in}}{\pgfqpoint{0.606774in}{2.837326in}}%
\pgfpathcurveto{\pgfqpoint{0.603862in}{2.834414in}}{\pgfqpoint{0.602226in}{2.830464in}}{\pgfqpoint{0.602226in}{2.826346in}}%
\pgfpathcurveto{\pgfqpoint{0.602226in}{2.822227in}}{\pgfqpoint{0.603862in}{2.818277in}}{\pgfqpoint{0.606774in}{2.815365in}}%
\pgfpathcurveto{\pgfqpoint{0.609686in}{2.812453in}}{\pgfqpoint{0.613636in}{2.810817in}}{\pgfqpoint{0.617755in}{2.810817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543249in}{3.043116in}}%
\pgfpathcurveto{\pgfqpoint{0.547367in}{3.043116in}}{\pgfqpoint{0.551317in}{3.044752in}}{\pgfqpoint{0.554229in}{3.047664in}}%
\pgfpathcurveto{\pgfqpoint{0.557141in}{3.050576in}}{\pgfqpoint{0.558777in}{3.054526in}}{\pgfqpoint{0.558777in}{3.058644in}}%
\pgfpathcurveto{\pgfqpoint{0.558777in}{3.062762in}}{\pgfqpoint{0.557141in}{3.066712in}}{\pgfqpoint{0.554229in}{3.069624in}}%
\pgfpathcurveto{\pgfqpoint{0.551317in}{3.072536in}}{\pgfqpoint{0.547367in}{3.074172in}}{\pgfqpoint{0.543249in}{3.074172in}}%
\pgfpathcurveto{\pgfqpoint{0.539131in}{3.074172in}}{\pgfqpoint{0.535181in}{3.072536in}}{\pgfqpoint{0.532269in}{3.069624in}}%
\pgfpathcurveto{\pgfqpoint{0.529357in}{3.066712in}}{\pgfqpoint{0.527721in}{3.062762in}}{\pgfqpoint{0.527721in}{3.058644in}}%
\pgfpathcurveto{\pgfqpoint{0.527721in}{3.054526in}}{\pgfqpoint{0.529357in}{3.050576in}}{\pgfqpoint{0.532269in}{3.047664in}}%
\pgfpathcurveto{\pgfqpoint{0.535181in}{3.044752in}}{\pgfqpoint{0.539131in}{3.043116in}}{\pgfqpoint{0.543249in}{3.043116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508500in}{3.178232in}}%
\pgfpathcurveto{\pgfqpoint{0.512618in}{3.178232in}}{\pgfqpoint{0.516568in}{3.179868in}}{\pgfqpoint{0.519480in}{3.182780in}}%
\pgfpathcurveto{\pgfqpoint{0.522392in}{3.185692in}}{\pgfqpoint{0.524028in}{3.189642in}}{\pgfqpoint{0.524028in}{3.193760in}}%
\pgfpathcurveto{\pgfqpoint{0.524028in}{3.197878in}}{\pgfqpoint{0.522392in}{3.201828in}}{\pgfqpoint{0.519480in}{3.204740in}}%
\pgfpathcurveto{\pgfqpoint{0.516568in}{3.207652in}}{\pgfqpoint{0.512618in}{3.209288in}}{\pgfqpoint{0.508500in}{3.209288in}}%
\pgfpathcurveto{\pgfqpoint{0.504381in}{3.209288in}}{\pgfqpoint{0.500431in}{3.207652in}}{\pgfqpoint{0.497519in}{3.204740in}}%
\pgfpathcurveto{\pgfqpoint{0.494607in}{3.201828in}}{\pgfqpoint{0.492971in}{3.197878in}}{\pgfqpoint{0.492971in}{3.193760in}}%
\pgfpathcurveto{\pgfqpoint{0.492971in}{3.189642in}}{\pgfqpoint{0.494607in}{3.185692in}}{\pgfqpoint{0.497519in}{3.182780in}}%
\pgfpathcurveto{\pgfqpoint{0.500431in}{3.179868in}}{\pgfqpoint{0.504381in}{3.178232in}}{\pgfqpoint{0.508500in}{3.178232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510653in}{3.322392in}}%
\pgfpathcurveto{\pgfqpoint{0.514771in}{3.322392in}}{\pgfqpoint{0.518721in}{3.324029in}}{\pgfqpoint{0.521633in}{3.326941in}}%
\pgfpathcurveto{\pgfqpoint{0.524545in}{3.329852in}}{\pgfqpoint{0.526181in}{3.333803in}}{\pgfqpoint{0.526181in}{3.337921in}}%
\pgfpathcurveto{\pgfqpoint{0.526181in}{3.342039in}}{\pgfqpoint{0.524545in}{3.345989in}}{\pgfqpoint{0.521633in}{3.348901in}}%
\pgfpathcurveto{\pgfqpoint{0.518721in}{3.351813in}}{\pgfqpoint{0.514771in}{3.353449in}}{\pgfqpoint{0.510653in}{3.353449in}}%
\pgfpathcurveto{\pgfqpoint{0.506535in}{3.353449in}}{\pgfqpoint{0.502585in}{3.351813in}}{\pgfqpoint{0.499673in}{3.348901in}}%
\pgfpathcurveto{\pgfqpoint{0.496761in}{3.345989in}}{\pgfqpoint{0.495125in}{3.342039in}}{\pgfqpoint{0.495125in}{3.337921in}}%
\pgfpathcurveto{\pgfqpoint{0.495125in}{3.333803in}}{\pgfqpoint{0.496761in}{3.329852in}}{\pgfqpoint{0.499673in}{3.326941in}}%
\pgfpathcurveto{\pgfqpoint{0.502585in}{3.324029in}}{\pgfqpoint{0.506535in}{3.322392in}}{\pgfqpoint{0.510653in}{3.322392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460057in}{3.363278in}}%
\pgfpathcurveto{\pgfqpoint{0.464176in}{3.363278in}}{\pgfqpoint{0.468126in}{3.364914in}}{\pgfqpoint{0.471038in}{3.367826in}}%
\pgfpathcurveto{\pgfqpoint{0.473950in}{3.370738in}}{\pgfqpoint{0.475586in}{3.374688in}}{\pgfqpoint{0.475586in}{3.378806in}}%
\pgfpathcurveto{\pgfqpoint{0.475586in}{3.382924in}}{\pgfqpoint{0.473950in}{3.386874in}}{\pgfqpoint{0.471038in}{3.389786in}}%
\pgfpathcurveto{\pgfqpoint{0.468126in}{3.392698in}}{\pgfqpoint{0.464176in}{3.394334in}}{\pgfqpoint{0.460057in}{3.394334in}}%
\pgfpathcurveto{\pgfqpoint{0.455939in}{3.394334in}}{\pgfqpoint{0.451989in}{3.392698in}}{\pgfqpoint{0.449077in}{3.389786in}}%
\pgfpathcurveto{\pgfqpoint{0.446165in}{3.386874in}}{\pgfqpoint{0.444529in}{3.382924in}}{\pgfqpoint{0.444529in}{3.378806in}}%
\pgfpathcurveto{\pgfqpoint{0.444529in}{3.374688in}}{\pgfqpoint{0.446165in}{3.370738in}}{\pgfqpoint{0.449077in}{3.367826in}}%
\pgfpathcurveto{\pgfqpoint{0.451989in}{3.364914in}}{\pgfqpoint{0.455939in}{3.363278in}}{\pgfqpoint{0.460057in}{3.363278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424119in}{3.475553in}}%
\pgfpathcurveto{\pgfqpoint{0.428237in}{3.475553in}}{\pgfqpoint{0.432187in}{3.477189in}}{\pgfqpoint{0.435099in}{3.480101in}}%
\pgfpathcurveto{\pgfqpoint{0.438011in}{3.483013in}}{\pgfqpoint{0.439648in}{3.486963in}}{\pgfqpoint{0.439648in}{3.491081in}}%
\pgfpathcurveto{\pgfqpoint{0.439648in}{3.495199in}}{\pgfqpoint{0.438011in}{3.499149in}}{\pgfqpoint{0.435099in}{3.502061in}}%
\pgfpathcurveto{\pgfqpoint{0.432187in}{3.504973in}}{\pgfqpoint{0.428237in}{3.506609in}}{\pgfqpoint{0.424119in}{3.506609in}}%
\pgfpathcurveto{\pgfqpoint{0.420001in}{3.506609in}}{\pgfqpoint{0.416051in}{3.504973in}}{\pgfqpoint{0.413139in}{3.502061in}}%
\pgfpathcurveto{\pgfqpoint{0.410227in}{3.499149in}}{\pgfqpoint{0.408591in}{3.495199in}}{\pgfqpoint{0.408591in}{3.491081in}}%
\pgfpathcurveto{\pgfqpoint{0.408591in}{3.486963in}}{\pgfqpoint{0.410227in}{3.483013in}}{\pgfqpoint{0.413139in}{3.480101in}}%
\pgfpathcurveto{\pgfqpoint{0.416051in}{3.477189in}}{\pgfqpoint{0.420001in}{3.475553in}}{\pgfqpoint{0.424119in}{3.475553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437404in}{3.544633in}}%
\pgfpathcurveto{\pgfqpoint{0.441522in}{3.544633in}}{\pgfqpoint{0.445472in}{3.546269in}}{\pgfqpoint{0.448384in}{3.549181in}}%
\pgfpathcurveto{\pgfqpoint{0.451296in}{3.552093in}}{\pgfqpoint{0.452932in}{3.556043in}}{\pgfqpoint{0.452932in}{3.560161in}}%
\pgfpathcurveto{\pgfqpoint{0.452932in}{3.564279in}}{\pgfqpoint{0.451296in}{3.568229in}}{\pgfqpoint{0.448384in}{3.571141in}}%
\pgfpathcurveto{\pgfqpoint{0.445472in}{3.574053in}}{\pgfqpoint{0.441522in}{3.575689in}}{\pgfqpoint{0.437404in}{3.575689in}}%
\pgfpathcurveto{\pgfqpoint{0.433285in}{3.575689in}}{\pgfqpoint{0.429335in}{3.574053in}}{\pgfqpoint{0.426423in}{3.571141in}}%
\pgfpathcurveto{\pgfqpoint{0.423511in}{3.568229in}}{\pgfqpoint{0.421875in}{3.564279in}}{\pgfqpoint{0.421875in}{3.560161in}}%
\pgfpathcurveto{\pgfqpoint{0.421875in}{3.556043in}}{\pgfqpoint{0.423511in}{3.552093in}}{\pgfqpoint{0.426423in}{3.549181in}}%
\pgfpathcurveto{\pgfqpoint{0.429335in}{3.546269in}}{\pgfqpoint{0.433285in}{3.544633in}}{\pgfqpoint{0.437404in}{3.544633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448322in}{3.685887in}}%
\pgfpathcurveto{\pgfqpoint{0.452440in}{3.685887in}}{\pgfqpoint{0.456390in}{3.687523in}}{\pgfqpoint{0.459302in}{3.690435in}}%
\pgfpathcurveto{\pgfqpoint{0.462214in}{3.693347in}}{\pgfqpoint{0.463850in}{3.697297in}}{\pgfqpoint{0.463850in}{3.701416in}}%
\pgfpathcurveto{\pgfqpoint{0.463850in}{3.705534in}}{\pgfqpoint{0.462214in}{3.709484in}}{\pgfqpoint{0.459302in}{3.712396in}}%
\pgfpathcurveto{\pgfqpoint{0.456390in}{3.715308in}}{\pgfqpoint{0.452440in}{3.716944in}}{\pgfqpoint{0.448322in}{3.716944in}}%
\pgfpathcurveto{\pgfqpoint{0.444204in}{3.716944in}}{\pgfqpoint{0.440254in}{3.715308in}}{\pgfqpoint{0.437342in}{3.712396in}}%
\pgfpathcurveto{\pgfqpoint{0.434430in}{3.709484in}}{\pgfqpoint{0.432794in}{3.705534in}}{\pgfqpoint{0.432794in}{3.701416in}}%
\pgfpathcurveto{\pgfqpoint{0.432794in}{3.697297in}}{\pgfqpoint{0.434430in}{3.693347in}}{\pgfqpoint{0.437342in}{3.690435in}}%
\pgfpathcurveto{\pgfqpoint{0.440254in}{3.687523in}}{\pgfqpoint{0.444204in}{3.685887in}}{\pgfqpoint{0.448322in}{3.685887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762756in}{4.293309in}}%
\pgfpathcurveto{\pgfqpoint{5.766874in}{4.293309in}}{\pgfqpoint{5.770824in}{4.294945in}}{\pgfqpoint{5.773736in}{4.297857in}}%
\pgfpathcurveto{\pgfqpoint{5.776648in}{4.300769in}}{\pgfqpoint{5.778284in}{4.304719in}}{\pgfqpoint{5.778284in}{4.308838in}}%
\pgfpathcurveto{\pgfqpoint{5.778284in}{4.312956in}}{\pgfqpoint{5.776648in}{4.316906in}}{\pgfqpoint{5.773736in}{4.319818in}}%
\pgfpathcurveto{\pgfqpoint{5.770824in}{4.322730in}}{\pgfqpoint{5.766874in}{4.324366in}}{\pgfqpoint{5.762756in}{4.324366in}}%
\pgfpathcurveto{\pgfqpoint{5.758638in}{4.324366in}}{\pgfqpoint{5.754688in}{4.322730in}}{\pgfqpoint{5.751776in}{4.319818in}}%
\pgfpathcurveto{\pgfqpoint{5.748864in}{4.316906in}}{\pgfqpoint{5.747228in}{4.312956in}}{\pgfqpoint{5.747228in}{4.308838in}}%
\pgfpathcurveto{\pgfqpoint{5.747228in}{4.304719in}}{\pgfqpoint{5.748864in}{4.300769in}}{\pgfqpoint{5.751776in}{4.297857in}}%
\pgfpathcurveto{\pgfqpoint{5.754688in}{4.294945in}}{\pgfqpoint{5.758638in}{4.293309in}}{\pgfqpoint{5.762756in}{4.293309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635978in}{3.979359in}}%
\pgfpathcurveto{\pgfqpoint{5.640096in}{3.979359in}}{\pgfqpoint{5.644046in}{3.980996in}}{\pgfqpoint{5.646958in}{3.983908in}}%
\pgfpathcurveto{\pgfqpoint{5.649870in}{3.986820in}}{\pgfqpoint{5.651506in}{3.990770in}}{\pgfqpoint{5.651506in}{3.994888in}}%
\pgfpathcurveto{\pgfqpoint{5.651506in}{3.999006in}}{\pgfqpoint{5.649870in}{4.002956in}}{\pgfqpoint{5.646958in}{4.005868in}}%
\pgfpathcurveto{\pgfqpoint{5.644046in}{4.008780in}}{\pgfqpoint{5.640096in}{4.010416in}}{\pgfqpoint{5.635978in}{4.010416in}}%
\pgfpathcurveto{\pgfqpoint{5.631859in}{4.010416in}}{\pgfqpoint{5.627909in}{4.008780in}}{\pgfqpoint{5.624997in}{4.005868in}}%
\pgfpathcurveto{\pgfqpoint{5.622086in}{4.002956in}}{\pgfqpoint{5.620449in}{3.999006in}}{\pgfqpoint{5.620449in}{3.994888in}}%
\pgfpathcurveto{\pgfqpoint{5.620449in}{3.990770in}}{\pgfqpoint{5.622086in}{3.986820in}}{\pgfqpoint{5.624997in}{3.983908in}}%
\pgfpathcurveto{\pgfqpoint{5.627909in}{3.980996in}}{\pgfqpoint{5.631859in}{3.979359in}}{\pgfqpoint{5.635978in}{3.979359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524205in}{3.619335in}}%
\pgfpathcurveto{\pgfqpoint{5.528323in}{3.619335in}}{\pgfqpoint{5.532273in}{3.620971in}}{\pgfqpoint{5.535185in}{3.623883in}}%
\pgfpathcurveto{\pgfqpoint{5.538097in}{3.626795in}}{\pgfqpoint{5.539733in}{3.630745in}}{\pgfqpoint{5.539733in}{3.634863in}}%
\pgfpathcurveto{\pgfqpoint{5.539733in}{3.638981in}}{\pgfqpoint{5.538097in}{3.642931in}}{\pgfqpoint{5.535185in}{3.645843in}}%
\pgfpathcurveto{\pgfqpoint{5.532273in}{3.648755in}}{\pgfqpoint{5.528323in}{3.650391in}}{\pgfqpoint{5.524205in}{3.650391in}}%
\pgfpathcurveto{\pgfqpoint{5.520087in}{3.650391in}}{\pgfqpoint{5.516137in}{3.648755in}}{\pgfqpoint{5.513225in}{3.645843in}}%
\pgfpathcurveto{\pgfqpoint{5.510313in}{3.642931in}}{\pgfqpoint{5.508677in}{3.638981in}}{\pgfqpoint{5.508677in}{3.634863in}}%
\pgfpathcurveto{\pgfqpoint{5.508677in}{3.630745in}}{\pgfqpoint{5.510313in}{3.626795in}}{\pgfqpoint{5.513225in}{3.623883in}}%
\pgfpathcurveto{\pgfqpoint{5.516137in}{3.620971in}}{\pgfqpoint{5.520087in}{3.619335in}}{\pgfqpoint{5.524205in}{3.619335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328861in}{3.358846in}}%
\pgfpathcurveto{\pgfqpoint{5.332979in}{3.358846in}}{\pgfqpoint{5.336929in}{3.360482in}}{\pgfqpoint{5.339841in}{3.363394in}}%
\pgfpathcurveto{\pgfqpoint{5.342753in}{3.366306in}}{\pgfqpoint{5.344389in}{3.370256in}}{\pgfqpoint{5.344389in}{3.374374in}}%
\pgfpathcurveto{\pgfqpoint{5.344389in}{3.378492in}}{\pgfqpoint{5.342753in}{3.382442in}}{\pgfqpoint{5.339841in}{3.385354in}}%
\pgfpathcurveto{\pgfqpoint{5.336929in}{3.388266in}}{\pgfqpoint{5.332979in}{3.389902in}}{\pgfqpoint{5.328861in}{3.389902in}}%
\pgfpathcurveto{\pgfqpoint{5.324742in}{3.389902in}}{\pgfqpoint{5.320792in}{3.388266in}}{\pgfqpoint{5.317880in}{3.385354in}}%
\pgfpathcurveto{\pgfqpoint{5.314968in}{3.382442in}}{\pgfqpoint{5.313332in}{3.378492in}}{\pgfqpoint{5.313332in}{3.374374in}}%
\pgfpathcurveto{\pgfqpoint{5.313332in}{3.370256in}}{\pgfqpoint{5.314968in}{3.366306in}}{\pgfqpoint{5.317880in}{3.363394in}}%
\pgfpathcurveto{\pgfqpoint{5.320792in}{3.360482in}}{\pgfqpoint{5.324742in}{3.358846in}}{\pgfqpoint{5.328861in}{3.358846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.074257,0.052017,0.202660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179967in}{3.240902in}}%
\pgfpathcurveto{\pgfqpoint{5.184085in}{3.240902in}}{\pgfqpoint{5.188035in}{3.242538in}}{\pgfqpoint{5.190947in}{3.245450in}}%
\pgfpathcurveto{\pgfqpoint{5.193859in}{3.248362in}}{\pgfqpoint{5.195495in}{3.252312in}}{\pgfqpoint{5.195495in}{3.256430in}}%
\pgfpathcurveto{\pgfqpoint{5.195495in}{3.260548in}}{\pgfqpoint{5.193859in}{3.264498in}}{\pgfqpoint{5.190947in}{3.267410in}}%
\pgfpathcurveto{\pgfqpoint{5.188035in}{3.270322in}}{\pgfqpoint{5.184085in}{3.271958in}}{\pgfqpoint{5.179967in}{3.271958in}}%
\pgfpathcurveto{\pgfqpoint{5.175849in}{3.271958in}}{\pgfqpoint{5.171899in}{3.270322in}}{\pgfqpoint{5.168987in}{3.267410in}}%
\pgfpathcurveto{\pgfqpoint{5.166075in}{3.264498in}}{\pgfqpoint{5.164438in}{3.260548in}}{\pgfqpoint{5.164438in}{3.256430in}}%
\pgfpathcurveto{\pgfqpoint{5.164438in}{3.252312in}}{\pgfqpoint{5.166075in}{3.248362in}}{\pgfqpoint{5.168987in}{3.245450in}}%
\pgfpathcurveto{\pgfqpoint{5.171899in}{3.242538in}}{\pgfqpoint{5.175849in}{3.240902in}}{\pgfqpoint{5.179967in}{3.240902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078815,0.054184,0.211667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038501in}{2.992136in}}%
\pgfpathcurveto{\pgfqpoint{5.042619in}{2.992136in}}{\pgfqpoint{5.046569in}{2.993772in}}{\pgfqpoint{5.049481in}{2.996684in}}%
\pgfpathcurveto{\pgfqpoint{5.052393in}{2.999596in}}{\pgfqpoint{5.054029in}{3.003546in}}{\pgfqpoint{5.054029in}{3.007664in}}%
\pgfpathcurveto{\pgfqpoint{5.054029in}{3.011783in}}{\pgfqpoint{5.052393in}{3.015733in}}{\pgfqpoint{5.049481in}{3.018645in}}%
\pgfpathcurveto{\pgfqpoint{5.046569in}{3.021556in}}{\pgfqpoint{5.042619in}{3.023193in}}{\pgfqpoint{5.038501in}{3.023193in}}%
\pgfpathcurveto{\pgfqpoint{5.034382in}{3.023193in}}{\pgfqpoint{5.030432in}{3.021556in}}{\pgfqpoint{5.027521in}{3.018645in}}%
\pgfpathcurveto{\pgfqpoint{5.024609in}{3.015733in}}{\pgfqpoint{5.022972in}{3.011783in}}{\pgfqpoint{5.022972in}{3.007664in}}%
\pgfpathcurveto{\pgfqpoint{5.022972in}{3.003546in}}{\pgfqpoint{5.024609in}{2.999596in}}{\pgfqpoint{5.027521in}{2.996684in}}%
\pgfpathcurveto{\pgfqpoint{5.030432in}{2.993772in}}{\pgfqpoint{5.034382in}{2.992136in}}{\pgfqpoint{5.038501in}{2.992136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959216in}{2.927835in}}%
\pgfpathcurveto{\pgfqpoint{4.963334in}{2.927835in}}{\pgfqpoint{4.967284in}{2.929471in}}{\pgfqpoint{4.970196in}{2.932383in}}%
\pgfpathcurveto{\pgfqpoint{4.973108in}{2.935295in}}{\pgfqpoint{4.974744in}{2.939245in}}{\pgfqpoint{4.974744in}{2.943363in}}%
\pgfpathcurveto{\pgfqpoint{4.974744in}{2.947482in}}{\pgfqpoint{4.973108in}{2.951432in}}{\pgfqpoint{4.970196in}{2.954344in}}%
\pgfpathcurveto{\pgfqpoint{4.967284in}{2.957256in}}{\pgfqpoint{4.963334in}{2.958892in}}{\pgfqpoint{4.959216in}{2.958892in}}%
\pgfpathcurveto{\pgfqpoint{4.955097in}{2.958892in}}{\pgfqpoint{4.951147in}{2.957256in}}{\pgfqpoint{4.948235in}{2.954344in}}%
\pgfpathcurveto{\pgfqpoint{4.945323in}{2.951432in}}{\pgfqpoint{4.943687in}{2.947482in}}{\pgfqpoint{4.943687in}{2.943363in}}%
\pgfpathcurveto{\pgfqpoint{4.943687in}{2.939245in}}{\pgfqpoint{4.945323in}{2.935295in}}{\pgfqpoint{4.948235in}{2.932383in}}%
\pgfpathcurveto{\pgfqpoint{4.951147in}{2.929471in}}{\pgfqpoint{4.955097in}{2.927835in}}{\pgfqpoint{4.959216in}{2.927835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827861in}{2.526278in}}%
\pgfpathcurveto{\pgfqpoint{4.831979in}{2.526278in}}{\pgfqpoint{4.835929in}{2.527915in}}{\pgfqpoint{4.838841in}{2.530826in}}%
\pgfpathcurveto{\pgfqpoint{4.841753in}{2.533738in}}{\pgfqpoint{4.843389in}{2.537688in}}{\pgfqpoint{4.843389in}{2.541807in}}%
\pgfpathcurveto{\pgfqpoint{4.843389in}{2.545925in}}{\pgfqpoint{4.841753in}{2.549875in}}{\pgfqpoint{4.838841in}{2.552787in}}%
\pgfpathcurveto{\pgfqpoint{4.835929in}{2.555699in}}{\pgfqpoint{4.831979in}{2.557335in}}{\pgfqpoint{4.827861in}{2.557335in}}%
\pgfpathcurveto{\pgfqpoint{4.823742in}{2.557335in}}{\pgfqpoint{4.819792in}{2.555699in}}{\pgfqpoint{4.816880in}{2.552787in}}%
\pgfpathcurveto{\pgfqpoint{4.813968in}{2.549875in}}{\pgfqpoint{4.812332in}{2.545925in}}{\pgfqpoint{4.812332in}{2.541807in}}%
\pgfpathcurveto{\pgfqpoint{4.812332in}{2.537688in}}{\pgfqpoint{4.813968in}{2.533738in}}{\pgfqpoint{4.816880in}{2.530826in}}%
\pgfpathcurveto{\pgfqpoint{4.819792in}{2.527915in}}{\pgfqpoint{4.823742in}{2.526278in}}{\pgfqpoint{4.827861in}{2.526278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159018,0.068354,0.352688}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650838in}{2.382830in}}%
\pgfpathcurveto{\pgfqpoint{4.654956in}{2.382830in}}{\pgfqpoint{4.658906in}{2.384466in}}{\pgfqpoint{4.661818in}{2.387378in}}%
\pgfpathcurveto{\pgfqpoint{4.664730in}{2.390290in}}{\pgfqpoint{4.666366in}{2.394240in}}{\pgfqpoint{4.666366in}{2.398358in}}%
\pgfpathcurveto{\pgfqpoint{4.666366in}{2.402477in}}{\pgfqpoint{4.664730in}{2.406427in}}{\pgfqpoint{4.661818in}{2.409339in}}%
\pgfpathcurveto{\pgfqpoint{4.658906in}{2.412250in}}{\pgfqpoint{4.654956in}{2.413887in}}{\pgfqpoint{4.650838in}{2.413887in}}%
\pgfpathcurveto{\pgfqpoint{4.646720in}{2.413887in}}{\pgfqpoint{4.642770in}{2.412250in}}{\pgfqpoint{4.639858in}{2.409339in}}%
\pgfpathcurveto{\pgfqpoint{4.636946in}{2.406427in}}{\pgfqpoint{4.635310in}{2.402477in}}{\pgfqpoint{4.635310in}{2.398358in}}%
\pgfpathcurveto{\pgfqpoint{4.635310in}{2.394240in}}{\pgfqpoint{4.636946in}{2.390290in}}{\pgfqpoint{4.639858in}{2.387378in}}%
\pgfpathcurveto{\pgfqpoint{4.642770in}{2.384466in}}{\pgfqpoint{4.646720in}{2.382830in}}{\pgfqpoint{4.650838in}{2.382830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569596in}{2.297813in}}%
\pgfpathcurveto{\pgfqpoint{4.573715in}{2.297813in}}{\pgfqpoint{4.577665in}{2.299449in}}{\pgfqpoint{4.580577in}{2.302361in}}%
\pgfpathcurveto{\pgfqpoint{4.583488in}{2.305273in}}{\pgfqpoint{4.585125in}{2.309223in}}{\pgfqpoint{4.585125in}{2.313341in}}%
\pgfpathcurveto{\pgfqpoint{4.585125in}{2.317459in}}{\pgfqpoint{4.583488in}{2.321409in}}{\pgfqpoint{4.580577in}{2.324321in}}%
\pgfpathcurveto{\pgfqpoint{4.577665in}{2.327233in}}{\pgfqpoint{4.573715in}{2.328870in}}{\pgfqpoint{4.569596in}{2.328870in}}%
\pgfpathcurveto{\pgfqpoint{4.565478in}{2.328870in}}{\pgfqpoint{4.561528in}{2.327233in}}{\pgfqpoint{4.558616in}{2.324321in}}%
\pgfpathcurveto{\pgfqpoint{4.555704in}{2.321409in}}{\pgfqpoint{4.554068in}{2.317459in}}{\pgfqpoint{4.554068in}{2.313341in}}%
\pgfpathcurveto{\pgfqpoint{4.554068in}{2.309223in}}{\pgfqpoint{4.555704in}{2.305273in}}{\pgfqpoint{4.558616in}{2.302361in}}%
\pgfpathcurveto{\pgfqpoint{4.561528in}{2.299449in}}{\pgfqpoint{4.565478in}{2.297813in}}{\pgfqpoint{4.569596in}{2.297813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529549in}{2.135951in}}%
\pgfpathcurveto{\pgfqpoint{4.533667in}{2.135951in}}{\pgfqpoint{4.537617in}{2.137588in}}{\pgfqpoint{4.540529in}{2.140499in}}%
\pgfpathcurveto{\pgfqpoint{4.543441in}{2.143411in}}{\pgfqpoint{4.545078in}{2.147361in}}{\pgfqpoint{4.545078in}{2.151480in}}%
\pgfpathcurveto{\pgfqpoint{4.545078in}{2.155598in}}{\pgfqpoint{4.543441in}{2.159548in}}{\pgfqpoint{4.540529in}{2.162460in}}%
\pgfpathcurveto{\pgfqpoint{4.537617in}{2.165372in}}{\pgfqpoint{4.533667in}{2.167008in}}{\pgfqpoint{4.529549in}{2.167008in}}%
\pgfpathcurveto{\pgfqpoint{4.525431in}{2.167008in}}{\pgfqpoint{4.521481in}{2.165372in}}{\pgfqpoint{4.518569in}{2.162460in}}%
\pgfpathcurveto{\pgfqpoint{4.515657in}{2.159548in}}{\pgfqpoint{4.514021in}{2.155598in}}{\pgfqpoint{4.514021in}{2.151480in}}%
\pgfpathcurveto{\pgfqpoint{4.514021in}{2.147361in}}{\pgfqpoint{4.515657in}{2.143411in}}{\pgfqpoint{4.518569in}{2.140499in}}%
\pgfpathcurveto{\pgfqpoint{4.521481in}{2.137588in}}{\pgfqpoint{4.525431in}{2.135951in}}{\pgfqpoint{4.529549in}{2.135951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372881in}{1.995169in}}%
\pgfpathcurveto{\pgfqpoint{4.376999in}{1.995169in}}{\pgfqpoint{4.380949in}{1.996805in}}{\pgfqpoint{4.383861in}{1.999717in}}%
\pgfpathcurveto{\pgfqpoint{4.386773in}{2.002629in}}{\pgfqpoint{4.388409in}{2.006579in}}{\pgfqpoint{4.388409in}{2.010697in}}%
\pgfpathcurveto{\pgfqpoint{4.388409in}{2.014815in}}{\pgfqpoint{4.386773in}{2.018765in}}{\pgfqpoint{4.383861in}{2.021677in}}%
\pgfpathcurveto{\pgfqpoint{4.380949in}{2.024589in}}{\pgfqpoint{4.376999in}{2.026225in}}{\pgfqpoint{4.372881in}{2.026225in}}%
\pgfpathcurveto{\pgfqpoint{4.368763in}{2.026225in}}{\pgfqpoint{4.364813in}{2.024589in}}{\pgfqpoint{4.361901in}{2.021677in}}%
\pgfpathcurveto{\pgfqpoint{4.358989in}{2.018765in}}{\pgfqpoint{4.357353in}{2.014815in}}{\pgfqpoint{4.357353in}{2.010697in}}%
\pgfpathcurveto{\pgfqpoint{4.357353in}{2.006579in}}{\pgfqpoint{4.358989in}{2.002629in}}{\pgfqpoint{4.361901in}{1.999717in}}%
\pgfpathcurveto{\pgfqpoint{4.364813in}{1.996805in}}{\pgfqpoint{4.368763in}{1.995169in}}{\pgfqpoint{4.372881in}{1.995169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227980in}{1.884215in}}%
\pgfpathcurveto{\pgfqpoint{4.232098in}{1.884215in}}{\pgfqpoint{4.236048in}{1.885851in}}{\pgfqpoint{4.238960in}{1.888763in}}%
\pgfpathcurveto{\pgfqpoint{4.241872in}{1.891675in}}{\pgfqpoint{4.243508in}{1.895625in}}{\pgfqpoint{4.243508in}{1.899743in}}%
\pgfpathcurveto{\pgfqpoint{4.243508in}{1.903862in}}{\pgfqpoint{4.241872in}{1.907812in}}{\pgfqpoint{4.238960in}{1.910724in}}%
\pgfpathcurveto{\pgfqpoint{4.236048in}{1.913635in}}{\pgfqpoint{4.232098in}{1.915272in}}{\pgfqpoint{4.227980in}{1.915272in}}%
\pgfpathcurveto{\pgfqpoint{4.223862in}{1.915272in}}{\pgfqpoint{4.219912in}{1.913635in}}{\pgfqpoint{4.217000in}{1.910724in}}%
\pgfpathcurveto{\pgfqpoint{4.214088in}{1.907812in}}{\pgfqpoint{4.212452in}{1.903862in}}{\pgfqpoint{4.212452in}{1.899743in}}%
\pgfpathcurveto{\pgfqpoint{4.212452in}{1.895625in}}{\pgfqpoint{4.214088in}{1.891675in}}{\pgfqpoint{4.217000in}{1.888763in}}%
\pgfpathcurveto{\pgfqpoint{4.219912in}{1.885851in}}{\pgfqpoint{4.223862in}{1.884215in}}{\pgfqpoint{4.227980in}{1.884215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115169in}{1.723347in}}%
\pgfpathcurveto{\pgfqpoint{4.119287in}{1.723347in}}{\pgfqpoint{4.123237in}{1.724983in}}{\pgfqpoint{4.126149in}{1.727895in}}%
\pgfpathcurveto{\pgfqpoint{4.129061in}{1.730807in}}{\pgfqpoint{4.130697in}{1.734757in}}{\pgfqpoint{4.130697in}{1.738875in}}%
\pgfpathcurveto{\pgfqpoint{4.130697in}{1.742993in}}{\pgfqpoint{4.129061in}{1.746943in}}{\pgfqpoint{4.126149in}{1.749855in}}%
\pgfpathcurveto{\pgfqpoint{4.123237in}{1.752767in}}{\pgfqpoint{4.119287in}{1.754403in}}{\pgfqpoint{4.115169in}{1.754403in}}%
\pgfpathcurveto{\pgfqpoint{4.111051in}{1.754403in}}{\pgfqpoint{4.107101in}{1.752767in}}{\pgfqpoint{4.104189in}{1.749855in}}%
\pgfpathcurveto{\pgfqpoint{4.101277in}{1.746943in}}{\pgfqpoint{4.099641in}{1.742993in}}{\pgfqpoint{4.099641in}{1.738875in}}%
\pgfpathcurveto{\pgfqpoint{4.099641in}{1.734757in}}{\pgfqpoint{4.101277in}{1.730807in}}{\pgfqpoint{4.104189in}{1.727895in}}%
\pgfpathcurveto{\pgfqpoint{4.107101in}{1.724983in}}{\pgfqpoint{4.111051in}{1.723347in}}{\pgfqpoint{4.115169in}{1.723347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889604in}{1.392563in}}%
\pgfpathcurveto{\pgfqpoint{3.893722in}{1.392563in}}{\pgfqpoint{3.897672in}{1.394200in}}{\pgfqpoint{3.900584in}{1.397112in}}%
\pgfpathcurveto{\pgfqpoint{3.903496in}{1.400023in}}{\pgfqpoint{3.905133in}{1.403974in}}{\pgfqpoint{3.905133in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{3.905133in}{1.412210in}}{\pgfqpoint{3.903496in}{1.416160in}}{\pgfqpoint{3.900584in}{1.419072in}}%
\pgfpathcurveto{\pgfqpoint{3.897672in}{1.421984in}}{\pgfqpoint{3.893722in}{1.423620in}}{\pgfqpoint{3.889604in}{1.423620in}}%
\pgfpathcurveto{\pgfqpoint{3.885486in}{1.423620in}}{\pgfqpoint{3.881536in}{1.421984in}}{\pgfqpoint{3.878624in}{1.419072in}}%
\pgfpathcurveto{\pgfqpoint{3.875712in}{1.416160in}}{\pgfqpoint{3.874076in}{1.412210in}}{\pgfqpoint{3.874076in}{1.408092in}}%
\pgfpathcurveto{\pgfqpoint{3.874076in}{1.403974in}}{\pgfqpoint{3.875712in}{1.400023in}}{\pgfqpoint{3.878624in}{1.397112in}}%
\pgfpathcurveto{\pgfqpoint{3.881536in}{1.394200in}}{\pgfqpoint{3.885486in}{1.392563in}}{\pgfqpoint{3.889604in}{1.392563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787165in}{1.474534in}}%
\pgfpathcurveto{\pgfqpoint{3.791283in}{1.474534in}}{\pgfqpoint{3.795233in}{1.476170in}}{\pgfqpoint{3.798145in}{1.479082in}}%
\pgfpathcurveto{\pgfqpoint{3.801057in}{1.481994in}}{\pgfqpoint{3.802693in}{1.485944in}}{\pgfqpoint{3.802693in}{1.490062in}}%
\pgfpathcurveto{\pgfqpoint{3.802693in}{1.494181in}}{\pgfqpoint{3.801057in}{1.498131in}}{\pgfqpoint{3.798145in}{1.501043in}}%
\pgfpathcurveto{\pgfqpoint{3.795233in}{1.503955in}}{\pgfqpoint{3.791283in}{1.505591in}}{\pgfqpoint{3.787165in}{1.505591in}}%
\pgfpathcurveto{\pgfqpoint{3.783047in}{1.505591in}}{\pgfqpoint{3.779097in}{1.503955in}}{\pgfqpoint{3.776185in}{1.501043in}}%
\pgfpathcurveto{\pgfqpoint{3.773273in}{1.498131in}}{\pgfqpoint{3.771637in}{1.494181in}}{\pgfqpoint{3.771637in}{1.490062in}}%
\pgfpathcurveto{\pgfqpoint{3.771637in}{1.485944in}}{\pgfqpoint{3.773273in}{1.481994in}}{\pgfqpoint{3.776185in}{1.479082in}}%
\pgfpathcurveto{\pgfqpoint{3.779097in}{1.476170in}}{\pgfqpoint{3.783047in}{1.474534in}}{\pgfqpoint{3.787165in}{1.474534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637927in}{1.356983in}}%
\pgfpathcurveto{\pgfqpoint{3.642045in}{1.356983in}}{\pgfqpoint{3.645995in}{1.358619in}}{\pgfqpoint{3.648907in}{1.361531in}}%
\pgfpathcurveto{\pgfqpoint{3.651819in}{1.364443in}}{\pgfqpoint{3.653455in}{1.368393in}}{\pgfqpoint{3.653455in}{1.372511in}}%
\pgfpathcurveto{\pgfqpoint{3.653455in}{1.376629in}}{\pgfqpoint{3.651819in}{1.380579in}}{\pgfqpoint{3.648907in}{1.383491in}}%
\pgfpathcurveto{\pgfqpoint{3.645995in}{1.386403in}}{\pgfqpoint{3.642045in}{1.388039in}}{\pgfqpoint{3.637927in}{1.388039in}}%
\pgfpathcurveto{\pgfqpoint{3.633809in}{1.388039in}}{\pgfqpoint{3.629859in}{1.386403in}}{\pgfqpoint{3.626947in}{1.383491in}}%
\pgfpathcurveto{\pgfqpoint{3.624035in}{1.380579in}}{\pgfqpoint{3.622399in}{1.376629in}}{\pgfqpoint{3.622399in}{1.372511in}}%
\pgfpathcurveto{\pgfqpoint{3.622399in}{1.368393in}}{\pgfqpoint{3.624035in}{1.364443in}}{\pgfqpoint{3.626947in}{1.361531in}}%
\pgfpathcurveto{\pgfqpoint{3.629859in}{1.358619in}}{\pgfqpoint{3.633809in}{1.356983in}}{\pgfqpoint{3.637927in}{1.356983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537755,0.156894,0.506551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458373in}{1.193534in}}%
\pgfpathcurveto{\pgfqpoint{3.462491in}{1.193534in}}{\pgfqpoint{3.466441in}{1.195170in}}{\pgfqpoint{3.469353in}{1.198082in}}%
\pgfpathcurveto{\pgfqpoint{3.472265in}{1.200994in}}{\pgfqpoint{3.473901in}{1.204944in}}{\pgfqpoint{3.473901in}{1.209062in}}%
\pgfpathcurveto{\pgfqpoint{3.473901in}{1.213180in}}{\pgfqpoint{3.472265in}{1.217130in}}{\pgfqpoint{3.469353in}{1.220042in}}%
\pgfpathcurveto{\pgfqpoint{3.466441in}{1.222954in}}{\pgfqpoint{3.462491in}{1.224590in}}{\pgfqpoint{3.458373in}{1.224590in}}%
\pgfpathcurveto{\pgfqpoint{3.454255in}{1.224590in}}{\pgfqpoint{3.450305in}{1.222954in}}{\pgfqpoint{3.447393in}{1.220042in}}%
\pgfpathcurveto{\pgfqpoint{3.444481in}{1.217130in}}{\pgfqpoint{3.442845in}{1.213180in}}{\pgfqpoint{3.442845in}{1.209062in}}%
\pgfpathcurveto{\pgfqpoint{3.442845in}{1.204944in}}{\pgfqpoint{3.444481in}{1.200994in}}{\pgfqpoint{3.447393in}{1.198082in}}%
\pgfpathcurveto{\pgfqpoint{3.450305in}{1.195170in}}{\pgfqpoint{3.454255in}{1.193534in}}{\pgfqpoint{3.458373in}{1.193534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271654in}{0.930039in}}%
\pgfpathcurveto{\pgfqpoint{3.275772in}{0.930039in}}{\pgfqpoint{3.279722in}{0.931675in}}{\pgfqpoint{3.282634in}{0.934587in}}%
\pgfpathcurveto{\pgfqpoint{3.285546in}{0.937499in}}{\pgfqpoint{3.287182in}{0.941449in}}{\pgfqpoint{3.287182in}{0.945567in}}%
\pgfpathcurveto{\pgfqpoint{3.287182in}{0.949685in}}{\pgfqpoint{3.285546in}{0.953635in}}{\pgfqpoint{3.282634in}{0.956547in}}%
\pgfpathcurveto{\pgfqpoint{3.279722in}{0.959459in}}{\pgfqpoint{3.275772in}{0.961095in}}{\pgfqpoint{3.271654in}{0.961095in}}%
\pgfpathcurveto{\pgfqpoint{3.267536in}{0.961095in}}{\pgfqpoint{3.263586in}{0.959459in}}{\pgfqpoint{3.260674in}{0.956547in}}%
\pgfpathcurveto{\pgfqpoint{3.257762in}{0.953635in}}{\pgfqpoint{3.256126in}{0.949685in}}{\pgfqpoint{3.256126in}{0.945567in}}%
\pgfpathcurveto{\pgfqpoint{3.256126in}{0.941449in}}{\pgfqpoint{3.257762in}{0.937499in}}{\pgfqpoint{3.260674in}{0.934587in}}%
\pgfpathcurveto{\pgfqpoint{3.263586in}{0.931675in}}{\pgfqpoint{3.267536in}{0.930039in}}{\pgfqpoint{3.271654in}{0.930039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664915,0.198075,0.488836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191241in}{0.923384in}}%
\pgfpathcurveto{\pgfqpoint{3.195360in}{0.923384in}}{\pgfqpoint{3.199310in}{0.925021in}}{\pgfqpoint{3.202222in}{0.927933in}}%
\pgfpathcurveto{\pgfqpoint{3.205134in}{0.930845in}}{\pgfqpoint{3.206770in}{0.934795in}}{\pgfqpoint{3.206770in}{0.938913in}}%
\pgfpathcurveto{\pgfqpoint{3.206770in}{0.943031in}}{\pgfqpoint{3.205134in}{0.946981in}}{\pgfqpoint{3.202222in}{0.949893in}}%
\pgfpathcurveto{\pgfqpoint{3.199310in}{0.952805in}}{\pgfqpoint{3.195360in}{0.954441in}}{\pgfqpoint{3.191241in}{0.954441in}}%
\pgfpathcurveto{\pgfqpoint{3.187123in}{0.954441in}}{\pgfqpoint{3.183173in}{0.952805in}}{\pgfqpoint{3.180261in}{0.949893in}}%
\pgfpathcurveto{\pgfqpoint{3.177349in}{0.946981in}}{\pgfqpoint{3.175713in}{0.943031in}}{\pgfqpoint{3.175713in}{0.938913in}}%
\pgfpathcurveto{\pgfqpoint{3.175713in}{0.934795in}}{\pgfqpoint{3.177349in}{0.930845in}}{\pgfqpoint{3.180261in}{0.927933in}}%
\pgfpathcurveto{\pgfqpoint{3.183173in}{0.925021in}}{\pgfqpoint{3.187123in}{0.923384in}}{\pgfqpoint{3.191241in}{0.923384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965727in}{0.833174in}}%
\pgfpathcurveto{\pgfqpoint{2.969845in}{0.833174in}}{\pgfqpoint{2.973795in}{0.834811in}}{\pgfqpoint{2.976707in}{0.837723in}}%
\pgfpathcurveto{\pgfqpoint{2.979619in}{0.840635in}}{\pgfqpoint{2.981255in}{0.844585in}}{\pgfqpoint{2.981255in}{0.848703in}}%
\pgfpathcurveto{\pgfqpoint{2.981255in}{0.852821in}}{\pgfqpoint{2.979619in}{0.856771in}}{\pgfqpoint{2.976707in}{0.859683in}}%
\pgfpathcurveto{\pgfqpoint{2.973795in}{0.862595in}}{\pgfqpoint{2.969845in}{0.864231in}}{\pgfqpoint{2.965727in}{0.864231in}}%
\pgfpathcurveto{\pgfqpoint{2.961609in}{0.864231in}}{\pgfqpoint{2.957658in}{0.862595in}}{\pgfqpoint{2.954747in}{0.859683in}}%
\pgfpathcurveto{\pgfqpoint{2.951835in}{0.856771in}}{\pgfqpoint{2.950198in}{0.852821in}}{\pgfqpoint{2.950198in}{0.848703in}}%
\pgfpathcurveto{\pgfqpoint{2.950198in}{0.844585in}}{\pgfqpoint{2.951835in}{0.840635in}}{\pgfqpoint{2.954747in}{0.837723in}}%
\pgfpathcurveto{\pgfqpoint{2.957658in}{0.834811in}}{\pgfqpoint{2.961609in}{0.833174in}}{\pgfqpoint{2.965727in}{0.833174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816245in}{0.912941in}}%
\pgfpathcurveto{\pgfqpoint{2.820363in}{0.912941in}}{\pgfqpoint{2.824313in}{0.914577in}}{\pgfqpoint{2.827225in}{0.917489in}}%
\pgfpathcurveto{\pgfqpoint{2.830137in}{0.920401in}}{\pgfqpoint{2.831773in}{0.924351in}}{\pgfqpoint{2.831773in}{0.928469in}}%
\pgfpathcurveto{\pgfqpoint{2.831773in}{0.932588in}}{\pgfqpoint{2.830137in}{0.936538in}}{\pgfqpoint{2.827225in}{0.939450in}}%
\pgfpathcurveto{\pgfqpoint{2.824313in}{0.942362in}}{\pgfqpoint{2.820363in}{0.943998in}}{\pgfqpoint{2.816245in}{0.943998in}}%
\pgfpathcurveto{\pgfqpoint{2.812127in}{0.943998in}}{\pgfqpoint{2.808177in}{0.942362in}}{\pgfqpoint{2.805265in}{0.939450in}}%
\pgfpathcurveto{\pgfqpoint{2.802353in}{0.936538in}}{\pgfqpoint{2.800717in}{0.932588in}}{\pgfqpoint{2.800717in}{0.928469in}}%
\pgfpathcurveto{\pgfqpoint{2.800717in}{0.924351in}}{\pgfqpoint{2.802353in}{0.920401in}}{\pgfqpoint{2.805265in}{0.917489in}}%
\pgfpathcurveto{\pgfqpoint{2.808177in}{0.914577in}}{\pgfqpoint{2.812127in}{0.912941in}}{\pgfqpoint{2.816245in}{0.912941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658699in}{0.948526in}}%
\pgfpathcurveto{\pgfqpoint{2.662817in}{0.948526in}}{\pgfqpoint{2.666767in}{0.950163in}}{\pgfqpoint{2.669679in}{0.953075in}}%
\pgfpathcurveto{\pgfqpoint{2.672591in}{0.955986in}}{\pgfqpoint{2.674227in}{0.959937in}}{\pgfqpoint{2.674227in}{0.964055in}}%
\pgfpathcurveto{\pgfqpoint{2.674227in}{0.968173in}}{\pgfqpoint{2.672591in}{0.972123in}}{\pgfqpoint{2.669679in}{0.975035in}}%
\pgfpathcurveto{\pgfqpoint{2.666767in}{0.977947in}}{\pgfqpoint{2.662817in}{0.979583in}}{\pgfqpoint{2.658699in}{0.979583in}}%
\pgfpathcurveto{\pgfqpoint{2.654580in}{0.979583in}}{\pgfqpoint{2.650630in}{0.977947in}}{\pgfqpoint{2.647718in}{0.975035in}}%
\pgfpathcurveto{\pgfqpoint{2.644806in}{0.972123in}}{\pgfqpoint{2.643170in}{0.968173in}}{\pgfqpoint{2.643170in}{0.964055in}}%
\pgfpathcurveto{\pgfqpoint{2.643170in}{0.959937in}}{\pgfqpoint{2.644806in}{0.955986in}}{\pgfqpoint{2.647718in}{0.953075in}}%
\pgfpathcurveto{\pgfqpoint{2.650630in}{0.950163in}}{\pgfqpoint{2.654580in}{0.948526in}}{\pgfqpoint{2.658699in}{0.948526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474732in}{1.102859in}}%
\pgfpathcurveto{\pgfqpoint{2.478850in}{1.102859in}}{\pgfqpoint{2.482800in}{1.104495in}}{\pgfqpoint{2.485712in}{1.107407in}}%
\pgfpathcurveto{\pgfqpoint{2.488624in}{1.110319in}}{\pgfqpoint{2.490260in}{1.114269in}}{\pgfqpoint{2.490260in}{1.118387in}}%
\pgfpathcurveto{\pgfqpoint{2.490260in}{1.122505in}}{\pgfqpoint{2.488624in}{1.126455in}}{\pgfqpoint{2.485712in}{1.129367in}}%
\pgfpathcurveto{\pgfqpoint{2.482800in}{1.132279in}}{\pgfqpoint{2.478850in}{1.133915in}}{\pgfqpoint{2.474732in}{1.133915in}}%
\pgfpathcurveto{\pgfqpoint{2.470614in}{1.133915in}}{\pgfqpoint{2.466664in}{1.132279in}}{\pgfqpoint{2.463752in}{1.129367in}}%
\pgfpathcurveto{\pgfqpoint{2.460840in}{1.126455in}}{\pgfqpoint{2.459204in}{1.122505in}}{\pgfqpoint{2.459204in}{1.118387in}}%
\pgfpathcurveto{\pgfqpoint{2.459204in}{1.114269in}}{\pgfqpoint{2.460840in}{1.110319in}}{\pgfqpoint{2.463752in}{1.107407in}}%
\pgfpathcurveto{\pgfqpoint{2.466664in}{1.104495in}}{\pgfqpoint{2.470614in}{1.102859in}}{\pgfqpoint{2.474732in}{1.102859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384435in}{0.919835in}}%
\pgfpathcurveto{\pgfqpoint{2.388553in}{0.919835in}}{\pgfqpoint{2.392503in}{0.921471in}}{\pgfqpoint{2.395415in}{0.924383in}}%
\pgfpathcurveto{\pgfqpoint{2.398327in}{0.927295in}}{\pgfqpoint{2.399963in}{0.931245in}}{\pgfqpoint{2.399963in}{0.935363in}}%
\pgfpathcurveto{\pgfqpoint{2.399963in}{0.939482in}}{\pgfqpoint{2.398327in}{0.943432in}}{\pgfqpoint{2.395415in}{0.946344in}}%
\pgfpathcurveto{\pgfqpoint{2.392503in}{0.949256in}}{\pgfqpoint{2.388553in}{0.950892in}}{\pgfqpoint{2.384435in}{0.950892in}}%
\pgfpathcurveto{\pgfqpoint{2.380317in}{0.950892in}}{\pgfqpoint{2.376367in}{0.949256in}}{\pgfqpoint{2.373455in}{0.946344in}}%
\pgfpathcurveto{\pgfqpoint{2.370543in}{0.943432in}}{\pgfqpoint{2.368907in}{0.939482in}}{\pgfqpoint{2.368907in}{0.935363in}}%
\pgfpathcurveto{\pgfqpoint{2.368907in}{0.931245in}}{\pgfqpoint{2.370543in}{0.927295in}}{\pgfqpoint{2.373455in}{0.924383in}}%
\pgfpathcurveto{\pgfqpoint{2.376367in}{0.921471in}}{\pgfqpoint{2.380317in}{0.919835in}}{\pgfqpoint{2.384435in}{0.919835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177740in}{1.148052in}}%
\pgfpathcurveto{\pgfqpoint{2.181858in}{1.148052in}}{\pgfqpoint{2.185808in}{1.149688in}}{\pgfqpoint{2.188720in}{1.152600in}}%
\pgfpathcurveto{\pgfqpoint{2.191632in}{1.155512in}}{\pgfqpoint{2.193268in}{1.159462in}}{\pgfqpoint{2.193268in}{1.163580in}}%
\pgfpathcurveto{\pgfqpoint{2.193268in}{1.167698in}}{\pgfqpoint{2.191632in}{1.171648in}}{\pgfqpoint{2.188720in}{1.174560in}}%
\pgfpathcurveto{\pgfqpoint{2.185808in}{1.177472in}}{\pgfqpoint{2.181858in}{1.179108in}}{\pgfqpoint{2.177740in}{1.179108in}}%
\pgfpathcurveto{\pgfqpoint{2.173621in}{1.179108in}}{\pgfqpoint{2.169671in}{1.177472in}}{\pgfqpoint{2.166760in}{1.174560in}}%
\pgfpathcurveto{\pgfqpoint{2.163848in}{1.171648in}}{\pgfqpoint{2.162211in}{1.167698in}}{\pgfqpoint{2.162211in}{1.163580in}}%
\pgfpathcurveto{\pgfqpoint{2.162211in}{1.159462in}}{\pgfqpoint{2.163848in}{1.155512in}}{\pgfqpoint{2.166760in}{1.152600in}}%
\pgfpathcurveto{\pgfqpoint{2.169671in}{1.149688in}}{\pgfqpoint{2.173621in}{1.148052in}}{\pgfqpoint{2.177740in}{1.148052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935827in}{1.109798in}}%
\pgfpathcurveto{\pgfqpoint{1.939945in}{1.109798in}}{\pgfqpoint{1.943895in}{1.111434in}}{\pgfqpoint{1.946807in}{1.114346in}}%
\pgfpathcurveto{\pgfqpoint{1.949719in}{1.117258in}}{\pgfqpoint{1.951355in}{1.121208in}}{\pgfqpoint{1.951355in}{1.125327in}}%
\pgfpathcurveto{\pgfqpoint{1.951355in}{1.129445in}}{\pgfqpoint{1.949719in}{1.133395in}}{\pgfqpoint{1.946807in}{1.136307in}}%
\pgfpathcurveto{\pgfqpoint{1.943895in}{1.139219in}}{\pgfqpoint{1.939945in}{1.140855in}}{\pgfqpoint{1.935827in}{1.140855in}}%
\pgfpathcurveto{\pgfqpoint{1.931709in}{1.140855in}}{\pgfqpoint{1.927759in}{1.139219in}}{\pgfqpoint{1.924847in}{1.136307in}}%
\pgfpathcurveto{\pgfqpoint{1.921935in}{1.133395in}}{\pgfqpoint{1.920299in}{1.129445in}}{\pgfqpoint{1.920299in}{1.125327in}}%
\pgfpathcurveto{\pgfqpoint{1.920299in}{1.121208in}}{\pgfqpoint{1.921935in}{1.117258in}}{\pgfqpoint{1.924847in}{1.114346in}}%
\pgfpathcurveto{\pgfqpoint{1.927759in}{1.111434in}}{\pgfqpoint{1.931709in}{1.109798in}}{\pgfqpoint{1.935827in}{1.109798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838938in}{1.138295in}}%
\pgfpathcurveto{\pgfqpoint{1.843056in}{1.138295in}}{\pgfqpoint{1.847007in}{1.139931in}}{\pgfqpoint{1.849918in}{1.142843in}}%
\pgfpathcurveto{\pgfqpoint{1.852830in}{1.145755in}}{\pgfqpoint{1.854467in}{1.149705in}}{\pgfqpoint{1.854467in}{1.153823in}}%
\pgfpathcurveto{\pgfqpoint{1.854467in}{1.157942in}}{\pgfqpoint{1.852830in}{1.161892in}}{\pgfqpoint{1.849918in}{1.164804in}}%
\pgfpathcurveto{\pgfqpoint{1.847007in}{1.167716in}}{\pgfqpoint{1.843056in}{1.169352in}}{\pgfqpoint{1.838938in}{1.169352in}}%
\pgfpathcurveto{\pgfqpoint{1.834820in}{1.169352in}}{\pgfqpoint{1.830870in}{1.167716in}}{\pgfqpoint{1.827958in}{1.164804in}}%
\pgfpathcurveto{\pgfqpoint{1.825046in}{1.161892in}}{\pgfqpoint{1.823410in}{1.157942in}}{\pgfqpoint{1.823410in}{1.153823in}}%
\pgfpathcurveto{\pgfqpoint{1.823410in}{1.149705in}}{\pgfqpoint{1.825046in}{1.145755in}}{\pgfqpoint{1.827958in}{1.142843in}}%
\pgfpathcurveto{\pgfqpoint{1.830870in}{1.139931in}}{\pgfqpoint{1.834820in}{1.138295in}}{\pgfqpoint{1.838938in}{1.138295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711035in}{1.149432in}}%
\pgfpathcurveto{\pgfqpoint{1.715153in}{1.149432in}}{\pgfqpoint{1.719103in}{1.151068in}}{\pgfqpoint{1.722015in}{1.153980in}}%
\pgfpathcurveto{\pgfqpoint{1.724927in}{1.156892in}}{\pgfqpoint{1.726564in}{1.160842in}}{\pgfqpoint{1.726564in}{1.164960in}}%
\pgfpathcurveto{\pgfqpoint{1.726564in}{1.169079in}}{\pgfqpoint{1.724927in}{1.173029in}}{\pgfqpoint{1.722015in}{1.175941in}}%
\pgfpathcurveto{\pgfqpoint{1.719103in}{1.178853in}}{\pgfqpoint{1.715153in}{1.180489in}}{\pgfqpoint{1.711035in}{1.180489in}}%
\pgfpathcurveto{\pgfqpoint{1.706917in}{1.180489in}}{\pgfqpoint{1.702967in}{1.178853in}}{\pgfqpoint{1.700055in}{1.175941in}}%
\pgfpathcurveto{\pgfqpoint{1.697143in}{1.173029in}}{\pgfqpoint{1.695507in}{1.169079in}}{\pgfqpoint{1.695507in}{1.164960in}}%
\pgfpathcurveto{\pgfqpoint{1.695507in}{1.160842in}}{\pgfqpoint{1.697143in}{1.156892in}}{\pgfqpoint{1.700055in}{1.153980in}}%
\pgfpathcurveto{\pgfqpoint{1.702967in}{1.151068in}}{\pgfqpoint{1.706917in}{1.149432in}}{\pgfqpoint{1.711035in}{1.149432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538903in}{1.201656in}}%
\pgfpathcurveto{\pgfqpoint{1.543021in}{1.201656in}}{\pgfqpoint{1.546971in}{1.203292in}}{\pgfqpoint{1.549883in}{1.206204in}}%
\pgfpathcurveto{\pgfqpoint{1.552795in}{1.209116in}}{\pgfqpoint{1.554432in}{1.213066in}}{\pgfqpoint{1.554432in}{1.217184in}}%
\pgfpathcurveto{\pgfqpoint{1.554432in}{1.221302in}}{\pgfqpoint{1.552795in}{1.225252in}}{\pgfqpoint{1.549883in}{1.228164in}}%
\pgfpathcurveto{\pgfqpoint{1.546971in}{1.231076in}}{\pgfqpoint{1.543021in}{1.232712in}}{\pgfqpoint{1.538903in}{1.232712in}}%
\pgfpathcurveto{\pgfqpoint{1.534785in}{1.232712in}}{\pgfqpoint{1.530835in}{1.231076in}}{\pgfqpoint{1.527923in}{1.228164in}}%
\pgfpathcurveto{\pgfqpoint{1.525011in}{1.225252in}}{\pgfqpoint{1.523375in}{1.221302in}}{\pgfqpoint{1.523375in}{1.217184in}}%
\pgfpathcurveto{\pgfqpoint{1.523375in}{1.213066in}}{\pgfqpoint{1.525011in}{1.209116in}}{\pgfqpoint{1.527923in}{1.206204in}}%
\pgfpathcurveto{\pgfqpoint{1.530835in}{1.203292in}}{\pgfqpoint{1.534785in}{1.201656in}}{\pgfqpoint{1.538903in}{1.201656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368824in}{1.165937in}}%
\pgfpathcurveto{\pgfqpoint{1.372942in}{1.165937in}}{\pgfqpoint{1.376892in}{1.167573in}}{\pgfqpoint{1.379804in}{1.170485in}}%
\pgfpathcurveto{\pgfqpoint{1.382716in}{1.173397in}}{\pgfqpoint{1.384352in}{1.177347in}}{\pgfqpoint{1.384352in}{1.181465in}}%
\pgfpathcurveto{\pgfqpoint{1.384352in}{1.185583in}}{\pgfqpoint{1.382716in}{1.189533in}}{\pgfqpoint{1.379804in}{1.192445in}}%
\pgfpathcurveto{\pgfqpoint{1.376892in}{1.195357in}}{\pgfqpoint{1.372942in}{1.196993in}}{\pgfqpoint{1.368824in}{1.196993in}}%
\pgfpathcurveto{\pgfqpoint{1.364706in}{1.196993in}}{\pgfqpoint{1.360756in}{1.195357in}}{\pgfqpoint{1.357844in}{1.192445in}}%
\pgfpathcurveto{\pgfqpoint{1.354932in}{1.189533in}}{\pgfqpoint{1.353296in}{1.185583in}}{\pgfqpoint{1.353296in}{1.181465in}}%
\pgfpathcurveto{\pgfqpoint{1.353296in}{1.177347in}}{\pgfqpoint{1.354932in}{1.173397in}}{\pgfqpoint{1.357844in}{1.170485in}}%
\pgfpathcurveto{\pgfqpoint{1.360756in}{1.167573in}}{\pgfqpoint{1.364706in}{1.165937in}}{\pgfqpoint{1.368824in}{1.165937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205474in}{1.222346in}}%
\pgfpathcurveto{\pgfqpoint{1.209592in}{1.222346in}}{\pgfqpoint{1.213542in}{1.223982in}}{\pgfqpoint{1.216454in}{1.226894in}}%
\pgfpathcurveto{\pgfqpoint{1.219366in}{1.229806in}}{\pgfqpoint{1.221002in}{1.233756in}}{\pgfqpoint{1.221002in}{1.237874in}}%
\pgfpathcurveto{\pgfqpoint{1.221002in}{1.241993in}}{\pgfqpoint{1.219366in}{1.245943in}}{\pgfqpoint{1.216454in}{1.248855in}}%
\pgfpathcurveto{\pgfqpoint{1.213542in}{1.251767in}}{\pgfqpoint{1.209592in}{1.253403in}}{\pgfqpoint{1.205474in}{1.253403in}}%
\pgfpathcurveto{\pgfqpoint{1.201355in}{1.253403in}}{\pgfqpoint{1.197405in}{1.251767in}}{\pgfqpoint{1.194493in}{1.248855in}}%
\pgfpathcurveto{\pgfqpoint{1.191581in}{1.245943in}}{\pgfqpoint{1.189945in}{1.241993in}}{\pgfqpoint{1.189945in}{1.237874in}}%
\pgfpathcurveto{\pgfqpoint{1.189945in}{1.233756in}}{\pgfqpoint{1.191581in}{1.229806in}}{\pgfqpoint{1.194493in}{1.226894in}}%
\pgfpathcurveto{\pgfqpoint{1.197405in}{1.223982in}}{\pgfqpoint{1.201355in}{1.222346in}}{\pgfqpoint{1.205474in}{1.222346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142163in}{1.331522in}}%
\pgfpathcurveto{\pgfqpoint{1.146282in}{1.331522in}}{\pgfqpoint{1.150232in}{1.333158in}}{\pgfqpoint{1.153144in}{1.336070in}}%
\pgfpathcurveto{\pgfqpoint{1.156056in}{1.338982in}}{\pgfqpoint{1.157692in}{1.342932in}}{\pgfqpoint{1.157692in}{1.347050in}}%
\pgfpathcurveto{\pgfqpoint{1.157692in}{1.351168in}}{\pgfqpoint{1.156056in}{1.355118in}}{\pgfqpoint{1.153144in}{1.358030in}}%
\pgfpathcurveto{\pgfqpoint{1.150232in}{1.360942in}}{\pgfqpoint{1.146282in}{1.362578in}}{\pgfqpoint{1.142163in}{1.362578in}}%
\pgfpathcurveto{\pgfqpoint{1.138045in}{1.362578in}}{\pgfqpoint{1.134095in}{1.360942in}}{\pgfqpoint{1.131183in}{1.358030in}}%
\pgfpathcurveto{\pgfqpoint{1.128271in}{1.355118in}}{\pgfqpoint{1.126635in}{1.351168in}}{\pgfqpoint{1.126635in}{1.347050in}}%
\pgfpathcurveto{\pgfqpoint{1.126635in}{1.342932in}}{\pgfqpoint{1.128271in}{1.338982in}}{\pgfqpoint{1.131183in}{1.336070in}}%
\pgfpathcurveto{\pgfqpoint{1.134095in}{1.333158in}}{\pgfqpoint{1.138045in}{1.331522in}}{\pgfqpoint{1.142163in}{1.331522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116618in}{1.337842in}}%
\pgfpathcurveto{\pgfqpoint{1.120736in}{1.337842in}}{\pgfqpoint{1.124686in}{1.339478in}}{\pgfqpoint{1.127598in}{1.342390in}}%
\pgfpathcurveto{\pgfqpoint{1.130510in}{1.345302in}}{\pgfqpoint{1.132146in}{1.349252in}}{\pgfqpoint{1.132146in}{1.353370in}}%
\pgfpathcurveto{\pgfqpoint{1.132146in}{1.357488in}}{\pgfqpoint{1.130510in}{1.361438in}}{\pgfqpoint{1.127598in}{1.364350in}}%
\pgfpathcurveto{\pgfqpoint{1.124686in}{1.367262in}}{\pgfqpoint{1.120736in}{1.368898in}}{\pgfqpoint{1.116618in}{1.368898in}}%
\pgfpathcurveto{\pgfqpoint{1.112500in}{1.368898in}}{\pgfqpoint{1.108550in}{1.367262in}}{\pgfqpoint{1.105638in}{1.364350in}}%
\pgfpathcurveto{\pgfqpoint{1.102726in}{1.361438in}}{\pgfqpoint{1.101090in}{1.357488in}}{\pgfqpoint{1.101090in}{1.353370in}}%
\pgfpathcurveto{\pgfqpoint{1.101090in}{1.349252in}}{\pgfqpoint{1.102726in}{1.345302in}}{\pgfqpoint{1.105638in}{1.342390in}}%
\pgfpathcurveto{\pgfqpoint{1.108550in}{1.339478in}}{\pgfqpoint{1.112500in}{1.337842in}}{\pgfqpoint{1.116618in}{1.337842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952910in}{1.554644in}}%
\pgfpathcurveto{\pgfqpoint{0.957028in}{1.554644in}}{\pgfqpoint{0.960978in}{1.556280in}}{\pgfqpoint{0.963890in}{1.559192in}}%
\pgfpathcurveto{\pgfqpoint{0.966802in}{1.562104in}}{\pgfqpoint{0.968438in}{1.566054in}}{\pgfqpoint{0.968438in}{1.570172in}}%
\pgfpathcurveto{\pgfqpoint{0.968438in}{1.574290in}}{\pgfqpoint{0.966802in}{1.578240in}}{\pgfqpoint{0.963890in}{1.581152in}}%
\pgfpathcurveto{\pgfqpoint{0.960978in}{1.584064in}}{\pgfqpoint{0.957028in}{1.585700in}}{\pgfqpoint{0.952910in}{1.585700in}}%
\pgfpathcurveto{\pgfqpoint{0.948791in}{1.585700in}}{\pgfqpoint{0.944841in}{1.584064in}}{\pgfqpoint{0.941929in}{1.581152in}}%
\pgfpathcurveto{\pgfqpoint{0.939017in}{1.578240in}}{\pgfqpoint{0.937381in}{1.574290in}}{\pgfqpoint{0.937381in}{1.570172in}}%
\pgfpathcurveto{\pgfqpoint{0.937381in}{1.566054in}}{\pgfqpoint{0.939017in}{1.562104in}}{\pgfqpoint{0.941929in}{1.559192in}}%
\pgfpathcurveto{\pgfqpoint{0.944841in}{1.556280in}}{\pgfqpoint{0.948791in}{1.554644in}}{\pgfqpoint{0.952910in}{1.554644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871347in}{1.500896in}}%
\pgfpathcurveto{\pgfqpoint{0.875465in}{1.500896in}}{\pgfqpoint{0.879415in}{1.502532in}}{\pgfqpoint{0.882327in}{1.505444in}}%
\pgfpathcurveto{\pgfqpoint{0.885239in}{1.508356in}}{\pgfqpoint{0.886875in}{1.512306in}}{\pgfqpoint{0.886875in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{0.886875in}{1.520543in}}{\pgfqpoint{0.885239in}{1.524493in}}{\pgfqpoint{0.882327in}{1.527405in}}%
\pgfpathcurveto{\pgfqpoint{0.879415in}{1.530317in}}{\pgfqpoint{0.875465in}{1.531953in}}{\pgfqpoint{0.871347in}{1.531953in}}%
\pgfpathcurveto{\pgfqpoint{0.867228in}{1.531953in}}{\pgfqpoint{0.863278in}{1.530317in}}{\pgfqpoint{0.860366in}{1.527405in}}%
\pgfpathcurveto{\pgfqpoint{0.857454in}{1.524493in}}{\pgfqpoint{0.855818in}{1.520543in}}{\pgfqpoint{0.855818in}{1.516424in}}%
\pgfpathcurveto{\pgfqpoint{0.855818in}{1.512306in}}{\pgfqpoint{0.857454in}{1.508356in}}{\pgfqpoint{0.860366in}{1.505444in}}%
\pgfpathcurveto{\pgfqpoint{0.863278in}{1.502532in}}{\pgfqpoint{0.867228in}{1.500896in}}{\pgfqpoint{0.871347in}{1.500896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901085in}{1.854502in}}%
\pgfpathcurveto{\pgfqpoint{0.905203in}{1.854502in}}{\pgfqpoint{0.909153in}{1.856138in}}{\pgfqpoint{0.912065in}{1.859050in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{1.861962in}}{\pgfqpoint{0.916613in}{1.865912in}}{\pgfqpoint{0.916613in}{1.870030in}}%
\pgfpathcurveto{\pgfqpoint{0.916613in}{1.874148in}}{\pgfqpoint{0.914977in}{1.878098in}}{\pgfqpoint{0.912065in}{1.881010in}}%
\pgfpathcurveto{\pgfqpoint{0.909153in}{1.883922in}}{\pgfqpoint{0.905203in}{1.885559in}}{\pgfqpoint{0.901085in}{1.885559in}}%
\pgfpathcurveto{\pgfqpoint{0.896967in}{1.885559in}}{\pgfqpoint{0.893017in}{1.883922in}}{\pgfqpoint{0.890105in}{1.881010in}}%
\pgfpathcurveto{\pgfqpoint{0.887193in}{1.878098in}}{\pgfqpoint{0.885557in}{1.874148in}}{\pgfqpoint{0.885557in}{1.870030in}}%
\pgfpathcurveto{\pgfqpoint{0.885557in}{1.865912in}}{\pgfqpoint{0.887193in}{1.861962in}}{\pgfqpoint{0.890105in}{1.859050in}}%
\pgfpathcurveto{\pgfqpoint{0.893017in}{1.856138in}}{\pgfqpoint{0.896967in}{1.854502in}}{\pgfqpoint{0.901085in}{1.854502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803778in}{2.099089in}}%
\pgfpathcurveto{\pgfqpoint{0.807896in}{2.099089in}}{\pgfqpoint{0.811846in}{2.100726in}}{\pgfqpoint{0.814758in}{2.103638in}}%
\pgfpathcurveto{\pgfqpoint{0.817670in}{2.106550in}}{\pgfqpoint{0.819306in}{2.110500in}}{\pgfqpoint{0.819306in}{2.114618in}}%
\pgfpathcurveto{\pgfqpoint{0.819306in}{2.118736in}}{\pgfqpoint{0.817670in}{2.122686in}}{\pgfqpoint{0.814758in}{2.125598in}}%
\pgfpathcurveto{\pgfqpoint{0.811846in}{2.128510in}}{\pgfqpoint{0.807896in}{2.130146in}}{\pgfqpoint{0.803778in}{2.130146in}}%
\pgfpathcurveto{\pgfqpoint{0.799660in}{2.130146in}}{\pgfqpoint{0.795710in}{2.128510in}}{\pgfqpoint{0.792798in}{2.125598in}}%
\pgfpathcurveto{\pgfqpoint{0.789886in}{2.122686in}}{\pgfqpoint{0.788249in}{2.118736in}}{\pgfqpoint{0.788249in}{2.114618in}}%
\pgfpathcurveto{\pgfqpoint{0.788249in}{2.110500in}}{\pgfqpoint{0.789886in}{2.106550in}}{\pgfqpoint{0.792798in}{2.103638in}}%
\pgfpathcurveto{\pgfqpoint{0.795710in}{2.100726in}}{\pgfqpoint{0.799660in}{2.099089in}}{\pgfqpoint{0.803778in}{2.099089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834657in}{2.245278in}}%
\pgfpathcurveto{\pgfqpoint{0.838775in}{2.245278in}}{\pgfqpoint{0.842725in}{2.246915in}}{\pgfqpoint{0.845637in}{2.249827in}}%
\pgfpathcurveto{\pgfqpoint{0.848549in}{2.252739in}}{\pgfqpoint{0.850185in}{2.256689in}}{\pgfqpoint{0.850185in}{2.260807in}}%
\pgfpathcurveto{\pgfqpoint{0.850185in}{2.264925in}}{\pgfqpoint{0.848549in}{2.268875in}}{\pgfqpoint{0.845637in}{2.271787in}}%
\pgfpathcurveto{\pgfqpoint{0.842725in}{2.274699in}}{\pgfqpoint{0.838775in}{2.276335in}}{\pgfqpoint{0.834657in}{2.276335in}}%
\pgfpathcurveto{\pgfqpoint{0.830539in}{2.276335in}}{\pgfqpoint{0.826589in}{2.274699in}}{\pgfqpoint{0.823677in}{2.271787in}}%
\pgfpathcurveto{\pgfqpoint{0.820765in}{2.268875in}}{\pgfqpoint{0.819129in}{2.264925in}}{\pgfqpoint{0.819129in}{2.260807in}}%
\pgfpathcurveto{\pgfqpoint{0.819129in}{2.256689in}}{\pgfqpoint{0.820765in}{2.252739in}}{\pgfqpoint{0.823677in}{2.249827in}}%
\pgfpathcurveto{\pgfqpoint{0.826589in}{2.246915in}}{\pgfqpoint{0.830539in}{2.245278in}}{\pgfqpoint{0.834657in}{2.245278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680305in}{2.460082in}}%
\pgfpathcurveto{\pgfqpoint{0.684423in}{2.460082in}}{\pgfqpoint{0.688373in}{2.461718in}}{\pgfqpoint{0.691285in}{2.464630in}}%
\pgfpathcurveto{\pgfqpoint{0.694197in}{2.467542in}}{\pgfqpoint{0.695833in}{2.471492in}}{\pgfqpoint{0.695833in}{2.475610in}}%
\pgfpathcurveto{\pgfqpoint{0.695833in}{2.479728in}}{\pgfqpoint{0.694197in}{2.483678in}}{\pgfqpoint{0.691285in}{2.486590in}}%
\pgfpathcurveto{\pgfqpoint{0.688373in}{2.489502in}}{\pgfqpoint{0.684423in}{2.491138in}}{\pgfqpoint{0.680305in}{2.491138in}}%
\pgfpathcurveto{\pgfqpoint{0.676187in}{2.491138in}}{\pgfqpoint{0.672237in}{2.489502in}}{\pgfqpoint{0.669325in}{2.486590in}}%
\pgfpathcurveto{\pgfqpoint{0.666413in}{2.483678in}}{\pgfqpoint{0.664777in}{2.479728in}}{\pgfqpoint{0.664777in}{2.475610in}}%
\pgfpathcurveto{\pgfqpoint{0.664777in}{2.471492in}}{\pgfqpoint{0.666413in}{2.467542in}}{\pgfqpoint{0.669325in}{2.464630in}}%
\pgfpathcurveto{\pgfqpoint{0.672237in}{2.461718in}}{\pgfqpoint{0.676187in}{2.460082in}}{\pgfqpoint{0.680305in}{2.460082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637079in}{2.797008in}}%
\pgfpathcurveto{\pgfqpoint{0.641197in}{2.797008in}}{\pgfqpoint{0.645147in}{2.798644in}}{\pgfqpoint{0.648059in}{2.801556in}}%
\pgfpathcurveto{\pgfqpoint{0.650971in}{2.804468in}}{\pgfqpoint{0.652607in}{2.808418in}}{\pgfqpoint{0.652607in}{2.812536in}}%
\pgfpathcurveto{\pgfqpoint{0.652607in}{2.816654in}}{\pgfqpoint{0.650971in}{2.820604in}}{\pgfqpoint{0.648059in}{2.823516in}}%
\pgfpathcurveto{\pgfqpoint{0.645147in}{2.826428in}}{\pgfqpoint{0.641197in}{2.828064in}}{\pgfqpoint{0.637079in}{2.828064in}}%
\pgfpathcurveto{\pgfqpoint{0.632961in}{2.828064in}}{\pgfqpoint{0.629011in}{2.826428in}}{\pgfqpoint{0.626099in}{2.823516in}}%
\pgfpathcurveto{\pgfqpoint{0.623187in}{2.820604in}}{\pgfqpoint{0.621551in}{2.816654in}}{\pgfqpoint{0.621551in}{2.812536in}}%
\pgfpathcurveto{\pgfqpoint{0.621551in}{2.808418in}}{\pgfqpoint{0.623187in}{2.804468in}}{\pgfqpoint{0.626099in}{2.801556in}}%
\pgfpathcurveto{\pgfqpoint{0.629011in}{2.798644in}}{\pgfqpoint{0.632961in}{2.797008in}}{\pgfqpoint{0.637079in}{2.797008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575030in}{2.963520in}}%
\pgfpathcurveto{\pgfqpoint{0.579148in}{2.963520in}}{\pgfqpoint{0.583098in}{2.965156in}}{\pgfqpoint{0.586010in}{2.968068in}}%
\pgfpathcurveto{\pgfqpoint{0.588922in}{2.970980in}}{\pgfqpoint{0.590559in}{2.974930in}}{\pgfqpoint{0.590559in}{2.979048in}}%
\pgfpathcurveto{\pgfqpoint{0.590559in}{2.983166in}}{\pgfqpoint{0.588922in}{2.987117in}}{\pgfqpoint{0.586010in}{2.990028in}}%
\pgfpathcurveto{\pgfqpoint{0.583098in}{2.992940in}}{\pgfqpoint{0.579148in}{2.994577in}}{\pgfqpoint{0.575030in}{2.994577in}}%
\pgfpathcurveto{\pgfqpoint{0.570912in}{2.994577in}}{\pgfqpoint{0.566962in}{2.992940in}}{\pgfqpoint{0.564050in}{2.990028in}}%
\pgfpathcurveto{\pgfqpoint{0.561138in}{2.987117in}}{\pgfqpoint{0.559502in}{2.983166in}}{\pgfqpoint{0.559502in}{2.979048in}}%
\pgfpathcurveto{\pgfqpoint{0.559502in}{2.974930in}}{\pgfqpoint{0.561138in}{2.970980in}}{\pgfqpoint{0.564050in}{2.968068in}}%
\pgfpathcurveto{\pgfqpoint{0.566962in}{2.965156in}}{\pgfqpoint{0.570912in}{2.963520in}}{\pgfqpoint{0.575030in}{2.963520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533724in}{3.024173in}}%
\pgfpathcurveto{\pgfqpoint{0.537842in}{3.024173in}}{\pgfqpoint{0.541792in}{3.025809in}}{\pgfqpoint{0.544704in}{3.028721in}}%
\pgfpathcurveto{\pgfqpoint{0.547616in}{3.031633in}}{\pgfqpoint{0.549252in}{3.035583in}}{\pgfqpoint{0.549252in}{3.039701in}}%
\pgfpathcurveto{\pgfqpoint{0.549252in}{3.043819in}}{\pgfqpoint{0.547616in}{3.047769in}}{\pgfqpoint{0.544704in}{3.050681in}}%
\pgfpathcurveto{\pgfqpoint{0.541792in}{3.053593in}}{\pgfqpoint{0.537842in}{3.055229in}}{\pgfqpoint{0.533724in}{3.055229in}}%
\pgfpathcurveto{\pgfqpoint{0.529605in}{3.055229in}}{\pgfqpoint{0.525655in}{3.053593in}}{\pgfqpoint{0.522744in}{3.050681in}}%
\pgfpathcurveto{\pgfqpoint{0.519832in}{3.047769in}}{\pgfqpoint{0.518195in}{3.043819in}}{\pgfqpoint{0.518195in}{3.039701in}}%
\pgfpathcurveto{\pgfqpoint{0.518195in}{3.035583in}}{\pgfqpoint{0.519832in}{3.031633in}}{\pgfqpoint{0.522744in}{3.028721in}}%
\pgfpathcurveto{\pgfqpoint{0.525655in}{3.025809in}}{\pgfqpoint{0.529605in}{3.024173in}}{\pgfqpoint{0.533724in}{3.024173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499352in}{2.942251in}}%
\pgfpathcurveto{\pgfqpoint{0.503470in}{2.942251in}}{\pgfqpoint{0.507420in}{2.943887in}}{\pgfqpoint{0.510332in}{2.946799in}}%
\pgfpathcurveto{\pgfqpoint{0.513244in}{2.949711in}}{\pgfqpoint{0.514880in}{2.953661in}}{\pgfqpoint{0.514880in}{2.957779in}}%
\pgfpathcurveto{\pgfqpoint{0.514880in}{2.961897in}}{\pgfqpoint{0.513244in}{2.965847in}}{\pgfqpoint{0.510332in}{2.968759in}}%
\pgfpathcurveto{\pgfqpoint{0.507420in}{2.971671in}}{\pgfqpoint{0.503470in}{2.973307in}}{\pgfqpoint{0.499352in}{2.973307in}}%
\pgfpathcurveto{\pgfqpoint{0.495234in}{2.973307in}}{\pgfqpoint{0.491284in}{2.971671in}}{\pgfqpoint{0.488372in}{2.968759in}}%
\pgfpathcurveto{\pgfqpoint{0.485460in}{2.965847in}}{\pgfqpoint{0.483824in}{2.961897in}}{\pgfqpoint{0.483824in}{2.957779in}}%
\pgfpathcurveto{\pgfqpoint{0.483824in}{2.953661in}}{\pgfqpoint{0.485460in}{2.949711in}}{\pgfqpoint{0.488372in}{2.946799in}}%
\pgfpathcurveto{\pgfqpoint{0.491284in}{2.943887in}}{\pgfqpoint{0.495234in}{2.942251in}}{\pgfqpoint{0.499352in}{2.942251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521344in}{3.245057in}}%
\pgfpathcurveto{\pgfqpoint{0.525462in}{3.245057in}}{\pgfqpoint{0.529412in}{3.246693in}}{\pgfqpoint{0.532324in}{3.249605in}}%
\pgfpathcurveto{\pgfqpoint{0.535236in}{3.252517in}}{\pgfqpoint{0.536873in}{3.256467in}}{\pgfqpoint{0.536873in}{3.260585in}}%
\pgfpathcurveto{\pgfqpoint{0.536873in}{3.264703in}}{\pgfqpoint{0.535236in}{3.268653in}}{\pgfqpoint{0.532324in}{3.271565in}}%
\pgfpathcurveto{\pgfqpoint{0.529412in}{3.274477in}}{\pgfqpoint{0.525462in}{3.276113in}}{\pgfqpoint{0.521344in}{3.276113in}}%
\pgfpathcurveto{\pgfqpoint{0.517226in}{3.276113in}}{\pgfqpoint{0.513276in}{3.274477in}}{\pgfqpoint{0.510364in}{3.271565in}}%
\pgfpathcurveto{\pgfqpoint{0.507452in}{3.268653in}}{\pgfqpoint{0.505816in}{3.264703in}}{\pgfqpoint{0.505816in}{3.260585in}}%
\pgfpathcurveto{\pgfqpoint{0.505816in}{3.256467in}}{\pgfqpoint{0.507452in}{3.252517in}}{\pgfqpoint{0.510364in}{3.249605in}}%
\pgfpathcurveto{\pgfqpoint{0.513276in}{3.246693in}}{\pgfqpoint{0.517226in}{3.245057in}}{\pgfqpoint{0.521344in}{3.245057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533491in}{3.347866in}}%
\pgfpathcurveto{\pgfqpoint{0.537609in}{3.347866in}}{\pgfqpoint{0.541559in}{3.349502in}}{\pgfqpoint{0.544471in}{3.352414in}}%
\pgfpathcurveto{\pgfqpoint{0.547383in}{3.355326in}}{\pgfqpoint{0.549020in}{3.359276in}}{\pgfqpoint{0.549020in}{3.363394in}}%
\pgfpathcurveto{\pgfqpoint{0.549020in}{3.367512in}}{\pgfqpoint{0.547383in}{3.371462in}}{\pgfqpoint{0.544471in}{3.374374in}}%
\pgfpathcurveto{\pgfqpoint{0.541559in}{3.377286in}}{\pgfqpoint{0.537609in}{3.378922in}}{\pgfqpoint{0.533491in}{3.378922in}}%
\pgfpathcurveto{\pgfqpoint{0.529373in}{3.378922in}}{\pgfqpoint{0.525423in}{3.377286in}}{\pgfqpoint{0.522511in}{3.374374in}}%
\pgfpathcurveto{\pgfqpoint{0.519599in}{3.371462in}}{\pgfqpoint{0.517963in}{3.367512in}}{\pgfqpoint{0.517963in}{3.363394in}}%
\pgfpathcurveto{\pgfqpoint{0.517963in}{3.359276in}}{\pgfqpoint{0.519599in}{3.355326in}}{\pgfqpoint{0.522511in}{3.352414in}}%
\pgfpathcurveto{\pgfqpoint{0.525423in}{3.349502in}}{\pgfqpoint{0.529373in}{3.347866in}}{\pgfqpoint{0.533491in}{3.347866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481969in}{3.417029in}}%
\pgfpathcurveto{\pgfqpoint{0.486087in}{3.417029in}}{\pgfqpoint{0.490037in}{3.418665in}}{\pgfqpoint{0.492949in}{3.421577in}}%
\pgfpathcurveto{\pgfqpoint{0.495861in}{3.424489in}}{\pgfqpoint{0.497497in}{3.428439in}}{\pgfqpoint{0.497497in}{3.432557in}}%
\pgfpathcurveto{\pgfqpoint{0.497497in}{3.436675in}}{\pgfqpoint{0.495861in}{3.440625in}}{\pgfqpoint{0.492949in}{3.443537in}}%
\pgfpathcurveto{\pgfqpoint{0.490037in}{3.446449in}}{\pgfqpoint{0.486087in}{3.448085in}}{\pgfqpoint{0.481969in}{3.448085in}}%
\pgfpathcurveto{\pgfqpoint{0.477851in}{3.448085in}}{\pgfqpoint{0.473901in}{3.446449in}}{\pgfqpoint{0.470989in}{3.443537in}}%
\pgfpathcurveto{\pgfqpoint{0.468077in}{3.440625in}}{\pgfqpoint{0.466441in}{3.436675in}}{\pgfqpoint{0.466441in}{3.432557in}}%
\pgfpathcurveto{\pgfqpoint{0.466441in}{3.428439in}}{\pgfqpoint{0.468077in}{3.424489in}}{\pgfqpoint{0.470989in}{3.421577in}}%
\pgfpathcurveto{\pgfqpoint{0.473901in}{3.418665in}}{\pgfqpoint{0.477851in}{3.417029in}}{\pgfqpoint{0.481969in}{3.417029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478883in}{3.566444in}}%
\pgfpathcurveto{\pgfqpoint{0.483001in}{3.566444in}}{\pgfqpoint{0.486951in}{3.568080in}}{\pgfqpoint{0.489863in}{3.570992in}}%
\pgfpathcurveto{\pgfqpoint{0.492775in}{3.573904in}}{\pgfqpoint{0.494411in}{3.577854in}}{\pgfqpoint{0.494411in}{3.581972in}}%
\pgfpathcurveto{\pgfqpoint{0.494411in}{3.586090in}}{\pgfqpoint{0.492775in}{3.590040in}}{\pgfqpoint{0.489863in}{3.592952in}}%
\pgfpathcurveto{\pgfqpoint{0.486951in}{3.595864in}}{\pgfqpoint{0.483001in}{3.597501in}}{\pgfqpoint{0.478883in}{3.597501in}}%
\pgfpathcurveto{\pgfqpoint{0.474765in}{3.597501in}}{\pgfqpoint{0.470815in}{3.595864in}}{\pgfqpoint{0.467903in}{3.592952in}}%
\pgfpathcurveto{\pgfqpoint{0.464991in}{3.590040in}}{\pgfqpoint{0.463355in}{3.586090in}}{\pgfqpoint{0.463355in}{3.581972in}}%
\pgfpathcurveto{\pgfqpoint{0.463355in}{3.577854in}}{\pgfqpoint{0.464991in}{3.573904in}}{\pgfqpoint{0.467903in}{3.570992in}}%
\pgfpathcurveto{\pgfqpoint{0.470815in}{3.568080in}}{\pgfqpoint{0.474765in}{3.566444in}}{\pgfqpoint{0.478883in}{3.566444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432414in}{3.632925in}}%
\pgfpathcurveto{\pgfqpoint{0.436532in}{3.632925in}}{\pgfqpoint{0.440482in}{3.634561in}}{\pgfqpoint{0.443394in}{3.637473in}}%
\pgfpathcurveto{\pgfqpoint{0.446306in}{3.640385in}}{\pgfqpoint{0.447942in}{3.644335in}}{\pgfqpoint{0.447942in}{3.648453in}}%
\pgfpathcurveto{\pgfqpoint{0.447942in}{3.652572in}}{\pgfqpoint{0.446306in}{3.656522in}}{\pgfqpoint{0.443394in}{3.659434in}}%
\pgfpathcurveto{\pgfqpoint{0.440482in}{3.662346in}}{\pgfqpoint{0.436532in}{3.663982in}}{\pgfqpoint{0.432414in}{3.663982in}}%
\pgfpathcurveto{\pgfqpoint{0.428296in}{3.663982in}}{\pgfqpoint{0.424346in}{3.662346in}}{\pgfqpoint{0.421434in}{3.659434in}}%
\pgfpathcurveto{\pgfqpoint{0.418522in}{3.656522in}}{\pgfqpoint{0.416886in}{3.652572in}}{\pgfqpoint{0.416886in}{3.648453in}}%
\pgfpathcurveto{\pgfqpoint{0.416886in}{3.644335in}}{\pgfqpoint{0.418522in}{3.640385in}}{\pgfqpoint{0.421434in}{3.637473in}}%
\pgfpathcurveto{\pgfqpoint{0.424346in}{3.634561in}}{\pgfqpoint{0.428296in}{3.632925in}}{\pgfqpoint{0.432414in}{3.632925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780290in}{4.106359in}}%
\pgfpathcurveto{\pgfqpoint{5.784408in}{4.106359in}}{\pgfqpoint{5.788358in}{4.107995in}}{\pgfqpoint{5.791270in}{4.110907in}}%
\pgfpathcurveto{\pgfqpoint{5.794182in}{4.113819in}}{\pgfqpoint{5.795818in}{4.117769in}}{\pgfqpoint{5.795818in}{4.121887in}}%
\pgfpathcurveto{\pgfqpoint{5.795818in}{4.126005in}}{\pgfqpoint{5.794182in}{4.129955in}}{\pgfqpoint{5.791270in}{4.132867in}}%
\pgfpathcurveto{\pgfqpoint{5.788358in}{4.135779in}}{\pgfqpoint{5.784408in}{4.137416in}}{\pgfqpoint{5.780290in}{4.137416in}}%
\pgfpathcurveto{\pgfqpoint{5.776172in}{4.137416in}}{\pgfqpoint{5.772222in}{4.135779in}}{\pgfqpoint{5.769310in}{4.132867in}}%
\pgfpathcurveto{\pgfqpoint{5.766398in}{4.129955in}}{\pgfqpoint{5.764762in}{4.126005in}}{\pgfqpoint{5.764762in}{4.121887in}}%
\pgfpathcurveto{\pgfqpoint{5.764762in}{4.117769in}}{\pgfqpoint{5.766398in}{4.113819in}}{\pgfqpoint{5.769310in}{4.110907in}}%
\pgfpathcurveto{\pgfqpoint{5.772222in}{4.107995in}}{\pgfqpoint{5.776172in}{4.106359in}}{\pgfqpoint{5.780290in}{4.106359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678216in}{3.634757in}}%
\pgfpathcurveto{\pgfqpoint{5.682334in}{3.634757in}}{\pgfqpoint{5.686284in}{3.636393in}}{\pgfqpoint{5.689196in}{3.639305in}}%
\pgfpathcurveto{\pgfqpoint{5.692108in}{3.642217in}}{\pgfqpoint{5.693744in}{3.646167in}}{\pgfqpoint{5.693744in}{3.650286in}}%
\pgfpathcurveto{\pgfqpoint{5.693744in}{3.654404in}}{\pgfqpoint{5.692108in}{3.658354in}}{\pgfqpoint{5.689196in}{3.661266in}}%
\pgfpathcurveto{\pgfqpoint{5.686284in}{3.664178in}}{\pgfqpoint{5.682334in}{3.665814in}}{\pgfqpoint{5.678216in}{3.665814in}}%
\pgfpathcurveto{\pgfqpoint{5.674098in}{3.665814in}}{\pgfqpoint{5.670148in}{3.664178in}}{\pgfqpoint{5.667236in}{3.661266in}}%
\pgfpathcurveto{\pgfqpoint{5.664324in}{3.658354in}}{\pgfqpoint{5.662688in}{3.654404in}}{\pgfqpoint{5.662688in}{3.650286in}}%
\pgfpathcurveto{\pgfqpoint{5.662688in}{3.646167in}}{\pgfqpoint{5.664324in}{3.642217in}}{\pgfqpoint{5.667236in}{3.639305in}}%
\pgfpathcurveto{\pgfqpoint{5.670148in}{3.636393in}}{\pgfqpoint{5.674098in}{3.634757in}}{\pgfqpoint{5.678216in}{3.634757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602186in}{3.320684in}}%
\pgfpathcurveto{\pgfqpoint{5.606304in}{3.320684in}}{\pgfqpoint{5.610254in}{3.322320in}}{\pgfqpoint{5.613166in}{3.325232in}}%
\pgfpathcurveto{\pgfqpoint{5.616078in}{3.328144in}}{\pgfqpoint{5.617714in}{3.332094in}}{\pgfqpoint{5.617714in}{3.336212in}}%
\pgfpathcurveto{\pgfqpoint{5.617714in}{3.340330in}}{\pgfqpoint{5.616078in}{3.344280in}}{\pgfqpoint{5.613166in}{3.347192in}}%
\pgfpathcurveto{\pgfqpoint{5.610254in}{3.350104in}}{\pgfqpoint{5.606304in}{3.351741in}}{\pgfqpoint{5.602186in}{3.351741in}}%
\pgfpathcurveto{\pgfqpoint{5.598067in}{3.351741in}}{\pgfqpoint{5.594117in}{3.350104in}}{\pgfqpoint{5.591205in}{3.347192in}}%
\pgfpathcurveto{\pgfqpoint{5.588293in}{3.344280in}}{\pgfqpoint{5.586657in}{3.340330in}}{\pgfqpoint{5.586657in}{3.336212in}}%
\pgfpathcurveto{\pgfqpoint{5.586657in}{3.332094in}}{\pgfqpoint{5.588293in}{3.328144in}}{\pgfqpoint{5.591205in}{3.325232in}}%
\pgfpathcurveto{\pgfqpoint{5.594117in}{3.322320in}}{\pgfqpoint{5.598067in}{3.320684in}}{\pgfqpoint{5.602186in}{3.320684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441142in}{3.058470in}}%
\pgfpathcurveto{\pgfqpoint{5.445260in}{3.058470in}}{\pgfqpoint{5.449210in}{3.060106in}}{\pgfqpoint{5.452122in}{3.063018in}}%
\pgfpathcurveto{\pgfqpoint{5.455034in}{3.065930in}}{\pgfqpoint{5.456670in}{3.069880in}}{\pgfqpoint{5.456670in}{3.073998in}}%
\pgfpathcurveto{\pgfqpoint{5.456670in}{3.078116in}}{\pgfqpoint{5.455034in}{3.082066in}}{\pgfqpoint{5.452122in}{3.084978in}}%
\pgfpathcurveto{\pgfqpoint{5.449210in}{3.087890in}}{\pgfqpoint{5.445260in}{3.089526in}}{\pgfqpoint{5.441142in}{3.089526in}}%
\pgfpathcurveto{\pgfqpoint{5.437024in}{3.089526in}}{\pgfqpoint{5.433074in}{3.087890in}}{\pgfqpoint{5.430162in}{3.084978in}}%
\pgfpathcurveto{\pgfqpoint{5.427250in}{3.082066in}}{\pgfqpoint{5.425613in}{3.078116in}}{\pgfqpoint{5.425613in}{3.073998in}}%
\pgfpathcurveto{\pgfqpoint{5.425613in}{3.069880in}}{\pgfqpoint{5.427250in}{3.065930in}}{\pgfqpoint{5.430162in}{3.063018in}}%
\pgfpathcurveto{\pgfqpoint{5.433074in}{3.060106in}}{\pgfqpoint{5.437024in}{3.058470in}}{\pgfqpoint{5.441142in}{3.058470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337912in}{2.941312in}}%
\pgfpathcurveto{\pgfqpoint{5.342030in}{2.941312in}}{\pgfqpoint{5.345980in}{2.942948in}}{\pgfqpoint{5.348892in}{2.945860in}}%
\pgfpathcurveto{\pgfqpoint{5.351804in}{2.948772in}}{\pgfqpoint{5.353440in}{2.952722in}}{\pgfqpoint{5.353440in}{2.956840in}}%
\pgfpathcurveto{\pgfqpoint{5.353440in}{2.960958in}}{\pgfqpoint{5.351804in}{2.964908in}}{\pgfqpoint{5.348892in}{2.967820in}}%
\pgfpathcurveto{\pgfqpoint{5.345980in}{2.970732in}}{\pgfqpoint{5.342030in}{2.972368in}}{\pgfqpoint{5.337912in}{2.972368in}}%
\pgfpathcurveto{\pgfqpoint{5.333794in}{2.972368in}}{\pgfqpoint{5.329844in}{2.970732in}}{\pgfqpoint{5.326932in}{2.967820in}}%
\pgfpathcurveto{\pgfqpoint{5.324020in}{2.964908in}}{\pgfqpoint{5.322384in}{2.960958in}}{\pgfqpoint{5.322384in}{2.956840in}}%
\pgfpathcurveto{\pgfqpoint{5.322384in}{2.952722in}}{\pgfqpoint{5.324020in}{2.948772in}}{\pgfqpoint{5.326932in}{2.945860in}}%
\pgfpathcurveto{\pgfqpoint{5.329844in}{2.942948in}}{\pgfqpoint{5.333794in}{2.941312in}}{\pgfqpoint{5.337912in}{2.941312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195581in}{2.783594in}}%
\pgfpathcurveto{\pgfqpoint{5.199700in}{2.783594in}}{\pgfqpoint{5.203650in}{2.785231in}}{\pgfqpoint{5.206562in}{2.788143in}}%
\pgfpathcurveto{\pgfqpoint{5.209474in}{2.791055in}}{\pgfqpoint{5.211110in}{2.795005in}}{\pgfqpoint{5.211110in}{2.799123in}}%
\pgfpathcurveto{\pgfqpoint{5.211110in}{2.803241in}}{\pgfqpoint{5.209474in}{2.807191in}}{\pgfqpoint{5.206562in}{2.810103in}}%
\pgfpathcurveto{\pgfqpoint{5.203650in}{2.813015in}}{\pgfqpoint{5.199700in}{2.814651in}}{\pgfqpoint{5.195581in}{2.814651in}}%
\pgfpathcurveto{\pgfqpoint{5.191463in}{2.814651in}}{\pgfqpoint{5.187513in}{2.813015in}}{\pgfqpoint{5.184601in}{2.810103in}}%
\pgfpathcurveto{\pgfqpoint{5.181689in}{2.807191in}}{\pgfqpoint{5.180053in}{2.803241in}}{\pgfqpoint{5.180053in}{2.799123in}}%
\pgfpathcurveto{\pgfqpoint{5.180053in}{2.795005in}}{\pgfqpoint{5.181689in}{2.791055in}}{\pgfqpoint{5.184601in}{2.788143in}}%
\pgfpathcurveto{\pgfqpoint{5.187513in}{2.785231in}}{\pgfqpoint{5.191463in}{2.783594in}}{\pgfqpoint{5.195581in}{2.783594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095217in}{2.503664in}}%
\pgfpathcurveto{\pgfqpoint{5.099335in}{2.503664in}}{\pgfqpoint{5.103285in}{2.505301in}}{\pgfqpoint{5.106197in}{2.508213in}}%
\pgfpathcurveto{\pgfqpoint{5.109109in}{2.511125in}}{\pgfqpoint{5.110746in}{2.515075in}}{\pgfqpoint{5.110746in}{2.519193in}}%
\pgfpathcurveto{\pgfqpoint{5.110746in}{2.523311in}}{\pgfqpoint{5.109109in}{2.527261in}}{\pgfqpoint{5.106197in}{2.530173in}}%
\pgfpathcurveto{\pgfqpoint{5.103285in}{2.533085in}}{\pgfqpoint{5.099335in}{2.534721in}}{\pgfqpoint{5.095217in}{2.534721in}}%
\pgfpathcurveto{\pgfqpoint{5.091099in}{2.534721in}}{\pgfqpoint{5.087149in}{2.533085in}}{\pgfqpoint{5.084237in}{2.530173in}}%
\pgfpathcurveto{\pgfqpoint{5.081325in}{2.527261in}}{\pgfqpoint{5.079689in}{2.523311in}}{\pgfqpoint{5.079689in}{2.519193in}}%
\pgfpathcurveto{\pgfqpoint{5.079689in}{2.515075in}}{\pgfqpoint{5.081325in}{2.511125in}}{\pgfqpoint{5.084237in}{2.508213in}}%
\pgfpathcurveto{\pgfqpoint{5.087149in}{2.505301in}}{\pgfqpoint{5.091099in}{2.503664in}}{\pgfqpoint{5.095217in}{2.503664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958493in}{2.158118in}}%
\pgfpathcurveto{\pgfqpoint{4.962611in}{2.158118in}}{\pgfqpoint{4.966561in}{2.159754in}}{\pgfqpoint{4.969473in}{2.162666in}}%
\pgfpathcurveto{\pgfqpoint{4.972385in}{2.165578in}}{\pgfqpoint{4.974021in}{2.169528in}}{\pgfqpoint{4.974021in}{2.173646in}}%
\pgfpathcurveto{\pgfqpoint{4.974021in}{2.177764in}}{\pgfqpoint{4.972385in}{2.181714in}}{\pgfqpoint{4.969473in}{2.184626in}}%
\pgfpathcurveto{\pgfqpoint{4.966561in}{2.187538in}}{\pgfqpoint{4.962611in}{2.189174in}}{\pgfqpoint{4.958493in}{2.189174in}}%
\pgfpathcurveto{\pgfqpoint{4.954375in}{2.189174in}}{\pgfqpoint{4.950425in}{2.187538in}}{\pgfqpoint{4.947513in}{2.184626in}}%
\pgfpathcurveto{\pgfqpoint{4.944601in}{2.181714in}}{\pgfqpoint{4.942965in}{2.177764in}}{\pgfqpoint{4.942965in}{2.173646in}}%
\pgfpathcurveto{\pgfqpoint{4.942965in}{2.169528in}}{\pgfqpoint{4.944601in}{2.165578in}}{\pgfqpoint{4.947513in}{2.162666in}}%
\pgfpathcurveto{\pgfqpoint{4.950425in}{2.159754in}}{\pgfqpoint{4.954375in}{2.158118in}}{\pgfqpoint{4.958493in}{2.158118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850912in}{1.921809in}}%
\pgfpathcurveto{\pgfqpoint{4.855030in}{1.921809in}}{\pgfqpoint{4.858980in}{1.923445in}}{\pgfqpoint{4.861892in}{1.926357in}}%
\pgfpathcurveto{\pgfqpoint{4.864804in}{1.929269in}}{\pgfqpoint{4.866440in}{1.933219in}}{\pgfqpoint{4.866440in}{1.937337in}}%
\pgfpathcurveto{\pgfqpoint{4.866440in}{1.941455in}}{\pgfqpoint{4.864804in}{1.945405in}}{\pgfqpoint{4.861892in}{1.948317in}}%
\pgfpathcurveto{\pgfqpoint{4.858980in}{1.951229in}}{\pgfqpoint{4.855030in}{1.952865in}}{\pgfqpoint{4.850912in}{1.952865in}}%
\pgfpathcurveto{\pgfqpoint{4.846794in}{1.952865in}}{\pgfqpoint{4.842844in}{1.951229in}}{\pgfqpoint{4.839932in}{1.948317in}}%
\pgfpathcurveto{\pgfqpoint{4.837020in}{1.945405in}}{\pgfqpoint{4.835384in}{1.941455in}}{\pgfqpoint{4.835384in}{1.937337in}}%
\pgfpathcurveto{\pgfqpoint{4.835384in}{1.933219in}}{\pgfqpoint{4.837020in}{1.929269in}}{\pgfqpoint{4.839932in}{1.926357in}}%
\pgfpathcurveto{\pgfqpoint{4.842844in}{1.923445in}}{\pgfqpoint{4.846794in}{1.921809in}}{\pgfqpoint{4.850912in}{1.921809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698824in}{1.728421in}}%
\pgfpathcurveto{\pgfqpoint{4.702942in}{1.728421in}}{\pgfqpoint{4.706893in}{1.730057in}}{\pgfqpoint{4.709804in}{1.732969in}}%
\pgfpathcurveto{\pgfqpoint{4.712716in}{1.735881in}}{\pgfqpoint{4.714353in}{1.739831in}}{\pgfqpoint{4.714353in}{1.743949in}}%
\pgfpathcurveto{\pgfqpoint{4.714353in}{1.748067in}}{\pgfqpoint{4.712716in}{1.752017in}}{\pgfqpoint{4.709804in}{1.754929in}}%
\pgfpathcurveto{\pgfqpoint{4.706893in}{1.757841in}}{\pgfqpoint{4.702942in}{1.759477in}}{\pgfqpoint{4.698824in}{1.759477in}}%
\pgfpathcurveto{\pgfqpoint{4.694706in}{1.759477in}}{\pgfqpoint{4.690756in}{1.757841in}}{\pgfqpoint{4.687844in}{1.754929in}}%
\pgfpathcurveto{\pgfqpoint{4.684932in}{1.752017in}}{\pgfqpoint{4.683296in}{1.748067in}}{\pgfqpoint{4.683296in}{1.743949in}}%
\pgfpathcurveto{\pgfqpoint{4.683296in}{1.739831in}}{\pgfqpoint{4.684932in}{1.735881in}}{\pgfqpoint{4.687844in}{1.732969in}}%
\pgfpathcurveto{\pgfqpoint{4.690756in}{1.730057in}}{\pgfqpoint{4.694706in}{1.728421in}}{\pgfqpoint{4.698824in}{1.728421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582080in}{1.664400in}}%
\pgfpathcurveto{\pgfqpoint{4.586198in}{1.664400in}}{\pgfqpoint{4.590148in}{1.666036in}}{\pgfqpoint{4.593060in}{1.668948in}}%
\pgfpathcurveto{\pgfqpoint{4.595972in}{1.671860in}}{\pgfqpoint{4.597609in}{1.675810in}}{\pgfqpoint{4.597609in}{1.679929in}}%
\pgfpathcurveto{\pgfqpoint{4.597609in}{1.684047in}}{\pgfqpoint{4.595972in}{1.687997in}}{\pgfqpoint{4.593060in}{1.690909in}}%
\pgfpathcurveto{\pgfqpoint{4.590148in}{1.693821in}}{\pgfqpoint{4.586198in}{1.695457in}}{\pgfqpoint{4.582080in}{1.695457in}}%
\pgfpathcurveto{\pgfqpoint{4.577962in}{1.695457in}}{\pgfqpoint{4.574012in}{1.693821in}}{\pgfqpoint{4.571100in}{1.690909in}}%
\pgfpathcurveto{\pgfqpoint{4.568188in}{1.687997in}}{\pgfqpoint{4.566552in}{1.684047in}}{\pgfqpoint{4.566552in}{1.679929in}}%
\pgfpathcurveto{\pgfqpoint{4.566552in}{1.675810in}}{\pgfqpoint{4.568188in}{1.671860in}}{\pgfqpoint{4.571100in}{1.668948in}}%
\pgfpathcurveto{\pgfqpoint{4.574012in}{1.666036in}}{\pgfqpoint{4.577962in}{1.664400in}}{\pgfqpoint{4.582080in}{1.664400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278493,0.061978,0.469190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445962in}{1.483443in}}%
\pgfpathcurveto{\pgfqpoint{4.450080in}{1.483443in}}{\pgfqpoint{4.454030in}{1.485079in}}{\pgfqpoint{4.456942in}{1.487991in}}%
\pgfpathcurveto{\pgfqpoint{4.459854in}{1.490903in}}{\pgfqpoint{4.461490in}{1.494853in}}{\pgfqpoint{4.461490in}{1.498972in}}%
\pgfpathcurveto{\pgfqpoint{4.461490in}{1.503090in}}{\pgfqpoint{4.459854in}{1.507040in}}{\pgfqpoint{4.456942in}{1.509952in}}%
\pgfpathcurveto{\pgfqpoint{4.454030in}{1.512864in}}{\pgfqpoint{4.450080in}{1.514500in}}{\pgfqpoint{4.445962in}{1.514500in}}%
\pgfpathcurveto{\pgfqpoint{4.441844in}{1.514500in}}{\pgfqpoint{4.437894in}{1.512864in}}{\pgfqpoint{4.434982in}{1.509952in}}%
\pgfpathcurveto{\pgfqpoint{4.432070in}{1.507040in}}{\pgfqpoint{4.430433in}{1.503090in}}{\pgfqpoint{4.430433in}{1.498972in}}%
\pgfpathcurveto{\pgfqpoint{4.430433in}{1.494853in}}{\pgfqpoint{4.432070in}{1.490903in}}{\pgfqpoint{4.434982in}{1.487991in}}%
\pgfpathcurveto{\pgfqpoint{4.437894in}{1.485079in}}{\pgfqpoint{4.441844in}{1.483443in}}{\pgfqpoint{4.445962in}{1.483443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289598in}{1.410223in}}%
\pgfpathcurveto{\pgfqpoint{4.293716in}{1.410223in}}{\pgfqpoint{4.297666in}{1.411860in}}{\pgfqpoint{4.300578in}{1.414772in}}%
\pgfpathcurveto{\pgfqpoint{4.303490in}{1.417684in}}{\pgfqpoint{4.305126in}{1.421634in}}{\pgfqpoint{4.305126in}{1.425752in}}%
\pgfpathcurveto{\pgfqpoint{4.305126in}{1.429870in}}{\pgfqpoint{4.303490in}{1.433820in}}{\pgfqpoint{4.300578in}{1.436732in}}%
\pgfpathcurveto{\pgfqpoint{4.297666in}{1.439644in}}{\pgfqpoint{4.293716in}{1.441280in}}{\pgfqpoint{4.289598in}{1.441280in}}%
\pgfpathcurveto{\pgfqpoint{4.285480in}{1.441280in}}{\pgfqpoint{4.281530in}{1.439644in}}{\pgfqpoint{4.278618in}{1.436732in}}%
\pgfpathcurveto{\pgfqpoint{4.275706in}{1.433820in}}{\pgfqpoint{4.274070in}{1.429870in}}{\pgfqpoint{4.274070in}{1.425752in}}%
\pgfpathcurveto{\pgfqpoint{4.274070in}{1.421634in}}{\pgfqpoint{4.275706in}{1.417684in}}{\pgfqpoint{4.278618in}{1.414772in}}%
\pgfpathcurveto{\pgfqpoint{4.281530in}{1.411860in}}{\pgfqpoint{4.285480in}{1.410223in}}{\pgfqpoint{4.289598in}{1.410223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341482,0.080564,0.492631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154435in}{1.292129in}}%
\pgfpathcurveto{\pgfqpoint{4.158553in}{1.292129in}}{\pgfqpoint{4.162503in}{1.293765in}}{\pgfqpoint{4.165415in}{1.296677in}}%
\pgfpathcurveto{\pgfqpoint{4.168327in}{1.299589in}}{\pgfqpoint{4.169963in}{1.303539in}}{\pgfqpoint{4.169963in}{1.307657in}}%
\pgfpathcurveto{\pgfqpoint{4.169963in}{1.311775in}}{\pgfqpoint{4.168327in}{1.315725in}}{\pgfqpoint{4.165415in}{1.318637in}}%
\pgfpathcurveto{\pgfqpoint{4.162503in}{1.321549in}}{\pgfqpoint{4.158553in}{1.323185in}}{\pgfqpoint{4.154435in}{1.323185in}}%
\pgfpathcurveto{\pgfqpoint{4.150317in}{1.323185in}}{\pgfqpoint{4.146367in}{1.321549in}}{\pgfqpoint{4.143455in}{1.318637in}}%
\pgfpathcurveto{\pgfqpoint{4.140543in}{1.315725in}}{\pgfqpoint{4.138907in}{1.311775in}}{\pgfqpoint{4.138907in}{1.307657in}}%
\pgfpathcurveto{\pgfqpoint{4.138907in}{1.303539in}}{\pgfqpoint{4.140543in}{1.299589in}}{\pgfqpoint{4.143455in}{1.296677in}}%
\pgfpathcurveto{\pgfqpoint{4.146367in}{1.293765in}}{\pgfqpoint{4.150317in}{1.292129in}}{\pgfqpoint{4.154435in}{1.292129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072499in}{1.197355in}}%
\pgfpathcurveto{\pgfqpoint{4.076617in}{1.197355in}}{\pgfqpoint{4.080567in}{1.198991in}}{\pgfqpoint{4.083479in}{1.201903in}}%
\pgfpathcurveto{\pgfqpoint{4.086391in}{1.204815in}}{\pgfqpoint{4.088027in}{1.208765in}}{\pgfqpoint{4.088027in}{1.212883in}}%
\pgfpathcurveto{\pgfqpoint{4.088027in}{1.217002in}}{\pgfqpoint{4.086391in}{1.220952in}}{\pgfqpoint{4.083479in}{1.223864in}}%
\pgfpathcurveto{\pgfqpoint{4.080567in}{1.226776in}}{\pgfqpoint{4.076617in}{1.228412in}}{\pgfqpoint{4.072499in}{1.228412in}}%
\pgfpathcurveto{\pgfqpoint{4.068380in}{1.228412in}}{\pgfqpoint{4.064430in}{1.226776in}}{\pgfqpoint{4.061518in}{1.223864in}}%
\pgfpathcurveto{\pgfqpoint{4.058607in}{1.220952in}}{\pgfqpoint{4.056970in}{1.217002in}}{\pgfqpoint{4.056970in}{1.212883in}}%
\pgfpathcurveto{\pgfqpoint{4.056970in}{1.208765in}}{\pgfqpoint{4.058607in}{1.204815in}}{\pgfqpoint{4.061518in}{1.201903in}}%
\pgfpathcurveto{\pgfqpoint{4.064430in}{1.198991in}}{\pgfqpoint{4.068380in}{1.197355in}}{\pgfqpoint{4.072499in}{1.197355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919727in}{1.125064in}}%
\pgfpathcurveto{\pgfqpoint{3.923845in}{1.125064in}}{\pgfqpoint{3.927795in}{1.126700in}}{\pgfqpoint{3.930707in}{1.129612in}}%
\pgfpathcurveto{\pgfqpoint{3.933619in}{1.132524in}}{\pgfqpoint{3.935255in}{1.136474in}}{\pgfqpoint{3.935255in}{1.140593in}}%
\pgfpathcurveto{\pgfqpoint{3.935255in}{1.144711in}}{\pgfqpoint{3.933619in}{1.148661in}}{\pgfqpoint{3.930707in}{1.151573in}}%
\pgfpathcurveto{\pgfqpoint{3.927795in}{1.154485in}}{\pgfqpoint{3.923845in}{1.156121in}}{\pgfqpoint{3.919727in}{1.156121in}}%
\pgfpathcurveto{\pgfqpoint{3.915609in}{1.156121in}}{\pgfqpoint{3.911659in}{1.154485in}}{\pgfqpoint{3.908747in}{1.151573in}}%
\pgfpathcurveto{\pgfqpoint{3.905835in}{1.148661in}}{\pgfqpoint{3.904199in}{1.144711in}}{\pgfqpoint{3.904199in}{1.140593in}}%
\pgfpathcurveto{\pgfqpoint{3.904199in}{1.136474in}}{\pgfqpoint{3.905835in}{1.132524in}}{\pgfqpoint{3.908747in}{1.129612in}}%
\pgfpathcurveto{\pgfqpoint{3.911659in}{1.126700in}}{\pgfqpoint{3.915609in}{1.125064in}}{\pgfqpoint{3.919727in}{1.125064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.432967,0.117855,0.506160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782849in}{1.107932in}}%
\pgfpathcurveto{\pgfqpoint{3.786967in}{1.107932in}}{\pgfqpoint{3.790917in}{1.109568in}}{\pgfqpoint{3.793829in}{1.112480in}}%
\pgfpathcurveto{\pgfqpoint{3.796741in}{1.115392in}}{\pgfqpoint{3.798378in}{1.119342in}}{\pgfqpoint{3.798378in}{1.123461in}}%
\pgfpathcurveto{\pgfqpoint{3.798378in}{1.127579in}}{\pgfqpoint{3.796741in}{1.131529in}}{\pgfqpoint{3.793829in}{1.134441in}}%
\pgfpathcurveto{\pgfqpoint{3.790917in}{1.137353in}}{\pgfqpoint{3.786967in}{1.138989in}}{\pgfqpoint{3.782849in}{1.138989in}}%
\pgfpathcurveto{\pgfqpoint{3.778731in}{1.138989in}}{\pgfqpoint{3.774781in}{1.137353in}}{\pgfqpoint{3.771869in}{1.134441in}}%
\pgfpathcurveto{\pgfqpoint{3.768957in}{1.131529in}}{\pgfqpoint{3.767321in}{1.127579in}}{\pgfqpoint{3.767321in}{1.123461in}}%
\pgfpathcurveto{\pgfqpoint{3.767321in}{1.119342in}}{\pgfqpoint{3.768957in}{1.115392in}}{\pgfqpoint{3.771869in}{1.112480in}}%
\pgfpathcurveto{\pgfqpoint{3.774781in}{1.109568in}}{\pgfqpoint{3.778731in}{1.107932in}}{\pgfqpoint{3.782849in}{1.107932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580315in}{1.044871in}}%
\pgfpathcurveto{\pgfqpoint{3.584433in}{1.044871in}}{\pgfqpoint{3.588383in}{1.046508in}}{\pgfqpoint{3.591295in}{1.049420in}}%
\pgfpathcurveto{\pgfqpoint{3.594207in}{1.052332in}}{\pgfqpoint{3.595843in}{1.056282in}}{\pgfqpoint{3.595843in}{1.060400in}}%
\pgfpathcurveto{\pgfqpoint{3.595843in}{1.064518in}}{\pgfqpoint{3.594207in}{1.068468in}}{\pgfqpoint{3.591295in}{1.071380in}}%
\pgfpathcurveto{\pgfqpoint{3.588383in}{1.074292in}}{\pgfqpoint{3.584433in}{1.075928in}}{\pgfqpoint{3.580315in}{1.075928in}}%
\pgfpathcurveto{\pgfqpoint{3.576197in}{1.075928in}}{\pgfqpoint{3.572247in}{1.074292in}}{\pgfqpoint{3.569335in}{1.071380in}}%
\pgfpathcurveto{\pgfqpoint{3.566423in}{1.068468in}}{\pgfqpoint{3.564786in}{1.064518in}}{\pgfqpoint{3.564786in}{1.060400in}}%
\pgfpathcurveto{\pgfqpoint{3.564786in}{1.056282in}}{\pgfqpoint{3.566423in}{1.052332in}}{\pgfqpoint{3.569335in}{1.049420in}}%
\pgfpathcurveto{\pgfqpoint{3.572247in}{1.046508in}}{\pgfqpoint{3.576197in}{1.044871in}}{\pgfqpoint{3.580315in}{1.044871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375595in}{0.907768in}}%
\pgfpathcurveto{\pgfqpoint{3.379713in}{0.907768in}}{\pgfqpoint{3.383663in}{0.909404in}}{\pgfqpoint{3.386575in}{0.912316in}}%
\pgfpathcurveto{\pgfqpoint{3.389487in}{0.915228in}}{\pgfqpoint{3.391123in}{0.919178in}}{\pgfqpoint{3.391123in}{0.923296in}}%
\pgfpathcurveto{\pgfqpoint{3.391123in}{0.927414in}}{\pgfqpoint{3.389487in}{0.931364in}}{\pgfqpoint{3.386575in}{0.934276in}}%
\pgfpathcurveto{\pgfqpoint{3.383663in}{0.937188in}}{\pgfqpoint{3.379713in}{0.938825in}}{\pgfqpoint{3.375595in}{0.938825in}}%
\pgfpathcurveto{\pgfqpoint{3.371477in}{0.938825in}}{\pgfqpoint{3.367527in}{0.937188in}}{\pgfqpoint{3.364615in}{0.934276in}}%
\pgfpathcurveto{\pgfqpoint{3.361703in}{0.931364in}}{\pgfqpoint{3.360067in}{0.927414in}}{\pgfqpoint{3.360067in}{0.923296in}}%
\pgfpathcurveto{\pgfqpoint{3.360067in}{0.919178in}}{\pgfqpoint{3.361703in}{0.915228in}}{\pgfqpoint{3.364615in}{0.912316in}}%
\pgfpathcurveto{\pgfqpoint{3.367527in}{0.909404in}}{\pgfqpoint{3.371477in}{0.907768in}}{\pgfqpoint{3.375595in}{0.907768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575490,0.169530,0.503466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197016in}{0.860886in}}%
\pgfpathcurveto{\pgfqpoint{3.201135in}{0.860886in}}{\pgfqpoint{3.205085in}{0.862522in}}{\pgfqpoint{3.207997in}{0.865434in}}%
\pgfpathcurveto{\pgfqpoint{3.210908in}{0.868346in}}{\pgfqpoint{3.212545in}{0.872296in}}{\pgfqpoint{3.212545in}{0.876415in}}%
\pgfpathcurveto{\pgfqpoint{3.212545in}{0.880533in}}{\pgfqpoint{3.210908in}{0.884483in}}{\pgfqpoint{3.207997in}{0.887395in}}%
\pgfpathcurveto{\pgfqpoint{3.205085in}{0.890307in}}{\pgfqpoint{3.201135in}{0.891943in}}{\pgfqpoint{3.197016in}{0.891943in}}%
\pgfpathcurveto{\pgfqpoint{3.192898in}{0.891943in}}{\pgfqpoint{3.188948in}{0.890307in}}{\pgfqpoint{3.186036in}{0.887395in}}%
\pgfpathcurveto{\pgfqpoint{3.183124in}{0.884483in}}{\pgfqpoint{3.181488in}{0.880533in}}{\pgfqpoint{3.181488in}{0.876415in}}%
\pgfpathcurveto{\pgfqpoint{3.181488in}{0.872296in}}{\pgfqpoint{3.183124in}{0.868346in}}{\pgfqpoint{3.186036in}{0.865434in}}%
\pgfpathcurveto{\pgfqpoint{3.188948in}{0.862522in}}{\pgfqpoint{3.192898in}{0.860886in}}{\pgfqpoint{3.197016in}{0.860886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043272in}{0.913620in}}%
\pgfpathcurveto{\pgfqpoint{3.047391in}{0.913620in}}{\pgfqpoint{3.051341in}{0.915256in}}{\pgfqpoint{3.054253in}{0.918168in}}%
\pgfpathcurveto{\pgfqpoint{3.057165in}{0.921080in}}{\pgfqpoint{3.058801in}{0.925030in}}{\pgfqpoint{3.058801in}{0.929149in}}%
\pgfpathcurveto{\pgfqpoint{3.058801in}{0.933267in}}{\pgfqpoint{3.057165in}{0.937217in}}{\pgfqpoint{3.054253in}{0.940129in}}%
\pgfpathcurveto{\pgfqpoint{3.051341in}{0.943041in}}{\pgfqpoint{3.047391in}{0.944677in}}{\pgfqpoint{3.043272in}{0.944677in}}%
\pgfpathcurveto{\pgfqpoint{3.039154in}{0.944677in}}{\pgfqpoint{3.035204in}{0.943041in}}{\pgfqpoint{3.032292in}{0.940129in}}%
\pgfpathcurveto{\pgfqpoint{3.029380in}{0.937217in}}{\pgfqpoint{3.027744in}{0.933267in}}{\pgfqpoint{3.027744in}{0.929149in}}%
\pgfpathcurveto{\pgfqpoint{3.027744in}{0.925030in}}{\pgfqpoint{3.029380in}{0.921080in}}{\pgfqpoint{3.032292in}{0.918168in}}%
\pgfpathcurveto{\pgfqpoint{3.035204in}{0.915256in}}{\pgfqpoint{3.039154in}{0.913620in}}{\pgfqpoint{3.043272in}{0.913620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937117in}{0.897123in}}%
\pgfpathcurveto{\pgfqpoint{2.941236in}{0.897123in}}{\pgfqpoint{2.945186in}{0.898759in}}{\pgfqpoint{2.948098in}{0.901671in}}%
\pgfpathcurveto{\pgfqpoint{2.951010in}{0.904583in}}{\pgfqpoint{2.952646in}{0.908533in}}{\pgfqpoint{2.952646in}{0.912651in}}%
\pgfpathcurveto{\pgfqpoint{2.952646in}{0.916769in}}{\pgfqpoint{2.951010in}{0.920719in}}{\pgfqpoint{2.948098in}{0.923631in}}%
\pgfpathcurveto{\pgfqpoint{2.945186in}{0.926543in}}{\pgfqpoint{2.941236in}{0.928179in}}{\pgfqpoint{2.937117in}{0.928179in}}%
\pgfpathcurveto{\pgfqpoint{2.932999in}{0.928179in}}{\pgfqpoint{2.929049in}{0.926543in}}{\pgfqpoint{2.926137in}{0.923631in}}%
\pgfpathcurveto{\pgfqpoint{2.923225in}{0.920719in}}{\pgfqpoint{2.921589in}{0.916769in}}{\pgfqpoint{2.921589in}{0.912651in}}%
\pgfpathcurveto{\pgfqpoint{2.921589in}{0.908533in}}{\pgfqpoint{2.923225in}{0.904583in}}{\pgfqpoint{2.926137in}{0.901671in}}%
\pgfpathcurveto{\pgfqpoint{2.929049in}{0.898759in}}{\pgfqpoint{2.932999in}{0.897123in}}{\pgfqpoint{2.937117in}{0.897123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716387,0.214982,0.475290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738859in}{0.847959in}}%
\pgfpathcurveto{\pgfqpoint{2.742978in}{0.847959in}}{\pgfqpoint{2.746928in}{0.849595in}}{\pgfqpoint{2.749840in}{0.852507in}}%
\pgfpathcurveto{\pgfqpoint{2.752752in}{0.855419in}}{\pgfqpoint{2.754388in}{0.859369in}}{\pgfqpoint{2.754388in}{0.863487in}}%
\pgfpathcurveto{\pgfqpoint{2.754388in}{0.867605in}}{\pgfqpoint{2.752752in}{0.871555in}}{\pgfqpoint{2.749840in}{0.874467in}}%
\pgfpathcurveto{\pgfqpoint{2.746928in}{0.877379in}}{\pgfqpoint{2.742978in}{0.879015in}}{\pgfqpoint{2.738859in}{0.879015in}}%
\pgfpathcurveto{\pgfqpoint{2.734741in}{0.879015in}}{\pgfqpoint{2.730791in}{0.877379in}}{\pgfqpoint{2.727879in}{0.874467in}}%
\pgfpathcurveto{\pgfqpoint{2.724967in}{0.871555in}}{\pgfqpoint{2.723331in}{0.867605in}}{\pgfqpoint{2.723331in}{0.863487in}}%
\pgfpathcurveto{\pgfqpoint{2.723331in}{0.859369in}}{\pgfqpoint{2.724967in}{0.855419in}}{\pgfqpoint{2.727879in}{0.852507in}}%
\pgfpathcurveto{\pgfqpoint{2.730791in}{0.849595in}}{\pgfqpoint{2.734741in}{0.847959in}}{\pgfqpoint{2.738859in}{0.847959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773695,0.236249,0.455289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576205in}{0.884406in}}%
\pgfpathcurveto{\pgfqpoint{2.580323in}{0.884406in}}{\pgfqpoint{2.584273in}{0.886042in}}{\pgfqpoint{2.587185in}{0.888954in}}%
\pgfpathcurveto{\pgfqpoint{2.590097in}{0.891866in}}{\pgfqpoint{2.591733in}{0.895816in}}{\pgfqpoint{2.591733in}{0.899934in}}%
\pgfpathcurveto{\pgfqpoint{2.591733in}{0.904052in}}{\pgfqpoint{2.590097in}{0.908002in}}{\pgfqpoint{2.587185in}{0.910914in}}%
\pgfpathcurveto{\pgfqpoint{2.584273in}{0.913826in}}{\pgfqpoint{2.580323in}{0.915462in}}{\pgfqpoint{2.576205in}{0.915462in}}%
\pgfpathcurveto{\pgfqpoint{2.572087in}{0.915462in}}{\pgfqpoint{2.568137in}{0.913826in}}{\pgfqpoint{2.565225in}{0.910914in}}%
\pgfpathcurveto{\pgfqpoint{2.562313in}{0.908002in}}{\pgfqpoint{2.560677in}{0.904052in}}{\pgfqpoint{2.560677in}{0.899934in}}%
\pgfpathcurveto{\pgfqpoint{2.560677in}{0.895816in}}{\pgfqpoint{2.562313in}{0.891866in}}{\pgfqpoint{2.565225in}{0.888954in}}%
\pgfpathcurveto{\pgfqpoint{2.568137in}{0.886042in}}{\pgfqpoint{2.572087in}{0.884406in}}{\pgfqpoint{2.576205in}{0.884406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379021in}{0.601672in}}%
\pgfpathcurveto{\pgfqpoint{2.383140in}{0.601672in}}{\pgfqpoint{2.387090in}{0.603308in}}{\pgfqpoint{2.390002in}{0.606220in}}%
\pgfpathcurveto{\pgfqpoint{2.392913in}{0.609132in}}{\pgfqpoint{2.394550in}{0.613082in}}{\pgfqpoint{2.394550in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{2.394550in}{0.621318in}}{\pgfqpoint{2.392913in}{0.625268in}}{\pgfqpoint{2.390002in}{0.628180in}}%
\pgfpathcurveto{\pgfqpoint{2.387090in}{0.631092in}}{\pgfqpoint{2.383140in}{0.632728in}}{\pgfqpoint{2.379021in}{0.632728in}}%
\pgfpathcurveto{\pgfqpoint{2.374903in}{0.632728in}}{\pgfqpoint{2.370953in}{0.631092in}}{\pgfqpoint{2.368041in}{0.628180in}}%
\pgfpathcurveto{\pgfqpoint{2.365129in}{0.625268in}}{\pgfqpoint{2.363493in}{0.621318in}}{\pgfqpoint{2.363493in}{0.617200in}}%
\pgfpathcurveto{\pgfqpoint{2.363493in}{0.613082in}}{\pgfqpoint{2.365129in}{0.609132in}}{\pgfqpoint{2.368041in}{0.606220in}}%
\pgfpathcurveto{\pgfqpoint{2.370953in}{0.603308in}}{\pgfqpoint{2.374903in}{0.601672in}}{\pgfqpoint{2.379021in}{0.601672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278052in}{0.713424in}}%
\pgfpathcurveto{\pgfqpoint{2.282170in}{0.713424in}}{\pgfqpoint{2.286120in}{0.715060in}}{\pgfqpoint{2.289032in}{0.717972in}}%
\pgfpathcurveto{\pgfqpoint{2.291944in}{0.720884in}}{\pgfqpoint{2.293580in}{0.724834in}}{\pgfqpoint{2.293580in}{0.728952in}}%
\pgfpathcurveto{\pgfqpoint{2.293580in}{0.733070in}}{\pgfqpoint{2.291944in}{0.737020in}}{\pgfqpoint{2.289032in}{0.739932in}}%
\pgfpathcurveto{\pgfqpoint{2.286120in}{0.742844in}}{\pgfqpoint{2.282170in}{0.744480in}}{\pgfqpoint{2.278052in}{0.744480in}}%
\pgfpathcurveto{\pgfqpoint{2.273933in}{0.744480in}}{\pgfqpoint{2.269983in}{0.742844in}}{\pgfqpoint{2.267071in}{0.739932in}}%
\pgfpathcurveto{\pgfqpoint{2.264159in}{0.737020in}}{\pgfqpoint{2.262523in}{0.733070in}}{\pgfqpoint{2.262523in}{0.728952in}}%
\pgfpathcurveto{\pgfqpoint{2.262523in}{0.724834in}}{\pgfqpoint{2.264159in}{0.720884in}}{\pgfqpoint{2.267071in}{0.717972in}}%
\pgfpathcurveto{\pgfqpoint{2.269983in}{0.715060in}}{\pgfqpoint{2.273933in}{0.713424in}}{\pgfqpoint{2.278052in}{0.713424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152460in}{0.595636in}}%
\pgfpathcurveto{\pgfqpoint{2.156578in}{0.595636in}}{\pgfqpoint{2.160528in}{0.597272in}}{\pgfqpoint{2.163440in}{0.600184in}}%
\pgfpathcurveto{\pgfqpoint{2.166352in}{0.603096in}}{\pgfqpoint{2.167988in}{0.607046in}}{\pgfqpoint{2.167988in}{0.611164in}}%
\pgfpathcurveto{\pgfqpoint{2.167988in}{0.615282in}}{\pgfqpoint{2.166352in}{0.619232in}}{\pgfqpoint{2.163440in}{0.622144in}}%
\pgfpathcurveto{\pgfqpoint{2.160528in}{0.625056in}}{\pgfqpoint{2.156578in}{0.626692in}}{\pgfqpoint{2.152460in}{0.626692in}}%
\pgfpathcurveto{\pgfqpoint{2.148342in}{0.626692in}}{\pgfqpoint{2.144392in}{0.625056in}}{\pgfqpoint{2.141480in}{0.622144in}}%
\pgfpathcurveto{\pgfqpoint{2.138568in}{0.619232in}}{\pgfqpoint{2.136932in}{0.615282in}}{\pgfqpoint{2.136932in}{0.611164in}}%
\pgfpathcurveto{\pgfqpoint{2.136932in}{0.607046in}}{\pgfqpoint{2.138568in}{0.603096in}}{\pgfqpoint{2.141480in}{0.600184in}}%
\pgfpathcurveto{\pgfqpoint{2.144392in}{0.597272in}}{\pgfqpoint{2.148342in}{0.595636in}}{\pgfqpoint{2.152460in}{0.595636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019775in}{0.648809in}}%
\pgfpathcurveto{\pgfqpoint{2.023893in}{0.648809in}}{\pgfqpoint{2.027843in}{0.650445in}}{\pgfqpoint{2.030755in}{0.653357in}}%
\pgfpathcurveto{\pgfqpoint{2.033667in}{0.656269in}}{\pgfqpoint{2.035303in}{0.660219in}}{\pgfqpoint{2.035303in}{0.664337in}}%
\pgfpathcurveto{\pgfqpoint{2.035303in}{0.668455in}}{\pgfqpoint{2.033667in}{0.672405in}}{\pgfqpoint{2.030755in}{0.675317in}}%
\pgfpathcurveto{\pgfqpoint{2.027843in}{0.678229in}}{\pgfqpoint{2.023893in}{0.679865in}}{\pgfqpoint{2.019775in}{0.679865in}}%
\pgfpathcurveto{\pgfqpoint{2.015657in}{0.679865in}}{\pgfqpoint{2.011707in}{0.678229in}}{\pgfqpoint{2.008795in}{0.675317in}}%
\pgfpathcurveto{\pgfqpoint{2.005883in}{0.672405in}}{\pgfqpoint{2.004246in}{0.668455in}}{\pgfqpoint{2.004246in}{0.664337in}}%
\pgfpathcurveto{\pgfqpoint{2.004246in}{0.660219in}}{\pgfqpoint{2.005883in}{0.656269in}}{\pgfqpoint{2.008795in}{0.653357in}}%
\pgfpathcurveto{\pgfqpoint{2.011707in}{0.650445in}}{\pgfqpoint{2.015657in}{0.648809in}}{\pgfqpoint{2.019775in}{0.648809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900927in}{0.555793in}}%
\pgfpathcurveto{\pgfqpoint{1.905045in}{0.555793in}}{\pgfqpoint{1.908995in}{0.557429in}}{\pgfqpoint{1.911907in}{0.560341in}}%
\pgfpathcurveto{\pgfqpoint{1.914819in}{0.563253in}}{\pgfqpoint{1.916455in}{0.567203in}}{\pgfqpoint{1.916455in}{0.571321in}}%
\pgfpathcurveto{\pgfqpoint{1.916455in}{0.575440in}}{\pgfqpoint{1.914819in}{0.579390in}}{\pgfqpoint{1.911907in}{0.582302in}}%
\pgfpathcurveto{\pgfqpoint{1.908995in}{0.585214in}}{\pgfqpoint{1.905045in}{0.586850in}}{\pgfqpoint{1.900927in}{0.586850in}}%
\pgfpathcurveto{\pgfqpoint{1.896809in}{0.586850in}}{\pgfqpoint{1.892859in}{0.585214in}}{\pgfqpoint{1.889947in}{0.582302in}}%
\pgfpathcurveto{\pgfqpoint{1.887035in}{0.579390in}}{\pgfqpoint{1.885398in}{0.575440in}}{\pgfqpoint{1.885398in}{0.571321in}}%
\pgfpathcurveto{\pgfqpoint{1.885398in}{0.567203in}}{\pgfqpoint{1.887035in}{0.563253in}}{\pgfqpoint{1.889947in}{0.560341in}}%
\pgfpathcurveto{\pgfqpoint{1.892859in}{0.557429in}}{\pgfqpoint{1.896809in}{0.555793in}}{\pgfqpoint{1.900927in}{0.555793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963310,0.425390,0.359469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726271in}{0.702511in}}%
\pgfpathcurveto{\pgfqpoint{1.730389in}{0.702511in}}{\pgfqpoint{1.734339in}{0.704147in}}{\pgfqpoint{1.737251in}{0.707059in}}%
\pgfpathcurveto{\pgfqpoint{1.740163in}{0.709971in}}{\pgfqpoint{1.741799in}{0.713921in}}{\pgfqpoint{1.741799in}{0.718039in}}%
\pgfpathcurveto{\pgfqpoint{1.741799in}{0.722157in}}{\pgfqpoint{1.740163in}{0.726107in}}{\pgfqpoint{1.737251in}{0.729019in}}%
\pgfpathcurveto{\pgfqpoint{1.734339in}{0.731931in}}{\pgfqpoint{1.730389in}{0.733567in}}{\pgfqpoint{1.726271in}{0.733567in}}%
\pgfpathcurveto{\pgfqpoint{1.722152in}{0.733567in}}{\pgfqpoint{1.718202in}{0.731931in}}{\pgfqpoint{1.715290in}{0.729019in}}%
\pgfpathcurveto{\pgfqpoint{1.712378in}{0.726107in}}{\pgfqpoint{1.710742in}{0.722157in}}{\pgfqpoint{1.710742in}{0.718039in}}%
\pgfpathcurveto{\pgfqpoint{1.710742in}{0.713921in}}{\pgfqpoint{1.712378in}{0.709971in}}{\pgfqpoint{1.715290in}{0.707059in}}%
\pgfpathcurveto{\pgfqpoint{1.718202in}{0.704147in}}{\pgfqpoint{1.722152in}{0.702511in}}{\pgfqpoint{1.726271in}{0.702511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579731in}{0.786898in}}%
\pgfpathcurveto{\pgfqpoint{1.583849in}{0.786898in}}{\pgfqpoint{1.587799in}{0.788534in}}{\pgfqpoint{1.590711in}{0.791446in}}%
\pgfpathcurveto{\pgfqpoint{1.593623in}{0.794358in}}{\pgfqpoint{1.595259in}{0.798308in}}{\pgfqpoint{1.595259in}{0.802426in}}%
\pgfpathcurveto{\pgfqpoint{1.595259in}{0.806544in}}{\pgfqpoint{1.593623in}{0.810494in}}{\pgfqpoint{1.590711in}{0.813406in}}%
\pgfpathcurveto{\pgfqpoint{1.587799in}{0.816318in}}{\pgfqpoint{1.583849in}{0.817954in}}{\pgfqpoint{1.579731in}{0.817954in}}%
\pgfpathcurveto{\pgfqpoint{1.575613in}{0.817954in}}{\pgfqpoint{1.571663in}{0.816318in}}{\pgfqpoint{1.568751in}{0.813406in}}%
\pgfpathcurveto{\pgfqpoint{1.565839in}{0.810494in}}{\pgfqpoint{1.564203in}{0.806544in}}{\pgfqpoint{1.564203in}{0.802426in}}%
\pgfpathcurveto{\pgfqpoint{1.564203in}{0.798308in}}{\pgfqpoint{1.565839in}{0.794358in}}{\pgfqpoint{1.568751in}{0.791446in}}%
\pgfpathcurveto{\pgfqpoint{1.571663in}{0.788534in}}{\pgfqpoint{1.575613in}{0.786898in}}{\pgfqpoint{1.579731in}{0.786898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469695in}{0.960012in}}%
\pgfpathcurveto{\pgfqpoint{1.473813in}{0.960012in}}{\pgfqpoint{1.477763in}{0.961648in}}{\pgfqpoint{1.480675in}{0.964560in}}%
\pgfpathcurveto{\pgfqpoint{1.483587in}{0.967472in}}{\pgfqpoint{1.485223in}{0.971422in}}{\pgfqpoint{1.485223in}{0.975540in}}%
\pgfpathcurveto{\pgfqpoint{1.485223in}{0.979659in}}{\pgfqpoint{1.483587in}{0.983609in}}{\pgfqpoint{1.480675in}{0.986521in}}%
\pgfpathcurveto{\pgfqpoint{1.477763in}{0.989433in}}{\pgfqpoint{1.473813in}{0.991069in}}{\pgfqpoint{1.469695in}{0.991069in}}%
\pgfpathcurveto{\pgfqpoint{1.465577in}{0.991069in}}{\pgfqpoint{1.461627in}{0.989433in}}{\pgfqpoint{1.458715in}{0.986521in}}%
\pgfpathcurveto{\pgfqpoint{1.455803in}{0.983609in}}{\pgfqpoint{1.454166in}{0.979659in}}{\pgfqpoint{1.454166in}{0.975540in}}%
\pgfpathcurveto{\pgfqpoint{1.454166in}{0.971422in}}{\pgfqpoint{1.455803in}{0.967472in}}{\pgfqpoint{1.458715in}{0.964560in}}%
\pgfpathcurveto{\pgfqpoint{1.461627in}{0.961648in}}{\pgfqpoint{1.465577in}{0.960012in}}{\pgfqpoint{1.469695in}{0.960012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994309,0.616999,0.422950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310567in}{1.003674in}}%
\pgfpathcurveto{\pgfqpoint{1.314685in}{1.003674in}}{\pgfqpoint{1.318635in}{1.005310in}}{\pgfqpoint{1.321547in}{1.008222in}}%
\pgfpathcurveto{\pgfqpoint{1.324459in}{1.011134in}}{\pgfqpoint{1.326095in}{1.015084in}}{\pgfqpoint{1.326095in}{1.019202in}}%
\pgfpathcurveto{\pgfqpoint{1.326095in}{1.023320in}}{\pgfqpoint{1.324459in}{1.027270in}}{\pgfqpoint{1.321547in}{1.030182in}}%
\pgfpathcurveto{\pgfqpoint{1.318635in}{1.033094in}}{\pgfqpoint{1.314685in}{1.034730in}}{\pgfqpoint{1.310567in}{1.034730in}}%
\pgfpathcurveto{\pgfqpoint{1.306449in}{1.034730in}}{\pgfqpoint{1.302499in}{1.033094in}}{\pgfqpoint{1.299587in}{1.030182in}}%
\pgfpathcurveto{\pgfqpoint{1.296675in}{1.027270in}}{\pgfqpoint{1.295039in}{1.023320in}}{\pgfqpoint{1.295039in}{1.019202in}}%
\pgfpathcurveto{\pgfqpoint{1.295039in}{1.015084in}}{\pgfqpoint{1.296675in}{1.011134in}}{\pgfqpoint{1.299587in}{1.008222in}}%
\pgfpathcurveto{\pgfqpoint{1.302499in}{1.005310in}}{\pgfqpoint{1.306449in}{1.003674in}}{\pgfqpoint{1.310567in}{1.003674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168400in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{1.172518in}{1.181008in}}{\pgfqpoint{1.176468in}{1.182644in}}{\pgfqpoint{1.179380in}{1.185556in}}%
\pgfpathcurveto{\pgfqpoint{1.182292in}{1.188468in}}{\pgfqpoint{1.183928in}{1.192418in}}{\pgfqpoint{1.183928in}{1.196536in}}%
\pgfpathcurveto{\pgfqpoint{1.183928in}{1.200654in}}{\pgfqpoint{1.182292in}{1.204604in}}{\pgfqpoint{1.179380in}{1.207516in}}%
\pgfpathcurveto{\pgfqpoint{1.176468in}{1.210428in}}{\pgfqpoint{1.172518in}{1.212064in}}{\pgfqpoint{1.168400in}{1.212064in}}%
\pgfpathcurveto{\pgfqpoint{1.164282in}{1.212064in}}{\pgfqpoint{1.160332in}{1.210428in}}{\pgfqpoint{1.157420in}{1.207516in}}%
\pgfpathcurveto{\pgfqpoint{1.154508in}{1.204604in}}{\pgfqpoint{1.152871in}{1.200654in}}{\pgfqpoint{1.152871in}{1.196536in}}%
\pgfpathcurveto{\pgfqpoint{1.152871in}{1.192418in}}{\pgfqpoint{1.154508in}{1.188468in}}{\pgfqpoint{1.157420in}{1.185556in}}%
\pgfpathcurveto{\pgfqpoint{1.160332in}{1.182644in}}{\pgfqpoint{1.164282in}{1.181008in}}{\pgfqpoint{1.168400in}{1.181008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096435in}{1.303052in}}%
\pgfpathcurveto{\pgfqpoint{1.100553in}{1.303052in}}{\pgfqpoint{1.104503in}{1.304688in}}{\pgfqpoint{1.107415in}{1.307600in}}%
\pgfpathcurveto{\pgfqpoint{1.110327in}{1.310512in}}{\pgfqpoint{1.111963in}{1.314462in}}{\pgfqpoint{1.111963in}{1.318581in}}%
\pgfpathcurveto{\pgfqpoint{1.111963in}{1.322699in}}{\pgfqpoint{1.110327in}{1.326649in}}{\pgfqpoint{1.107415in}{1.329561in}}%
\pgfpathcurveto{\pgfqpoint{1.104503in}{1.332473in}}{\pgfqpoint{1.100553in}{1.334109in}}{\pgfqpoint{1.096435in}{1.334109in}}%
\pgfpathcurveto{\pgfqpoint{1.092317in}{1.334109in}}{\pgfqpoint{1.088367in}{1.332473in}}{\pgfqpoint{1.085455in}{1.329561in}}%
\pgfpathcurveto{\pgfqpoint{1.082543in}{1.326649in}}{\pgfqpoint{1.080907in}{1.322699in}}{\pgfqpoint{1.080907in}{1.318581in}}%
\pgfpathcurveto{\pgfqpoint{1.080907in}{1.314462in}}{\pgfqpoint{1.082543in}{1.310512in}}{\pgfqpoint{1.085455in}{1.307600in}}%
\pgfpathcurveto{\pgfqpoint{1.088367in}{1.304688in}}{\pgfqpoint{1.092317in}{1.303052in}}{\pgfqpoint{1.096435in}{1.303052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985625in}{1.534701in}}%
\pgfpathcurveto{\pgfqpoint{0.989743in}{1.534701in}}{\pgfqpoint{0.993693in}{1.536338in}}{\pgfqpoint{0.996605in}{1.539249in}}%
\pgfpathcurveto{\pgfqpoint{0.999517in}{1.542161in}}{\pgfqpoint{1.001154in}{1.546111in}}{\pgfqpoint{1.001154in}{1.550230in}}%
\pgfpathcurveto{\pgfqpoint{1.001154in}{1.554348in}}{\pgfqpoint{0.999517in}{1.558298in}}{\pgfqpoint{0.996605in}{1.561210in}}%
\pgfpathcurveto{\pgfqpoint{0.993693in}{1.564122in}}{\pgfqpoint{0.989743in}{1.565758in}}{\pgfqpoint{0.985625in}{1.565758in}}%
\pgfpathcurveto{\pgfqpoint{0.981507in}{1.565758in}}{\pgfqpoint{0.977557in}{1.564122in}}{\pgfqpoint{0.974645in}{1.561210in}}%
\pgfpathcurveto{\pgfqpoint{0.971733in}{1.558298in}}{\pgfqpoint{0.970097in}{1.554348in}}{\pgfqpoint{0.970097in}{1.550230in}}%
\pgfpathcurveto{\pgfqpoint{0.970097in}{1.546111in}}{\pgfqpoint{0.971733in}{1.542161in}}{\pgfqpoint{0.974645in}{1.539249in}}%
\pgfpathcurveto{\pgfqpoint{0.977557in}{1.536338in}}{\pgfqpoint{0.981507in}{1.534701in}}{\pgfqpoint{0.985625in}{1.534701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914180in}{1.773137in}}%
\pgfpathcurveto{\pgfqpoint{0.918298in}{1.773137in}}{\pgfqpoint{0.922248in}{1.774773in}}{\pgfqpoint{0.925160in}{1.777685in}}%
\pgfpathcurveto{\pgfqpoint{0.928072in}{1.780597in}}{\pgfqpoint{0.929709in}{1.784547in}}{\pgfqpoint{0.929709in}{1.788665in}}%
\pgfpathcurveto{\pgfqpoint{0.929709in}{1.792783in}}{\pgfqpoint{0.928072in}{1.796733in}}{\pgfqpoint{0.925160in}{1.799645in}}%
\pgfpathcurveto{\pgfqpoint{0.922248in}{1.802557in}}{\pgfqpoint{0.918298in}{1.804194in}}{\pgfqpoint{0.914180in}{1.804194in}}%
\pgfpathcurveto{\pgfqpoint{0.910062in}{1.804194in}}{\pgfqpoint{0.906112in}{1.802557in}}{\pgfqpoint{0.903200in}{1.799645in}}%
\pgfpathcurveto{\pgfqpoint{0.900288in}{1.796733in}}{\pgfqpoint{0.898652in}{1.792783in}}{\pgfqpoint{0.898652in}{1.788665in}}%
\pgfpathcurveto{\pgfqpoint{0.898652in}{1.784547in}}{\pgfqpoint{0.900288in}{1.780597in}}{\pgfqpoint{0.903200in}{1.777685in}}%
\pgfpathcurveto{\pgfqpoint{0.906112in}{1.774773in}}{\pgfqpoint{0.910062in}{1.773137in}}{\pgfqpoint{0.914180in}{1.773137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870379in}{1.821953in}}%
\pgfpathcurveto{\pgfqpoint{0.874497in}{1.821953in}}{\pgfqpoint{0.878447in}{1.823589in}}{\pgfqpoint{0.881359in}{1.826501in}}%
\pgfpathcurveto{\pgfqpoint{0.884271in}{1.829413in}}{\pgfqpoint{0.885907in}{1.833363in}}{\pgfqpoint{0.885907in}{1.837481in}}%
\pgfpathcurveto{\pgfqpoint{0.885907in}{1.841600in}}{\pgfqpoint{0.884271in}{1.845550in}}{\pgfqpoint{0.881359in}{1.848462in}}%
\pgfpathcurveto{\pgfqpoint{0.878447in}{1.851373in}}{\pgfqpoint{0.874497in}{1.853010in}}{\pgfqpoint{0.870379in}{1.853010in}}%
\pgfpathcurveto{\pgfqpoint{0.866261in}{1.853010in}}{\pgfqpoint{0.862311in}{1.851373in}}{\pgfqpoint{0.859399in}{1.848462in}}%
\pgfpathcurveto{\pgfqpoint{0.856487in}{1.845550in}}{\pgfqpoint{0.854851in}{1.841600in}}{\pgfqpoint{0.854851in}{1.837481in}}%
\pgfpathcurveto{\pgfqpoint{0.854851in}{1.833363in}}{\pgfqpoint{0.856487in}{1.829413in}}{\pgfqpoint{0.859399in}{1.826501in}}%
\pgfpathcurveto{\pgfqpoint{0.862311in}{1.823589in}}{\pgfqpoint{0.866261in}{1.821953in}}{\pgfqpoint{0.870379in}{1.821953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995680,0.812706,0.572645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750790in}{2.073099in}}%
\pgfpathcurveto{\pgfqpoint{0.754908in}{2.073099in}}{\pgfqpoint{0.758858in}{2.074735in}}{\pgfqpoint{0.761770in}{2.077647in}}%
\pgfpathcurveto{\pgfqpoint{0.764682in}{2.080559in}}{\pgfqpoint{0.766318in}{2.084509in}}{\pgfqpoint{0.766318in}{2.088628in}}%
\pgfpathcurveto{\pgfqpoint{0.766318in}{2.092746in}}{\pgfqpoint{0.764682in}{2.096696in}}{\pgfqpoint{0.761770in}{2.099608in}}%
\pgfpathcurveto{\pgfqpoint{0.758858in}{2.102520in}}{\pgfqpoint{0.754908in}{2.104156in}}{\pgfqpoint{0.750790in}{2.104156in}}%
\pgfpathcurveto{\pgfqpoint{0.746671in}{2.104156in}}{\pgfqpoint{0.742721in}{2.102520in}}{\pgfqpoint{0.739810in}{2.099608in}}%
\pgfpathcurveto{\pgfqpoint{0.736898in}{2.096696in}}{\pgfqpoint{0.735261in}{2.092746in}}{\pgfqpoint{0.735261in}{2.088628in}}%
\pgfpathcurveto{\pgfqpoint{0.735261in}{2.084509in}}{\pgfqpoint{0.736898in}{2.080559in}}{\pgfqpoint{0.739810in}{2.077647in}}%
\pgfpathcurveto{\pgfqpoint{0.742721in}{2.074735in}}{\pgfqpoint{0.746671in}{2.073099in}}{\pgfqpoint{0.750790in}{2.073099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716971in}{2.242492in}}%
\pgfpathcurveto{\pgfqpoint{0.721089in}{2.242492in}}{\pgfqpoint{0.725039in}{2.244128in}}{\pgfqpoint{0.727951in}{2.247040in}}%
\pgfpathcurveto{\pgfqpoint{0.730863in}{2.249952in}}{\pgfqpoint{0.732499in}{2.253902in}}{\pgfqpoint{0.732499in}{2.258020in}}%
\pgfpathcurveto{\pgfqpoint{0.732499in}{2.262138in}}{\pgfqpoint{0.730863in}{2.266088in}}{\pgfqpoint{0.727951in}{2.269000in}}%
\pgfpathcurveto{\pgfqpoint{0.725039in}{2.271912in}}{\pgfqpoint{0.721089in}{2.273548in}}{\pgfqpoint{0.716971in}{2.273548in}}%
\pgfpathcurveto{\pgfqpoint{0.712853in}{2.273548in}}{\pgfqpoint{0.708903in}{2.271912in}}{\pgfqpoint{0.705991in}{2.269000in}}%
\pgfpathcurveto{\pgfqpoint{0.703079in}{2.266088in}}{\pgfqpoint{0.701443in}{2.262138in}}{\pgfqpoint{0.701443in}{2.258020in}}%
\pgfpathcurveto{\pgfqpoint{0.701443in}{2.253902in}}{\pgfqpoint{0.703079in}{2.249952in}}{\pgfqpoint{0.705991in}{2.247040in}}%
\pgfpathcurveto{\pgfqpoint{0.708903in}{2.244128in}}{\pgfqpoint{0.712853in}{2.242492in}}{\pgfqpoint{0.716971in}{2.242492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707076in}{2.386024in}}%
\pgfpathcurveto{\pgfqpoint{0.711194in}{2.386024in}}{\pgfqpoint{0.715144in}{2.387660in}}{\pgfqpoint{0.718056in}{2.390572in}}%
\pgfpathcurveto{\pgfqpoint{0.720968in}{2.393484in}}{\pgfqpoint{0.722604in}{2.397434in}}{\pgfqpoint{0.722604in}{2.401552in}}%
\pgfpathcurveto{\pgfqpoint{0.722604in}{2.405670in}}{\pgfqpoint{0.720968in}{2.409620in}}{\pgfqpoint{0.718056in}{2.412532in}}%
\pgfpathcurveto{\pgfqpoint{0.715144in}{2.415444in}}{\pgfqpoint{0.711194in}{2.417080in}}{\pgfqpoint{0.707076in}{2.417080in}}%
\pgfpathcurveto{\pgfqpoint{0.702958in}{2.417080in}}{\pgfqpoint{0.699008in}{2.415444in}}{\pgfqpoint{0.696096in}{2.412532in}}%
\pgfpathcurveto{\pgfqpoint{0.693184in}{2.409620in}}{\pgfqpoint{0.691548in}{2.405670in}}{\pgfqpoint{0.691548in}{2.401552in}}%
\pgfpathcurveto{\pgfqpoint{0.691548in}{2.397434in}}{\pgfqpoint{0.693184in}{2.393484in}}{\pgfqpoint{0.696096in}{2.390572in}}%
\pgfpathcurveto{\pgfqpoint{0.699008in}{2.387660in}}{\pgfqpoint{0.702958in}{2.386024in}}{\pgfqpoint{0.707076in}{2.386024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627022in}{2.658685in}}%
\pgfpathcurveto{\pgfqpoint{0.631141in}{2.658685in}}{\pgfqpoint{0.635091in}{2.660321in}}{\pgfqpoint{0.638003in}{2.663233in}}%
\pgfpathcurveto{\pgfqpoint{0.640914in}{2.666145in}}{\pgfqpoint{0.642551in}{2.670095in}}{\pgfqpoint{0.642551in}{2.674214in}}%
\pgfpathcurveto{\pgfqpoint{0.642551in}{2.678332in}}{\pgfqpoint{0.640914in}{2.682282in}}{\pgfqpoint{0.638003in}{2.685194in}}%
\pgfpathcurveto{\pgfqpoint{0.635091in}{2.688106in}}{\pgfqpoint{0.631141in}{2.689742in}}{\pgfqpoint{0.627022in}{2.689742in}}%
\pgfpathcurveto{\pgfqpoint{0.622904in}{2.689742in}}{\pgfqpoint{0.618954in}{2.688106in}}{\pgfqpoint{0.616042in}{2.685194in}}%
\pgfpathcurveto{\pgfqpoint{0.613130in}{2.682282in}}{\pgfqpoint{0.611494in}{2.678332in}}{\pgfqpoint{0.611494in}{2.674214in}}%
\pgfpathcurveto{\pgfqpoint{0.611494in}{2.670095in}}{\pgfqpoint{0.613130in}{2.666145in}}{\pgfqpoint{0.616042in}{2.663233in}}%
\pgfpathcurveto{\pgfqpoint{0.618954in}{2.660321in}}{\pgfqpoint{0.622904in}{2.658685in}}{\pgfqpoint{0.627022in}{2.658685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533020in}{2.844748in}}%
\pgfpathcurveto{\pgfqpoint{0.537138in}{2.844748in}}{\pgfqpoint{0.541088in}{2.846384in}}{\pgfqpoint{0.544000in}{2.849296in}}%
\pgfpathcurveto{\pgfqpoint{0.546912in}{2.852208in}}{\pgfqpoint{0.548548in}{2.856158in}}{\pgfqpoint{0.548548in}{2.860276in}}%
\pgfpathcurveto{\pgfqpoint{0.548548in}{2.864394in}}{\pgfqpoint{0.546912in}{2.868344in}}{\pgfqpoint{0.544000in}{2.871256in}}%
\pgfpathcurveto{\pgfqpoint{0.541088in}{2.874168in}}{\pgfqpoint{0.537138in}{2.875804in}}{\pgfqpoint{0.533020in}{2.875804in}}%
\pgfpathcurveto{\pgfqpoint{0.528902in}{2.875804in}}{\pgfqpoint{0.524951in}{2.874168in}}{\pgfqpoint{0.522040in}{2.871256in}}%
\pgfpathcurveto{\pgfqpoint{0.519128in}{2.868344in}}{\pgfqpoint{0.517491in}{2.864394in}}{\pgfqpoint{0.517491in}{2.860276in}}%
\pgfpathcurveto{\pgfqpoint{0.517491in}{2.856158in}}{\pgfqpoint{0.519128in}{2.852208in}}{\pgfqpoint{0.522040in}{2.849296in}}%
\pgfpathcurveto{\pgfqpoint{0.524951in}{2.846384in}}{\pgfqpoint{0.528902in}{2.844748in}}{\pgfqpoint{0.533020in}{2.844748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540195in}{3.097336in}}%
\pgfpathcurveto{\pgfqpoint{0.544313in}{3.097336in}}{\pgfqpoint{0.548264in}{3.098972in}}{\pgfqpoint{0.551175in}{3.101884in}}%
\pgfpathcurveto{\pgfqpoint{0.554087in}{3.104796in}}{\pgfqpoint{0.555724in}{3.108746in}}{\pgfqpoint{0.555724in}{3.112864in}}%
\pgfpathcurveto{\pgfqpoint{0.555724in}{3.116982in}}{\pgfqpoint{0.554087in}{3.120932in}}{\pgfqpoint{0.551175in}{3.123844in}}%
\pgfpathcurveto{\pgfqpoint{0.548264in}{3.126756in}}{\pgfqpoint{0.544313in}{3.128392in}}{\pgfqpoint{0.540195in}{3.128392in}}%
\pgfpathcurveto{\pgfqpoint{0.536077in}{3.128392in}}{\pgfqpoint{0.532127in}{3.126756in}}{\pgfqpoint{0.529215in}{3.123844in}}%
\pgfpathcurveto{\pgfqpoint{0.526303in}{3.120932in}}{\pgfqpoint{0.524667in}{3.116982in}}{\pgfqpoint{0.524667in}{3.112864in}}%
\pgfpathcurveto{\pgfqpoint{0.524667in}{3.108746in}}{\pgfqpoint{0.526303in}{3.104796in}}{\pgfqpoint{0.529215in}{3.101884in}}%
\pgfpathcurveto{\pgfqpoint{0.532127in}{3.098972in}}{\pgfqpoint{0.536077in}{3.097336in}}{\pgfqpoint{0.540195in}{3.097336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526179in}{3.289576in}}%
\pgfpathcurveto{\pgfqpoint{0.530297in}{3.289576in}}{\pgfqpoint{0.534247in}{3.291212in}}{\pgfqpoint{0.537159in}{3.294124in}}%
\pgfpathcurveto{\pgfqpoint{0.540071in}{3.297036in}}{\pgfqpoint{0.541708in}{3.300986in}}{\pgfqpoint{0.541708in}{3.305104in}}%
\pgfpathcurveto{\pgfqpoint{0.541708in}{3.309222in}}{\pgfqpoint{0.540071in}{3.313172in}}{\pgfqpoint{0.537159in}{3.316084in}}%
\pgfpathcurveto{\pgfqpoint{0.534247in}{3.318996in}}{\pgfqpoint{0.530297in}{3.320632in}}{\pgfqpoint{0.526179in}{3.320632in}}%
\pgfpathcurveto{\pgfqpoint{0.522061in}{3.320632in}}{\pgfqpoint{0.518111in}{3.318996in}}{\pgfqpoint{0.515199in}{3.316084in}}%
\pgfpathcurveto{\pgfqpoint{0.512287in}{3.313172in}}{\pgfqpoint{0.510651in}{3.309222in}}{\pgfqpoint{0.510651in}{3.305104in}}%
\pgfpathcurveto{\pgfqpoint{0.510651in}{3.300986in}}{\pgfqpoint{0.512287in}{3.297036in}}{\pgfqpoint{0.515199in}{3.294124in}}%
\pgfpathcurveto{\pgfqpoint{0.518111in}{3.291212in}}{\pgfqpoint{0.522061in}{3.289576in}}{\pgfqpoint{0.526179in}{3.289576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987387,0.984288,0.742002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987387,0.984288,0.742002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516284in}{3.512531in}}%
\pgfpathcurveto{\pgfqpoint{0.520402in}{3.512531in}}{\pgfqpoint{0.524352in}{3.514167in}}{\pgfqpoint{0.527264in}{3.517079in}}%
\pgfpathcurveto{\pgfqpoint{0.530176in}{3.519991in}}{\pgfqpoint{0.531812in}{3.523941in}}{\pgfqpoint{0.531812in}{3.528059in}}%
\pgfpathcurveto{\pgfqpoint{0.531812in}{3.532177in}}{\pgfqpoint{0.530176in}{3.536127in}}{\pgfqpoint{0.527264in}{3.539039in}}%
\pgfpathcurveto{\pgfqpoint{0.524352in}{3.541951in}}{\pgfqpoint{0.520402in}{3.543587in}}{\pgfqpoint{0.516284in}{3.543587in}}%
\pgfpathcurveto{\pgfqpoint{0.512166in}{3.543587in}}{\pgfqpoint{0.508216in}{3.541951in}}{\pgfqpoint{0.505304in}{3.539039in}}%
\pgfpathcurveto{\pgfqpoint{0.502392in}{3.536127in}}{\pgfqpoint{0.500756in}{3.532177in}}{\pgfqpoint{0.500756in}{3.528059in}}%
\pgfpathcurveto{\pgfqpoint{0.500756in}{3.523941in}}{\pgfqpoint{0.502392in}{3.519991in}}{\pgfqpoint{0.505304in}{3.517079in}}%
\pgfpathcurveto{\pgfqpoint{0.508216in}{3.514167in}}{\pgfqpoint{0.512166in}{3.512531in}}{\pgfqpoint{0.516284in}{3.512531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546356in}{3.703367in}}%
\pgfpathcurveto{\pgfqpoint{0.550475in}{3.703367in}}{\pgfqpoint{0.554425in}{3.705003in}}{\pgfqpoint{0.557337in}{3.707915in}}%
\pgfpathcurveto{\pgfqpoint{0.560249in}{3.710827in}}{\pgfqpoint{0.561885in}{3.714777in}}{\pgfqpoint{0.561885in}{3.718895in}}%
\pgfpathcurveto{\pgfqpoint{0.561885in}{3.723013in}}{\pgfqpoint{0.560249in}{3.726963in}}{\pgfqpoint{0.557337in}{3.729875in}}%
\pgfpathcurveto{\pgfqpoint{0.554425in}{3.732787in}}{\pgfqpoint{0.550475in}{3.734423in}}{\pgfqpoint{0.546356in}{3.734423in}}%
\pgfpathcurveto{\pgfqpoint{0.542238in}{3.734423in}}{\pgfqpoint{0.538288in}{3.732787in}}{\pgfqpoint{0.535376in}{3.729875in}}%
\pgfpathcurveto{\pgfqpoint{0.532464in}{3.726963in}}{\pgfqpoint{0.530828in}{3.723013in}}{\pgfqpoint{0.530828in}{3.718895in}}%
\pgfpathcurveto{\pgfqpoint{0.530828in}{3.714777in}}{\pgfqpoint{0.532464in}{3.710827in}}{\pgfqpoint{0.535376in}{3.707915in}}%
\pgfpathcurveto{\pgfqpoint{0.538288in}{3.705003in}}{\pgfqpoint{0.542238in}{3.703367in}}{\pgfqpoint{0.546356in}{3.703367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510196in}{3.670112in}}%
\pgfpathcurveto{\pgfqpoint{0.514314in}{3.670112in}}{\pgfqpoint{0.518264in}{3.671748in}}{\pgfqpoint{0.521176in}{3.674660in}}%
\pgfpathcurveto{\pgfqpoint{0.524088in}{3.677572in}}{\pgfqpoint{0.525724in}{3.681522in}}{\pgfqpoint{0.525724in}{3.685640in}}%
\pgfpathcurveto{\pgfqpoint{0.525724in}{3.689758in}}{\pgfqpoint{0.524088in}{3.693708in}}{\pgfqpoint{0.521176in}{3.696620in}}%
\pgfpathcurveto{\pgfqpoint{0.518264in}{3.699532in}}{\pgfqpoint{0.514314in}{3.701168in}}{\pgfqpoint{0.510196in}{3.701168in}}%
\pgfpathcurveto{\pgfqpoint{0.506078in}{3.701168in}}{\pgfqpoint{0.502128in}{3.699532in}}{\pgfqpoint{0.499216in}{3.696620in}}%
\pgfpathcurveto{\pgfqpoint{0.496304in}{3.693708in}}{\pgfqpoint{0.494668in}{3.689758in}}{\pgfqpoint{0.494668in}{3.685640in}}%
\pgfpathcurveto{\pgfqpoint{0.494668in}{3.681522in}}{\pgfqpoint{0.496304in}{3.677572in}}{\pgfqpoint{0.499216in}{3.674660in}}%
\pgfpathcurveto{\pgfqpoint{0.502128in}{3.671748in}}{\pgfqpoint{0.506078in}{3.670112in}}{\pgfqpoint{0.510196in}{3.670112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530061in}{3.639136in}}%
\pgfpathcurveto{\pgfqpoint{0.534179in}{3.639136in}}{\pgfqpoint{0.538129in}{3.640772in}}{\pgfqpoint{0.541041in}{3.643684in}}%
\pgfpathcurveto{\pgfqpoint{0.543953in}{3.646596in}}{\pgfqpoint{0.545589in}{3.650546in}}{\pgfqpoint{0.545589in}{3.654664in}}%
\pgfpathcurveto{\pgfqpoint{0.545589in}{3.658783in}}{\pgfqpoint{0.543953in}{3.662733in}}{\pgfqpoint{0.541041in}{3.665645in}}%
\pgfpathcurveto{\pgfqpoint{0.538129in}{3.668557in}}{\pgfqpoint{0.534179in}{3.670193in}}{\pgfqpoint{0.530061in}{3.670193in}}%
\pgfpathcurveto{\pgfqpoint{0.525943in}{3.670193in}}{\pgfqpoint{0.521993in}{3.668557in}}{\pgfqpoint{0.519081in}{3.665645in}}%
\pgfpathcurveto{\pgfqpoint{0.516169in}{3.662733in}}{\pgfqpoint{0.514532in}{3.658783in}}{\pgfqpoint{0.514532in}{3.654664in}}%
\pgfpathcurveto{\pgfqpoint{0.514532in}{3.650546in}}{\pgfqpoint{0.516169in}{3.646596in}}{\pgfqpoint{0.519081in}{3.643684in}}%
\pgfpathcurveto{\pgfqpoint{0.521993in}{3.640772in}}{\pgfqpoint{0.525943in}{3.639136in}}{\pgfqpoint{0.530061in}{3.639136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495913in}{3.769634in}}%
\pgfpathcurveto{\pgfqpoint{0.500031in}{3.769634in}}{\pgfqpoint{0.503981in}{3.771270in}}{\pgfqpoint{0.506893in}{3.774182in}}%
\pgfpathcurveto{\pgfqpoint{0.509805in}{3.777094in}}{\pgfqpoint{0.511441in}{3.781044in}}{\pgfqpoint{0.511441in}{3.785162in}}%
\pgfpathcurveto{\pgfqpoint{0.511441in}{3.789281in}}{\pgfqpoint{0.509805in}{3.793231in}}{\pgfqpoint{0.506893in}{3.796143in}}%
\pgfpathcurveto{\pgfqpoint{0.503981in}{3.799054in}}{\pgfqpoint{0.500031in}{3.800691in}}{\pgfqpoint{0.495913in}{3.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.491795in}{3.800691in}}{\pgfqpoint{0.487845in}{3.799054in}}{\pgfqpoint{0.484933in}{3.796143in}}%
\pgfpathcurveto{\pgfqpoint{0.482021in}{3.793231in}}{\pgfqpoint{0.480385in}{3.789281in}}{\pgfqpoint{0.480385in}{3.785162in}}%
\pgfpathcurveto{\pgfqpoint{0.480385in}{3.781044in}}{\pgfqpoint{0.482021in}{3.777094in}}{\pgfqpoint{0.484933in}{3.774182in}}%
\pgfpathcurveto{\pgfqpoint{0.487845in}{3.771270in}}{\pgfqpoint{0.491795in}{3.769634in}}{\pgfqpoint{0.495913in}{3.769634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780018in}{4.267736in}}%
\pgfpathcurveto{\pgfqpoint{5.784137in}{4.267736in}}{\pgfqpoint{5.788087in}{4.269373in}}{\pgfqpoint{5.790999in}{4.272285in}}%
\pgfpathcurveto{\pgfqpoint{5.793911in}{4.275197in}}{\pgfqpoint{5.795547in}{4.279147in}}{\pgfqpoint{5.795547in}{4.283265in}}%
\pgfpathcurveto{\pgfqpoint{5.795547in}{4.287383in}}{\pgfqpoint{5.793911in}{4.291333in}}{\pgfqpoint{5.790999in}{4.294245in}}%
\pgfpathcurveto{\pgfqpoint{5.788087in}{4.297157in}}{\pgfqpoint{5.784137in}{4.298793in}}{\pgfqpoint{5.780018in}{4.298793in}}%
\pgfpathcurveto{\pgfqpoint{5.775900in}{4.298793in}}{\pgfqpoint{5.771950in}{4.297157in}}{\pgfqpoint{5.769038in}{4.294245in}}%
\pgfpathcurveto{\pgfqpoint{5.766126in}{4.291333in}}{\pgfqpoint{5.764490in}{4.287383in}}{\pgfqpoint{5.764490in}{4.283265in}}%
\pgfpathcurveto{\pgfqpoint{5.764490in}{4.279147in}}{\pgfqpoint{5.766126in}{4.275197in}}{\pgfqpoint{5.769038in}{4.272285in}}%
\pgfpathcurveto{\pgfqpoint{5.771950in}{4.269373in}}{\pgfqpoint{5.775900in}{4.267736in}}{\pgfqpoint{5.780018in}{4.267736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635913in}{3.978953in}}%
\pgfpathcurveto{\pgfqpoint{5.640031in}{3.978953in}}{\pgfqpoint{5.643981in}{3.980589in}}{\pgfqpoint{5.646893in}{3.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.649805in}{3.986413in}}{\pgfqpoint{5.651441in}{3.990363in}}{\pgfqpoint{5.651441in}{3.994482in}}%
\pgfpathcurveto{\pgfqpoint{5.651441in}{3.998600in}}{\pgfqpoint{5.649805in}{4.002550in}}{\pgfqpoint{5.646893in}{4.005462in}}%
\pgfpathcurveto{\pgfqpoint{5.643981in}{4.008374in}}{\pgfqpoint{5.640031in}{4.010010in}}{\pgfqpoint{5.635913in}{4.010010in}}%
\pgfpathcurveto{\pgfqpoint{5.631795in}{4.010010in}}{\pgfqpoint{5.627845in}{4.008374in}}{\pgfqpoint{5.624933in}{4.005462in}}%
\pgfpathcurveto{\pgfqpoint{5.622021in}{4.002550in}}{\pgfqpoint{5.620385in}{3.998600in}}{\pgfqpoint{5.620385in}{3.994482in}}%
\pgfpathcurveto{\pgfqpoint{5.620385in}{3.990363in}}{\pgfqpoint{5.622021in}{3.986413in}}{\pgfqpoint{5.624933in}{3.983501in}}%
\pgfpathcurveto{\pgfqpoint{5.627845in}{3.980589in}}{\pgfqpoint{5.631795in}{3.978953in}}{\pgfqpoint{5.635913in}{3.978953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529452in}{3.750837in}}%
\pgfpathcurveto{\pgfqpoint{5.533570in}{3.750837in}}{\pgfqpoint{5.537520in}{3.752473in}}{\pgfqpoint{5.540432in}{3.755385in}}%
\pgfpathcurveto{\pgfqpoint{5.543344in}{3.758297in}}{\pgfqpoint{5.544980in}{3.762247in}}{\pgfqpoint{5.544980in}{3.766365in}}%
\pgfpathcurveto{\pgfqpoint{5.544980in}{3.770483in}}{\pgfqpoint{5.543344in}{3.774433in}}{\pgfqpoint{5.540432in}{3.777345in}}%
\pgfpathcurveto{\pgfqpoint{5.537520in}{3.780257in}}{\pgfqpoint{5.533570in}{3.781893in}}{\pgfqpoint{5.529452in}{3.781893in}}%
\pgfpathcurveto{\pgfqpoint{5.525334in}{3.781893in}}{\pgfqpoint{5.521384in}{3.780257in}}{\pgfqpoint{5.518472in}{3.777345in}}%
\pgfpathcurveto{\pgfqpoint{5.515560in}{3.774433in}}{\pgfqpoint{5.513924in}{3.770483in}}{\pgfqpoint{5.513924in}{3.766365in}}%
\pgfpathcurveto{\pgfqpoint{5.513924in}{3.762247in}}{\pgfqpoint{5.515560in}{3.758297in}}{\pgfqpoint{5.518472in}{3.755385in}}%
\pgfpathcurveto{\pgfqpoint{5.521384in}{3.752473in}}{\pgfqpoint{5.525334in}{3.750837in}}{\pgfqpoint{5.529452in}{3.750837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.021692,0.018320,0.092610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413165in}{3.393999in}}%
\pgfpathcurveto{\pgfqpoint{5.417283in}{3.393999in}}{\pgfqpoint{5.421233in}{3.395635in}}{\pgfqpoint{5.424145in}{3.398547in}}%
\pgfpathcurveto{\pgfqpoint{5.427057in}{3.401459in}}{\pgfqpoint{5.428693in}{3.405409in}}{\pgfqpoint{5.428693in}{3.409527in}}%
\pgfpathcurveto{\pgfqpoint{5.428693in}{3.413645in}}{\pgfqpoint{5.427057in}{3.417595in}}{\pgfqpoint{5.424145in}{3.420507in}}%
\pgfpathcurveto{\pgfqpoint{5.421233in}{3.423419in}}{\pgfqpoint{5.417283in}{3.425055in}}{\pgfqpoint{5.413165in}{3.425055in}}%
\pgfpathcurveto{\pgfqpoint{5.409047in}{3.425055in}}{\pgfqpoint{5.405097in}{3.423419in}}{\pgfqpoint{5.402185in}{3.420507in}}%
\pgfpathcurveto{\pgfqpoint{5.399273in}{3.417595in}}{\pgfqpoint{5.397637in}{3.413645in}}{\pgfqpoint{5.397637in}{3.409527in}}%
\pgfpathcurveto{\pgfqpoint{5.397637in}{3.405409in}}{\pgfqpoint{5.399273in}{3.401459in}}{\pgfqpoint{5.402185in}{3.398547in}}%
\pgfpathcurveto{\pgfqpoint{5.405097in}{3.395635in}}{\pgfqpoint{5.409047in}{3.393999in}}{\pgfqpoint{5.413165in}{3.393999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333075in}{3.182267in}}%
\pgfpathcurveto{\pgfqpoint{5.337193in}{3.182267in}}{\pgfqpoint{5.341143in}{3.183903in}}{\pgfqpoint{5.344055in}{3.186815in}}%
\pgfpathcurveto{\pgfqpoint{5.346967in}{3.189727in}}{\pgfqpoint{5.348603in}{3.193677in}}{\pgfqpoint{5.348603in}{3.197795in}}%
\pgfpathcurveto{\pgfqpoint{5.348603in}{3.201913in}}{\pgfqpoint{5.346967in}{3.205863in}}{\pgfqpoint{5.344055in}{3.208775in}}%
\pgfpathcurveto{\pgfqpoint{5.341143in}{3.211687in}}{\pgfqpoint{5.337193in}{3.213323in}}{\pgfqpoint{5.333075in}{3.213323in}}%
\pgfpathcurveto{\pgfqpoint{5.328956in}{3.213323in}}{\pgfqpoint{5.325006in}{3.211687in}}{\pgfqpoint{5.322094in}{3.208775in}}%
\pgfpathcurveto{\pgfqpoint{5.319183in}{3.205863in}}{\pgfqpoint{5.317546in}{3.201913in}}{\pgfqpoint{5.317546in}{3.197795in}}%
\pgfpathcurveto{\pgfqpoint{5.317546in}{3.193677in}}{\pgfqpoint{5.319183in}{3.189727in}}{\pgfqpoint{5.322094in}{3.186815in}}%
\pgfpathcurveto{\pgfqpoint{5.325006in}{3.183903in}}{\pgfqpoint{5.328956in}{3.182267in}}{\pgfqpoint{5.333075in}{3.182267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191843in}{2.838057in}}%
\pgfpathcurveto{\pgfqpoint{5.195961in}{2.838057in}}{\pgfqpoint{5.199911in}{2.839693in}}{\pgfqpoint{5.202823in}{2.842605in}}%
\pgfpathcurveto{\pgfqpoint{5.205735in}{2.845517in}}{\pgfqpoint{5.207371in}{2.849467in}}{\pgfqpoint{5.207371in}{2.853585in}}%
\pgfpathcurveto{\pgfqpoint{5.207371in}{2.857703in}}{\pgfqpoint{5.205735in}{2.861653in}}{\pgfqpoint{5.202823in}{2.864565in}}%
\pgfpathcurveto{\pgfqpoint{5.199911in}{2.867477in}}{\pgfqpoint{5.195961in}{2.869113in}}{\pgfqpoint{5.191843in}{2.869113in}}%
\pgfpathcurveto{\pgfqpoint{5.187724in}{2.869113in}}{\pgfqpoint{5.183774in}{2.867477in}}{\pgfqpoint{5.180862in}{2.864565in}}%
\pgfpathcurveto{\pgfqpoint{5.177950in}{2.861653in}}{\pgfqpoint{5.176314in}{2.857703in}}{\pgfqpoint{5.176314in}{2.853585in}}%
\pgfpathcurveto{\pgfqpoint{5.176314in}{2.849467in}}{\pgfqpoint{5.177950in}{2.845517in}}{\pgfqpoint{5.180862in}{2.842605in}}%
\pgfpathcurveto{\pgfqpoint{5.183774in}{2.839693in}}{\pgfqpoint{5.187724in}{2.838057in}}{\pgfqpoint{5.191843in}{2.838057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998108in}{2.766506in}}%
\pgfpathcurveto{\pgfqpoint{5.002226in}{2.766506in}}{\pgfqpoint{5.006176in}{2.768142in}}{\pgfqpoint{5.009088in}{2.771054in}}%
\pgfpathcurveto{\pgfqpoint{5.012000in}{2.773966in}}{\pgfqpoint{5.013636in}{2.777916in}}{\pgfqpoint{5.013636in}{2.782034in}}%
\pgfpathcurveto{\pgfqpoint{5.013636in}{2.786152in}}{\pgfqpoint{5.012000in}{2.790102in}}{\pgfqpoint{5.009088in}{2.793014in}}%
\pgfpathcurveto{\pgfqpoint{5.006176in}{2.795926in}}{\pgfqpoint{5.002226in}{2.797562in}}{\pgfqpoint{4.998108in}{2.797562in}}%
\pgfpathcurveto{\pgfqpoint{4.993989in}{2.797562in}}{\pgfqpoint{4.990039in}{2.795926in}}{\pgfqpoint{4.987127in}{2.793014in}}%
\pgfpathcurveto{\pgfqpoint{4.984216in}{2.790102in}}{\pgfqpoint{4.982579in}{2.786152in}}{\pgfqpoint{4.982579in}{2.782034in}}%
\pgfpathcurveto{\pgfqpoint{4.982579in}{2.777916in}}{\pgfqpoint{4.984216in}{2.773966in}}{\pgfqpoint{4.987127in}{2.771054in}}%
\pgfpathcurveto{\pgfqpoint{4.990039in}{2.768142in}}{\pgfqpoint{4.993989in}{2.766506in}}{\pgfqpoint{4.998108in}{2.766506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787933in}{2.546912in}}%
\pgfpathcurveto{\pgfqpoint{4.792051in}{2.546912in}}{\pgfqpoint{4.796001in}{2.548548in}}{\pgfqpoint{4.798913in}{2.551460in}}%
\pgfpathcurveto{\pgfqpoint{4.801825in}{2.554372in}}{\pgfqpoint{4.803461in}{2.558322in}}{\pgfqpoint{4.803461in}{2.562440in}}%
\pgfpathcurveto{\pgfqpoint{4.803461in}{2.566558in}}{\pgfqpoint{4.801825in}{2.570508in}}{\pgfqpoint{4.798913in}{2.573420in}}%
\pgfpathcurveto{\pgfqpoint{4.796001in}{2.576332in}}{\pgfqpoint{4.792051in}{2.577968in}}{\pgfqpoint{4.787933in}{2.577968in}}%
\pgfpathcurveto{\pgfqpoint{4.783814in}{2.577968in}}{\pgfqpoint{4.779864in}{2.576332in}}{\pgfqpoint{4.776952in}{2.573420in}}%
\pgfpathcurveto{\pgfqpoint{4.774040in}{2.570508in}}{\pgfqpoint{4.772404in}{2.566558in}}{\pgfqpoint{4.772404in}{2.562440in}}%
\pgfpathcurveto{\pgfqpoint{4.772404in}{2.558322in}}{\pgfqpoint{4.774040in}{2.554372in}}{\pgfqpoint{4.776952in}{2.551460in}}%
\pgfpathcurveto{\pgfqpoint{4.779864in}{2.548548in}}{\pgfqpoint{4.783814in}{2.546912in}}{\pgfqpoint{4.787933in}{2.546912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559367in}{2.365096in}}%
\pgfpathcurveto{\pgfqpoint{4.563485in}{2.365096in}}{\pgfqpoint{4.567435in}{2.366732in}}{\pgfqpoint{4.570347in}{2.369644in}}%
\pgfpathcurveto{\pgfqpoint{4.573259in}{2.372556in}}{\pgfqpoint{4.574895in}{2.376506in}}{\pgfqpoint{4.574895in}{2.380624in}}%
\pgfpathcurveto{\pgfqpoint{4.574895in}{2.384742in}}{\pgfqpoint{4.573259in}{2.388692in}}{\pgfqpoint{4.570347in}{2.391604in}}%
\pgfpathcurveto{\pgfqpoint{4.567435in}{2.394516in}}{\pgfqpoint{4.563485in}{2.396153in}}{\pgfqpoint{4.559367in}{2.396153in}}%
\pgfpathcurveto{\pgfqpoint{4.555249in}{2.396153in}}{\pgfqpoint{4.551299in}{2.394516in}}{\pgfqpoint{4.548387in}{2.391604in}}%
\pgfpathcurveto{\pgfqpoint{4.545475in}{2.388692in}}{\pgfqpoint{4.543839in}{2.384742in}}{\pgfqpoint{4.543839in}{2.380624in}}%
\pgfpathcurveto{\pgfqpoint{4.543839in}{2.376506in}}{\pgfqpoint{4.545475in}{2.372556in}}{\pgfqpoint{4.548387in}{2.369644in}}%
\pgfpathcurveto{\pgfqpoint{4.551299in}{2.366732in}}{\pgfqpoint{4.555249in}{2.365096in}}{\pgfqpoint{4.559367in}{2.365096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165308,0.067911,0.361816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436326in}{2.157653in}}%
\pgfpathcurveto{\pgfqpoint{4.440444in}{2.157653in}}{\pgfqpoint{4.444394in}{2.159289in}}{\pgfqpoint{4.447306in}{2.162201in}}%
\pgfpathcurveto{\pgfqpoint{4.450218in}{2.165113in}}{\pgfqpoint{4.451854in}{2.169063in}}{\pgfqpoint{4.451854in}{2.173182in}}%
\pgfpathcurveto{\pgfqpoint{4.451854in}{2.177300in}}{\pgfqpoint{4.450218in}{2.181250in}}{\pgfqpoint{4.447306in}{2.184162in}}%
\pgfpathcurveto{\pgfqpoint{4.444394in}{2.187074in}}{\pgfqpoint{4.440444in}{2.188710in}}{\pgfqpoint{4.436326in}{2.188710in}}%
\pgfpathcurveto{\pgfqpoint{4.432208in}{2.188710in}}{\pgfqpoint{4.428258in}{2.187074in}}{\pgfqpoint{4.425346in}{2.184162in}}%
\pgfpathcurveto{\pgfqpoint{4.422434in}{2.181250in}}{\pgfqpoint{4.420798in}{2.177300in}}{\pgfqpoint{4.420798in}{2.173182in}}%
\pgfpathcurveto{\pgfqpoint{4.420798in}{2.169063in}}{\pgfqpoint{4.422434in}{2.165113in}}{\pgfqpoint{4.425346in}{2.162201in}}%
\pgfpathcurveto{\pgfqpoint{4.428258in}{2.159289in}}{\pgfqpoint{4.432208in}{2.157653in}}{\pgfqpoint{4.436326in}{2.157653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284445in}{1.926612in}}%
\pgfpathcurveto{\pgfqpoint{4.288563in}{1.926612in}}{\pgfqpoint{4.292513in}{1.928248in}}{\pgfqpoint{4.295425in}{1.931160in}}%
\pgfpathcurveto{\pgfqpoint{4.298337in}{1.934072in}}{\pgfqpoint{4.299973in}{1.938022in}}{\pgfqpoint{4.299973in}{1.942140in}}%
\pgfpathcurveto{\pgfqpoint{4.299973in}{1.946258in}}{\pgfqpoint{4.298337in}{1.950208in}}{\pgfqpoint{4.295425in}{1.953120in}}%
\pgfpathcurveto{\pgfqpoint{4.292513in}{1.956032in}}{\pgfqpoint{4.288563in}{1.957668in}}{\pgfqpoint{4.284445in}{1.957668in}}%
\pgfpathcurveto{\pgfqpoint{4.280327in}{1.957668in}}{\pgfqpoint{4.276377in}{1.956032in}}{\pgfqpoint{4.273465in}{1.953120in}}%
\pgfpathcurveto{\pgfqpoint{4.270553in}{1.950208in}}{\pgfqpoint{4.268917in}{1.946258in}}{\pgfqpoint{4.268917in}{1.942140in}}%
\pgfpathcurveto{\pgfqpoint{4.268917in}{1.938022in}}{\pgfqpoint{4.270553in}{1.934072in}}{\pgfqpoint{4.273465in}{1.931160in}}%
\pgfpathcurveto{\pgfqpoint{4.276377in}{1.928248in}}{\pgfqpoint{4.280327in}{1.926612in}}{\pgfqpoint{4.284445in}{1.926612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172895in}{1.937925in}}%
\pgfpathcurveto{\pgfqpoint{4.177013in}{1.937925in}}{\pgfqpoint{4.180963in}{1.939561in}}{\pgfqpoint{4.183875in}{1.942473in}}%
\pgfpathcurveto{\pgfqpoint{4.186787in}{1.945385in}}{\pgfqpoint{4.188423in}{1.949335in}}{\pgfqpoint{4.188423in}{1.953453in}}%
\pgfpathcurveto{\pgfqpoint{4.188423in}{1.957571in}}{\pgfqpoint{4.186787in}{1.961521in}}{\pgfqpoint{4.183875in}{1.964433in}}%
\pgfpathcurveto{\pgfqpoint{4.180963in}{1.967345in}}{\pgfqpoint{4.177013in}{1.968981in}}{\pgfqpoint{4.172895in}{1.968981in}}%
\pgfpathcurveto{\pgfqpoint{4.168777in}{1.968981in}}{\pgfqpoint{4.164827in}{1.967345in}}{\pgfqpoint{4.161915in}{1.964433in}}%
\pgfpathcurveto{\pgfqpoint{4.159003in}{1.961521in}}{\pgfqpoint{4.157367in}{1.957571in}}{\pgfqpoint{4.157367in}{1.953453in}}%
\pgfpathcurveto{\pgfqpoint{4.157367in}{1.949335in}}{\pgfqpoint{4.159003in}{1.945385in}}{\pgfqpoint{4.161915in}{1.942473in}}%
\pgfpathcurveto{\pgfqpoint{4.164827in}{1.939561in}}{\pgfqpoint{4.168777in}{1.937925in}}{\pgfqpoint{4.172895in}{1.937925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010584in}{1.755578in}}%
\pgfpathcurveto{\pgfqpoint{4.014702in}{1.755578in}}{\pgfqpoint{4.018652in}{1.757214in}}{\pgfqpoint{4.021564in}{1.760126in}}%
\pgfpathcurveto{\pgfqpoint{4.024476in}{1.763038in}}{\pgfqpoint{4.026112in}{1.766988in}}{\pgfqpoint{4.026112in}{1.771106in}}%
\pgfpathcurveto{\pgfqpoint{4.026112in}{1.775224in}}{\pgfqpoint{4.024476in}{1.779174in}}{\pgfqpoint{4.021564in}{1.782086in}}%
\pgfpathcurveto{\pgfqpoint{4.018652in}{1.784998in}}{\pgfqpoint{4.014702in}{1.786634in}}{\pgfqpoint{4.010584in}{1.786634in}}%
\pgfpathcurveto{\pgfqpoint{4.006466in}{1.786634in}}{\pgfqpoint{4.002516in}{1.784998in}}{\pgfqpoint{3.999604in}{1.782086in}}%
\pgfpathcurveto{\pgfqpoint{3.996692in}{1.779174in}}{\pgfqpoint{3.995055in}{1.775224in}}{\pgfqpoint{3.995055in}{1.771106in}}%
\pgfpathcurveto{\pgfqpoint{3.995055in}{1.766988in}}{\pgfqpoint{3.996692in}{1.763038in}}{\pgfqpoint{3.999604in}{1.760126in}}%
\pgfpathcurveto{\pgfqpoint{4.002516in}{1.757214in}}{\pgfqpoint{4.006466in}{1.755578in}}{\pgfqpoint{4.010584in}{1.755578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907043in}{1.557082in}}%
\pgfpathcurveto{\pgfqpoint{3.911161in}{1.557082in}}{\pgfqpoint{3.915111in}{1.558718in}}{\pgfqpoint{3.918023in}{1.561630in}}%
\pgfpathcurveto{\pgfqpoint{3.920935in}{1.564542in}}{\pgfqpoint{3.922572in}{1.568492in}}{\pgfqpoint{3.922572in}{1.572610in}}%
\pgfpathcurveto{\pgfqpoint{3.922572in}{1.576728in}}{\pgfqpoint{3.920935in}{1.580678in}}{\pgfqpoint{3.918023in}{1.583590in}}%
\pgfpathcurveto{\pgfqpoint{3.915111in}{1.586502in}}{\pgfqpoint{3.911161in}{1.588138in}}{\pgfqpoint{3.907043in}{1.588138in}}%
\pgfpathcurveto{\pgfqpoint{3.902925in}{1.588138in}}{\pgfqpoint{3.898975in}{1.586502in}}{\pgfqpoint{3.896063in}{1.583590in}}%
\pgfpathcurveto{\pgfqpoint{3.893151in}{1.580678in}}{\pgfqpoint{3.891515in}{1.576728in}}{\pgfqpoint{3.891515in}{1.572610in}}%
\pgfpathcurveto{\pgfqpoint{3.891515in}{1.568492in}}{\pgfqpoint{3.893151in}{1.564542in}}{\pgfqpoint{3.896063in}{1.561630in}}%
\pgfpathcurveto{\pgfqpoint{3.898975in}{1.558718in}}{\pgfqpoint{3.902925in}{1.557082in}}{\pgfqpoint{3.907043in}{1.557082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775903in}{1.397172in}}%
\pgfpathcurveto{\pgfqpoint{3.780021in}{1.397172in}}{\pgfqpoint{3.783971in}{1.398809in}}{\pgfqpoint{3.786883in}{1.401721in}}%
\pgfpathcurveto{\pgfqpoint{3.789795in}{1.404633in}}{\pgfqpoint{3.791431in}{1.408583in}}{\pgfqpoint{3.791431in}{1.412701in}}%
\pgfpathcurveto{\pgfqpoint{3.791431in}{1.416819in}}{\pgfqpoint{3.789795in}{1.420769in}}{\pgfqpoint{3.786883in}{1.423681in}}%
\pgfpathcurveto{\pgfqpoint{3.783971in}{1.426593in}}{\pgfqpoint{3.780021in}{1.428229in}}{\pgfqpoint{3.775903in}{1.428229in}}%
\pgfpathcurveto{\pgfqpoint{3.771785in}{1.428229in}}{\pgfqpoint{3.767835in}{1.426593in}}{\pgfqpoint{3.764923in}{1.423681in}}%
\pgfpathcurveto{\pgfqpoint{3.762011in}{1.420769in}}{\pgfqpoint{3.760375in}{1.416819in}}{\pgfqpoint{3.760375in}{1.412701in}}%
\pgfpathcurveto{\pgfqpoint{3.760375in}{1.408583in}}{\pgfqpoint{3.762011in}{1.404633in}}{\pgfqpoint{3.764923in}{1.401721in}}%
\pgfpathcurveto{\pgfqpoint{3.767835in}{1.398809in}}{\pgfqpoint{3.771785in}{1.397172in}}{\pgfqpoint{3.775903in}{1.397172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603810in}{1.304280in}}%
\pgfpathcurveto{\pgfqpoint{3.607929in}{1.304280in}}{\pgfqpoint{3.611879in}{1.305916in}}{\pgfqpoint{3.614791in}{1.308828in}}%
\pgfpathcurveto{\pgfqpoint{3.617702in}{1.311740in}}{\pgfqpoint{3.619339in}{1.315690in}}{\pgfqpoint{3.619339in}{1.319808in}}%
\pgfpathcurveto{\pgfqpoint{3.619339in}{1.323927in}}{\pgfqpoint{3.617702in}{1.327877in}}{\pgfqpoint{3.614791in}{1.330788in}}%
\pgfpathcurveto{\pgfqpoint{3.611879in}{1.333700in}}{\pgfqpoint{3.607929in}{1.335337in}}{\pgfqpoint{3.603810in}{1.335337in}}%
\pgfpathcurveto{\pgfqpoint{3.599692in}{1.335337in}}{\pgfqpoint{3.595742in}{1.333700in}}{\pgfqpoint{3.592830in}{1.330788in}}%
\pgfpathcurveto{\pgfqpoint{3.589918in}{1.327877in}}{\pgfqpoint{3.588282in}{1.323927in}}{\pgfqpoint{3.588282in}{1.319808in}}%
\pgfpathcurveto{\pgfqpoint{3.588282in}{1.315690in}}{\pgfqpoint{3.589918in}{1.311740in}}{\pgfqpoint{3.592830in}{1.308828in}}%
\pgfpathcurveto{\pgfqpoint{3.595742in}{1.305916in}}{\pgfqpoint{3.599692in}{1.304280in}}{\pgfqpoint{3.603810in}{1.304280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530514in}{1.122847in}}%
\pgfpathcurveto{\pgfqpoint{3.534632in}{1.122847in}}{\pgfqpoint{3.538582in}{1.124483in}}{\pgfqpoint{3.541494in}{1.127395in}}%
\pgfpathcurveto{\pgfqpoint{3.544406in}{1.130307in}}{\pgfqpoint{3.546042in}{1.134257in}}{\pgfqpoint{3.546042in}{1.138375in}}%
\pgfpathcurveto{\pgfqpoint{3.546042in}{1.142493in}}{\pgfqpoint{3.544406in}{1.146443in}}{\pgfqpoint{3.541494in}{1.149355in}}%
\pgfpathcurveto{\pgfqpoint{3.538582in}{1.152267in}}{\pgfqpoint{3.534632in}{1.153903in}}{\pgfqpoint{3.530514in}{1.153903in}}%
\pgfpathcurveto{\pgfqpoint{3.526396in}{1.153903in}}{\pgfqpoint{3.522446in}{1.152267in}}{\pgfqpoint{3.519534in}{1.149355in}}%
\pgfpathcurveto{\pgfqpoint{3.516622in}{1.146443in}}{\pgfqpoint{3.514986in}{1.142493in}}{\pgfqpoint{3.514986in}{1.138375in}}%
\pgfpathcurveto{\pgfqpoint{3.514986in}{1.134257in}}{\pgfqpoint{3.516622in}{1.130307in}}{\pgfqpoint{3.519534in}{1.127395in}}%
\pgfpathcurveto{\pgfqpoint{3.522446in}{1.124483in}}{\pgfqpoint{3.526396in}{1.122847in}}{\pgfqpoint{3.530514in}{1.122847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396536in}{1.148344in}}%
\pgfpathcurveto{\pgfqpoint{3.400654in}{1.148344in}}{\pgfqpoint{3.404604in}{1.149980in}}{\pgfqpoint{3.407516in}{1.152892in}}%
\pgfpathcurveto{\pgfqpoint{3.410428in}{1.155804in}}{\pgfqpoint{3.412064in}{1.159754in}}{\pgfqpoint{3.412064in}{1.163872in}}%
\pgfpathcurveto{\pgfqpoint{3.412064in}{1.167990in}}{\pgfqpoint{3.410428in}{1.171940in}}{\pgfqpoint{3.407516in}{1.174852in}}%
\pgfpathcurveto{\pgfqpoint{3.404604in}{1.177764in}}{\pgfqpoint{3.400654in}{1.179400in}}{\pgfqpoint{3.396536in}{1.179400in}}%
\pgfpathcurveto{\pgfqpoint{3.392418in}{1.179400in}}{\pgfqpoint{3.388468in}{1.177764in}}{\pgfqpoint{3.385556in}{1.174852in}}%
\pgfpathcurveto{\pgfqpoint{3.382644in}{1.171940in}}{\pgfqpoint{3.381008in}{1.167990in}}{\pgfqpoint{3.381008in}{1.163872in}}%
\pgfpathcurveto{\pgfqpoint{3.381008in}{1.159754in}}{\pgfqpoint{3.382644in}{1.155804in}}{\pgfqpoint{3.385556in}{1.152892in}}%
\pgfpathcurveto{\pgfqpoint{3.388468in}{1.149980in}}{\pgfqpoint{3.392418in}{1.148344in}}{\pgfqpoint{3.396536in}{1.148344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251415in}{1.327308in}}%
\pgfpathcurveto{\pgfqpoint{3.255533in}{1.327308in}}{\pgfqpoint{3.259483in}{1.328944in}}{\pgfqpoint{3.262395in}{1.331856in}}%
\pgfpathcurveto{\pgfqpoint{3.265307in}{1.334768in}}{\pgfqpoint{3.266943in}{1.338718in}}{\pgfqpoint{3.266943in}{1.342837in}}%
\pgfpathcurveto{\pgfqpoint{3.266943in}{1.346955in}}{\pgfqpoint{3.265307in}{1.350905in}}{\pgfqpoint{3.262395in}{1.353817in}}%
\pgfpathcurveto{\pgfqpoint{3.259483in}{1.356729in}}{\pgfqpoint{3.255533in}{1.358365in}}{\pgfqpoint{3.251415in}{1.358365in}}%
\pgfpathcurveto{\pgfqpoint{3.247296in}{1.358365in}}{\pgfqpoint{3.243346in}{1.356729in}}{\pgfqpoint{3.240434in}{1.353817in}}%
\pgfpathcurveto{\pgfqpoint{3.237522in}{1.350905in}}{\pgfqpoint{3.235886in}{1.346955in}}{\pgfqpoint{3.235886in}{1.342837in}}%
\pgfpathcurveto{\pgfqpoint{3.235886in}{1.338718in}}{\pgfqpoint{3.237522in}{1.334768in}}{\pgfqpoint{3.240434in}{1.331856in}}%
\pgfpathcurveto{\pgfqpoint{3.243346in}{1.328944in}}{\pgfqpoint{3.247296in}{1.327308in}}{\pgfqpoint{3.251415in}{1.327308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613617,0.181811,0.498536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085054in}{1.296958in}}%
\pgfpathcurveto{\pgfqpoint{3.089173in}{1.296958in}}{\pgfqpoint{3.093123in}{1.298594in}}{\pgfqpoint{3.096035in}{1.301506in}}%
\pgfpathcurveto{\pgfqpoint{3.098947in}{1.304418in}}{\pgfqpoint{3.100583in}{1.308368in}}{\pgfqpoint{3.100583in}{1.312486in}}%
\pgfpathcurveto{\pgfqpoint{3.100583in}{1.316604in}}{\pgfqpoint{3.098947in}{1.320554in}}{\pgfqpoint{3.096035in}{1.323466in}}%
\pgfpathcurveto{\pgfqpoint{3.093123in}{1.326378in}}{\pgfqpoint{3.089173in}{1.328014in}}{\pgfqpoint{3.085054in}{1.328014in}}%
\pgfpathcurveto{\pgfqpoint{3.080936in}{1.328014in}}{\pgfqpoint{3.076986in}{1.326378in}}{\pgfqpoint{3.074074in}{1.323466in}}%
\pgfpathcurveto{\pgfqpoint{3.071162in}{1.320554in}}{\pgfqpoint{3.069526in}{1.316604in}}{\pgfqpoint{3.069526in}{1.312486in}}%
\pgfpathcurveto{\pgfqpoint{3.069526in}{1.308368in}}{\pgfqpoint{3.071162in}{1.304418in}}{\pgfqpoint{3.074074in}{1.301506in}}%
\pgfpathcurveto{\pgfqpoint{3.076986in}{1.298594in}}{\pgfqpoint{3.080936in}{1.296958in}}{\pgfqpoint{3.085054in}{1.296958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923952in}{1.124188in}}%
\pgfpathcurveto{\pgfqpoint{2.928071in}{1.124188in}}{\pgfqpoint{2.932021in}{1.125824in}}{\pgfqpoint{2.934933in}{1.128736in}}%
\pgfpathcurveto{\pgfqpoint{2.937845in}{1.131648in}}{\pgfqpoint{2.939481in}{1.135598in}}{\pgfqpoint{2.939481in}{1.139717in}}%
\pgfpathcurveto{\pgfqpoint{2.939481in}{1.143835in}}{\pgfqpoint{2.937845in}{1.147785in}}{\pgfqpoint{2.934933in}{1.150697in}}%
\pgfpathcurveto{\pgfqpoint{2.932021in}{1.153609in}}{\pgfqpoint{2.928071in}{1.155245in}}{\pgfqpoint{2.923952in}{1.155245in}}%
\pgfpathcurveto{\pgfqpoint{2.919834in}{1.155245in}}{\pgfqpoint{2.915884in}{1.153609in}}{\pgfqpoint{2.912972in}{1.150697in}}%
\pgfpathcurveto{\pgfqpoint{2.910060in}{1.147785in}}{\pgfqpoint{2.908424in}{1.143835in}}{\pgfqpoint{2.908424in}{1.139717in}}%
\pgfpathcurveto{\pgfqpoint{2.908424in}{1.135598in}}{\pgfqpoint{2.910060in}{1.131648in}}{\pgfqpoint{2.912972in}{1.128736in}}%
\pgfpathcurveto{\pgfqpoint{2.915884in}{1.125824in}}{\pgfqpoint{2.919834in}{1.124188in}}{\pgfqpoint{2.923952in}{1.124188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812199in}{1.164449in}}%
\pgfpathcurveto{\pgfqpoint{2.816317in}{1.164449in}}{\pgfqpoint{2.820268in}{1.166085in}}{\pgfqpoint{2.823179in}{1.168997in}}%
\pgfpathcurveto{\pgfqpoint{2.826091in}{1.171909in}}{\pgfqpoint{2.827728in}{1.175859in}}{\pgfqpoint{2.827728in}{1.179977in}}%
\pgfpathcurveto{\pgfqpoint{2.827728in}{1.184096in}}{\pgfqpoint{2.826091in}{1.188046in}}{\pgfqpoint{2.823179in}{1.190958in}}%
\pgfpathcurveto{\pgfqpoint{2.820268in}{1.193870in}}{\pgfqpoint{2.816317in}{1.195506in}}{\pgfqpoint{2.812199in}{1.195506in}}%
\pgfpathcurveto{\pgfqpoint{2.808081in}{1.195506in}}{\pgfqpoint{2.804131in}{1.193870in}}{\pgfqpoint{2.801219in}{1.190958in}}%
\pgfpathcurveto{\pgfqpoint{2.798307in}{1.188046in}}{\pgfqpoint{2.796671in}{1.184096in}}{\pgfqpoint{2.796671in}{1.179977in}}%
\pgfpathcurveto{\pgfqpoint{2.796671in}{1.175859in}}{\pgfqpoint{2.798307in}{1.171909in}}{\pgfqpoint{2.801219in}{1.168997in}}%
\pgfpathcurveto{\pgfqpoint{2.804131in}{1.166085in}}{\pgfqpoint{2.808081in}{1.164449in}}{\pgfqpoint{2.812199in}{1.164449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672947in}{1.154669in}}%
\pgfpathcurveto{\pgfqpoint{2.677065in}{1.154669in}}{\pgfqpoint{2.681015in}{1.156306in}}{\pgfqpoint{2.683927in}{1.159217in}}%
\pgfpathcurveto{\pgfqpoint{2.686839in}{1.162129in}}{\pgfqpoint{2.688475in}{1.166079in}}{\pgfqpoint{2.688475in}{1.170198in}}%
\pgfpathcurveto{\pgfqpoint{2.688475in}{1.174316in}}{\pgfqpoint{2.686839in}{1.178266in}}{\pgfqpoint{2.683927in}{1.181178in}}%
\pgfpathcurveto{\pgfqpoint{2.681015in}{1.184090in}}{\pgfqpoint{2.677065in}{1.185726in}}{\pgfqpoint{2.672947in}{1.185726in}}%
\pgfpathcurveto{\pgfqpoint{2.668829in}{1.185726in}}{\pgfqpoint{2.664879in}{1.184090in}}{\pgfqpoint{2.661967in}{1.181178in}}%
\pgfpathcurveto{\pgfqpoint{2.659055in}{1.178266in}}{\pgfqpoint{2.657418in}{1.174316in}}{\pgfqpoint{2.657418in}{1.170198in}}%
\pgfpathcurveto{\pgfqpoint{2.657418in}{1.166079in}}{\pgfqpoint{2.659055in}{1.162129in}}{\pgfqpoint{2.661967in}{1.159217in}}%
\pgfpathcurveto{\pgfqpoint{2.664879in}{1.156306in}}{\pgfqpoint{2.668829in}{1.154669in}}{\pgfqpoint{2.672947in}{1.154669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498314in}{1.280259in}}%
\pgfpathcurveto{\pgfqpoint{2.502432in}{1.280259in}}{\pgfqpoint{2.506382in}{1.281896in}}{\pgfqpoint{2.509294in}{1.284807in}}%
\pgfpathcurveto{\pgfqpoint{2.512206in}{1.287719in}}{\pgfqpoint{2.513842in}{1.291669in}}{\pgfqpoint{2.513842in}{1.295788in}}%
\pgfpathcurveto{\pgfqpoint{2.513842in}{1.299906in}}{\pgfqpoint{2.512206in}{1.303856in}}{\pgfqpoint{2.509294in}{1.306768in}}%
\pgfpathcurveto{\pgfqpoint{2.506382in}{1.309680in}}{\pgfqpoint{2.502432in}{1.311316in}}{\pgfqpoint{2.498314in}{1.311316in}}%
\pgfpathcurveto{\pgfqpoint{2.494196in}{1.311316in}}{\pgfqpoint{2.490246in}{1.309680in}}{\pgfqpoint{2.487334in}{1.306768in}}%
\pgfpathcurveto{\pgfqpoint{2.484422in}{1.303856in}}{\pgfqpoint{2.482786in}{1.299906in}}{\pgfqpoint{2.482786in}{1.295788in}}%
\pgfpathcurveto{\pgfqpoint{2.482786in}{1.291669in}}{\pgfqpoint{2.484422in}{1.287719in}}{\pgfqpoint{2.487334in}{1.284807in}}%
\pgfpathcurveto{\pgfqpoint{2.490246in}{1.281896in}}{\pgfqpoint{2.494196in}{1.280259in}}{\pgfqpoint{2.498314in}{1.280259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354763in}{1.203075in}}%
\pgfpathcurveto{\pgfqpoint{2.358881in}{1.203075in}}{\pgfqpoint{2.362831in}{1.204712in}}{\pgfqpoint{2.365743in}{1.207624in}}%
\pgfpathcurveto{\pgfqpoint{2.368655in}{1.210535in}}{\pgfqpoint{2.370291in}{1.214485in}}{\pgfqpoint{2.370291in}{1.218604in}}%
\pgfpathcurveto{\pgfqpoint{2.370291in}{1.222722in}}{\pgfqpoint{2.368655in}{1.226672in}}{\pgfqpoint{2.365743in}{1.229584in}}%
\pgfpathcurveto{\pgfqpoint{2.362831in}{1.232496in}}{\pgfqpoint{2.358881in}{1.234132in}}{\pgfqpoint{2.354763in}{1.234132in}}%
\pgfpathcurveto{\pgfqpoint{2.350645in}{1.234132in}}{\pgfqpoint{2.346695in}{1.232496in}}{\pgfqpoint{2.343783in}{1.229584in}}%
\pgfpathcurveto{\pgfqpoint{2.340871in}{1.226672in}}{\pgfqpoint{2.339235in}{1.222722in}}{\pgfqpoint{2.339235in}{1.218604in}}%
\pgfpathcurveto{\pgfqpoint{2.339235in}{1.214485in}}{\pgfqpoint{2.340871in}{1.210535in}}{\pgfqpoint{2.343783in}{1.207624in}}%
\pgfpathcurveto{\pgfqpoint{2.346695in}{1.204712in}}{\pgfqpoint{2.350645in}{1.203075in}}{\pgfqpoint{2.354763in}{1.203075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238449in}{1.253188in}}%
\pgfpathcurveto{\pgfqpoint{2.242567in}{1.253188in}}{\pgfqpoint{2.246517in}{1.254824in}}{\pgfqpoint{2.249429in}{1.257736in}}%
\pgfpathcurveto{\pgfqpoint{2.252341in}{1.260648in}}{\pgfqpoint{2.253977in}{1.264598in}}{\pgfqpoint{2.253977in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{2.253977in}{1.272835in}}{\pgfqpoint{2.252341in}{1.276785in}}{\pgfqpoint{2.249429in}{1.279697in}}%
\pgfpathcurveto{\pgfqpoint{2.246517in}{1.282608in}}{\pgfqpoint{2.242567in}{1.284245in}}{\pgfqpoint{2.238449in}{1.284245in}}%
\pgfpathcurveto{\pgfqpoint{2.234331in}{1.284245in}}{\pgfqpoint{2.230381in}{1.282608in}}{\pgfqpoint{2.227469in}{1.279697in}}%
\pgfpathcurveto{\pgfqpoint{2.224557in}{1.276785in}}{\pgfqpoint{2.222921in}{1.272835in}}{\pgfqpoint{2.222921in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{2.222921in}{1.264598in}}{\pgfqpoint{2.224557in}{1.260648in}}{\pgfqpoint{2.227469in}{1.257736in}}%
\pgfpathcurveto{\pgfqpoint{2.230381in}{1.254824in}}{\pgfqpoint{2.234331in}{1.253188in}}{\pgfqpoint{2.238449in}{1.253188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071969in}{1.392248in}}%
\pgfpathcurveto{\pgfqpoint{2.076087in}{1.392248in}}{\pgfqpoint{2.080037in}{1.393884in}}{\pgfqpoint{2.082949in}{1.396796in}}%
\pgfpathcurveto{\pgfqpoint{2.085861in}{1.399708in}}{\pgfqpoint{2.087497in}{1.403658in}}{\pgfqpoint{2.087497in}{1.407776in}}%
\pgfpathcurveto{\pgfqpoint{2.087497in}{1.411894in}}{\pgfqpoint{2.085861in}{1.415844in}}{\pgfqpoint{2.082949in}{1.418756in}}%
\pgfpathcurveto{\pgfqpoint{2.080037in}{1.421668in}}{\pgfqpoint{2.076087in}{1.423304in}}{\pgfqpoint{2.071969in}{1.423304in}}%
\pgfpathcurveto{\pgfqpoint{2.067851in}{1.423304in}}{\pgfqpoint{2.063901in}{1.421668in}}{\pgfqpoint{2.060989in}{1.418756in}}%
\pgfpathcurveto{\pgfqpoint{2.058077in}{1.415844in}}{\pgfqpoint{2.056441in}{1.411894in}}{\pgfqpoint{2.056441in}{1.407776in}}%
\pgfpathcurveto{\pgfqpoint{2.056441in}{1.403658in}}{\pgfqpoint{2.058077in}{1.399708in}}{\pgfqpoint{2.060989in}{1.396796in}}%
\pgfpathcurveto{\pgfqpoint{2.063901in}{1.393884in}}{\pgfqpoint{2.067851in}{1.392248in}}{\pgfqpoint{2.071969in}{1.392248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989593in}{1.331066in}}%
\pgfpathcurveto{\pgfqpoint{1.993711in}{1.331066in}}{\pgfqpoint{1.997661in}{1.332702in}}{\pgfqpoint{2.000573in}{1.335614in}}%
\pgfpathcurveto{\pgfqpoint{2.003485in}{1.338526in}}{\pgfqpoint{2.005121in}{1.342476in}}{\pgfqpoint{2.005121in}{1.346594in}}%
\pgfpathcurveto{\pgfqpoint{2.005121in}{1.350712in}}{\pgfqpoint{2.003485in}{1.354662in}}{\pgfqpoint{2.000573in}{1.357574in}}%
\pgfpathcurveto{\pgfqpoint{1.997661in}{1.360486in}}{\pgfqpoint{1.993711in}{1.362122in}}{\pgfqpoint{1.989593in}{1.362122in}}%
\pgfpathcurveto{\pgfqpoint{1.985474in}{1.362122in}}{\pgfqpoint{1.981524in}{1.360486in}}{\pgfqpoint{1.978612in}{1.357574in}}%
\pgfpathcurveto{\pgfqpoint{1.975700in}{1.354662in}}{\pgfqpoint{1.974064in}{1.350712in}}{\pgfqpoint{1.974064in}{1.346594in}}%
\pgfpathcurveto{\pgfqpoint{1.974064in}{1.342476in}}{\pgfqpoint{1.975700in}{1.338526in}}{\pgfqpoint{1.978612in}{1.335614in}}%
\pgfpathcurveto{\pgfqpoint{1.981524in}{1.332702in}}{\pgfqpoint{1.985474in}{1.331066in}}{\pgfqpoint{1.989593in}{1.331066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828621in}{1.289549in}}%
\pgfpathcurveto{\pgfqpoint{1.832739in}{1.289549in}}{\pgfqpoint{1.836689in}{1.291185in}}{\pgfqpoint{1.839601in}{1.294097in}}%
\pgfpathcurveto{\pgfqpoint{1.842513in}{1.297009in}}{\pgfqpoint{1.844149in}{1.300959in}}{\pgfqpoint{1.844149in}{1.305077in}}%
\pgfpathcurveto{\pgfqpoint{1.844149in}{1.309195in}}{\pgfqpoint{1.842513in}{1.313145in}}{\pgfqpoint{1.839601in}{1.316057in}}%
\pgfpathcurveto{\pgfqpoint{1.836689in}{1.318969in}}{\pgfqpoint{1.832739in}{1.320605in}}{\pgfqpoint{1.828621in}{1.320605in}}%
\pgfpathcurveto{\pgfqpoint{1.824503in}{1.320605in}}{\pgfqpoint{1.820553in}{1.318969in}}{\pgfqpoint{1.817641in}{1.316057in}}%
\pgfpathcurveto{\pgfqpoint{1.814729in}{1.313145in}}{\pgfqpoint{1.813092in}{1.309195in}}{\pgfqpoint{1.813092in}{1.305077in}}%
\pgfpathcurveto{\pgfqpoint{1.813092in}{1.300959in}}{\pgfqpoint{1.814729in}{1.297009in}}{\pgfqpoint{1.817641in}{1.294097in}}%
\pgfpathcurveto{\pgfqpoint{1.820553in}{1.291185in}}{\pgfqpoint{1.824503in}{1.289549in}}{\pgfqpoint{1.828621in}{1.289549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700209in}{1.268797in}}%
\pgfpathcurveto{\pgfqpoint{1.704327in}{1.268797in}}{\pgfqpoint{1.708277in}{1.270433in}}{\pgfqpoint{1.711189in}{1.273345in}}%
\pgfpathcurveto{\pgfqpoint{1.714101in}{1.276257in}}{\pgfqpoint{1.715737in}{1.280207in}}{\pgfqpoint{1.715737in}{1.284325in}}%
\pgfpathcurveto{\pgfqpoint{1.715737in}{1.288443in}}{\pgfqpoint{1.714101in}{1.292393in}}{\pgfqpoint{1.711189in}{1.295305in}}%
\pgfpathcurveto{\pgfqpoint{1.708277in}{1.298217in}}{\pgfqpoint{1.704327in}{1.299853in}}{\pgfqpoint{1.700209in}{1.299853in}}%
\pgfpathcurveto{\pgfqpoint{1.696091in}{1.299853in}}{\pgfqpoint{1.692141in}{1.298217in}}{\pgfqpoint{1.689229in}{1.295305in}}%
\pgfpathcurveto{\pgfqpoint{1.686317in}{1.292393in}}{\pgfqpoint{1.684681in}{1.288443in}}{\pgfqpoint{1.684681in}{1.284325in}}%
\pgfpathcurveto{\pgfqpoint{1.684681in}{1.280207in}}{\pgfqpoint{1.686317in}{1.276257in}}{\pgfqpoint{1.689229in}{1.273345in}}%
\pgfpathcurveto{\pgfqpoint{1.692141in}{1.270433in}}{\pgfqpoint{1.696091in}{1.268797in}}{\pgfqpoint{1.700209in}{1.268797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984622,0.520713,0.376698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573658in}{1.410667in}}%
\pgfpathcurveto{\pgfqpoint{1.577777in}{1.410667in}}{\pgfqpoint{1.581727in}{1.412303in}}{\pgfqpoint{1.584639in}{1.415215in}}%
\pgfpathcurveto{\pgfqpoint{1.587551in}{1.418127in}}{\pgfqpoint{1.589187in}{1.422077in}}{\pgfqpoint{1.589187in}{1.426196in}}%
\pgfpathcurveto{\pgfqpoint{1.589187in}{1.430314in}}{\pgfqpoint{1.587551in}{1.434264in}}{\pgfqpoint{1.584639in}{1.437176in}}%
\pgfpathcurveto{\pgfqpoint{1.581727in}{1.440088in}}{\pgfqpoint{1.577777in}{1.441724in}}{\pgfqpoint{1.573658in}{1.441724in}}%
\pgfpathcurveto{\pgfqpoint{1.569540in}{1.441724in}}{\pgfqpoint{1.565590in}{1.440088in}}{\pgfqpoint{1.562678in}{1.437176in}}%
\pgfpathcurveto{\pgfqpoint{1.559766in}{1.434264in}}{\pgfqpoint{1.558130in}{1.430314in}}{\pgfqpoint{1.558130in}{1.426196in}}%
\pgfpathcurveto{\pgfqpoint{1.558130in}{1.422077in}}{\pgfqpoint{1.559766in}{1.418127in}}{\pgfqpoint{1.562678in}{1.415215in}}%
\pgfpathcurveto{\pgfqpoint{1.565590in}{1.412303in}}{\pgfqpoint{1.569540in}{1.410667in}}{\pgfqpoint{1.573658in}{1.410667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989363,0.557873,0.391671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445889in}{1.406743in}}%
\pgfpathcurveto{\pgfqpoint{1.450007in}{1.406743in}}{\pgfqpoint{1.453957in}{1.408379in}}{\pgfqpoint{1.456869in}{1.411291in}}%
\pgfpathcurveto{\pgfqpoint{1.459781in}{1.414203in}}{\pgfqpoint{1.461417in}{1.418153in}}{\pgfqpoint{1.461417in}{1.422271in}}%
\pgfpathcurveto{\pgfqpoint{1.461417in}{1.426389in}}{\pgfqpoint{1.459781in}{1.430339in}}{\pgfqpoint{1.456869in}{1.433251in}}%
\pgfpathcurveto{\pgfqpoint{1.453957in}{1.436163in}}{\pgfqpoint{1.450007in}{1.437799in}}{\pgfqpoint{1.445889in}{1.437799in}}%
\pgfpathcurveto{\pgfqpoint{1.441771in}{1.437799in}}{\pgfqpoint{1.437821in}{1.436163in}}{\pgfqpoint{1.434909in}{1.433251in}}%
\pgfpathcurveto{\pgfqpoint{1.431997in}{1.430339in}}{\pgfqpoint{1.430361in}{1.426389in}}{\pgfqpoint{1.430361in}{1.422271in}}%
\pgfpathcurveto{\pgfqpoint{1.430361in}{1.418153in}}{\pgfqpoint{1.431997in}{1.414203in}}{\pgfqpoint{1.434909in}{1.411291in}}%
\pgfpathcurveto{\pgfqpoint{1.437821in}{1.408379in}}{\pgfqpoint{1.441771in}{1.406743in}}{\pgfqpoint{1.445889in}{1.406743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994738,0.624350,0.427397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356071in}{1.595116in}}%
\pgfpathcurveto{\pgfqpoint{1.360189in}{1.595116in}}{\pgfqpoint{1.364139in}{1.596752in}}{\pgfqpoint{1.367051in}{1.599664in}}%
\pgfpathcurveto{\pgfqpoint{1.369963in}{1.602576in}}{\pgfqpoint{1.371599in}{1.606526in}}{\pgfqpoint{1.371599in}{1.610644in}}%
\pgfpathcurveto{\pgfqpoint{1.371599in}{1.614762in}}{\pgfqpoint{1.369963in}{1.618712in}}{\pgfqpoint{1.367051in}{1.621624in}}%
\pgfpathcurveto{\pgfqpoint{1.364139in}{1.624536in}}{\pgfqpoint{1.360189in}{1.626172in}}{\pgfqpoint{1.356071in}{1.626172in}}%
\pgfpathcurveto{\pgfqpoint{1.351953in}{1.626172in}}{\pgfqpoint{1.348003in}{1.624536in}}{\pgfqpoint{1.345091in}{1.621624in}}%
\pgfpathcurveto{\pgfqpoint{1.342179in}{1.618712in}}{\pgfqpoint{1.340543in}{1.614762in}}{\pgfqpoint{1.340543in}{1.610644in}}%
\pgfpathcurveto{\pgfqpoint{1.340543in}{1.606526in}}{\pgfqpoint{1.342179in}{1.602576in}}{\pgfqpoint{1.345091in}{1.599664in}}%
\pgfpathcurveto{\pgfqpoint{1.348003in}{1.596752in}}{\pgfqpoint{1.351953in}{1.595116in}}{\pgfqpoint{1.356071in}{1.595116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996775,0.675541,0.461314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266565in}{1.596505in}}%
\pgfpathcurveto{\pgfqpoint{1.270683in}{1.596505in}}{\pgfqpoint{1.274633in}{1.598141in}}{\pgfqpoint{1.277545in}{1.601053in}}%
\pgfpathcurveto{\pgfqpoint{1.280457in}{1.603965in}}{\pgfqpoint{1.282093in}{1.607915in}}{\pgfqpoint{1.282093in}{1.612033in}}%
\pgfpathcurveto{\pgfqpoint{1.282093in}{1.616152in}}{\pgfqpoint{1.280457in}{1.620102in}}{\pgfqpoint{1.277545in}{1.623014in}}%
\pgfpathcurveto{\pgfqpoint{1.274633in}{1.625926in}}{\pgfqpoint{1.270683in}{1.627562in}}{\pgfqpoint{1.266565in}{1.627562in}}%
\pgfpathcurveto{\pgfqpoint{1.262446in}{1.627562in}}{\pgfqpoint{1.258496in}{1.625926in}}{\pgfqpoint{1.255584in}{1.623014in}}%
\pgfpathcurveto{\pgfqpoint{1.252672in}{1.620102in}}{\pgfqpoint{1.251036in}{1.616152in}}{\pgfqpoint{1.251036in}{1.612033in}}%
\pgfpathcurveto{\pgfqpoint{1.251036in}{1.607915in}}{\pgfqpoint{1.252672in}{1.603965in}}{\pgfqpoint{1.255584in}{1.601053in}}%
\pgfpathcurveto{\pgfqpoint{1.258496in}{1.598141in}}{\pgfqpoint{1.262446in}{1.596505in}}{\pgfqpoint{1.266565in}{1.596505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172495in}{1.668017in}}%
\pgfpathcurveto{\pgfqpoint{1.176613in}{1.668017in}}{\pgfqpoint{1.180563in}{1.669653in}}{\pgfqpoint{1.183475in}{1.672565in}}%
\pgfpathcurveto{\pgfqpoint{1.186387in}{1.675477in}}{\pgfqpoint{1.188023in}{1.679427in}}{\pgfqpoint{1.188023in}{1.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.188023in}{1.687663in}}{\pgfqpoint{1.186387in}{1.691613in}}{\pgfqpoint{1.183475in}{1.694525in}}%
\pgfpathcurveto{\pgfqpoint{1.180563in}{1.697437in}}{\pgfqpoint{1.176613in}{1.699073in}}{\pgfqpoint{1.172495in}{1.699073in}}%
\pgfpathcurveto{\pgfqpoint{1.168377in}{1.699073in}}{\pgfqpoint{1.164427in}{1.697437in}}{\pgfqpoint{1.161515in}{1.694525in}}%
\pgfpathcurveto{\pgfqpoint{1.158603in}{1.691613in}}{\pgfqpoint{1.156967in}{1.687663in}}{\pgfqpoint{1.156967in}{1.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.156967in}{1.679427in}}{\pgfqpoint{1.158603in}{1.675477in}}{\pgfqpoint{1.161515in}{1.672565in}}%
\pgfpathcurveto{\pgfqpoint{1.164427in}{1.669653in}}{\pgfqpoint{1.168377in}{1.668017in}}{\pgfqpoint{1.172495in}{1.668017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039867in}{1.892484in}}%
\pgfpathcurveto{\pgfqpoint{1.043986in}{1.892484in}}{\pgfqpoint{1.047936in}{1.894120in}}{\pgfqpoint{1.050847in}{1.897032in}}%
\pgfpathcurveto{\pgfqpoint{1.053759in}{1.899944in}}{\pgfqpoint{1.055396in}{1.903894in}}{\pgfqpoint{1.055396in}{1.908012in}}%
\pgfpathcurveto{\pgfqpoint{1.055396in}{1.912130in}}{\pgfqpoint{1.053759in}{1.916080in}}{\pgfqpoint{1.050847in}{1.918992in}}%
\pgfpathcurveto{\pgfqpoint{1.047936in}{1.921904in}}{\pgfqpoint{1.043986in}{1.923540in}}{\pgfqpoint{1.039867in}{1.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.035749in}{1.923540in}}{\pgfqpoint{1.031799in}{1.921904in}}{\pgfqpoint{1.028887in}{1.918992in}}%
\pgfpathcurveto{\pgfqpoint{1.025975in}{1.916080in}}{\pgfqpoint{1.024339in}{1.912130in}}{\pgfqpoint{1.024339in}{1.908012in}}%
\pgfpathcurveto{\pgfqpoint{1.024339in}{1.903894in}}{\pgfqpoint{1.025975in}{1.899944in}}{\pgfqpoint{1.028887in}{1.897032in}}%
\pgfpathcurveto{\pgfqpoint{1.031799in}{1.894120in}}{\pgfqpoint{1.035749in}{1.892484in}}{\pgfqpoint{1.039867in}{1.892484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884838in}{1.936842in}}%
\pgfpathcurveto{\pgfqpoint{0.888957in}{1.936842in}}{\pgfqpoint{0.892907in}{1.938479in}}{\pgfqpoint{0.895819in}{1.941390in}}%
\pgfpathcurveto{\pgfqpoint{0.898731in}{1.944302in}}{\pgfqpoint{0.900367in}{1.948252in}}{\pgfqpoint{0.900367in}{1.952371in}}%
\pgfpathcurveto{\pgfqpoint{0.900367in}{1.956489in}}{\pgfqpoint{0.898731in}{1.960439in}}{\pgfqpoint{0.895819in}{1.963351in}}%
\pgfpathcurveto{\pgfqpoint{0.892907in}{1.966263in}}{\pgfqpoint{0.888957in}{1.967899in}}{\pgfqpoint{0.884838in}{1.967899in}}%
\pgfpathcurveto{\pgfqpoint{0.880720in}{1.967899in}}{\pgfqpoint{0.876770in}{1.966263in}}{\pgfqpoint{0.873858in}{1.963351in}}%
\pgfpathcurveto{\pgfqpoint{0.870946in}{1.960439in}}{\pgfqpoint{0.869310in}{1.956489in}}{\pgfqpoint{0.869310in}{1.952371in}}%
\pgfpathcurveto{\pgfqpoint{0.869310in}{1.948252in}}{\pgfqpoint{0.870946in}{1.944302in}}{\pgfqpoint{0.873858in}{1.941390in}}%
\pgfpathcurveto{\pgfqpoint{0.876770in}{1.938479in}}{\pgfqpoint{0.880720in}{1.936842in}}{\pgfqpoint{0.884838in}{1.936842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793554in}{2.010974in}}%
\pgfpathcurveto{\pgfqpoint{0.797672in}{2.010974in}}{\pgfqpoint{0.801622in}{2.012611in}}{\pgfqpoint{0.804534in}{2.015523in}}%
\pgfpathcurveto{\pgfqpoint{0.807446in}{2.018435in}}{\pgfqpoint{0.809082in}{2.022385in}}{\pgfqpoint{0.809082in}{2.026503in}}%
\pgfpathcurveto{\pgfqpoint{0.809082in}{2.030621in}}{\pgfqpoint{0.807446in}{2.034571in}}{\pgfqpoint{0.804534in}{2.037483in}}%
\pgfpathcurveto{\pgfqpoint{0.801622in}{2.040395in}}{\pgfqpoint{0.797672in}{2.042031in}}{\pgfqpoint{0.793554in}{2.042031in}}%
\pgfpathcurveto{\pgfqpoint{0.789436in}{2.042031in}}{\pgfqpoint{0.785486in}{2.040395in}}{\pgfqpoint{0.782574in}{2.037483in}}%
\pgfpathcurveto{\pgfqpoint{0.779662in}{2.034571in}}{\pgfqpoint{0.778026in}{2.030621in}}{\pgfqpoint{0.778026in}{2.026503in}}%
\pgfpathcurveto{\pgfqpoint{0.778026in}{2.022385in}}{\pgfqpoint{0.779662in}{2.018435in}}{\pgfqpoint{0.782574in}{2.015523in}}%
\pgfpathcurveto{\pgfqpoint{0.785486in}{2.012611in}}{\pgfqpoint{0.789436in}{2.010974in}}{\pgfqpoint{0.793554in}{2.010974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734825in}{2.290730in}}%
\pgfpathcurveto{\pgfqpoint{0.738943in}{2.290730in}}{\pgfqpoint{0.742893in}{2.292366in}}{\pgfqpoint{0.745805in}{2.295278in}}%
\pgfpathcurveto{\pgfqpoint{0.748717in}{2.298190in}}{\pgfqpoint{0.750353in}{2.302140in}}{\pgfqpoint{0.750353in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{0.750353in}{2.310377in}}{\pgfqpoint{0.748717in}{2.314327in}}{\pgfqpoint{0.745805in}{2.317239in}}%
\pgfpathcurveto{\pgfqpoint{0.742893in}{2.320151in}}{\pgfqpoint{0.738943in}{2.321787in}}{\pgfqpoint{0.734825in}{2.321787in}}%
\pgfpathcurveto{\pgfqpoint{0.730707in}{2.321787in}}{\pgfqpoint{0.726757in}{2.320151in}}{\pgfqpoint{0.723845in}{2.317239in}}%
\pgfpathcurveto{\pgfqpoint{0.720933in}{2.314327in}}{\pgfqpoint{0.719297in}{2.310377in}}{\pgfqpoint{0.719297in}{2.306259in}}%
\pgfpathcurveto{\pgfqpoint{0.719297in}{2.302140in}}{\pgfqpoint{0.720933in}{2.298190in}}{\pgfqpoint{0.723845in}{2.295278in}}%
\pgfpathcurveto{\pgfqpoint{0.726757in}{2.292366in}}{\pgfqpoint{0.730707in}{2.290730in}}{\pgfqpoint{0.734825in}{2.290730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586813in}{2.395369in}}%
\pgfpathcurveto{\pgfqpoint{0.590931in}{2.395369in}}{\pgfqpoint{0.594881in}{2.397005in}}{\pgfqpoint{0.597793in}{2.399917in}}%
\pgfpathcurveto{\pgfqpoint{0.600705in}{2.402829in}}{\pgfqpoint{0.602342in}{2.406779in}}{\pgfqpoint{0.602342in}{2.410897in}}%
\pgfpathcurveto{\pgfqpoint{0.602342in}{2.415016in}}{\pgfqpoint{0.600705in}{2.418966in}}{\pgfqpoint{0.597793in}{2.421878in}}%
\pgfpathcurveto{\pgfqpoint{0.594881in}{2.424790in}}{\pgfqpoint{0.590931in}{2.426426in}}{\pgfqpoint{0.586813in}{2.426426in}}%
\pgfpathcurveto{\pgfqpoint{0.582695in}{2.426426in}}{\pgfqpoint{0.578745in}{2.424790in}}{\pgfqpoint{0.575833in}{2.421878in}}%
\pgfpathcurveto{\pgfqpoint{0.572921in}{2.418966in}}{\pgfqpoint{0.571285in}{2.415016in}}{\pgfqpoint{0.571285in}{2.410897in}}%
\pgfpathcurveto{\pgfqpoint{0.571285in}{2.406779in}}{\pgfqpoint{0.572921in}{2.402829in}}{\pgfqpoint{0.575833in}{2.399917in}}%
\pgfpathcurveto{\pgfqpoint{0.578745in}{2.397005in}}{\pgfqpoint{0.582695in}{2.395369in}}{\pgfqpoint{0.586813in}{2.395369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545854in}{2.617839in}}%
\pgfpathcurveto{\pgfqpoint{0.549972in}{2.617839in}}{\pgfqpoint{0.553922in}{2.619476in}}{\pgfqpoint{0.556834in}{2.622387in}}%
\pgfpathcurveto{\pgfqpoint{0.559746in}{2.625299in}}{\pgfqpoint{0.561382in}{2.629249in}}{\pgfqpoint{0.561382in}{2.633368in}}%
\pgfpathcurveto{\pgfqpoint{0.561382in}{2.637486in}}{\pgfqpoint{0.559746in}{2.641436in}}{\pgfqpoint{0.556834in}{2.644348in}}%
\pgfpathcurveto{\pgfqpoint{0.553922in}{2.647260in}}{\pgfqpoint{0.549972in}{2.648896in}}{\pgfqpoint{0.545854in}{2.648896in}}%
\pgfpathcurveto{\pgfqpoint{0.541735in}{2.648896in}}{\pgfqpoint{0.537785in}{2.647260in}}{\pgfqpoint{0.534873in}{2.644348in}}%
\pgfpathcurveto{\pgfqpoint{0.531961in}{2.641436in}}{\pgfqpoint{0.530325in}{2.637486in}}{\pgfqpoint{0.530325in}{2.633368in}}%
\pgfpathcurveto{\pgfqpoint{0.530325in}{2.629249in}}{\pgfqpoint{0.531961in}{2.625299in}}{\pgfqpoint{0.534873in}{2.622387in}}%
\pgfpathcurveto{\pgfqpoint{0.537785in}{2.619476in}}{\pgfqpoint{0.541735in}{2.617839in}}{\pgfqpoint{0.545854in}{2.617839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540834in}{2.756418in}}%
\pgfpathcurveto{\pgfqpoint{0.544952in}{2.756418in}}{\pgfqpoint{0.548902in}{2.758054in}}{\pgfqpoint{0.551814in}{2.760966in}}%
\pgfpathcurveto{\pgfqpoint{0.554726in}{2.763878in}}{\pgfqpoint{0.556362in}{2.767828in}}{\pgfqpoint{0.556362in}{2.771946in}}%
\pgfpathcurveto{\pgfqpoint{0.556362in}{2.776065in}}{\pgfqpoint{0.554726in}{2.780015in}}{\pgfqpoint{0.551814in}{2.782927in}}%
\pgfpathcurveto{\pgfqpoint{0.548902in}{2.785838in}}{\pgfqpoint{0.544952in}{2.787475in}}{\pgfqpoint{0.540834in}{2.787475in}}%
\pgfpathcurveto{\pgfqpoint{0.536716in}{2.787475in}}{\pgfqpoint{0.532766in}{2.785838in}}{\pgfqpoint{0.529854in}{2.782927in}}%
\pgfpathcurveto{\pgfqpoint{0.526942in}{2.780015in}}{\pgfqpoint{0.525306in}{2.776065in}}{\pgfqpoint{0.525306in}{2.771946in}}%
\pgfpathcurveto{\pgfqpoint{0.525306in}{2.767828in}}{\pgfqpoint{0.526942in}{2.763878in}}{\pgfqpoint{0.529854in}{2.760966in}}%
\pgfpathcurveto{\pgfqpoint{0.532766in}{2.758054in}}{\pgfqpoint{0.536716in}{2.756418in}}{\pgfqpoint{0.540834in}{2.756418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449365in}{3.082963in}}%
\pgfpathcurveto{\pgfqpoint{0.453484in}{3.082963in}}{\pgfqpoint{0.457434in}{3.084600in}}{\pgfqpoint{0.460346in}{3.087511in}}%
\pgfpathcurveto{\pgfqpoint{0.463258in}{3.090423in}}{\pgfqpoint{0.464894in}{3.094373in}}{\pgfqpoint{0.464894in}{3.098492in}}%
\pgfpathcurveto{\pgfqpoint{0.464894in}{3.102610in}}{\pgfqpoint{0.463258in}{3.106560in}}{\pgfqpoint{0.460346in}{3.109472in}}%
\pgfpathcurveto{\pgfqpoint{0.457434in}{3.112384in}}{\pgfqpoint{0.453484in}{3.114020in}}{\pgfqpoint{0.449365in}{3.114020in}}%
\pgfpathcurveto{\pgfqpoint{0.445247in}{3.114020in}}{\pgfqpoint{0.441297in}{3.112384in}}{\pgfqpoint{0.438385in}{3.109472in}}%
\pgfpathcurveto{\pgfqpoint{0.435473in}{3.106560in}}{\pgfqpoint{0.433837in}{3.102610in}}{\pgfqpoint{0.433837in}{3.098492in}}%
\pgfpathcurveto{\pgfqpoint{0.433837in}{3.094373in}}{\pgfqpoint{0.435473in}{3.090423in}}{\pgfqpoint{0.438385in}{3.087511in}}%
\pgfpathcurveto{\pgfqpoint{0.441297in}{3.084600in}}{\pgfqpoint{0.445247in}{3.082963in}}{\pgfqpoint{0.449365in}{3.082963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432717in}{3.221679in}}%
\pgfpathcurveto{\pgfqpoint{0.436835in}{3.221679in}}{\pgfqpoint{0.440785in}{3.223316in}}{\pgfqpoint{0.443697in}{3.226228in}}%
\pgfpathcurveto{\pgfqpoint{0.446609in}{3.229140in}}{\pgfqpoint{0.448245in}{3.233090in}}{\pgfqpoint{0.448245in}{3.237208in}}%
\pgfpathcurveto{\pgfqpoint{0.448245in}{3.241326in}}{\pgfqpoint{0.446609in}{3.245276in}}{\pgfqpoint{0.443697in}{3.248188in}}%
\pgfpathcurveto{\pgfqpoint{0.440785in}{3.251100in}}{\pgfqpoint{0.436835in}{3.252736in}}{\pgfqpoint{0.432717in}{3.252736in}}%
\pgfpathcurveto{\pgfqpoint{0.428599in}{3.252736in}}{\pgfqpoint{0.424649in}{3.251100in}}{\pgfqpoint{0.421737in}{3.248188in}}%
\pgfpathcurveto{\pgfqpoint{0.418825in}{3.245276in}}{\pgfqpoint{0.417189in}{3.241326in}}{\pgfqpoint{0.417189in}{3.237208in}}%
\pgfpathcurveto{\pgfqpoint{0.417189in}{3.233090in}}{\pgfqpoint{0.418825in}{3.229140in}}{\pgfqpoint{0.421737in}{3.226228in}}%
\pgfpathcurveto{\pgfqpoint{0.424649in}{3.223316in}}{\pgfqpoint{0.428599in}{3.221679in}}{\pgfqpoint{0.432717in}{3.221679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480196in}{3.342209in}}%
\pgfpathcurveto{\pgfqpoint{0.484314in}{3.342209in}}{\pgfqpoint{0.488264in}{3.343845in}}{\pgfqpoint{0.491176in}{3.346757in}}%
\pgfpathcurveto{\pgfqpoint{0.494088in}{3.349669in}}{\pgfqpoint{0.495724in}{3.353619in}}{\pgfqpoint{0.495724in}{3.357737in}}%
\pgfpathcurveto{\pgfqpoint{0.495724in}{3.361855in}}{\pgfqpoint{0.494088in}{3.365805in}}{\pgfqpoint{0.491176in}{3.368717in}}%
\pgfpathcurveto{\pgfqpoint{0.488264in}{3.371629in}}{\pgfqpoint{0.484314in}{3.373265in}}{\pgfqpoint{0.480196in}{3.373265in}}%
\pgfpathcurveto{\pgfqpoint{0.476078in}{3.373265in}}{\pgfqpoint{0.472128in}{3.371629in}}{\pgfqpoint{0.469216in}{3.368717in}}%
\pgfpathcurveto{\pgfqpoint{0.466304in}{3.365805in}}{\pgfqpoint{0.464668in}{3.361855in}}{\pgfqpoint{0.464668in}{3.357737in}}%
\pgfpathcurveto{\pgfqpoint{0.464668in}{3.353619in}}{\pgfqpoint{0.466304in}{3.349669in}}{\pgfqpoint{0.469216in}{3.346757in}}%
\pgfpathcurveto{\pgfqpoint{0.472128in}{3.343845in}}{\pgfqpoint{0.476078in}{3.342209in}}{\pgfqpoint{0.480196in}{3.342209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459312in}{3.450361in}}%
\pgfpathcurveto{\pgfqpoint{0.463430in}{3.450361in}}{\pgfqpoint{0.467380in}{3.451997in}}{\pgfqpoint{0.470292in}{3.454909in}}%
\pgfpathcurveto{\pgfqpoint{0.473204in}{3.457821in}}{\pgfqpoint{0.474840in}{3.461771in}}{\pgfqpoint{0.474840in}{3.465889in}}%
\pgfpathcurveto{\pgfqpoint{0.474840in}{3.470007in}}{\pgfqpoint{0.473204in}{3.473957in}}{\pgfqpoint{0.470292in}{3.476869in}}%
\pgfpathcurveto{\pgfqpoint{0.467380in}{3.479781in}}{\pgfqpoint{0.463430in}{3.481417in}}{\pgfqpoint{0.459312in}{3.481417in}}%
\pgfpathcurveto{\pgfqpoint{0.455194in}{3.481417in}}{\pgfqpoint{0.451244in}{3.479781in}}{\pgfqpoint{0.448332in}{3.476869in}}%
\pgfpathcurveto{\pgfqpoint{0.445420in}{3.473957in}}{\pgfqpoint{0.443784in}{3.470007in}}{\pgfqpoint{0.443784in}{3.465889in}}%
\pgfpathcurveto{\pgfqpoint{0.443784in}{3.461771in}}{\pgfqpoint{0.445420in}{3.457821in}}{\pgfqpoint{0.448332in}{3.454909in}}%
\pgfpathcurveto{\pgfqpoint{0.451244in}{3.451997in}}{\pgfqpoint{0.455194in}{3.450361in}}{\pgfqpoint{0.459312in}{3.450361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471434in}{3.641501in}}%
\pgfpathcurveto{\pgfqpoint{0.475552in}{3.641501in}}{\pgfqpoint{0.479502in}{3.643137in}}{\pgfqpoint{0.482414in}{3.646049in}}%
\pgfpathcurveto{\pgfqpoint{0.485326in}{3.648961in}}{\pgfqpoint{0.486962in}{3.652911in}}{\pgfqpoint{0.486962in}{3.657029in}}%
\pgfpathcurveto{\pgfqpoint{0.486962in}{3.661147in}}{\pgfqpoint{0.485326in}{3.665097in}}{\pgfqpoint{0.482414in}{3.668009in}}%
\pgfpathcurveto{\pgfqpoint{0.479502in}{3.670921in}}{\pgfqpoint{0.475552in}{3.672557in}}{\pgfqpoint{0.471434in}{3.672557in}}%
\pgfpathcurveto{\pgfqpoint{0.467316in}{3.672557in}}{\pgfqpoint{0.463366in}{3.670921in}}{\pgfqpoint{0.460454in}{3.668009in}}%
\pgfpathcurveto{\pgfqpoint{0.457542in}{3.665097in}}{\pgfqpoint{0.455906in}{3.661147in}}{\pgfqpoint{0.455906in}{3.657029in}}%
\pgfpathcurveto{\pgfqpoint{0.455906in}{3.652911in}}{\pgfqpoint{0.457542in}{3.648961in}}{\pgfqpoint{0.460454in}{3.646049in}}%
\pgfpathcurveto{\pgfqpoint{0.463366in}{3.643137in}}{\pgfqpoint{0.467316in}{3.641501in}}{\pgfqpoint{0.471434in}{3.641501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470423in}{3.765769in}}%
\pgfpathcurveto{\pgfqpoint{0.474541in}{3.765769in}}{\pgfqpoint{0.478491in}{3.767405in}}{\pgfqpoint{0.481403in}{3.770317in}}%
\pgfpathcurveto{\pgfqpoint{0.484315in}{3.773229in}}{\pgfqpoint{0.485951in}{3.777179in}}{\pgfqpoint{0.485951in}{3.781297in}}%
\pgfpathcurveto{\pgfqpoint{0.485951in}{3.785415in}}{\pgfqpoint{0.484315in}{3.789365in}}{\pgfqpoint{0.481403in}{3.792277in}}%
\pgfpathcurveto{\pgfqpoint{0.478491in}{3.795189in}}{\pgfqpoint{0.474541in}{3.796825in}}{\pgfqpoint{0.470423in}{3.796825in}}%
\pgfpathcurveto{\pgfqpoint{0.466304in}{3.796825in}}{\pgfqpoint{0.462354in}{3.795189in}}{\pgfqpoint{0.459442in}{3.792277in}}%
\pgfpathcurveto{\pgfqpoint{0.456530in}{3.789365in}}{\pgfqpoint{0.454894in}{3.785415in}}{\pgfqpoint{0.454894in}{3.781297in}}%
\pgfpathcurveto{\pgfqpoint{0.454894in}{3.777179in}}{\pgfqpoint{0.456530in}{3.773229in}}{\pgfqpoint{0.459442in}{3.770317in}}%
\pgfpathcurveto{\pgfqpoint{0.462354in}{3.767405in}}{\pgfqpoint{0.466304in}{3.765769in}}{\pgfqpoint{0.470423in}{3.765769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430409in}{3.734267in}}%
\pgfpathcurveto{\pgfqpoint{0.434527in}{3.734267in}}{\pgfqpoint{0.438478in}{3.735903in}}{\pgfqpoint{0.441389in}{3.738815in}}%
\pgfpathcurveto{\pgfqpoint{0.444301in}{3.741727in}}{\pgfqpoint{0.445938in}{3.745677in}}{\pgfqpoint{0.445938in}{3.749795in}}%
\pgfpathcurveto{\pgfqpoint{0.445938in}{3.753913in}}{\pgfqpoint{0.444301in}{3.757863in}}{\pgfqpoint{0.441389in}{3.760775in}}%
\pgfpathcurveto{\pgfqpoint{0.438478in}{3.763687in}}{\pgfqpoint{0.434527in}{3.765323in}}{\pgfqpoint{0.430409in}{3.765323in}}%
\pgfpathcurveto{\pgfqpoint{0.426291in}{3.765323in}}{\pgfqpoint{0.422341in}{3.763687in}}{\pgfqpoint{0.419429in}{3.760775in}}%
\pgfpathcurveto{\pgfqpoint{0.416517in}{3.757863in}}{\pgfqpoint{0.414881in}{3.753913in}}{\pgfqpoint{0.414881in}{3.749795in}}%
\pgfpathcurveto{\pgfqpoint{0.414881in}{3.745677in}}{\pgfqpoint{0.416517in}{3.741727in}}{\pgfqpoint{0.419429in}{3.738815in}}%
\pgfpathcurveto{\pgfqpoint{0.422341in}{3.735903in}}{\pgfqpoint{0.426291in}{3.734267in}}{\pgfqpoint{0.430409in}{3.734267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782139in}{4.290807in}}%
\pgfpathcurveto{\pgfqpoint{5.786257in}{4.290807in}}{\pgfqpoint{5.790207in}{4.292443in}}{\pgfqpoint{5.793119in}{4.295355in}}%
\pgfpathcurveto{\pgfqpoint{5.796031in}{4.298267in}}{\pgfqpoint{5.797667in}{4.302217in}}{\pgfqpoint{5.797667in}{4.306335in}}%
\pgfpathcurveto{\pgfqpoint{5.797667in}{4.310454in}}{\pgfqpoint{5.796031in}{4.314404in}}{\pgfqpoint{5.793119in}{4.317316in}}%
\pgfpathcurveto{\pgfqpoint{5.790207in}{4.320228in}}{\pgfqpoint{5.786257in}{4.321864in}}{\pgfqpoint{5.782139in}{4.321864in}}%
\pgfpathcurveto{\pgfqpoint{5.778021in}{4.321864in}}{\pgfqpoint{5.774071in}{4.320228in}}{\pgfqpoint{5.771159in}{4.317316in}}%
\pgfpathcurveto{\pgfqpoint{5.768247in}{4.314404in}}{\pgfqpoint{5.766611in}{4.310454in}}{\pgfqpoint{5.766611in}{4.306335in}}%
\pgfpathcurveto{\pgfqpoint{5.766611in}{4.302217in}}{\pgfqpoint{5.768247in}{4.298267in}}{\pgfqpoint{5.771159in}{4.295355in}}%
\pgfpathcurveto{\pgfqpoint{5.774071in}{4.292443in}}{\pgfqpoint{5.778021in}{4.290807in}}{\pgfqpoint{5.782139in}{4.290807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011465,0.009828,0.060750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698525in}{3.816850in}}%
\pgfpathcurveto{\pgfqpoint{5.702643in}{3.816850in}}{\pgfqpoint{5.706593in}{3.818486in}}{\pgfqpoint{5.709505in}{3.821398in}}%
\pgfpathcurveto{\pgfqpoint{5.712417in}{3.824310in}}{\pgfqpoint{5.714053in}{3.828260in}}{\pgfqpoint{5.714053in}{3.832378in}}%
\pgfpathcurveto{\pgfqpoint{5.714053in}{3.836496in}}{\pgfqpoint{5.712417in}{3.840447in}}{\pgfqpoint{5.709505in}{3.843358in}}%
\pgfpathcurveto{\pgfqpoint{5.706593in}{3.846270in}}{\pgfqpoint{5.702643in}{3.847907in}}{\pgfqpoint{5.698525in}{3.847907in}}%
\pgfpathcurveto{\pgfqpoint{5.694407in}{3.847907in}}{\pgfqpoint{5.690457in}{3.846270in}}{\pgfqpoint{5.687545in}{3.843358in}}%
\pgfpathcurveto{\pgfqpoint{5.684633in}{3.840447in}}{\pgfqpoint{5.682997in}{3.836496in}}{\pgfqpoint{5.682997in}{3.832378in}}%
\pgfpathcurveto{\pgfqpoint{5.682997in}{3.828260in}}{\pgfqpoint{5.684633in}{3.824310in}}{\pgfqpoint{5.687545in}{3.821398in}}%
\pgfpathcurveto{\pgfqpoint{5.690457in}{3.818486in}}{\pgfqpoint{5.694407in}{3.816850in}}{\pgfqpoint{5.698525in}{3.816850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597918in}{3.379518in}}%
\pgfpathcurveto{\pgfqpoint{5.602037in}{3.379518in}}{\pgfqpoint{5.605987in}{3.381155in}}{\pgfqpoint{5.608899in}{3.384066in}}%
\pgfpathcurveto{\pgfqpoint{5.611811in}{3.386978in}}{\pgfqpoint{5.613447in}{3.390928in}}{\pgfqpoint{5.613447in}{3.395047in}}%
\pgfpathcurveto{\pgfqpoint{5.613447in}{3.399165in}}{\pgfqpoint{5.611811in}{3.403115in}}{\pgfqpoint{5.608899in}{3.406027in}}%
\pgfpathcurveto{\pgfqpoint{5.605987in}{3.408939in}}{\pgfqpoint{5.602037in}{3.410575in}}{\pgfqpoint{5.597918in}{3.410575in}}%
\pgfpathcurveto{\pgfqpoint{5.593800in}{3.410575in}}{\pgfqpoint{5.589850in}{3.408939in}}{\pgfqpoint{5.586938in}{3.406027in}}%
\pgfpathcurveto{\pgfqpoint{5.584026in}{3.403115in}}{\pgfqpoint{5.582390in}{3.399165in}}{\pgfqpoint{5.582390in}{3.395047in}}%
\pgfpathcurveto{\pgfqpoint{5.582390in}{3.390928in}}{\pgfqpoint{5.584026in}{3.386978in}}{\pgfqpoint{5.586938in}{3.384066in}}%
\pgfpathcurveto{\pgfqpoint{5.589850in}{3.381155in}}{\pgfqpoint{5.593800in}{3.379518in}}{\pgfqpoint{5.597918in}{3.379518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497248in}{2.938573in}}%
\pgfpathcurveto{\pgfqpoint{5.501366in}{2.938573in}}{\pgfqpoint{5.505316in}{2.940209in}}{\pgfqpoint{5.508228in}{2.943121in}}%
\pgfpathcurveto{\pgfqpoint{5.511140in}{2.946033in}}{\pgfqpoint{5.512776in}{2.949983in}}{\pgfqpoint{5.512776in}{2.954101in}}%
\pgfpathcurveto{\pgfqpoint{5.512776in}{2.958219in}}{\pgfqpoint{5.511140in}{2.962169in}}{\pgfqpoint{5.508228in}{2.965081in}}%
\pgfpathcurveto{\pgfqpoint{5.505316in}{2.967993in}}{\pgfqpoint{5.501366in}{2.969629in}}{\pgfqpoint{5.497248in}{2.969629in}}%
\pgfpathcurveto{\pgfqpoint{5.493130in}{2.969629in}}{\pgfqpoint{5.489180in}{2.967993in}}{\pgfqpoint{5.486268in}{2.965081in}}%
\pgfpathcurveto{\pgfqpoint{5.483356in}{2.962169in}}{\pgfqpoint{5.481720in}{2.958219in}}{\pgfqpoint{5.481720in}{2.954101in}}%
\pgfpathcurveto{\pgfqpoint{5.481720in}{2.949983in}}{\pgfqpoint{5.483356in}{2.946033in}}{\pgfqpoint{5.486268in}{2.943121in}}%
\pgfpathcurveto{\pgfqpoint{5.489180in}{2.940209in}}{\pgfqpoint{5.493130in}{2.938573in}}{\pgfqpoint{5.497248in}{2.938573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.069764,0.049726,0.193735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377441in}{2.762799in}}%
\pgfpathcurveto{\pgfqpoint{5.381559in}{2.762799in}}{\pgfqpoint{5.385509in}{2.764435in}}{\pgfqpoint{5.388421in}{2.767347in}}%
\pgfpathcurveto{\pgfqpoint{5.391333in}{2.770259in}}{\pgfqpoint{5.392969in}{2.774209in}}{\pgfqpoint{5.392969in}{2.778327in}}%
\pgfpathcurveto{\pgfqpoint{5.392969in}{2.782446in}}{\pgfqpoint{5.391333in}{2.786396in}}{\pgfqpoint{5.388421in}{2.789308in}}%
\pgfpathcurveto{\pgfqpoint{5.385509in}{2.792220in}}{\pgfqpoint{5.381559in}{2.793856in}}{\pgfqpoint{5.377441in}{2.793856in}}%
\pgfpathcurveto{\pgfqpoint{5.373322in}{2.793856in}}{\pgfqpoint{5.369372in}{2.792220in}}{\pgfqpoint{5.366460in}{2.789308in}}%
\pgfpathcurveto{\pgfqpoint{5.363548in}{2.786396in}}{\pgfqpoint{5.361912in}{2.782446in}}{\pgfqpoint{5.361912in}{2.778327in}}%
\pgfpathcurveto{\pgfqpoint{5.361912in}{2.774209in}}{\pgfqpoint{5.363548in}{2.770259in}}{\pgfqpoint{5.366460in}{2.767347in}}%
\pgfpathcurveto{\pgfqpoint{5.369372in}{2.764435in}}{\pgfqpoint{5.373322in}{2.762799in}}{\pgfqpoint{5.377441in}{2.762799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245024in}{2.459730in}}%
\pgfpathcurveto{\pgfqpoint{5.249142in}{2.459730in}}{\pgfqpoint{5.253092in}{2.461366in}}{\pgfqpoint{5.256004in}{2.464278in}}%
\pgfpathcurveto{\pgfqpoint{5.258916in}{2.467190in}}{\pgfqpoint{5.260552in}{2.471140in}}{\pgfqpoint{5.260552in}{2.475259in}}%
\pgfpathcurveto{\pgfqpoint{5.260552in}{2.479377in}}{\pgfqpoint{5.258916in}{2.483327in}}{\pgfqpoint{5.256004in}{2.486239in}}%
\pgfpathcurveto{\pgfqpoint{5.253092in}{2.489151in}}{\pgfqpoint{5.249142in}{2.490787in}}{\pgfqpoint{5.245024in}{2.490787in}}%
\pgfpathcurveto{\pgfqpoint{5.240905in}{2.490787in}}{\pgfqpoint{5.236955in}{2.489151in}}{\pgfqpoint{5.234043in}{2.486239in}}%
\pgfpathcurveto{\pgfqpoint{5.231131in}{2.483327in}}{\pgfqpoint{5.229495in}{2.479377in}}{\pgfqpoint{5.229495in}{2.475259in}}%
\pgfpathcurveto{\pgfqpoint{5.229495in}{2.471140in}}{\pgfqpoint{5.231131in}{2.467190in}}{\pgfqpoint{5.234043in}{2.464278in}}%
\pgfpathcurveto{\pgfqpoint{5.236955in}{2.461366in}}{\pgfqpoint{5.240905in}{2.459730in}}{\pgfqpoint{5.245024in}{2.459730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180445in}{2.256420in}}%
\pgfpathcurveto{\pgfqpoint{5.184563in}{2.256420in}}{\pgfqpoint{5.188513in}{2.258056in}}{\pgfqpoint{5.191425in}{2.260968in}}%
\pgfpathcurveto{\pgfqpoint{5.194337in}{2.263880in}}{\pgfqpoint{5.195973in}{2.267830in}}{\pgfqpoint{5.195973in}{2.271948in}}%
\pgfpathcurveto{\pgfqpoint{5.195973in}{2.276066in}}{\pgfqpoint{5.194337in}{2.280016in}}{\pgfqpoint{5.191425in}{2.282928in}}%
\pgfpathcurveto{\pgfqpoint{5.188513in}{2.285840in}}{\pgfqpoint{5.184563in}{2.287476in}}{\pgfqpoint{5.180445in}{2.287476in}}%
\pgfpathcurveto{\pgfqpoint{5.176327in}{2.287476in}}{\pgfqpoint{5.172377in}{2.285840in}}{\pgfqpoint{5.169465in}{2.282928in}}%
\pgfpathcurveto{\pgfqpoint{5.166553in}{2.280016in}}{\pgfqpoint{5.164917in}{2.276066in}}{\pgfqpoint{5.164917in}{2.271948in}}%
\pgfpathcurveto{\pgfqpoint{5.164917in}{2.267830in}}{\pgfqpoint{5.166553in}{2.263880in}}{\pgfqpoint{5.169465in}{2.260968in}}%
\pgfpathcurveto{\pgfqpoint{5.172377in}{2.258056in}}{\pgfqpoint{5.176327in}{2.256420in}}{\pgfqpoint{5.180445in}{2.256420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085296in}{2.030397in}}%
\pgfpathcurveto{\pgfqpoint{5.089414in}{2.030397in}}{\pgfqpoint{5.093364in}{2.032033in}}{\pgfqpoint{5.096276in}{2.034945in}}%
\pgfpathcurveto{\pgfqpoint{5.099188in}{2.037857in}}{\pgfqpoint{5.100824in}{2.041807in}}{\pgfqpoint{5.100824in}{2.045925in}}%
\pgfpathcurveto{\pgfqpoint{5.100824in}{2.050043in}}{\pgfqpoint{5.099188in}{2.053993in}}{\pgfqpoint{5.096276in}{2.056905in}}%
\pgfpathcurveto{\pgfqpoint{5.093364in}{2.059817in}}{\pgfqpoint{5.089414in}{2.061453in}}{\pgfqpoint{5.085296in}{2.061453in}}%
\pgfpathcurveto{\pgfqpoint{5.081178in}{2.061453in}}{\pgfqpoint{5.077227in}{2.059817in}}{\pgfqpoint{5.074316in}{2.056905in}}%
\pgfpathcurveto{\pgfqpoint{5.071404in}{2.053993in}}{\pgfqpoint{5.069767in}{2.050043in}}{\pgfqpoint{5.069767in}{2.045925in}}%
\pgfpathcurveto{\pgfqpoint{5.069767in}{2.041807in}}{\pgfqpoint{5.071404in}{2.037857in}}{\pgfqpoint{5.074316in}{2.034945in}}%
\pgfpathcurveto{\pgfqpoint{5.077227in}{2.032033in}}{\pgfqpoint{5.081178in}{2.030397in}}{\pgfqpoint{5.085296in}{2.030397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950109in}{1.666458in}}%
\pgfpathcurveto{\pgfqpoint{4.954228in}{1.666458in}}{\pgfqpoint{4.958178in}{1.668094in}}{\pgfqpoint{4.961090in}{1.671006in}}%
\pgfpathcurveto{\pgfqpoint{4.964002in}{1.673918in}}{\pgfqpoint{4.965638in}{1.677868in}}{\pgfqpoint{4.965638in}{1.681986in}}%
\pgfpathcurveto{\pgfqpoint{4.965638in}{1.686105in}}{\pgfqpoint{4.964002in}{1.690055in}}{\pgfqpoint{4.961090in}{1.692967in}}%
\pgfpathcurveto{\pgfqpoint{4.958178in}{1.695879in}}{\pgfqpoint{4.954228in}{1.697515in}}{\pgfqpoint{4.950109in}{1.697515in}}%
\pgfpathcurveto{\pgfqpoint{4.945991in}{1.697515in}}{\pgfqpoint{4.942041in}{1.695879in}}{\pgfqpoint{4.939129in}{1.692967in}}%
\pgfpathcurveto{\pgfqpoint{4.936217in}{1.690055in}}{\pgfqpoint{4.934581in}{1.686105in}}{\pgfqpoint{4.934581in}{1.681986in}}%
\pgfpathcurveto{\pgfqpoint{4.934581in}{1.677868in}}{\pgfqpoint{4.936217in}{1.673918in}}{\pgfqpoint{4.939129in}{1.671006in}}%
\pgfpathcurveto{\pgfqpoint{4.942041in}{1.668094in}}{\pgfqpoint{4.945991in}{1.666458in}}{\pgfqpoint{4.950109in}{1.666458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781851in}{1.334484in}}%
\pgfpathcurveto{\pgfqpoint{4.785969in}{1.334484in}}{\pgfqpoint{4.789919in}{1.336120in}}{\pgfqpoint{4.792831in}{1.339032in}}%
\pgfpathcurveto{\pgfqpoint{4.795743in}{1.341944in}}{\pgfqpoint{4.797379in}{1.345894in}}{\pgfqpoint{4.797379in}{1.350012in}}%
\pgfpathcurveto{\pgfqpoint{4.797379in}{1.354130in}}{\pgfqpoint{4.795743in}{1.358080in}}{\pgfqpoint{4.792831in}{1.360992in}}%
\pgfpathcurveto{\pgfqpoint{4.789919in}{1.363904in}}{\pgfqpoint{4.785969in}{1.365540in}}{\pgfqpoint{4.781851in}{1.365540in}}%
\pgfpathcurveto{\pgfqpoint{4.777733in}{1.365540in}}{\pgfqpoint{4.773782in}{1.363904in}}{\pgfqpoint{4.770871in}{1.360992in}}%
\pgfpathcurveto{\pgfqpoint{4.767959in}{1.358080in}}{\pgfqpoint{4.766322in}{1.354130in}}{\pgfqpoint{4.766322in}{1.350012in}}%
\pgfpathcurveto{\pgfqpoint{4.766322in}{1.345894in}}{\pgfqpoint{4.767959in}{1.341944in}}{\pgfqpoint{4.770871in}{1.339032in}}%
\pgfpathcurveto{\pgfqpoint{4.773782in}{1.336120in}}{\pgfqpoint{4.777733in}{1.334484in}}{\pgfqpoint{4.781851in}{1.334484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624846in}{1.109873in}}%
\pgfpathcurveto{\pgfqpoint{4.628965in}{1.109873in}}{\pgfqpoint{4.632915in}{1.111509in}}{\pgfqpoint{4.635827in}{1.114421in}}%
\pgfpathcurveto{\pgfqpoint{4.638739in}{1.117333in}}{\pgfqpoint{4.640375in}{1.121283in}}{\pgfqpoint{4.640375in}{1.125401in}}%
\pgfpathcurveto{\pgfqpoint{4.640375in}{1.129519in}}{\pgfqpoint{4.638739in}{1.133469in}}{\pgfqpoint{4.635827in}{1.136381in}}%
\pgfpathcurveto{\pgfqpoint{4.632915in}{1.139293in}}{\pgfqpoint{4.628965in}{1.140929in}}{\pgfqpoint{4.624846in}{1.140929in}}%
\pgfpathcurveto{\pgfqpoint{4.620728in}{1.140929in}}{\pgfqpoint{4.616778in}{1.139293in}}{\pgfqpoint{4.613866in}{1.136381in}}%
\pgfpathcurveto{\pgfqpoint{4.610954in}{1.133469in}}{\pgfqpoint{4.609318in}{1.129519in}}{\pgfqpoint{4.609318in}{1.125401in}}%
\pgfpathcurveto{\pgfqpoint{4.609318in}{1.121283in}}{\pgfqpoint{4.610954in}{1.117333in}}{\pgfqpoint{4.613866in}{1.114421in}}%
\pgfpathcurveto{\pgfqpoint{4.616778in}{1.111509in}}{\pgfqpoint{4.620728in}{1.109873in}}{\pgfqpoint{4.624846in}{1.109873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423062in}{1.104263in}}%
\pgfpathcurveto{\pgfqpoint{4.427180in}{1.104263in}}{\pgfqpoint{4.431130in}{1.105899in}}{\pgfqpoint{4.434042in}{1.108811in}}%
\pgfpathcurveto{\pgfqpoint{4.436954in}{1.111723in}}{\pgfqpoint{4.438590in}{1.115673in}}{\pgfqpoint{4.438590in}{1.119791in}}%
\pgfpathcurveto{\pgfqpoint{4.438590in}{1.123909in}}{\pgfqpoint{4.436954in}{1.127859in}}{\pgfqpoint{4.434042in}{1.130771in}}%
\pgfpathcurveto{\pgfqpoint{4.431130in}{1.133683in}}{\pgfqpoint{4.427180in}{1.135320in}}{\pgfqpoint{4.423062in}{1.135320in}}%
\pgfpathcurveto{\pgfqpoint{4.418944in}{1.135320in}}{\pgfqpoint{4.414994in}{1.133683in}}{\pgfqpoint{4.412082in}{1.130771in}}%
\pgfpathcurveto{\pgfqpoint{4.409170in}{1.127859in}}{\pgfqpoint{4.407533in}{1.123909in}}{\pgfqpoint{4.407533in}{1.119791in}}%
\pgfpathcurveto{\pgfqpoint{4.407533in}{1.115673in}}{\pgfqpoint{4.409170in}{1.111723in}}{\pgfqpoint{4.412082in}{1.108811in}}%
\pgfpathcurveto{\pgfqpoint{4.414994in}{1.105899in}}{\pgfqpoint{4.418944in}{1.104263in}}{\pgfqpoint{4.423062in}{1.104263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235710in}{1.001533in}}%
\pgfpathcurveto{\pgfqpoint{4.239828in}{1.001533in}}{\pgfqpoint{4.243778in}{1.003170in}}{\pgfqpoint{4.246690in}{1.006082in}}%
\pgfpathcurveto{\pgfqpoint{4.249602in}{1.008993in}}{\pgfqpoint{4.251238in}{1.012944in}}{\pgfqpoint{4.251238in}{1.017062in}}%
\pgfpathcurveto{\pgfqpoint{4.251238in}{1.021180in}}{\pgfqpoint{4.249602in}{1.025130in}}{\pgfqpoint{4.246690in}{1.028042in}}%
\pgfpathcurveto{\pgfqpoint{4.243778in}{1.030954in}}{\pgfqpoint{4.239828in}{1.032590in}}{\pgfqpoint{4.235710in}{1.032590in}}%
\pgfpathcurveto{\pgfqpoint{4.231592in}{1.032590in}}{\pgfqpoint{4.227642in}{1.030954in}}{\pgfqpoint{4.224730in}{1.028042in}}%
\pgfpathcurveto{\pgfqpoint{4.221818in}{1.025130in}}{\pgfqpoint{4.220182in}{1.021180in}}{\pgfqpoint{4.220182in}{1.017062in}}%
\pgfpathcurveto{\pgfqpoint{4.220182in}{1.012944in}}{\pgfqpoint{4.221818in}{1.008993in}}{\pgfqpoint{4.224730in}{1.006082in}}%
\pgfpathcurveto{\pgfqpoint{4.227642in}{1.003170in}}{\pgfqpoint{4.231592in}{1.001533in}}{\pgfqpoint{4.235710in}{1.001533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085698in}{0.798316in}}%
\pgfpathcurveto{\pgfqpoint{4.089816in}{0.798316in}}{\pgfqpoint{4.093766in}{0.799952in}}{\pgfqpoint{4.096678in}{0.802864in}}%
\pgfpathcurveto{\pgfqpoint{4.099590in}{0.805776in}}{\pgfqpoint{4.101227in}{0.809726in}}{\pgfqpoint{4.101227in}{0.813844in}}%
\pgfpathcurveto{\pgfqpoint{4.101227in}{0.817962in}}{\pgfqpoint{4.099590in}{0.821912in}}{\pgfqpoint{4.096678in}{0.824824in}}%
\pgfpathcurveto{\pgfqpoint{4.093766in}{0.827736in}}{\pgfqpoint{4.089816in}{0.829373in}}{\pgfqpoint{4.085698in}{0.829373in}}%
\pgfpathcurveto{\pgfqpoint{4.081580in}{0.829373in}}{\pgfqpoint{4.077630in}{0.827736in}}{\pgfqpoint{4.074718in}{0.824824in}}%
\pgfpathcurveto{\pgfqpoint{4.071806in}{0.821912in}}{\pgfqpoint{4.070170in}{0.817962in}}{\pgfqpoint{4.070170in}{0.813844in}}%
\pgfpathcurveto{\pgfqpoint{4.070170in}{0.809726in}}{\pgfqpoint{4.071806in}{0.805776in}}{\pgfqpoint{4.074718in}{0.802864in}}%
\pgfpathcurveto{\pgfqpoint{4.077630in}{0.799952in}}{\pgfqpoint{4.081580in}{0.798316in}}{\pgfqpoint{4.085698in}{0.798316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929838in}{0.607826in}}%
\pgfpathcurveto{\pgfqpoint{3.933956in}{0.607826in}}{\pgfqpoint{3.937906in}{0.609462in}}{\pgfqpoint{3.940818in}{0.612374in}}%
\pgfpathcurveto{\pgfqpoint{3.943730in}{0.615286in}}{\pgfqpoint{3.945366in}{0.619236in}}{\pgfqpoint{3.945366in}{0.623355in}}%
\pgfpathcurveto{\pgfqpoint{3.945366in}{0.627473in}}{\pgfqpoint{3.943730in}{0.631423in}}{\pgfqpoint{3.940818in}{0.634335in}}%
\pgfpathcurveto{\pgfqpoint{3.937906in}{0.637247in}}{\pgfqpoint{3.933956in}{0.638883in}}{\pgfqpoint{3.929838in}{0.638883in}}%
\pgfpathcurveto{\pgfqpoint{3.925720in}{0.638883in}}{\pgfqpoint{3.921770in}{0.637247in}}{\pgfqpoint{3.918858in}{0.634335in}}%
\pgfpathcurveto{\pgfqpoint{3.915946in}{0.631423in}}{\pgfqpoint{3.914310in}{0.627473in}}{\pgfqpoint{3.914310in}{0.623355in}}%
\pgfpathcurveto{\pgfqpoint{3.914310in}{0.619236in}}{\pgfqpoint{3.915946in}{0.615286in}}{\pgfqpoint{3.918858in}{0.612374in}}%
\pgfpathcurveto{\pgfqpoint{3.921770in}{0.609462in}}{\pgfqpoint{3.925720in}{0.607826in}}{\pgfqpoint{3.929838in}{0.607826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761390in}{0.563436in}}%
\pgfpathcurveto{\pgfqpoint{3.765508in}{0.563436in}}{\pgfqpoint{3.769458in}{0.565072in}}{\pgfqpoint{3.772370in}{0.567984in}}%
\pgfpathcurveto{\pgfqpoint{3.775282in}{0.570896in}}{\pgfqpoint{3.776918in}{0.574846in}}{\pgfqpoint{3.776918in}{0.578964in}}%
\pgfpathcurveto{\pgfqpoint{3.776918in}{0.583082in}}{\pgfqpoint{3.775282in}{0.587032in}}{\pgfqpoint{3.772370in}{0.589944in}}%
\pgfpathcurveto{\pgfqpoint{3.769458in}{0.592856in}}{\pgfqpoint{3.765508in}{0.594492in}}{\pgfqpoint{3.761390in}{0.594492in}}%
\pgfpathcurveto{\pgfqpoint{3.757271in}{0.594492in}}{\pgfqpoint{3.753321in}{0.592856in}}{\pgfqpoint{3.750409in}{0.589944in}}%
\pgfpathcurveto{\pgfqpoint{3.747498in}{0.587032in}}{\pgfqpoint{3.745861in}{0.583082in}}{\pgfqpoint{3.745861in}{0.578964in}}%
\pgfpathcurveto{\pgfqpoint{3.745861in}{0.574846in}}{\pgfqpoint{3.747498in}{0.570896in}}{\pgfqpoint{3.750409in}{0.567984in}}%
\pgfpathcurveto{\pgfqpoint{3.753321in}{0.565072in}}{\pgfqpoint{3.757271in}{0.563436in}}{\pgfqpoint{3.761390in}{0.563436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605061in}{0.566642in}}%
\pgfpathcurveto{\pgfqpoint{3.609179in}{0.566642in}}{\pgfqpoint{3.613129in}{0.568278in}}{\pgfqpoint{3.616041in}{0.571190in}}%
\pgfpathcurveto{\pgfqpoint{3.618953in}{0.574102in}}{\pgfqpoint{3.620589in}{0.578052in}}{\pgfqpoint{3.620589in}{0.582171in}}%
\pgfpathcurveto{\pgfqpoint{3.620589in}{0.586289in}}{\pgfqpoint{3.618953in}{0.590239in}}{\pgfqpoint{3.616041in}{0.593151in}}%
\pgfpathcurveto{\pgfqpoint{3.613129in}{0.596063in}}{\pgfqpoint{3.609179in}{0.597699in}}{\pgfqpoint{3.605061in}{0.597699in}}%
\pgfpathcurveto{\pgfqpoint{3.600942in}{0.597699in}}{\pgfqpoint{3.596992in}{0.596063in}}{\pgfqpoint{3.594080in}{0.593151in}}%
\pgfpathcurveto{\pgfqpoint{3.591169in}{0.590239in}}{\pgfqpoint{3.589532in}{0.586289in}}{\pgfqpoint{3.589532in}{0.582171in}}%
\pgfpathcurveto{\pgfqpoint{3.589532in}{0.578052in}}{\pgfqpoint{3.591169in}{0.574102in}}{\pgfqpoint{3.594080in}{0.571190in}}%
\pgfpathcurveto{\pgfqpoint{3.596992in}{0.568278in}}{\pgfqpoint{3.600942in}{0.566642in}}{\pgfqpoint{3.605061in}{0.566642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461935in}{0.616703in}}%
\pgfpathcurveto{\pgfqpoint{3.466053in}{0.616703in}}{\pgfqpoint{3.470003in}{0.618339in}}{\pgfqpoint{3.472915in}{0.621251in}}%
\pgfpathcurveto{\pgfqpoint{3.475827in}{0.624163in}}{\pgfqpoint{3.477463in}{0.628113in}}{\pgfqpoint{3.477463in}{0.632231in}}%
\pgfpathcurveto{\pgfqpoint{3.477463in}{0.636349in}}{\pgfqpoint{3.475827in}{0.640299in}}{\pgfqpoint{3.472915in}{0.643211in}}%
\pgfpathcurveto{\pgfqpoint{3.470003in}{0.646123in}}{\pgfqpoint{3.466053in}{0.647759in}}{\pgfqpoint{3.461935in}{0.647759in}}%
\pgfpathcurveto{\pgfqpoint{3.457817in}{0.647759in}}{\pgfqpoint{3.453867in}{0.646123in}}{\pgfqpoint{3.450955in}{0.643211in}}%
\pgfpathcurveto{\pgfqpoint{3.448043in}{0.640299in}}{\pgfqpoint{3.446407in}{0.636349in}}{\pgfqpoint{3.446407in}{0.632231in}}%
\pgfpathcurveto{\pgfqpoint{3.446407in}{0.628113in}}{\pgfqpoint{3.448043in}{0.624163in}}{\pgfqpoint{3.450955in}{0.621251in}}%
\pgfpathcurveto{\pgfqpoint{3.453867in}{0.618339in}}{\pgfqpoint{3.457817in}{0.616703in}}{\pgfqpoint{3.461935in}{0.616703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338131in}{0.583608in}}%
\pgfpathcurveto{\pgfqpoint{3.342249in}{0.583608in}}{\pgfqpoint{3.346199in}{0.585244in}}{\pgfqpoint{3.349111in}{0.588156in}}%
\pgfpathcurveto{\pgfqpoint{3.352023in}{0.591068in}}{\pgfqpoint{3.353659in}{0.595018in}}{\pgfqpoint{3.353659in}{0.599136in}}%
\pgfpathcurveto{\pgfqpoint{3.353659in}{0.603254in}}{\pgfqpoint{3.352023in}{0.607204in}}{\pgfqpoint{3.349111in}{0.610116in}}%
\pgfpathcurveto{\pgfqpoint{3.346199in}{0.613028in}}{\pgfqpoint{3.342249in}{0.614665in}}{\pgfqpoint{3.338131in}{0.614665in}}%
\pgfpathcurveto{\pgfqpoint{3.334013in}{0.614665in}}{\pgfqpoint{3.330062in}{0.613028in}}{\pgfqpoint{3.327151in}{0.610116in}}%
\pgfpathcurveto{\pgfqpoint{3.324239in}{0.607204in}}{\pgfqpoint{3.322602in}{0.603254in}}{\pgfqpoint{3.322602in}{0.599136in}}%
\pgfpathcurveto{\pgfqpoint{3.322602in}{0.595018in}}{\pgfqpoint{3.324239in}{0.591068in}}{\pgfqpoint{3.327151in}{0.588156in}}%
\pgfpathcurveto{\pgfqpoint{3.330062in}{0.585244in}}{\pgfqpoint{3.334013in}{0.583608in}}{\pgfqpoint{3.338131in}{0.583608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658483,0.196027,0.490253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189882in}{0.582353in}}%
\pgfpathcurveto{\pgfqpoint{3.194000in}{0.582353in}}{\pgfqpoint{3.197950in}{0.583989in}}{\pgfqpoint{3.200862in}{0.586901in}}%
\pgfpathcurveto{\pgfqpoint{3.203774in}{0.589813in}}{\pgfqpoint{3.205411in}{0.593763in}}{\pgfqpoint{3.205411in}{0.597881in}}%
\pgfpathcurveto{\pgfqpoint{3.205411in}{0.602000in}}{\pgfqpoint{3.203774in}{0.605950in}}{\pgfqpoint{3.200862in}{0.608862in}}%
\pgfpathcurveto{\pgfqpoint{3.197950in}{0.611774in}}{\pgfqpoint{3.194000in}{0.613410in}}{\pgfqpoint{3.189882in}{0.613410in}}%
\pgfpathcurveto{\pgfqpoint{3.185764in}{0.613410in}}{\pgfqpoint{3.181814in}{0.611774in}}{\pgfqpoint{3.178902in}{0.608862in}}%
\pgfpathcurveto{\pgfqpoint{3.175990in}{0.605950in}}{\pgfqpoint{3.174354in}{0.602000in}}{\pgfqpoint{3.174354in}{0.597881in}}%
\pgfpathcurveto{\pgfqpoint{3.174354in}{0.593763in}}{\pgfqpoint{3.175990in}{0.589813in}}{\pgfqpoint{3.178902in}{0.586901in}}%
\pgfpathcurveto{\pgfqpoint{3.181814in}{0.583989in}}{\pgfqpoint{3.185764in}{0.582353in}}{\pgfqpoint{3.189882in}{0.582353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690661,0.206384,0.482558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049861in}{0.563787in}}%
\pgfpathcurveto{\pgfqpoint{3.053979in}{0.563787in}}{\pgfqpoint{3.057929in}{0.565423in}}{\pgfqpoint{3.060841in}{0.568335in}}%
\pgfpathcurveto{\pgfqpoint{3.063753in}{0.571247in}}{\pgfqpoint{3.065389in}{0.575197in}}{\pgfqpoint{3.065389in}{0.579315in}}%
\pgfpathcurveto{\pgfqpoint{3.065389in}{0.583433in}}{\pgfqpoint{3.063753in}{0.587383in}}{\pgfqpoint{3.060841in}{0.590295in}}%
\pgfpathcurveto{\pgfqpoint{3.057929in}{0.593207in}}{\pgfqpoint{3.053979in}{0.594844in}}{\pgfqpoint{3.049861in}{0.594844in}}%
\pgfpathcurveto{\pgfqpoint{3.045743in}{0.594844in}}{\pgfqpoint{3.041793in}{0.593207in}}{\pgfqpoint{3.038881in}{0.590295in}}%
\pgfpathcurveto{\pgfqpoint{3.035969in}{0.587383in}}{\pgfqpoint{3.034333in}{0.583433in}}{\pgfqpoint{3.034333in}{0.579315in}}%
\pgfpathcurveto{\pgfqpoint{3.034333in}{0.575197in}}{\pgfqpoint{3.035969in}{0.571247in}}{\pgfqpoint{3.038881in}{0.568335in}}%
\pgfpathcurveto{\pgfqpoint{3.041793in}{0.565423in}}{\pgfqpoint{3.045743in}{0.563787in}}{\pgfqpoint{3.049861in}{0.563787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841905in}{0.384827in}}%
\pgfpathcurveto{\pgfqpoint{2.846023in}{0.384827in}}{\pgfqpoint{2.849973in}{0.386464in}}{\pgfqpoint{2.852885in}{0.389375in}}%
\pgfpathcurveto{\pgfqpoint{2.855797in}{0.392287in}}{\pgfqpoint{2.857433in}{0.396237in}}{\pgfqpoint{2.857433in}{0.400356in}}%
\pgfpathcurveto{\pgfqpoint{2.857433in}{0.404474in}}{\pgfqpoint{2.855797in}{0.408424in}}{\pgfqpoint{2.852885in}{0.411336in}}%
\pgfpathcurveto{\pgfqpoint{2.849973in}{0.414248in}}{\pgfqpoint{2.846023in}{0.415884in}}{\pgfqpoint{2.841905in}{0.415884in}}%
\pgfpathcurveto{\pgfqpoint{2.837787in}{0.415884in}}{\pgfqpoint{2.833837in}{0.414248in}}{\pgfqpoint{2.830925in}{0.411336in}}%
\pgfpathcurveto{\pgfqpoint{2.828013in}{0.408424in}}{\pgfqpoint{2.826377in}{0.404474in}}{\pgfqpoint{2.826377in}{0.400356in}}%
\pgfpathcurveto{\pgfqpoint{2.826377in}{0.396237in}}{\pgfqpoint{2.828013in}{0.392287in}}{\pgfqpoint{2.830925in}{0.389375in}}%
\pgfpathcurveto{\pgfqpoint{2.833837in}{0.386464in}}{\pgfqpoint{2.837787in}{0.384827in}}{\pgfqpoint{2.841905in}{0.384827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696210in}{0.430687in}}%
\pgfpathcurveto{\pgfqpoint{2.700328in}{0.430687in}}{\pgfqpoint{2.704278in}{0.432324in}}{\pgfqpoint{2.707190in}{0.435236in}}%
\pgfpathcurveto{\pgfqpoint{2.710102in}{0.438148in}}{\pgfqpoint{2.711738in}{0.442098in}}{\pgfqpoint{2.711738in}{0.446216in}}%
\pgfpathcurveto{\pgfqpoint{2.711738in}{0.450334in}}{\pgfqpoint{2.710102in}{0.454284in}}{\pgfqpoint{2.707190in}{0.457196in}}%
\pgfpathcurveto{\pgfqpoint{2.704278in}{0.460108in}}{\pgfqpoint{2.700328in}{0.461744in}}{\pgfqpoint{2.696210in}{0.461744in}}%
\pgfpathcurveto{\pgfqpoint{2.692092in}{0.461744in}}{\pgfqpoint{2.688142in}{0.460108in}}{\pgfqpoint{2.685230in}{0.457196in}}%
\pgfpathcurveto{\pgfqpoint{2.682318in}{0.454284in}}{\pgfqpoint{2.680682in}{0.450334in}}{\pgfqpoint{2.680682in}{0.446216in}}%
\pgfpathcurveto{\pgfqpoint{2.680682in}{0.442098in}}{\pgfqpoint{2.682318in}{0.438148in}}{\pgfqpoint{2.685230in}{0.435236in}}%
\pgfpathcurveto{\pgfqpoint{2.688142in}{0.432324in}}{\pgfqpoint{2.692092in}{0.430687in}}{\pgfqpoint{2.696210in}{0.430687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786212,0.241514,0.450184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635628in}{0.499727in}}%
\pgfpathcurveto{\pgfqpoint{2.639746in}{0.499727in}}{\pgfqpoint{2.643696in}{0.501363in}}{\pgfqpoint{2.646608in}{0.504275in}}%
\pgfpathcurveto{\pgfqpoint{2.649520in}{0.507187in}}{\pgfqpoint{2.651157in}{0.511137in}}{\pgfqpoint{2.651157in}{0.515255in}}%
\pgfpathcurveto{\pgfqpoint{2.651157in}{0.519373in}}{\pgfqpoint{2.649520in}{0.523323in}}{\pgfqpoint{2.646608in}{0.526235in}}%
\pgfpathcurveto{\pgfqpoint{2.643696in}{0.529147in}}{\pgfqpoint{2.639746in}{0.530783in}}{\pgfqpoint{2.635628in}{0.530783in}}%
\pgfpathcurveto{\pgfqpoint{2.631510in}{0.530783in}}{\pgfqpoint{2.627560in}{0.529147in}}{\pgfqpoint{2.624648in}{0.526235in}}%
\pgfpathcurveto{\pgfqpoint{2.621736in}{0.523323in}}{\pgfqpoint{2.620100in}{0.519373in}}{\pgfqpoint{2.620100in}{0.515255in}}%
\pgfpathcurveto{\pgfqpoint{2.620100in}{0.511137in}}{\pgfqpoint{2.621736in}{0.507187in}}{\pgfqpoint{2.624648in}{0.504275in}}%
\pgfpathcurveto{\pgfqpoint{2.627560in}{0.501363in}}{\pgfqpoint{2.631510in}{0.499727in}}{\pgfqpoint{2.635628in}{0.499727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497016in}{0.493677in}}%
\pgfpathcurveto{\pgfqpoint{2.501134in}{0.493677in}}{\pgfqpoint{2.505084in}{0.495313in}}{\pgfqpoint{2.507996in}{0.498225in}}%
\pgfpathcurveto{\pgfqpoint{2.510908in}{0.501137in}}{\pgfqpoint{2.512545in}{0.505087in}}{\pgfqpoint{2.512545in}{0.509205in}}%
\pgfpathcurveto{\pgfqpoint{2.512545in}{0.513323in}}{\pgfqpoint{2.510908in}{0.517273in}}{\pgfqpoint{2.507996in}{0.520185in}}%
\pgfpathcurveto{\pgfqpoint{2.505084in}{0.523097in}}{\pgfqpoint{2.501134in}{0.524733in}}{\pgfqpoint{2.497016in}{0.524733in}}%
\pgfpathcurveto{\pgfqpoint{2.492898in}{0.524733in}}{\pgfqpoint{2.488948in}{0.523097in}}{\pgfqpoint{2.486036in}{0.520185in}}%
\pgfpathcurveto{\pgfqpoint{2.483124in}{0.517273in}}{\pgfqpoint{2.481488in}{0.513323in}}{\pgfqpoint{2.481488in}{0.509205in}}%
\pgfpathcurveto{\pgfqpoint{2.481488in}{0.505087in}}{\pgfqpoint{2.483124in}{0.501137in}}{\pgfqpoint{2.486036in}{0.498225in}}%
\pgfpathcurveto{\pgfqpoint{2.488948in}{0.495313in}}{\pgfqpoint{2.492898in}{0.493677in}}{\pgfqpoint{2.497016in}{0.493677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314732in}{0.476785in}}%
\pgfpathcurveto{\pgfqpoint{2.318850in}{0.476785in}}{\pgfqpoint{2.322800in}{0.478422in}}{\pgfqpoint{2.325712in}{0.481334in}}%
\pgfpathcurveto{\pgfqpoint{2.328624in}{0.484246in}}{\pgfqpoint{2.330260in}{0.488196in}}{\pgfqpoint{2.330260in}{0.492314in}}%
\pgfpathcurveto{\pgfqpoint{2.330260in}{0.496432in}}{\pgfqpoint{2.328624in}{0.500382in}}{\pgfqpoint{2.325712in}{0.503294in}}%
\pgfpathcurveto{\pgfqpoint{2.322800in}{0.506206in}}{\pgfqpoint{2.318850in}{0.507842in}}{\pgfqpoint{2.314732in}{0.507842in}}%
\pgfpathcurveto{\pgfqpoint{2.310613in}{0.507842in}}{\pgfqpoint{2.306663in}{0.506206in}}{\pgfqpoint{2.303751in}{0.503294in}}%
\pgfpathcurveto{\pgfqpoint{2.300839in}{0.500382in}}{\pgfqpoint{2.299203in}{0.496432in}}{\pgfqpoint{2.299203in}{0.492314in}}%
\pgfpathcurveto{\pgfqpoint{2.299203in}{0.488196in}}{\pgfqpoint{2.300839in}{0.484246in}}{\pgfqpoint{2.303751in}{0.481334in}}%
\pgfpathcurveto{\pgfqpoint{2.306663in}{0.478422in}}{\pgfqpoint{2.310613in}{0.476785in}}{\pgfqpoint{2.314732in}{0.476785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197869in}{0.659104in}}%
\pgfpathcurveto{\pgfqpoint{2.201987in}{0.659104in}}{\pgfqpoint{2.205937in}{0.660741in}}{\pgfqpoint{2.208849in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{2.211761in}{0.666565in}}{\pgfqpoint{2.213397in}{0.670515in}}{\pgfqpoint{2.213397in}{0.674633in}}%
\pgfpathcurveto{\pgfqpoint{2.213397in}{0.678751in}}{\pgfqpoint{2.211761in}{0.682701in}}{\pgfqpoint{2.208849in}{0.685613in}}%
\pgfpathcurveto{\pgfqpoint{2.205937in}{0.688525in}}{\pgfqpoint{2.201987in}{0.690161in}}{\pgfqpoint{2.197869in}{0.690161in}}%
\pgfpathcurveto{\pgfqpoint{2.193751in}{0.690161in}}{\pgfqpoint{2.189801in}{0.688525in}}{\pgfqpoint{2.186889in}{0.685613in}}%
\pgfpathcurveto{\pgfqpoint{2.183977in}{0.682701in}}{\pgfqpoint{2.182341in}{0.678751in}}{\pgfqpoint{2.182341in}{0.674633in}}%
\pgfpathcurveto{\pgfqpoint{2.182341in}{0.670515in}}{\pgfqpoint{2.183977in}{0.666565in}}{\pgfqpoint{2.186889in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{2.189801in}{0.660741in}}{\pgfqpoint{2.193751in}{0.659104in}}{\pgfqpoint{2.197869in}{0.659104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082074in}{0.606674in}}%
\pgfpathcurveto{\pgfqpoint{2.086193in}{0.606674in}}{\pgfqpoint{2.090143in}{0.608310in}}{\pgfqpoint{2.093055in}{0.611222in}}%
\pgfpathcurveto{\pgfqpoint{2.095967in}{0.614134in}}{\pgfqpoint{2.097603in}{0.618084in}}{\pgfqpoint{2.097603in}{0.622202in}}%
\pgfpathcurveto{\pgfqpoint{2.097603in}{0.626321in}}{\pgfqpoint{2.095967in}{0.630271in}}{\pgfqpoint{2.093055in}{0.633183in}}%
\pgfpathcurveto{\pgfqpoint{2.090143in}{0.636094in}}{\pgfqpoint{2.086193in}{0.637731in}}{\pgfqpoint{2.082074in}{0.637731in}}%
\pgfpathcurveto{\pgfqpoint{2.077956in}{0.637731in}}{\pgfqpoint{2.074006in}{0.636094in}}{\pgfqpoint{2.071094in}{0.633183in}}%
\pgfpathcurveto{\pgfqpoint{2.068182in}{0.630271in}}{\pgfqpoint{2.066546in}{0.626321in}}{\pgfqpoint{2.066546in}{0.622202in}}%
\pgfpathcurveto{\pgfqpoint{2.066546in}{0.618084in}}{\pgfqpoint{2.068182in}{0.614134in}}{\pgfqpoint{2.071094in}{0.611222in}}%
\pgfpathcurveto{\pgfqpoint{2.074006in}{0.608310in}}{\pgfqpoint{2.077956in}{0.606674in}}{\pgfqpoint{2.082074in}{0.606674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935492in}{0.653668in}}%
\pgfpathcurveto{\pgfqpoint{1.939610in}{0.653668in}}{\pgfqpoint{1.943560in}{0.655304in}}{\pgfqpoint{1.946472in}{0.658216in}}%
\pgfpathcurveto{\pgfqpoint{1.949384in}{0.661128in}}{\pgfqpoint{1.951020in}{0.665078in}}{\pgfqpoint{1.951020in}{0.669197in}}%
\pgfpathcurveto{\pgfqpoint{1.951020in}{0.673315in}}{\pgfqpoint{1.949384in}{0.677265in}}{\pgfqpoint{1.946472in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{1.943560in}{0.683089in}}{\pgfqpoint{1.939610in}{0.684725in}}{\pgfqpoint{1.935492in}{0.684725in}}%
\pgfpathcurveto{\pgfqpoint{1.931373in}{0.684725in}}{\pgfqpoint{1.927423in}{0.683089in}}{\pgfqpoint{1.924511in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{1.921600in}{0.677265in}}{\pgfqpoint{1.919963in}{0.673315in}}{\pgfqpoint{1.919963in}{0.669197in}}%
\pgfpathcurveto{\pgfqpoint{1.919963in}{0.665078in}}{\pgfqpoint{1.921600in}{0.661128in}}{\pgfqpoint{1.924511in}{0.658216in}}%
\pgfpathcurveto{\pgfqpoint{1.927423in}{0.655304in}}{\pgfqpoint{1.931373in}{0.653668in}}{\pgfqpoint{1.935492in}{0.653668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806495in}{0.731736in}}%
\pgfpathcurveto{\pgfqpoint{1.810613in}{0.731736in}}{\pgfqpoint{1.814563in}{0.733372in}}{\pgfqpoint{1.817475in}{0.736284in}}%
\pgfpathcurveto{\pgfqpoint{1.820387in}{0.739196in}}{\pgfqpoint{1.822023in}{0.743146in}}{\pgfqpoint{1.822023in}{0.747265in}}%
\pgfpathcurveto{\pgfqpoint{1.822023in}{0.751383in}}{\pgfqpoint{1.820387in}{0.755333in}}{\pgfqpoint{1.817475in}{0.758245in}}%
\pgfpathcurveto{\pgfqpoint{1.814563in}{0.761157in}}{\pgfqpoint{1.810613in}{0.762793in}}{\pgfqpoint{1.806495in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{1.802377in}{0.762793in}}{\pgfqpoint{1.798427in}{0.761157in}}{\pgfqpoint{1.795515in}{0.758245in}}%
\pgfpathcurveto{\pgfqpoint{1.792603in}{0.755333in}}{\pgfqpoint{1.790967in}{0.751383in}}{\pgfqpoint{1.790967in}{0.747265in}}%
\pgfpathcurveto{\pgfqpoint{1.790967in}{0.743146in}}{\pgfqpoint{1.792603in}{0.739196in}}{\pgfqpoint{1.795515in}{0.736284in}}%
\pgfpathcurveto{\pgfqpoint{1.798427in}{0.733372in}}{\pgfqpoint{1.802377in}{0.731736in}}{\pgfqpoint{1.806495in}{0.731736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637148in}{0.748186in}}%
\pgfpathcurveto{\pgfqpoint{1.641266in}{0.748186in}}{\pgfqpoint{1.645216in}{0.749822in}}{\pgfqpoint{1.648128in}{0.752734in}}%
\pgfpathcurveto{\pgfqpoint{1.651040in}{0.755646in}}{\pgfqpoint{1.652676in}{0.759596in}}{\pgfqpoint{1.652676in}{0.763714in}}%
\pgfpathcurveto{\pgfqpoint{1.652676in}{0.767832in}}{\pgfqpoint{1.651040in}{0.771783in}}{\pgfqpoint{1.648128in}{0.774694in}}%
\pgfpathcurveto{\pgfqpoint{1.645216in}{0.777606in}}{\pgfqpoint{1.641266in}{0.779243in}}{\pgfqpoint{1.637148in}{0.779243in}}%
\pgfpathcurveto{\pgfqpoint{1.633030in}{0.779243in}}{\pgfqpoint{1.629080in}{0.777606in}}{\pgfqpoint{1.626168in}{0.774694in}}%
\pgfpathcurveto{\pgfqpoint{1.623256in}{0.771783in}}{\pgfqpoint{1.621620in}{0.767832in}}{\pgfqpoint{1.621620in}{0.763714in}}%
\pgfpathcurveto{\pgfqpoint{1.621620in}{0.759596in}}{\pgfqpoint{1.623256in}{0.755646in}}{\pgfqpoint{1.626168in}{0.752734in}}%
\pgfpathcurveto{\pgfqpoint{1.629080in}{0.749822in}}{\pgfqpoint{1.633030in}{0.748186in}}{\pgfqpoint{1.637148in}{0.748186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526951in}{0.923273in}}%
\pgfpathcurveto{\pgfqpoint{1.531069in}{0.923273in}}{\pgfqpoint{1.535019in}{0.924909in}}{\pgfqpoint{1.537931in}{0.927821in}}%
\pgfpathcurveto{\pgfqpoint{1.540843in}{0.930733in}}{\pgfqpoint{1.542479in}{0.934683in}}{\pgfqpoint{1.542479in}{0.938801in}}%
\pgfpathcurveto{\pgfqpoint{1.542479in}{0.942919in}}{\pgfqpoint{1.540843in}{0.946869in}}{\pgfqpoint{1.537931in}{0.949781in}}%
\pgfpathcurveto{\pgfqpoint{1.535019in}{0.952693in}}{\pgfqpoint{1.531069in}{0.954329in}}{\pgfqpoint{1.526951in}{0.954329in}}%
\pgfpathcurveto{\pgfqpoint{1.522833in}{0.954329in}}{\pgfqpoint{1.518883in}{0.952693in}}{\pgfqpoint{1.515971in}{0.949781in}}%
\pgfpathcurveto{\pgfqpoint{1.513059in}{0.946869in}}{\pgfqpoint{1.511423in}{0.942919in}}{\pgfqpoint{1.511423in}{0.938801in}}%
\pgfpathcurveto{\pgfqpoint{1.511423in}{0.934683in}}{\pgfqpoint{1.513059in}{0.930733in}}{\pgfqpoint{1.515971in}{0.927821in}}%
\pgfpathcurveto{\pgfqpoint{1.518883in}{0.924909in}}{\pgfqpoint{1.522833in}{0.923273in}}{\pgfqpoint{1.526951in}{0.923273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419378in}{1.055717in}}%
\pgfpathcurveto{\pgfqpoint{1.423496in}{1.055717in}}{\pgfqpoint{1.427446in}{1.057353in}}{\pgfqpoint{1.430358in}{1.060265in}}%
\pgfpathcurveto{\pgfqpoint{1.433270in}{1.063177in}}{\pgfqpoint{1.434906in}{1.067127in}}{\pgfqpoint{1.434906in}{1.071245in}}%
\pgfpathcurveto{\pgfqpoint{1.434906in}{1.075363in}}{\pgfqpoint{1.433270in}{1.079313in}}{\pgfqpoint{1.430358in}{1.082225in}}%
\pgfpathcurveto{\pgfqpoint{1.427446in}{1.085137in}}{\pgfqpoint{1.423496in}{1.086773in}}{\pgfqpoint{1.419378in}{1.086773in}}%
\pgfpathcurveto{\pgfqpoint{1.415260in}{1.086773in}}{\pgfqpoint{1.411310in}{1.085137in}}{\pgfqpoint{1.408398in}{1.082225in}}%
\pgfpathcurveto{\pgfqpoint{1.405486in}{1.079313in}}{\pgfqpoint{1.403849in}{1.075363in}}{\pgfqpoint{1.403849in}{1.071245in}}%
\pgfpathcurveto{\pgfqpoint{1.403849in}{1.067127in}}{\pgfqpoint{1.405486in}{1.063177in}}{\pgfqpoint{1.408398in}{1.060265in}}%
\pgfpathcurveto{\pgfqpoint{1.411310in}{1.057353in}}{\pgfqpoint{1.415260in}{1.055717in}}{\pgfqpoint{1.419378in}{1.055717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995480,0.639027,0.436607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271031in}{1.145477in}}%
\pgfpathcurveto{\pgfqpoint{1.275149in}{1.145477in}}{\pgfqpoint{1.279099in}{1.147113in}}{\pgfqpoint{1.282011in}{1.150025in}}%
\pgfpathcurveto{\pgfqpoint{1.284923in}{1.152937in}}{\pgfqpoint{1.286559in}{1.156887in}}{\pgfqpoint{1.286559in}{1.161005in}}%
\pgfpathcurveto{\pgfqpoint{1.286559in}{1.165123in}}{\pgfqpoint{1.284923in}{1.169073in}}{\pgfqpoint{1.282011in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.279099in}{1.174897in}}{\pgfqpoint{1.275149in}{1.176533in}}{\pgfqpoint{1.271031in}{1.176533in}}%
\pgfpathcurveto{\pgfqpoint{1.266913in}{1.176533in}}{\pgfqpoint{1.262963in}{1.174897in}}{\pgfqpoint{1.260051in}{1.171985in}}%
\pgfpathcurveto{\pgfqpoint{1.257139in}{1.169073in}}{\pgfqpoint{1.255503in}{1.165123in}}{\pgfqpoint{1.255503in}{1.161005in}}%
\pgfpathcurveto{\pgfqpoint{1.255503in}{1.156887in}}{\pgfqpoint{1.257139in}{1.152937in}}{\pgfqpoint{1.260051in}{1.150025in}}%
\pgfpathcurveto{\pgfqpoint{1.262963in}{1.147113in}}{\pgfqpoint{1.266913in}{1.145477in}}{\pgfqpoint{1.271031in}{1.145477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161839in}{1.239935in}}%
\pgfpathcurveto{\pgfqpoint{1.165957in}{1.239935in}}{\pgfqpoint{1.169907in}{1.241571in}}{\pgfqpoint{1.172819in}{1.244483in}}%
\pgfpathcurveto{\pgfqpoint{1.175731in}{1.247395in}}{\pgfqpoint{1.177368in}{1.251345in}}{\pgfqpoint{1.177368in}{1.255464in}}%
\pgfpathcurveto{\pgfqpoint{1.177368in}{1.259582in}}{\pgfqpoint{1.175731in}{1.263532in}}{\pgfqpoint{1.172819in}{1.266444in}}%
\pgfpathcurveto{\pgfqpoint{1.169907in}{1.269356in}}{\pgfqpoint{1.165957in}{1.270992in}}{\pgfqpoint{1.161839in}{1.270992in}}%
\pgfpathcurveto{\pgfqpoint{1.157721in}{1.270992in}}{\pgfqpoint{1.153771in}{1.269356in}}{\pgfqpoint{1.150859in}{1.266444in}}%
\pgfpathcurveto{\pgfqpoint{1.147947in}{1.263532in}}{\pgfqpoint{1.146311in}{1.259582in}}{\pgfqpoint{1.146311in}{1.255464in}}%
\pgfpathcurveto{\pgfqpoint{1.146311in}{1.251345in}}{\pgfqpoint{1.147947in}{1.247395in}}{\pgfqpoint{1.150859in}{1.244483in}}%
\pgfpathcurveto{\pgfqpoint{1.153771in}{1.241571in}}{\pgfqpoint{1.157721in}{1.239935in}}{\pgfqpoint{1.161839in}{1.239935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997077,0.690088,0.471811}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993031in}{1.315340in}}%
\pgfpathcurveto{\pgfqpoint{0.997150in}{1.315340in}}{\pgfqpoint{1.001100in}{1.316976in}}{\pgfqpoint{1.004012in}{1.319888in}}%
\pgfpathcurveto{\pgfqpoint{1.006924in}{1.322800in}}{\pgfqpoint{1.008560in}{1.326750in}}{\pgfqpoint{1.008560in}{1.330868in}}%
\pgfpathcurveto{\pgfqpoint{1.008560in}{1.334986in}}{\pgfqpoint{1.006924in}{1.338936in}}{\pgfqpoint{1.004012in}{1.341848in}}%
\pgfpathcurveto{\pgfqpoint{1.001100in}{1.344760in}}{\pgfqpoint{0.997150in}{1.346396in}}{\pgfqpoint{0.993031in}{1.346396in}}%
\pgfpathcurveto{\pgfqpoint{0.988913in}{1.346396in}}{\pgfqpoint{0.984963in}{1.344760in}}{\pgfqpoint{0.982051in}{1.341848in}}%
\pgfpathcurveto{\pgfqpoint{0.979139in}{1.338936in}}{\pgfqpoint{0.977503in}{1.334986in}}{\pgfqpoint{0.977503in}{1.330868in}}%
\pgfpathcurveto{\pgfqpoint{0.977503in}{1.326750in}}{\pgfqpoint{0.979139in}{1.322800in}}{\pgfqpoint{0.982051in}{1.319888in}}%
\pgfpathcurveto{\pgfqpoint{0.984963in}{1.316976in}}{\pgfqpoint{0.988913in}{1.315340in}}{\pgfqpoint{0.993031in}{1.315340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890034in}{1.481377in}}%
\pgfpathcurveto{\pgfqpoint{0.894152in}{1.481377in}}{\pgfqpoint{0.898102in}{1.483014in}}{\pgfqpoint{0.901014in}{1.485926in}}%
\pgfpathcurveto{\pgfqpoint{0.903926in}{1.488837in}}{\pgfqpoint{0.905562in}{1.492788in}}{\pgfqpoint{0.905562in}{1.496906in}}%
\pgfpathcurveto{\pgfqpoint{0.905562in}{1.501024in}}{\pgfqpoint{0.903926in}{1.504974in}}{\pgfqpoint{0.901014in}{1.507886in}}%
\pgfpathcurveto{\pgfqpoint{0.898102in}{1.510798in}}{\pgfqpoint{0.894152in}{1.512434in}}{\pgfqpoint{0.890034in}{1.512434in}}%
\pgfpathcurveto{\pgfqpoint{0.885916in}{1.512434in}}{\pgfqpoint{0.881966in}{1.510798in}}{\pgfqpoint{0.879054in}{1.507886in}}%
\pgfpathcurveto{\pgfqpoint{0.876142in}{1.504974in}}{\pgfqpoint{0.874506in}{1.501024in}}{\pgfqpoint{0.874506in}{1.496906in}}%
\pgfpathcurveto{\pgfqpoint{0.874506in}{1.492788in}}{\pgfqpoint{0.876142in}{1.488837in}}{\pgfqpoint{0.879054in}{1.485926in}}%
\pgfpathcurveto{\pgfqpoint{0.881966in}{1.483014in}}{\pgfqpoint{0.885916in}{1.481377in}}{\pgfqpoint{0.890034in}{1.481377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997285,0.740772,0.510983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847563in}{1.454709in}}%
\pgfpathcurveto{\pgfqpoint{0.851681in}{1.454709in}}{\pgfqpoint{0.855631in}{1.456345in}}{\pgfqpoint{0.858543in}{1.459257in}}%
\pgfpathcurveto{\pgfqpoint{0.861455in}{1.462169in}}{\pgfqpoint{0.863091in}{1.466119in}}{\pgfqpoint{0.863091in}{1.470238in}}%
\pgfpathcurveto{\pgfqpoint{0.863091in}{1.474356in}}{\pgfqpoint{0.861455in}{1.478306in}}{\pgfqpoint{0.858543in}{1.481218in}}%
\pgfpathcurveto{\pgfqpoint{0.855631in}{1.484130in}}{\pgfqpoint{0.851681in}{1.485766in}}{\pgfqpoint{0.847563in}{1.485766in}}%
\pgfpathcurveto{\pgfqpoint{0.843445in}{1.485766in}}{\pgfqpoint{0.839495in}{1.484130in}}{\pgfqpoint{0.836583in}{1.481218in}}%
\pgfpathcurveto{\pgfqpoint{0.833671in}{1.478306in}}{\pgfqpoint{0.832035in}{1.474356in}}{\pgfqpoint{0.832035in}{1.470238in}}%
\pgfpathcurveto{\pgfqpoint{0.832035in}{1.466119in}}{\pgfqpoint{0.833671in}{1.462169in}}{\pgfqpoint{0.836583in}{1.459257in}}%
\pgfpathcurveto{\pgfqpoint{0.839495in}{1.456345in}}{\pgfqpoint{0.843445in}{1.454709in}}{\pgfqpoint{0.847563in}{1.454709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765099in}{1.786840in}}%
\pgfpathcurveto{\pgfqpoint{0.769218in}{1.786840in}}{\pgfqpoint{0.773168in}{1.788476in}}{\pgfqpoint{0.776080in}{1.791388in}}%
\pgfpathcurveto{\pgfqpoint{0.778992in}{1.794300in}}{\pgfqpoint{0.780628in}{1.798250in}}{\pgfqpoint{0.780628in}{1.802368in}}%
\pgfpathcurveto{\pgfqpoint{0.780628in}{1.806486in}}{\pgfqpoint{0.778992in}{1.810436in}}{\pgfqpoint{0.776080in}{1.813348in}}%
\pgfpathcurveto{\pgfqpoint{0.773168in}{1.816260in}}{\pgfqpoint{0.769218in}{1.817896in}}{\pgfqpoint{0.765099in}{1.817896in}}%
\pgfpathcurveto{\pgfqpoint{0.760981in}{1.817896in}}{\pgfqpoint{0.757031in}{1.816260in}}{\pgfqpoint{0.754119in}{1.813348in}}%
\pgfpathcurveto{\pgfqpoint{0.751207in}{1.810436in}}{\pgfqpoint{0.749571in}{1.806486in}}{\pgfqpoint{0.749571in}{1.802368in}}%
\pgfpathcurveto{\pgfqpoint{0.749571in}{1.798250in}}{\pgfqpoint{0.751207in}{1.794300in}}{\pgfqpoint{0.754119in}{1.791388in}}%
\pgfpathcurveto{\pgfqpoint{0.757031in}{1.788476in}}{\pgfqpoint{0.760981in}{1.786840in}}{\pgfqpoint{0.765099in}{1.786840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724212in}{2.075812in}}%
\pgfpathcurveto{\pgfqpoint{0.728330in}{2.075812in}}{\pgfqpoint{0.732280in}{2.077448in}}{\pgfqpoint{0.735192in}{2.080360in}}%
\pgfpathcurveto{\pgfqpoint{0.738104in}{2.083272in}}{\pgfqpoint{0.739740in}{2.087222in}}{\pgfqpoint{0.739740in}{2.091340in}}%
\pgfpathcurveto{\pgfqpoint{0.739740in}{2.095458in}}{\pgfqpoint{0.738104in}{2.099408in}}{\pgfqpoint{0.735192in}{2.102320in}}%
\pgfpathcurveto{\pgfqpoint{0.732280in}{2.105232in}}{\pgfqpoint{0.728330in}{2.106869in}}{\pgfqpoint{0.724212in}{2.106869in}}%
\pgfpathcurveto{\pgfqpoint{0.720094in}{2.106869in}}{\pgfqpoint{0.716144in}{2.105232in}}{\pgfqpoint{0.713232in}{2.102320in}}%
\pgfpathcurveto{\pgfqpoint{0.710320in}{2.099408in}}{\pgfqpoint{0.708683in}{2.095458in}}{\pgfqpoint{0.708683in}{2.091340in}}%
\pgfpathcurveto{\pgfqpoint{0.708683in}{2.087222in}}{\pgfqpoint{0.710320in}{2.083272in}}{\pgfqpoint{0.713232in}{2.080360in}}%
\pgfpathcurveto{\pgfqpoint{0.716144in}{2.077448in}}{\pgfqpoint{0.720094in}{2.075812in}}{\pgfqpoint{0.724212in}{2.075812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652610in}{2.320492in}}%
\pgfpathcurveto{\pgfqpoint{0.656728in}{2.320492in}}{\pgfqpoint{0.660678in}{2.322128in}}{\pgfqpoint{0.663590in}{2.325040in}}%
\pgfpathcurveto{\pgfqpoint{0.666502in}{2.327952in}}{\pgfqpoint{0.668138in}{2.331902in}}{\pgfqpoint{0.668138in}{2.336020in}}%
\pgfpathcurveto{\pgfqpoint{0.668138in}{2.340138in}}{\pgfqpoint{0.666502in}{2.344088in}}{\pgfqpoint{0.663590in}{2.347000in}}%
\pgfpathcurveto{\pgfqpoint{0.660678in}{2.349912in}}{\pgfqpoint{0.656728in}{2.351548in}}{\pgfqpoint{0.652610in}{2.351548in}}%
\pgfpathcurveto{\pgfqpoint{0.648492in}{2.351548in}}{\pgfqpoint{0.644542in}{2.349912in}}{\pgfqpoint{0.641630in}{2.347000in}}%
\pgfpathcurveto{\pgfqpoint{0.638718in}{2.344088in}}{\pgfqpoint{0.637082in}{2.340138in}}{\pgfqpoint{0.637082in}{2.336020in}}%
\pgfpathcurveto{\pgfqpoint{0.637082in}{2.331902in}}{\pgfqpoint{0.638718in}{2.327952in}}{\pgfqpoint{0.641630in}{2.325040in}}%
\pgfpathcurveto{\pgfqpoint{0.644542in}{2.322128in}}{\pgfqpoint{0.648492in}{2.320492in}}{\pgfqpoint{0.652610in}{2.320492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574789in}{2.504999in}}%
\pgfpathcurveto{\pgfqpoint{0.578907in}{2.504999in}}{\pgfqpoint{0.582857in}{2.506635in}}{\pgfqpoint{0.585769in}{2.509547in}}%
\pgfpathcurveto{\pgfqpoint{0.588681in}{2.512459in}}{\pgfqpoint{0.590317in}{2.516409in}}{\pgfqpoint{0.590317in}{2.520527in}}%
\pgfpathcurveto{\pgfqpoint{0.590317in}{2.524646in}}{\pgfqpoint{0.588681in}{2.528596in}}{\pgfqpoint{0.585769in}{2.531508in}}%
\pgfpathcurveto{\pgfqpoint{0.582857in}{2.534420in}}{\pgfqpoint{0.578907in}{2.536056in}}{\pgfqpoint{0.574789in}{2.536056in}}%
\pgfpathcurveto{\pgfqpoint{0.570671in}{2.536056in}}{\pgfqpoint{0.566721in}{2.534420in}}{\pgfqpoint{0.563809in}{2.531508in}}%
\pgfpathcurveto{\pgfqpoint{0.560897in}{2.528596in}}{\pgfqpoint{0.559261in}{2.524646in}}{\pgfqpoint{0.559261in}{2.520527in}}%
\pgfpathcurveto{\pgfqpoint{0.559261in}{2.516409in}}{\pgfqpoint{0.560897in}{2.512459in}}{\pgfqpoint{0.563809in}{2.509547in}}%
\pgfpathcurveto{\pgfqpoint{0.566721in}{2.506635in}}{\pgfqpoint{0.570671in}{2.504999in}}{\pgfqpoint{0.574789in}{2.504999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575234in}{2.753183in}}%
\pgfpathcurveto{\pgfqpoint{0.579352in}{2.753183in}}{\pgfqpoint{0.583302in}{2.754819in}}{\pgfqpoint{0.586214in}{2.757731in}}%
\pgfpathcurveto{\pgfqpoint{0.589126in}{2.760643in}}{\pgfqpoint{0.590762in}{2.764593in}}{\pgfqpoint{0.590762in}{2.768711in}}%
\pgfpathcurveto{\pgfqpoint{0.590762in}{2.772830in}}{\pgfqpoint{0.589126in}{2.776780in}}{\pgfqpoint{0.586214in}{2.779692in}}%
\pgfpathcurveto{\pgfqpoint{0.583302in}{2.782604in}}{\pgfqpoint{0.579352in}{2.784240in}}{\pgfqpoint{0.575234in}{2.784240in}}%
\pgfpathcurveto{\pgfqpoint{0.571116in}{2.784240in}}{\pgfqpoint{0.567166in}{2.782604in}}{\pgfqpoint{0.564254in}{2.779692in}}%
\pgfpathcurveto{\pgfqpoint{0.561342in}{2.776780in}}{\pgfqpoint{0.559706in}{2.772830in}}{\pgfqpoint{0.559706in}{2.768711in}}%
\pgfpathcurveto{\pgfqpoint{0.559706in}{2.764593in}}{\pgfqpoint{0.561342in}{2.760643in}}{\pgfqpoint{0.564254in}{2.757731in}}%
\pgfpathcurveto{\pgfqpoint{0.567166in}{2.754819in}}{\pgfqpoint{0.571116in}{2.753183in}}{\pgfqpoint{0.575234in}{2.753183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565482in}{2.863139in}}%
\pgfpathcurveto{\pgfqpoint{0.569600in}{2.863139in}}{\pgfqpoint{0.573550in}{2.864776in}}{\pgfqpoint{0.576462in}{2.867688in}}%
\pgfpathcurveto{\pgfqpoint{0.579374in}{2.870600in}}{\pgfqpoint{0.581010in}{2.874550in}}{\pgfqpoint{0.581010in}{2.878668in}}%
\pgfpathcurveto{\pgfqpoint{0.581010in}{2.882786in}}{\pgfqpoint{0.579374in}{2.886736in}}{\pgfqpoint{0.576462in}{2.889648in}}%
\pgfpathcurveto{\pgfqpoint{0.573550in}{2.892560in}}{\pgfqpoint{0.569600in}{2.894196in}}{\pgfqpoint{0.565482in}{2.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.561363in}{2.894196in}}{\pgfqpoint{0.557413in}{2.892560in}}{\pgfqpoint{0.554501in}{2.889648in}}%
\pgfpathcurveto{\pgfqpoint{0.551590in}{2.886736in}}{\pgfqpoint{0.549953in}{2.882786in}}{\pgfqpoint{0.549953in}{2.878668in}}%
\pgfpathcurveto{\pgfqpoint{0.549953in}{2.874550in}}{\pgfqpoint{0.551590in}{2.870600in}}{\pgfqpoint{0.554501in}{2.867688in}}%
\pgfpathcurveto{\pgfqpoint{0.557413in}{2.864776in}}{\pgfqpoint{0.561363in}{2.863139in}}{\pgfqpoint{0.565482in}{2.863139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495045in}{2.973484in}}%
\pgfpathcurveto{\pgfqpoint{0.499163in}{2.973484in}}{\pgfqpoint{0.503113in}{2.975120in}}{\pgfqpoint{0.506025in}{2.978032in}}%
\pgfpathcurveto{\pgfqpoint{0.508937in}{2.980944in}}{\pgfqpoint{0.510573in}{2.984894in}}{\pgfqpoint{0.510573in}{2.989012in}}%
\pgfpathcurveto{\pgfqpoint{0.510573in}{2.993130in}}{\pgfqpoint{0.508937in}{2.997080in}}{\pgfqpoint{0.506025in}{2.999992in}}%
\pgfpathcurveto{\pgfqpoint{0.503113in}{3.002904in}}{\pgfqpoint{0.499163in}{3.004540in}}{\pgfqpoint{0.495045in}{3.004540in}}%
\pgfpathcurveto{\pgfqpoint{0.490927in}{3.004540in}}{\pgfqpoint{0.486977in}{3.002904in}}{\pgfqpoint{0.484065in}{2.999992in}}%
\pgfpathcurveto{\pgfqpoint{0.481153in}{2.997080in}}{\pgfqpoint{0.479517in}{2.993130in}}{\pgfqpoint{0.479517in}{2.989012in}}%
\pgfpathcurveto{\pgfqpoint{0.479517in}{2.984894in}}{\pgfqpoint{0.481153in}{2.980944in}}{\pgfqpoint{0.484065in}{2.978032in}}%
\pgfpathcurveto{\pgfqpoint{0.486977in}{2.975120in}}{\pgfqpoint{0.490927in}{2.973484in}}{\pgfqpoint{0.495045in}{2.973484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510603in}{3.071026in}}%
\pgfpathcurveto{\pgfqpoint{0.514721in}{3.071026in}}{\pgfqpoint{0.518671in}{3.072663in}}{\pgfqpoint{0.521583in}{3.075575in}}%
\pgfpathcurveto{\pgfqpoint{0.524495in}{3.078487in}}{\pgfqpoint{0.526131in}{3.082437in}}{\pgfqpoint{0.526131in}{3.086555in}}%
\pgfpathcurveto{\pgfqpoint{0.526131in}{3.090673in}}{\pgfqpoint{0.524495in}{3.094623in}}{\pgfqpoint{0.521583in}{3.097535in}}%
\pgfpathcurveto{\pgfqpoint{0.518671in}{3.100447in}}{\pgfqpoint{0.514721in}{3.102083in}}{\pgfqpoint{0.510603in}{3.102083in}}%
\pgfpathcurveto{\pgfqpoint{0.506485in}{3.102083in}}{\pgfqpoint{0.502535in}{3.100447in}}{\pgfqpoint{0.499623in}{3.097535in}}%
\pgfpathcurveto{\pgfqpoint{0.496711in}{3.094623in}}{\pgfqpoint{0.495075in}{3.090673in}}{\pgfqpoint{0.495075in}{3.086555in}}%
\pgfpathcurveto{\pgfqpoint{0.495075in}{3.082437in}}{\pgfqpoint{0.496711in}{3.078487in}}{\pgfqpoint{0.499623in}{3.075575in}}%
\pgfpathcurveto{\pgfqpoint{0.502535in}{3.072663in}}{\pgfqpoint{0.506485in}{3.071026in}}{\pgfqpoint{0.510603in}{3.071026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472478in}{3.348892in}}%
\pgfpathcurveto{\pgfqpoint{0.476596in}{3.348892in}}{\pgfqpoint{0.480546in}{3.350528in}}{\pgfqpoint{0.483458in}{3.353440in}}%
\pgfpathcurveto{\pgfqpoint{0.486370in}{3.356352in}}{\pgfqpoint{0.488006in}{3.360302in}}{\pgfqpoint{0.488006in}{3.364420in}}%
\pgfpathcurveto{\pgfqpoint{0.488006in}{3.368538in}}{\pgfqpoint{0.486370in}{3.372488in}}{\pgfqpoint{0.483458in}{3.375400in}}%
\pgfpathcurveto{\pgfqpoint{0.480546in}{3.378312in}}{\pgfqpoint{0.476596in}{3.379948in}}{\pgfqpoint{0.472478in}{3.379948in}}%
\pgfpathcurveto{\pgfqpoint{0.468360in}{3.379948in}}{\pgfqpoint{0.464410in}{3.378312in}}{\pgfqpoint{0.461498in}{3.375400in}}%
\pgfpathcurveto{\pgfqpoint{0.458586in}{3.372488in}}{\pgfqpoint{0.456949in}{3.368538in}}{\pgfqpoint{0.456949in}{3.364420in}}%
\pgfpathcurveto{\pgfqpoint{0.456949in}{3.360302in}}{\pgfqpoint{0.458586in}{3.356352in}}{\pgfqpoint{0.461498in}{3.353440in}}%
\pgfpathcurveto{\pgfqpoint{0.464410in}{3.350528in}}{\pgfqpoint{0.468360in}{3.348892in}}{\pgfqpoint{0.472478in}{3.348892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431525in}{3.346983in}}%
\pgfpathcurveto{\pgfqpoint{0.435644in}{3.346983in}}{\pgfqpoint{0.439594in}{3.348619in}}{\pgfqpoint{0.442506in}{3.351531in}}%
\pgfpathcurveto{\pgfqpoint{0.445417in}{3.354443in}}{\pgfqpoint{0.447054in}{3.358393in}}{\pgfqpoint{0.447054in}{3.362511in}}%
\pgfpathcurveto{\pgfqpoint{0.447054in}{3.366629in}}{\pgfqpoint{0.445417in}{3.370579in}}{\pgfqpoint{0.442506in}{3.373491in}}%
\pgfpathcurveto{\pgfqpoint{0.439594in}{3.376403in}}{\pgfqpoint{0.435644in}{3.378039in}}{\pgfqpoint{0.431525in}{3.378039in}}%
\pgfpathcurveto{\pgfqpoint{0.427407in}{3.378039in}}{\pgfqpoint{0.423457in}{3.376403in}}{\pgfqpoint{0.420545in}{3.373491in}}%
\pgfpathcurveto{\pgfqpoint{0.417633in}{3.370579in}}{\pgfqpoint{0.415997in}{3.366629in}}{\pgfqpoint{0.415997in}{3.362511in}}%
\pgfpathcurveto{\pgfqpoint{0.415997in}{3.358393in}}{\pgfqpoint{0.417633in}{3.354443in}}{\pgfqpoint{0.420545in}{3.351531in}}%
\pgfpathcurveto{\pgfqpoint{0.423457in}{3.348619in}}{\pgfqpoint{0.427407in}{3.346983in}}{\pgfqpoint{0.431525in}{3.346983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987053,0.991438,0.749504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374545in}{3.467764in}}%
\pgfpathcurveto{\pgfqpoint{0.378664in}{3.467764in}}{\pgfqpoint{0.382614in}{3.469400in}}{\pgfqpoint{0.385526in}{3.472312in}}%
\pgfpathcurveto{\pgfqpoint{0.388438in}{3.475224in}}{\pgfqpoint{0.390074in}{3.479174in}}{\pgfqpoint{0.390074in}{3.483293in}}%
\pgfpathcurveto{\pgfqpoint{0.390074in}{3.487411in}}{\pgfqpoint{0.388438in}{3.491361in}}{\pgfqpoint{0.385526in}{3.494273in}}%
\pgfpathcurveto{\pgfqpoint{0.382614in}{3.497185in}}{\pgfqpoint{0.378664in}{3.498821in}}{\pgfqpoint{0.374545in}{3.498821in}}%
\pgfpathcurveto{\pgfqpoint{0.370427in}{3.498821in}}{\pgfqpoint{0.366477in}{3.497185in}}{\pgfqpoint{0.363565in}{3.494273in}}%
\pgfpathcurveto{\pgfqpoint{0.360653in}{3.491361in}}{\pgfqpoint{0.359017in}{3.487411in}}{\pgfqpoint{0.359017in}{3.483293in}}%
\pgfpathcurveto{\pgfqpoint{0.359017in}{3.479174in}}{\pgfqpoint{0.360653in}{3.475224in}}{\pgfqpoint{0.363565in}{3.472312in}}%
\pgfpathcurveto{\pgfqpoint{0.366477in}{3.469400in}}{\pgfqpoint{0.370427in}{3.467764in}}{\pgfqpoint{0.374545in}{3.467764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415440in}{3.517731in}}%
\pgfpathcurveto{\pgfqpoint{0.419558in}{3.517731in}}{\pgfqpoint{0.423508in}{3.519368in}}{\pgfqpoint{0.426420in}{3.522280in}}%
\pgfpathcurveto{\pgfqpoint{0.429332in}{3.525191in}}{\pgfqpoint{0.430968in}{3.529142in}}{\pgfqpoint{0.430968in}{3.533260in}}%
\pgfpathcurveto{\pgfqpoint{0.430968in}{3.537378in}}{\pgfqpoint{0.429332in}{3.541328in}}{\pgfqpoint{0.426420in}{3.544240in}}%
\pgfpathcurveto{\pgfqpoint{0.423508in}{3.547152in}}{\pgfqpoint{0.419558in}{3.548788in}}{\pgfqpoint{0.415440in}{3.548788in}}%
\pgfpathcurveto{\pgfqpoint{0.411321in}{3.548788in}}{\pgfqpoint{0.407371in}{3.547152in}}{\pgfqpoint{0.404459in}{3.544240in}}%
\pgfpathcurveto{\pgfqpoint{0.401547in}{3.541328in}}{\pgfqpoint{0.399911in}{3.537378in}}{\pgfqpoint{0.399911in}{3.533260in}}%
\pgfpathcurveto{\pgfqpoint{0.399911in}{3.529142in}}{\pgfqpoint{0.401547in}{3.525191in}}{\pgfqpoint{0.404459in}{3.522280in}}%
\pgfpathcurveto{\pgfqpoint{0.407371in}{3.519368in}}{\pgfqpoint{0.411321in}{3.517731in}}{\pgfqpoint{0.415440in}{3.517731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452234in}{3.699633in}}%
\pgfpathcurveto{\pgfqpoint{0.456352in}{3.699633in}}{\pgfqpoint{0.460302in}{3.701269in}}{\pgfqpoint{0.463214in}{3.704181in}}%
\pgfpathcurveto{\pgfqpoint{0.466126in}{3.707093in}}{\pgfqpoint{0.467762in}{3.711043in}}{\pgfqpoint{0.467762in}{3.715161in}}%
\pgfpathcurveto{\pgfqpoint{0.467762in}{3.719280in}}{\pgfqpoint{0.466126in}{3.723230in}}{\pgfqpoint{0.463214in}{3.726142in}}%
\pgfpathcurveto{\pgfqpoint{0.460302in}{3.729054in}}{\pgfqpoint{0.456352in}{3.730690in}}{\pgfqpoint{0.452234in}{3.730690in}}%
\pgfpathcurveto{\pgfqpoint{0.448116in}{3.730690in}}{\pgfqpoint{0.444166in}{3.729054in}}{\pgfqpoint{0.441254in}{3.726142in}}%
\pgfpathcurveto{\pgfqpoint{0.438342in}{3.723230in}}{\pgfqpoint{0.436706in}{3.719280in}}{\pgfqpoint{0.436706in}{3.715161in}}%
\pgfpathcurveto{\pgfqpoint{0.436706in}{3.711043in}}{\pgfqpoint{0.438342in}{3.707093in}}{\pgfqpoint{0.441254in}{3.704181in}}%
\pgfpathcurveto{\pgfqpoint{0.444166in}{3.701269in}}{\pgfqpoint{0.448116in}{3.699633in}}{\pgfqpoint{0.452234in}{3.699633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836449in}{4.236801in}}%
\pgfpathcurveto{\pgfqpoint{5.840567in}{4.236801in}}{\pgfqpoint{5.844518in}{4.238438in}}{\pgfqpoint{5.847429in}{4.241350in}}%
\pgfpathcurveto{\pgfqpoint{5.850341in}{4.244261in}}{\pgfqpoint{5.851978in}{4.248212in}}{\pgfqpoint{5.851978in}{4.252330in}}%
\pgfpathcurveto{\pgfqpoint{5.851978in}{4.256448in}}{\pgfqpoint{5.850341in}{4.260398in}}{\pgfqpoint{5.847429in}{4.263310in}}%
\pgfpathcurveto{\pgfqpoint{5.844518in}{4.266222in}}{\pgfqpoint{5.840567in}{4.267858in}}{\pgfqpoint{5.836449in}{4.267858in}}%
\pgfpathcurveto{\pgfqpoint{5.832331in}{4.267858in}}{\pgfqpoint{5.828381in}{4.266222in}}{\pgfqpoint{5.825469in}{4.263310in}}%
\pgfpathcurveto{\pgfqpoint{5.822557in}{4.260398in}}{\pgfqpoint{5.820921in}{4.256448in}}{\pgfqpoint{5.820921in}{4.252330in}}%
\pgfpathcurveto{\pgfqpoint{5.820921in}{4.248212in}}{\pgfqpoint{5.822557in}{4.244261in}}{\pgfqpoint{5.825469in}{4.241350in}}%
\pgfpathcurveto{\pgfqpoint{5.828381in}{4.238438in}}{\pgfqpoint{5.832331in}{4.236801in}}{\pgfqpoint{5.836449in}{4.236801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783801in}{3.914551in}}%
\pgfpathcurveto{\pgfqpoint{5.787919in}{3.914551in}}{\pgfqpoint{5.791869in}{3.916188in}}{\pgfqpoint{5.794781in}{3.919099in}}%
\pgfpathcurveto{\pgfqpoint{5.797693in}{3.922011in}}{\pgfqpoint{5.799329in}{3.925961in}}{\pgfqpoint{5.799329in}{3.930080in}}%
\pgfpathcurveto{\pgfqpoint{5.799329in}{3.934198in}}{\pgfqpoint{5.797693in}{3.938148in}}{\pgfqpoint{5.794781in}{3.941060in}}%
\pgfpathcurveto{\pgfqpoint{5.791869in}{3.943972in}}{\pgfqpoint{5.787919in}{3.945608in}}{\pgfqpoint{5.783801in}{3.945608in}}%
\pgfpathcurveto{\pgfqpoint{5.779682in}{3.945608in}}{\pgfqpoint{5.775732in}{3.943972in}}{\pgfqpoint{5.772820in}{3.941060in}}%
\pgfpathcurveto{\pgfqpoint{5.769908in}{3.938148in}}{\pgfqpoint{5.768272in}{3.934198in}}{\pgfqpoint{5.768272in}{3.930080in}}%
\pgfpathcurveto{\pgfqpoint{5.768272in}{3.925961in}}{\pgfqpoint{5.769908in}{3.922011in}}{\pgfqpoint{5.772820in}{3.919099in}}%
\pgfpathcurveto{\pgfqpoint{5.775732in}{3.916188in}}{\pgfqpoint{5.779682in}{3.914551in}}{\pgfqpoint{5.783801in}{3.914551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626985in}{3.533799in}}%
\pgfpathcurveto{\pgfqpoint{5.631103in}{3.533799in}}{\pgfqpoint{5.635053in}{3.535436in}}{\pgfqpoint{5.637965in}{3.538348in}}%
\pgfpathcurveto{\pgfqpoint{5.640877in}{3.541260in}}{\pgfqpoint{5.642513in}{3.545210in}}{\pgfqpoint{5.642513in}{3.549328in}}%
\pgfpathcurveto{\pgfqpoint{5.642513in}{3.553446in}}{\pgfqpoint{5.640877in}{3.557396in}}{\pgfqpoint{5.637965in}{3.560308in}}%
\pgfpathcurveto{\pgfqpoint{5.635053in}{3.563220in}}{\pgfqpoint{5.631103in}{3.564856in}}{\pgfqpoint{5.626985in}{3.564856in}}%
\pgfpathcurveto{\pgfqpoint{5.622867in}{3.564856in}}{\pgfqpoint{5.618917in}{3.563220in}}{\pgfqpoint{5.616005in}{3.560308in}}%
\pgfpathcurveto{\pgfqpoint{5.613093in}{3.557396in}}{\pgfqpoint{5.611457in}{3.553446in}}{\pgfqpoint{5.611457in}{3.549328in}}%
\pgfpathcurveto{\pgfqpoint{5.611457in}{3.545210in}}{\pgfqpoint{5.613093in}{3.541260in}}{\pgfqpoint{5.616005in}{3.538348in}}%
\pgfpathcurveto{\pgfqpoint{5.618917in}{3.535436in}}{\pgfqpoint{5.622867in}{3.533799in}}{\pgfqpoint{5.626985in}{3.533799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599738in}{3.386001in}}%
\pgfpathcurveto{\pgfqpoint{5.603856in}{3.386001in}}{\pgfqpoint{5.607806in}{3.387637in}}{\pgfqpoint{5.610718in}{3.390549in}}%
\pgfpathcurveto{\pgfqpoint{5.613630in}{3.393461in}}{\pgfqpoint{5.615266in}{3.397411in}}{\pgfqpoint{5.615266in}{3.401529in}}%
\pgfpathcurveto{\pgfqpoint{5.615266in}{3.405647in}}{\pgfqpoint{5.613630in}{3.409597in}}{\pgfqpoint{5.610718in}{3.412509in}}%
\pgfpathcurveto{\pgfqpoint{5.607806in}{3.415421in}}{\pgfqpoint{5.603856in}{3.417057in}}{\pgfqpoint{5.599738in}{3.417057in}}%
\pgfpathcurveto{\pgfqpoint{5.595619in}{3.417057in}}{\pgfqpoint{5.591669in}{3.415421in}}{\pgfqpoint{5.588757in}{3.412509in}}%
\pgfpathcurveto{\pgfqpoint{5.585845in}{3.409597in}}{\pgfqpoint{5.584209in}{3.405647in}}{\pgfqpoint{5.584209in}{3.401529in}}%
\pgfpathcurveto{\pgfqpoint{5.584209in}{3.397411in}}{\pgfqpoint{5.585845in}{3.393461in}}{\pgfqpoint{5.588757in}{3.390549in}}%
\pgfpathcurveto{\pgfqpoint{5.591669in}{3.387637in}}{\pgfqpoint{5.595619in}{3.386001in}}{\pgfqpoint{5.599738in}{3.386001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500344in}{3.241005in}}%
\pgfpathcurveto{\pgfqpoint{5.504462in}{3.241005in}}{\pgfqpoint{5.508412in}{3.242641in}}{\pgfqpoint{5.511324in}{3.245553in}}%
\pgfpathcurveto{\pgfqpoint{5.514236in}{3.248465in}}{\pgfqpoint{5.515872in}{3.252415in}}{\pgfqpoint{5.515872in}{3.256533in}}%
\pgfpathcurveto{\pgfqpoint{5.515872in}{3.260651in}}{\pgfqpoint{5.514236in}{3.264601in}}{\pgfqpoint{5.511324in}{3.267513in}}%
\pgfpathcurveto{\pgfqpoint{5.508412in}{3.270425in}}{\pgfqpoint{5.504462in}{3.272061in}}{\pgfqpoint{5.500344in}{3.272061in}}%
\pgfpathcurveto{\pgfqpoint{5.496226in}{3.272061in}}{\pgfqpoint{5.492276in}{3.270425in}}{\pgfqpoint{5.489364in}{3.267513in}}%
\pgfpathcurveto{\pgfqpoint{5.486452in}{3.264601in}}{\pgfqpoint{5.484816in}{3.260651in}}{\pgfqpoint{5.484816in}{3.256533in}}%
\pgfpathcurveto{\pgfqpoint{5.484816in}{3.252415in}}{\pgfqpoint{5.486452in}{3.248465in}}{\pgfqpoint{5.489364in}{3.245553in}}%
\pgfpathcurveto{\pgfqpoint{5.492276in}{3.242641in}}{\pgfqpoint{5.496226in}{3.241005in}}{\pgfqpoint{5.500344in}{3.241005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348627in}{3.152370in}}%
\pgfpathcurveto{\pgfqpoint{5.352745in}{3.152370in}}{\pgfqpoint{5.356695in}{3.154006in}}{\pgfqpoint{5.359607in}{3.156918in}}%
\pgfpathcurveto{\pgfqpoint{5.362519in}{3.159830in}}{\pgfqpoint{5.364155in}{3.163780in}}{\pgfqpoint{5.364155in}{3.167898in}}%
\pgfpathcurveto{\pgfqpoint{5.364155in}{3.172016in}}{\pgfqpoint{5.362519in}{3.175966in}}{\pgfqpoint{5.359607in}{3.178878in}}%
\pgfpathcurveto{\pgfqpoint{5.356695in}{3.181790in}}{\pgfqpoint{5.352745in}{3.183427in}}{\pgfqpoint{5.348627in}{3.183427in}}%
\pgfpathcurveto{\pgfqpoint{5.344509in}{3.183427in}}{\pgfqpoint{5.340559in}{3.181790in}}{\pgfqpoint{5.337647in}{3.178878in}}%
\pgfpathcurveto{\pgfqpoint{5.334735in}{3.175966in}}{\pgfqpoint{5.333099in}{3.172016in}}{\pgfqpoint{5.333099in}{3.167898in}}%
\pgfpathcurveto{\pgfqpoint{5.333099in}{3.163780in}}{\pgfqpoint{5.334735in}{3.159830in}}{\pgfqpoint{5.337647in}{3.156918in}}%
\pgfpathcurveto{\pgfqpoint{5.340559in}{3.154006in}}{\pgfqpoint{5.344509in}{3.152370in}}{\pgfqpoint{5.348627in}{3.152370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274293in}{2.829401in}}%
\pgfpathcurveto{\pgfqpoint{5.278411in}{2.829401in}}{\pgfqpoint{5.282361in}{2.831037in}}{\pgfqpoint{5.285273in}{2.833949in}}%
\pgfpathcurveto{\pgfqpoint{5.288185in}{2.836861in}}{\pgfqpoint{5.289821in}{2.840811in}}{\pgfqpoint{5.289821in}{2.844929in}}%
\pgfpathcurveto{\pgfqpoint{5.289821in}{2.849047in}}{\pgfqpoint{5.288185in}{2.852998in}}{\pgfqpoint{5.285273in}{2.855909in}}%
\pgfpathcurveto{\pgfqpoint{5.282361in}{2.858821in}}{\pgfqpoint{5.278411in}{2.860458in}}{\pgfqpoint{5.274293in}{2.860458in}}%
\pgfpathcurveto{\pgfqpoint{5.270175in}{2.860458in}}{\pgfqpoint{5.266225in}{2.858821in}}{\pgfqpoint{5.263313in}{2.855909in}}%
\pgfpathcurveto{\pgfqpoint{5.260401in}{2.852998in}}{\pgfqpoint{5.258765in}{2.849047in}}{\pgfqpoint{5.258765in}{2.844929in}}%
\pgfpathcurveto{\pgfqpoint{5.258765in}{2.840811in}}{\pgfqpoint{5.260401in}{2.836861in}}{\pgfqpoint{5.263313in}{2.833949in}}%
\pgfpathcurveto{\pgfqpoint{5.266225in}{2.831037in}}{\pgfqpoint{5.270175in}{2.829401in}}{\pgfqpoint{5.274293in}{2.829401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069211in}{2.711644in}}%
\pgfpathcurveto{\pgfqpoint{5.073329in}{2.711644in}}{\pgfqpoint{5.077279in}{2.713280in}}{\pgfqpoint{5.080191in}{2.716192in}}%
\pgfpathcurveto{\pgfqpoint{5.083103in}{2.719104in}}{\pgfqpoint{5.084740in}{2.723054in}}{\pgfqpoint{5.084740in}{2.727172in}}%
\pgfpathcurveto{\pgfqpoint{5.084740in}{2.731290in}}{\pgfqpoint{5.083103in}{2.735241in}}{\pgfqpoint{5.080191in}{2.738152in}}%
\pgfpathcurveto{\pgfqpoint{5.077279in}{2.741064in}}{\pgfqpoint{5.073329in}{2.742701in}}{\pgfqpoint{5.069211in}{2.742701in}}%
\pgfpathcurveto{\pgfqpoint{5.065093in}{2.742701in}}{\pgfqpoint{5.061143in}{2.741064in}}{\pgfqpoint{5.058231in}{2.738152in}}%
\pgfpathcurveto{\pgfqpoint{5.055319in}{2.735241in}}{\pgfqpoint{5.053683in}{2.731290in}}{\pgfqpoint{5.053683in}{2.727172in}}%
\pgfpathcurveto{\pgfqpoint{5.053683in}{2.723054in}}{\pgfqpoint{5.055319in}{2.719104in}}{\pgfqpoint{5.058231in}{2.716192in}}%
\pgfpathcurveto{\pgfqpoint{5.061143in}{2.713280in}}{\pgfqpoint{5.065093in}{2.711644in}}{\pgfqpoint{5.069211in}{2.711644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930675in}{2.447633in}}%
\pgfpathcurveto{\pgfqpoint{4.934794in}{2.447633in}}{\pgfqpoint{4.938744in}{2.449270in}}{\pgfqpoint{4.941656in}{2.452182in}}%
\pgfpathcurveto{\pgfqpoint{4.944567in}{2.455094in}}{\pgfqpoint{4.946204in}{2.459044in}}{\pgfqpoint{4.946204in}{2.463162in}}%
\pgfpathcurveto{\pgfqpoint{4.946204in}{2.467280in}}{\pgfqpoint{4.944567in}{2.471230in}}{\pgfqpoint{4.941656in}{2.474142in}}%
\pgfpathcurveto{\pgfqpoint{4.938744in}{2.477054in}}{\pgfqpoint{4.934794in}{2.478690in}}{\pgfqpoint{4.930675in}{2.478690in}}%
\pgfpathcurveto{\pgfqpoint{4.926557in}{2.478690in}}{\pgfqpoint{4.922607in}{2.477054in}}{\pgfqpoint{4.919695in}{2.474142in}}%
\pgfpathcurveto{\pgfqpoint{4.916783in}{2.471230in}}{\pgfqpoint{4.915147in}{2.467280in}}{\pgfqpoint{4.915147in}{2.463162in}}%
\pgfpathcurveto{\pgfqpoint{4.915147in}{2.459044in}}{\pgfqpoint{4.916783in}{2.455094in}}{\pgfqpoint{4.919695in}{2.452182in}}%
\pgfpathcurveto{\pgfqpoint{4.922607in}{2.449270in}}{\pgfqpoint{4.926557in}{2.447633in}}{\pgfqpoint{4.930675in}{2.447633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783487in}{2.297797in}}%
\pgfpathcurveto{\pgfqpoint{4.787606in}{2.297797in}}{\pgfqpoint{4.791556in}{2.299433in}}{\pgfqpoint{4.794468in}{2.302345in}}%
\pgfpathcurveto{\pgfqpoint{4.797380in}{2.305257in}}{\pgfqpoint{4.799016in}{2.309207in}}{\pgfqpoint{4.799016in}{2.313325in}}%
\pgfpathcurveto{\pgfqpoint{4.799016in}{2.317443in}}{\pgfqpoint{4.797380in}{2.321393in}}{\pgfqpoint{4.794468in}{2.324305in}}%
\pgfpathcurveto{\pgfqpoint{4.791556in}{2.327217in}}{\pgfqpoint{4.787606in}{2.328853in}}{\pgfqpoint{4.783487in}{2.328853in}}%
\pgfpathcurveto{\pgfqpoint{4.779369in}{2.328853in}}{\pgfqpoint{4.775419in}{2.327217in}}{\pgfqpoint{4.772507in}{2.324305in}}%
\pgfpathcurveto{\pgfqpoint{4.769595in}{2.321393in}}{\pgfqpoint{4.767959in}{2.317443in}}{\pgfqpoint{4.767959in}{2.313325in}}%
\pgfpathcurveto{\pgfqpoint{4.767959in}{2.309207in}}{\pgfqpoint{4.769595in}{2.305257in}}{\pgfqpoint{4.772507in}{2.302345in}}%
\pgfpathcurveto{\pgfqpoint{4.775419in}{2.299433in}}{\pgfqpoint{4.779369in}{2.297797in}}{\pgfqpoint{4.783487in}{2.297797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658750in}{2.226298in}}%
\pgfpathcurveto{\pgfqpoint{4.662868in}{2.226298in}}{\pgfqpoint{4.666818in}{2.227934in}}{\pgfqpoint{4.669730in}{2.230846in}}%
\pgfpathcurveto{\pgfqpoint{4.672642in}{2.233758in}}{\pgfqpoint{4.674278in}{2.237708in}}{\pgfqpoint{4.674278in}{2.241826in}}%
\pgfpathcurveto{\pgfqpoint{4.674278in}{2.245944in}}{\pgfqpoint{4.672642in}{2.249894in}}{\pgfqpoint{4.669730in}{2.252806in}}%
\pgfpathcurveto{\pgfqpoint{4.666818in}{2.255718in}}{\pgfqpoint{4.662868in}{2.257354in}}{\pgfqpoint{4.658750in}{2.257354in}}%
\pgfpathcurveto{\pgfqpoint{4.654632in}{2.257354in}}{\pgfqpoint{4.650682in}{2.255718in}}{\pgfqpoint{4.647770in}{2.252806in}}%
\pgfpathcurveto{\pgfqpoint{4.644858in}{2.249894in}}{\pgfqpoint{4.643222in}{2.245944in}}{\pgfqpoint{4.643222in}{2.241826in}}%
\pgfpathcurveto{\pgfqpoint{4.643222in}{2.237708in}}{\pgfqpoint{4.644858in}{2.233758in}}{\pgfqpoint{4.647770in}{2.230846in}}%
\pgfpathcurveto{\pgfqpoint{4.650682in}{2.227934in}}{\pgfqpoint{4.654632in}{2.226298in}}{\pgfqpoint{4.658750in}{2.226298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.198177,0.063862,0.404009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589825in}{1.938176in}}%
\pgfpathcurveto{\pgfqpoint{4.593943in}{1.938176in}}{\pgfqpoint{4.597893in}{1.939812in}}{\pgfqpoint{4.600805in}{1.942724in}}%
\pgfpathcurveto{\pgfqpoint{4.603717in}{1.945636in}}{\pgfqpoint{4.605353in}{1.949586in}}{\pgfqpoint{4.605353in}{1.953704in}}%
\pgfpathcurveto{\pgfqpoint{4.605353in}{1.957822in}}{\pgfqpoint{4.603717in}{1.961772in}}{\pgfqpoint{4.600805in}{1.964684in}}%
\pgfpathcurveto{\pgfqpoint{4.597893in}{1.967596in}}{\pgfqpoint{4.593943in}{1.969232in}}{\pgfqpoint{4.589825in}{1.969232in}}%
\pgfpathcurveto{\pgfqpoint{4.585707in}{1.969232in}}{\pgfqpoint{4.581757in}{1.967596in}}{\pgfqpoint{4.578845in}{1.964684in}}%
\pgfpathcurveto{\pgfqpoint{4.575933in}{1.961772in}}{\pgfqpoint{4.574297in}{1.957822in}}{\pgfqpoint{4.574297in}{1.953704in}}%
\pgfpathcurveto{\pgfqpoint{4.574297in}{1.949586in}}{\pgfqpoint{4.575933in}{1.945636in}}{\pgfqpoint{4.578845in}{1.942724in}}%
\pgfpathcurveto{\pgfqpoint{4.581757in}{1.939812in}}{\pgfqpoint{4.585707in}{1.938176in}}{\pgfqpoint{4.589825in}{1.938176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245543,0.059352,0.448436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245543,0.059352,0.448436}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387223in}{1.862678in}}%
\pgfpathcurveto{\pgfqpoint{4.391342in}{1.862678in}}{\pgfqpoint{4.395292in}{1.864315in}}{\pgfqpoint{4.398204in}{1.867227in}}%
\pgfpathcurveto{\pgfqpoint{4.401116in}{1.870139in}}{\pgfqpoint{4.402752in}{1.874089in}}{\pgfqpoint{4.402752in}{1.878207in}}%
\pgfpathcurveto{\pgfqpoint{4.402752in}{1.882325in}}{\pgfqpoint{4.401116in}{1.886275in}}{\pgfqpoint{4.398204in}{1.889187in}}%
\pgfpathcurveto{\pgfqpoint{4.395292in}{1.892099in}}{\pgfqpoint{4.391342in}{1.893735in}}{\pgfqpoint{4.387223in}{1.893735in}}%
\pgfpathcurveto{\pgfqpoint{4.383105in}{1.893735in}}{\pgfqpoint{4.379155in}{1.892099in}}{\pgfqpoint{4.376243in}{1.889187in}}%
\pgfpathcurveto{\pgfqpoint{4.373331in}{1.886275in}}{\pgfqpoint{4.371695in}{1.882325in}}{\pgfqpoint{4.371695in}{1.878207in}}%
\pgfpathcurveto{\pgfqpoint{4.371695in}{1.874089in}}{\pgfqpoint{4.373331in}{1.870139in}}{\pgfqpoint{4.376243in}{1.867227in}}%
\pgfpathcurveto{\pgfqpoint{4.379155in}{1.864315in}}{\pgfqpoint{4.383105in}{1.862678in}}{\pgfqpoint{4.387223in}{1.862678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250251in}{1.664306in}}%
\pgfpathcurveto{\pgfqpoint{4.254369in}{1.664306in}}{\pgfqpoint{4.258319in}{1.665942in}}{\pgfqpoint{4.261231in}{1.668854in}}%
\pgfpathcurveto{\pgfqpoint{4.264143in}{1.671766in}}{\pgfqpoint{4.265780in}{1.675716in}}{\pgfqpoint{4.265780in}{1.679834in}}%
\pgfpathcurveto{\pgfqpoint{4.265780in}{1.683952in}}{\pgfqpoint{4.264143in}{1.687902in}}{\pgfqpoint{4.261231in}{1.690814in}}%
\pgfpathcurveto{\pgfqpoint{4.258319in}{1.693726in}}{\pgfqpoint{4.254369in}{1.695363in}}{\pgfqpoint{4.250251in}{1.695363in}}%
\pgfpathcurveto{\pgfqpoint{4.246133in}{1.695363in}}{\pgfqpoint{4.242183in}{1.693726in}}{\pgfqpoint{4.239271in}{1.690814in}}%
\pgfpathcurveto{\pgfqpoint{4.236359in}{1.687902in}}{\pgfqpoint{4.234723in}{1.683952in}}{\pgfqpoint{4.234723in}{1.679834in}}%
\pgfpathcurveto{\pgfqpoint{4.234723in}{1.675716in}}{\pgfqpoint{4.236359in}{1.671766in}}{\pgfqpoint{4.239271in}{1.668854in}}%
\pgfpathcurveto{\pgfqpoint{4.242183in}{1.665942in}}{\pgfqpoint{4.246133in}{1.664306in}}{\pgfqpoint{4.250251in}{1.664306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138968in}{1.525584in}}%
\pgfpathcurveto{\pgfqpoint{4.143086in}{1.525584in}}{\pgfqpoint{4.147036in}{1.527220in}}{\pgfqpoint{4.149948in}{1.530132in}}%
\pgfpathcurveto{\pgfqpoint{4.152860in}{1.533044in}}{\pgfqpoint{4.154497in}{1.536994in}}{\pgfqpoint{4.154497in}{1.541112in}}%
\pgfpathcurveto{\pgfqpoint{4.154497in}{1.545231in}}{\pgfqpoint{4.152860in}{1.549181in}}{\pgfqpoint{4.149948in}{1.552093in}}%
\pgfpathcurveto{\pgfqpoint{4.147036in}{1.555004in}}{\pgfqpoint{4.143086in}{1.556641in}}{\pgfqpoint{4.138968in}{1.556641in}}%
\pgfpathcurveto{\pgfqpoint{4.134850in}{1.556641in}}{\pgfqpoint{4.130900in}{1.555004in}}{\pgfqpoint{4.127988in}{1.552093in}}%
\pgfpathcurveto{\pgfqpoint{4.125076in}{1.549181in}}{\pgfqpoint{4.123440in}{1.545231in}}{\pgfqpoint{4.123440in}{1.541112in}}%
\pgfpathcurveto{\pgfqpoint{4.123440in}{1.536994in}}{\pgfqpoint{4.125076in}{1.533044in}}{\pgfqpoint{4.127988in}{1.530132in}}%
\pgfpathcurveto{\pgfqpoint{4.130900in}{1.527220in}}{\pgfqpoint{4.134850in}{1.525584in}}{\pgfqpoint{4.138968in}{1.525584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042431in}{1.542086in}}%
\pgfpathcurveto{\pgfqpoint{4.046550in}{1.542086in}}{\pgfqpoint{4.050500in}{1.543723in}}{\pgfqpoint{4.053412in}{1.546635in}}%
\pgfpathcurveto{\pgfqpoint{4.056323in}{1.549546in}}{\pgfqpoint{4.057960in}{1.553497in}}{\pgfqpoint{4.057960in}{1.557615in}}%
\pgfpathcurveto{\pgfqpoint{4.057960in}{1.561733in}}{\pgfqpoint{4.056323in}{1.565683in}}{\pgfqpoint{4.053412in}{1.568595in}}%
\pgfpathcurveto{\pgfqpoint{4.050500in}{1.571507in}}{\pgfqpoint{4.046550in}{1.573143in}}{\pgfqpoint{4.042431in}{1.573143in}}%
\pgfpathcurveto{\pgfqpoint{4.038313in}{1.573143in}}{\pgfqpoint{4.034363in}{1.571507in}}{\pgfqpoint{4.031451in}{1.568595in}}%
\pgfpathcurveto{\pgfqpoint{4.028539in}{1.565683in}}{\pgfqpoint{4.026903in}{1.561733in}}{\pgfqpoint{4.026903in}{1.557615in}}%
\pgfpathcurveto{\pgfqpoint{4.026903in}{1.553497in}}{\pgfqpoint{4.028539in}{1.549546in}}{\pgfqpoint{4.031451in}{1.546635in}}%
\pgfpathcurveto{\pgfqpoint{4.034363in}{1.543723in}}{\pgfqpoint{4.038313in}{1.542086in}}{\pgfqpoint{4.042431in}{1.542086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390384,0.100379,0.501864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862072in}{1.482321in}}%
\pgfpathcurveto{\pgfqpoint{3.866190in}{1.482321in}}{\pgfqpoint{3.870140in}{1.483957in}}{\pgfqpoint{3.873052in}{1.486869in}}%
\pgfpathcurveto{\pgfqpoint{3.875964in}{1.489781in}}{\pgfqpoint{3.877600in}{1.493731in}}{\pgfqpoint{3.877600in}{1.497849in}}%
\pgfpathcurveto{\pgfqpoint{3.877600in}{1.501967in}}{\pgfqpoint{3.875964in}{1.505917in}}{\pgfqpoint{3.873052in}{1.508829in}}%
\pgfpathcurveto{\pgfqpoint{3.870140in}{1.511741in}}{\pgfqpoint{3.866190in}{1.513377in}}{\pgfqpoint{3.862072in}{1.513377in}}%
\pgfpathcurveto{\pgfqpoint{3.857954in}{1.513377in}}{\pgfqpoint{3.854004in}{1.511741in}}{\pgfqpoint{3.851092in}{1.508829in}}%
\pgfpathcurveto{\pgfqpoint{3.848180in}{1.505917in}}{\pgfqpoint{3.846544in}{1.501967in}}{\pgfqpoint{3.846544in}{1.497849in}}%
\pgfpathcurveto{\pgfqpoint{3.846544in}{1.493731in}}{\pgfqpoint{3.848180in}{1.489781in}}{\pgfqpoint{3.851092in}{1.486869in}}%
\pgfpathcurveto{\pgfqpoint{3.854004in}{1.483957in}}{\pgfqpoint{3.857954in}{1.482321in}}{\pgfqpoint{3.862072in}{1.482321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451271,0.125132,0.507198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767775in}{1.282927in}}%
\pgfpathcurveto{\pgfqpoint{3.771893in}{1.282927in}}{\pgfqpoint{3.775843in}{1.284563in}}{\pgfqpoint{3.778755in}{1.287475in}}%
\pgfpathcurveto{\pgfqpoint{3.781667in}{1.290387in}}{\pgfqpoint{3.783304in}{1.294337in}}{\pgfqpoint{3.783304in}{1.298455in}}%
\pgfpathcurveto{\pgfqpoint{3.783304in}{1.302573in}}{\pgfqpoint{3.781667in}{1.306523in}}{\pgfqpoint{3.778755in}{1.309435in}}%
\pgfpathcurveto{\pgfqpoint{3.775843in}{1.312347in}}{\pgfqpoint{3.771893in}{1.313983in}}{\pgfqpoint{3.767775in}{1.313983in}}%
\pgfpathcurveto{\pgfqpoint{3.763657in}{1.313983in}}{\pgfqpoint{3.759707in}{1.312347in}}{\pgfqpoint{3.756795in}{1.309435in}}%
\pgfpathcurveto{\pgfqpoint{3.753883in}{1.306523in}}{\pgfqpoint{3.752247in}{1.302573in}}{\pgfqpoint{3.752247in}{1.298455in}}%
\pgfpathcurveto{\pgfqpoint{3.752247in}{1.294337in}}{\pgfqpoint{3.753883in}{1.290387in}}{\pgfqpoint{3.756795in}{1.287475in}}%
\pgfpathcurveto{\pgfqpoint{3.759707in}{1.284563in}}{\pgfqpoint{3.763657in}{1.282927in}}{\pgfqpoint{3.767775in}{1.282927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587766in}{1.153118in}}%
\pgfpathcurveto{\pgfqpoint{3.591884in}{1.153118in}}{\pgfqpoint{3.595834in}{1.154754in}}{\pgfqpoint{3.598746in}{1.157666in}}%
\pgfpathcurveto{\pgfqpoint{3.601658in}{1.160578in}}{\pgfqpoint{3.603294in}{1.164528in}}{\pgfqpoint{3.603294in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{3.603294in}{1.172765in}}{\pgfqpoint{3.601658in}{1.176715in}}{\pgfqpoint{3.598746in}{1.179627in}}%
\pgfpathcurveto{\pgfqpoint{3.595834in}{1.182539in}}{\pgfqpoint{3.591884in}{1.184175in}}{\pgfqpoint{3.587766in}{1.184175in}}%
\pgfpathcurveto{\pgfqpoint{3.583648in}{1.184175in}}{\pgfqpoint{3.579698in}{1.182539in}}{\pgfqpoint{3.576786in}{1.179627in}}%
\pgfpathcurveto{\pgfqpoint{3.573874in}{1.176715in}}{\pgfqpoint{3.572238in}{1.172765in}}{\pgfqpoint{3.572238in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{3.572238in}{1.164528in}}{\pgfqpoint{3.573874in}{1.160578in}}{\pgfqpoint{3.576786in}{1.157666in}}%
\pgfpathcurveto{\pgfqpoint{3.579698in}{1.154754in}}{\pgfqpoint{3.583648in}{1.153118in}}{\pgfqpoint{3.587766in}{1.153118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488088,0.139186,0.508011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458264in}{1.074490in}}%
\pgfpathcurveto{\pgfqpoint{3.462382in}{1.074490in}}{\pgfqpoint{3.466332in}{1.076126in}}{\pgfqpoint{3.469244in}{1.079038in}}%
\pgfpathcurveto{\pgfqpoint{3.472156in}{1.081950in}}{\pgfqpoint{3.473792in}{1.085900in}}{\pgfqpoint{3.473792in}{1.090018in}}%
\pgfpathcurveto{\pgfqpoint{3.473792in}{1.094136in}}{\pgfqpoint{3.472156in}{1.098086in}}{\pgfqpoint{3.469244in}{1.100998in}}%
\pgfpathcurveto{\pgfqpoint{3.466332in}{1.103910in}}{\pgfqpoint{3.462382in}{1.105546in}}{\pgfqpoint{3.458264in}{1.105546in}}%
\pgfpathcurveto{\pgfqpoint{3.454146in}{1.105546in}}{\pgfqpoint{3.450196in}{1.103910in}}{\pgfqpoint{3.447284in}{1.100998in}}%
\pgfpathcurveto{\pgfqpoint{3.444372in}{1.098086in}}{\pgfqpoint{3.442736in}{1.094136in}}{\pgfqpoint{3.442736in}{1.090018in}}%
\pgfpathcurveto{\pgfqpoint{3.442736in}{1.085900in}}{\pgfqpoint{3.444372in}{1.081950in}}{\pgfqpoint{3.447284in}{1.079038in}}%
\pgfpathcurveto{\pgfqpoint{3.450196in}{1.076126in}}{\pgfqpoint{3.454146in}{1.074490in}}{\pgfqpoint{3.458264in}{1.074490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310052in}{0.975174in}}%
\pgfpathcurveto{\pgfqpoint{3.314170in}{0.975174in}}{\pgfqpoint{3.318120in}{0.976810in}}{\pgfqpoint{3.321032in}{0.979722in}}%
\pgfpathcurveto{\pgfqpoint{3.323944in}{0.982634in}}{\pgfqpoint{3.325580in}{0.986584in}}{\pgfqpoint{3.325580in}{0.990702in}}%
\pgfpathcurveto{\pgfqpoint{3.325580in}{0.994820in}}{\pgfqpoint{3.323944in}{0.998770in}}{\pgfqpoint{3.321032in}{1.001682in}}%
\pgfpathcurveto{\pgfqpoint{3.318120in}{1.004594in}}{\pgfqpoint{3.314170in}{1.006230in}}{\pgfqpoint{3.310052in}{1.006230in}}%
\pgfpathcurveto{\pgfqpoint{3.305934in}{1.006230in}}{\pgfqpoint{3.301984in}{1.004594in}}{\pgfqpoint{3.299072in}{1.001682in}}%
\pgfpathcurveto{\pgfqpoint{3.296160in}{0.998770in}}{\pgfqpoint{3.294523in}{0.994820in}}{\pgfqpoint{3.294523in}{0.990702in}}%
\pgfpathcurveto{\pgfqpoint{3.294523in}{0.986584in}}{\pgfqpoint{3.296160in}{0.982634in}}{\pgfqpoint{3.299072in}{0.979722in}}%
\pgfpathcurveto{\pgfqpoint{3.301984in}{0.976810in}}{\pgfqpoint{3.305934in}{0.975174in}}{\pgfqpoint{3.310052in}{0.975174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150306in}{0.891924in}}%
\pgfpathcurveto{\pgfqpoint{3.154424in}{0.891924in}}{\pgfqpoint{3.158374in}{0.893560in}}{\pgfqpoint{3.161286in}{0.896472in}}%
\pgfpathcurveto{\pgfqpoint{3.164198in}{0.899384in}}{\pgfqpoint{3.165834in}{0.903334in}}{\pgfqpoint{3.165834in}{0.907452in}}%
\pgfpathcurveto{\pgfqpoint{3.165834in}{0.911570in}}{\pgfqpoint{3.164198in}{0.915520in}}{\pgfqpoint{3.161286in}{0.918432in}}%
\pgfpathcurveto{\pgfqpoint{3.158374in}{0.921344in}}{\pgfqpoint{3.154424in}{0.922980in}}{\pgfqpoint{3.150306in}{0.922980in}}%
\pgfpathcurveto{\pgfqpoint{3.146188in}{0.922980in}}{\pgfqpoint{3.142238in}{0.921344in}}{\pgfqpoint{3.139326in}{0.918432in}}%
\pgfpathcurveto{\pgfqpoint{3.136414in}{0.915520in}}{\pgfqpoint{3.134778in}{0.911570in}}{\pgfqpoint{3.134778in}{0.907452in}}%
\pgfpathcurveto{\pgfqpoint{3.134778in}{0.903334in}}{\pgfqpoint{3.136414in}{0.899384in}}{\pgfqpoint{3.139326in}{0.896472in}}%
\pgfpathcurveto{\pgfqpoint{3.142238in}{0.893560in}}{\pgfqpoint{3.146188in}{0.891924in}}{\pgfqpoint{3.150306in}{0.891924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975650in}{0.818616in}}%
\pgfpathcurveto{\pgfqpoint{2.979768in}{0.818616in}}{\pgfqpoint{2.983718in}{0.820252in}}{\pgfqpoint{2.986630in}{0.823164in}}%
\pgfpathcurveto{\pgfqpoint{2.989542in}{0.826076in}}{\pgfqpoint{2.991178in}{0.830026in}}{\pgfqpoint{2.991178in}{0.834144in}}%
\pgfpathcurveto{\pgfqpoint{2.991178in}{0.838262in}}{\pgfqpoint{2.989542in}{0.842212in}}{\pgfqpoint{2.986630in}{0.845124in}}%
\pgfpathcurveto{\pgfqpoint{2.983718in}{0.848036in}}{\pgfqpoint{2.979768in}{0.849672in}}{\pgfqpoint{2.975650in}{0.849672in}}%
\pgfpathcurveto{\pgfqpoint{2.971531in}{0.849672in}}{\pgfqpoint{2.967581in}{0.848036in}}{\pgfqpoint{2.964669in}{0.845124in}}%
\pgfpathcurveto{\pgfqpoint{2.961757in}{0.842212in}}{\pgfqpoint{2.960121in}{0.838262in}}{\pgfqpoint{2.960121in}{0.834144in}}%
\pgfpathcurveto{\pgfqpoint{2.960121in}{0.830026in}}{\pgfqpoint{2.961757in}{0.826076in}}{\pgfqpoint{2.964669in}{0.823164in}}%
\pgfpathcurveto{\pgfqpoint{2.967581in}{0.820252in}}{\pgfqpoint{2.971531in}{0.818616in}}{\pgfqpoint{2.975650in}{0.818616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794938in}{0.858763in}}%
\pgfpathcurveto{\pgfqpoint{2.799056in}{0.858763in}}{\pgfqpoint{2.803006in}{0.860399in}}{\pgfqpoint{2.805918in}{0.863311in}}%
\pgfpathcurveto{\pgfqpoint{2.808830in}{0.866223in}}{\pgfqpoint{2.810466in}{0.870173in}}{\pgfqpoint{2.810466in}{0.874291in}}%
\pgfpathcurveto{\pgfqpoint{2.810466in}{0.878409in}}{\pgfqpoint{2.808830in}{0.882359in}}{\pgfqpoint{2.805918in}{0.885271in}}%
\pgfpathcurveto{\pgfqpoint{2.803006in}{0.888183in}}{\pgfqpoint{2.799056in}{0.889819in}}{\pgfqpoint{2.794938in}{0.889819in}}%
\pgfpathcurveto{\pgfqpoint{2.790820in}{0.889819in}}{\pgfqpoint{2.786870in}{0.888183in}}{\pgfqpoint{2.783958in}{0.885271in}}%
\pgfpathcurveto{\pgfqpoint{2.781046in}{0.882359in}}{\pgfqpoint{2.779410in}{0.878409in}}{\pgfqpoint{2.779410in}{0.874291in}}%
\pgfpathcurveto{\pgfqpoint{2.779410in}{0.870173in}}{\pgfqpoint{2.781046in}{0.866223in}}{\pgfqpoint{2.783958in}{0.863311in}}%
\pgfpathcurveto{\pgfqpoint{2.786870in}{0.860399in}}{\pgfqpoint{2.790820in}{0.858763in}}{\pgfqpoint{2.794938in}{0.858763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.735616,0.221713,0.469180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690580in}{0.912861in}}%
\pgfpathcurveto{\pgfqpoint{2.694698in}{0.912861in}}{\pgfqpoint{2.698648in}{0.914497in}}{\pgfqpoint{2.701560in}{0.917409in}}%
\pgfpathcurveto{\pgfqpoint{2.704472in}{0.920321in}}{\pgfqpoint{2.706108in}{0.924271in}}{\pgfqpoint{2.706108in}{0.928389in}}%
\pgfpathcurveto{\pgfqpoint{2.706108in}{0.932507in}}{\pgfqpoint{2.704472in}{0.936457in}}{\pgfqpoint{2.701560in}{0.939369in}}%
\pgfpathcurveto{\pgfqpoint{2.698648in}{0.942281in}}{\pgfqpoint{2.694698in}{0.943917in}}{\pgfqpoint{2.690580in}{0.943917in}}%
\pgfpathcurveto{\pgfqpoint{2.686462in}{0.943917in}}{\pgfqpoint{2.682512in}{0.942281in}}{\pgfqpoint{2.679600in}{0.939369in}}%
\pgfpathcurveto{\pgfqpoint{2.676688in}{0.936457in}}{\pgfqpoint{2.675052in}{0.932507in}}{\pgfqpoint{2.675052in}{0.928389in}}%
\pgfpathcurveto{\pgfqpoint{2.675052in}{0.924271in}}{\pgfqpoint{2.676688in}{0.920321in}}{\pgfqpoint{2.679600in}{0.917409in}}%
\pgfpathcurveto{\pgfqpoint{2.682512in}{0.914497in}}{\pgfqpoint{2.686462in}{0.912861in}}{\pgfqpoint{2.690580in}{0.912861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467569in}{0.893881in}}%
\pgfpathcurveto{\pgfqpoint{2.471688in}{0.893881in}}{\pgfqpoint{2.475638in}{0.895517in}}{\pgfqpoint{2.478550in}{0.898429in}}%
\pgfpathcurveto{\pgfqpoint{2.481462in}{0.901341in}}{\pgfqpoint{2.483098in}{0.905291in}}{\pgfqpoint{2.483098in}{0.909409in}}%
\pgfpathcurveto{\pgfqpoint{2.483098in}{0.913527in}}{\pgfqpoint{2.481462in}{0.917477in}}{\pgfqpoint{2.478550in}{0.920389in}}%
\pgfpathcurveto{\pgfqpoint{2.475638in}{0.923301in}}{\pgfqpoint{2.471688in}{0.924938in}}{\pgfqpoint{2.467569in}{0.924938in}}%
\pgfpathcurveto{\pgfqpoint{2.463451in}{0.924938in}}{\pgfqpoint{2.459501in}{0.923301in}}{\pgfqpoint{2.456589in}{0.920389in}}%
\pgfpathcurveto{\pgfqpoint{2.453677in}{0.917477in}}{\pgfqpoint{2.452041in}{0.913527in}}{\pgfqpoint{2.452041in}{0.909409in}}%
\pgfpathcurveto{\pgfqpoint{2.452041in}{0.905291in}}{\pgfqpoint{2.453677in}{0.901341in}}{\pgfqpoint{2.456589in}{0.898429in}}%
\pgfpathcurveto{\pgfqpoint{2.459501in}{0.895517in}}{\pgfqpoint{2.463451in}{0.893881in}}{\pgfqpoint{2.467569in}{0.893881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868793,0.287728,0.409303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301777in}{1.007591in}}%
\pgfpathcurveto{\pgfqpoint{2.305895in}{1.007591in}}{\pgfqpoint{2.309845in}{1.009227in}}{\pgfqpoint{2.312757in}{1.012139in}}%
\pgfpathcurveto{\pgfqpoint{2.315669in}{1.015051in}}{\pgfqpoint{2.317305in}{1.019001in}}{\pgfqpoint{2.317305in}{1.023119in}}%
\pgfpathcurveto{\pgfqpoint{2.317305in}{1.027237in}}{\pgfqpoint{2.315669in}{1.031187in}}{\pgfqpoint{2.312757in}{1.034099in}}%
\pgfpathcurveto{\pgfqpoint{2.309845in}{1.037011in}}{\pgfqpoint{2.305895in}{1.038647in}}{\pgfqpoint{2.301777in}{1.038647in}}%
\pgfpathcurveto{\pgfqpoint{2.297658in}{1.038647in}}{\pgfqpoint{2.293708in}{1.037011in}}{\pgfqpoint{2.290796in}{1.034099in}}%
\pgfpathcurveto{\pgfqpoint{2.287884in}{1.031187in}}{\pgfqpoint{2.286248in}{1.027237in}}{\pgfqpoint{2.286248in}{1.023119in}}%
\pgfpathcurveto{\pgfqpoint{2.286248in}{1.019001in}}{\pgfqpoint{2.287884in}{1.015051in}}{\pgfqpoint{2.290796in}{1.012139in}}%
\pgfpathcurveto{\pgfqpoint{2.293708in}{1.009227in}}{\pgfqpoint{2.297658in}{1.007591in}}{\pgfqpoint{2.301777in}{1.007591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884651,0.300530,0.400047}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164228in}{0.979317in}}%
\pgfpathcurveto{\pgfqpoint{2.168347in}{0.979317in}}{\pgfqpoint{2.172297in}{0.980953in}}{\pgfqpoint{2.175209in}{0.983865in}}%
\pgfpathcurveto{\pgfqpoint{2.178120in}{0.986777in}}{\pgfqpoint{2.179757in}{0.990727in}}{\pgfqpoint{2.179757in}{0.994845in}}%
\pgfpathcurveto{\pgfqpoint{2.179757in}{0.998963in}}{\pgfqpoint{2.178120in}{1.002913in}}{\pgfqpoint{2.175209in}{1.005825in}}%
\pgfpathcurveto{\pgfqpoint{2.172297in}{1.008737in}}{\pgfqpoint{2.168347in}{1.010373in}}{\pgfqpoint{2.164228in}{1.010373in}}%
\pgfpathcurveto{\pgfqpoint{2.160110in}{1.010373in}}{\pgfqpoint{2.156160in}{1.008737in}}{\pgfqpoint{2.153248in}{1.005825in}}%
\pgfpathcurveto{\pgfqpoint{2.150336in}{1.002913in}}{\pgfqpoint{2.148700in}{0.998963in}}{\pgfqpoint{2.148700in}{0.994845in}}%
\pgfpathcurveto{\pgfqpoint{2.148700in}{0.990727in}}{\pgfqpoint{2.150336in}{0.986777in}}{\pgfqpoint{2.153248in}{0.983865in}}%
\pgfpathcurveto{\pgfqpoint{2.156160in}{0.980953in}}{\pgfqpoint{2.160110in}{0.979317in}}{\pgfqpoint{2.164228in}{0.979317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981464in}{0.912952in}}%
\pgfpathcurveto{\pgfqpoint{1.985582in}{0.912952in}}{\pgfqpoint{1.989532in}{0.914588in}}{\pgfqpoint{1.992444in}{0.917500in}}%
\pgfpathcurveto{\pgfqpoint{1.995356in}{0.920412in}}{\pgfqpoint{1.996993in}{0.924362in}}{\pgfqpoint{1.996993in}{0.928481in}}%
\pgfpathcurveto{\pgfqpoint{1.996993in}{0.932599in}}{\pgfqpoint{1.995356in}{0.936549in}}{\pgfqpoint{1.992444in}{0.939461in}}%
\pgfpathcurveto{\pgfqpoint{1.989532in}{0.942373in}}{\pgfqpoint{1.985582in}{0.944009in}}{\pgfqpoint{1.981464in}{0.944009in}}%
\pgfpathcurveto{\pgfqpoint{1.977346in}{0.944009in}}{\pgfqpoint{1.973396in}{0.942373in}}{\pgfqpoint{1.970484in}{0.939461in}}%
\pgfpathcurveto{\pgfqpoint{1.967572in}{0.936549in}}{\pgfqpoint{1.965936in}{0.932599in}}{\pgfqpoint{1.965936in}{0.928481in}}%
\pgfpathcurveto{\pgfqpoint{1.965936in}{0.924362in}}{\pgfqpoint{1.967572in}{0.920412in}}{\pgfqpoint{1.970484in}{0.917500in}}%
\pgfpathcurveto{\pgfqpoint{1.973396in}{0.914588in}}{\pgfqpoint{1.977346in}{0.912952in}}{\pgfqpoint{1.981464in}{0.912952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940687,0.371224,0.366762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860008in}{0.928770in}}%
\pgfpathcurveto{\pgfqpoint{1.864126in}{0.928770in}}{\pgfqpoint{1.868076in}{0.930406in}}{\pgfqpoint{1.870988in}{0.933318in}}%
\pgfpathcurveto{\pgfqpoint{1.873900in}{0.936230in}}{\pgfqpoint{1.875536in}{0.940180in}}{\pgfqpoint{1.875536in}{0.944298in}}%
\pgfpathcurveto{\pgfqpoint{1.875536in}{0.948416in}}{\pgfqpoint{1.873900in}{0.952367in}}{\pgfqpoint{1.870988in}{0.955278in}}%
\pgfpathcurveto{\pgfqpoint{1.868076in}{0.958190in}}{\pgfqpoint{1.864126in}{0.959827in}}{\pgfqpoint{1.860008in}{0.959827in}}%
\pgfpathcurveto{\pgfqpoint{1.855890in}{0.959827in}}{\pgfqpoint{1.851940in}{0.958190in}}{\pgfqpoint{1.849028in}{0.955278in}}%
\pgfpathcurveto{\pgfqpoint{1.846116in}{0.952367in}}{\pgfqpoint{1.844480in}{0.948416in}}{\pgfqpoint{1.844480in}{0.944298in}}%
\pgfpathcurveto{\pgfqpoint{1.844480in}{0.940180in}}{\pgfqpoint{1.846116in}{0.936230in}}{\pgfqpoint{1.849028in}{0.933318in}}%
\pgfpathcurveto{\pgfqpoint{1.851940in}{0.930406in}}{\pgfqpoint{1.855890in}{0.928770in}}{\pgfqpoint{1.860008in}{0.928770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783421in}{1.041151in}}%
\pgfpathcurveto{\pgfqpoint{1.787539in}{1.041151in}}{\pgfqpoint{1.791489in}{1.042788in}}{\pgfqpoint{1.794401in}{1.045700in}}%
\pgfpathcurveto{\pgfqpoint{1.797313in}{1.048612in}}{\pgfqpoint{1.798949in}{1.052562in}}{\pgfqpoint{1.798949in}{1.056680in}}%
\pgfpathcurveto{\pgfqpoint{1.798949in}{1.060798in}}{\pgfqpoint{1.797313in}{1.064748in}}{\pgfqpoint{1.794401in}{1.067660in}}%
\pgfpathcurveto{\pgfqpoint{1.791489in}{1.070572in}}{\pgfqpoint{1.787539in}{1.072208in}}{\pgfqpoint{1.783421in}{1.072208in}}%
\pgfpathcurveto{\pgfqpoint{1.779303in}{1.072208in}}{\pgfqpoint{1.775353in}{1.070572in}}{\pgfqpoint{1.772441in}{1.067660in}}%
\pgfpathcurveto{\pgfqpoint{1.769529in}{1.064748in}}{\pgfqpoint{1.767893in}{1.060798in}}{\pgfqpoint{1.767893in}{1.056680in}}%
\pgfpathcurveto{\pgfqpoint{1.767893in}{1.052562in}}{\pgfqpoint{1.769529in}{1.048612in}}{\pgfqpoint{1.772441in}{1.045700in}}%
\pgfpathcurveto{\pgfqpoint{1.775353in}{1.042788in}}{\pgfqpoint{1.779303in}{1.041151in}}{\pgfqpoint{1.783421in}{1.041151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650644in}{1.107411in}}%
\pgfpathcurveto{\pgfqpoint{1.654763in}{1.107411in}}{\pgfqpoint{1.658713in}{1.109047in}}{\pgfqpoint{1.661625in}{1.111959in}}%
\pgfpathcurveto{\pgfqpoint{1.664537in}{1.114871in}}{\pgfqpoint{1.666173in}{1.118821in}}{\pgfqpoint{1.666173in}{1.122940in}}%
\pgfpathcurveto{\pgfqpoint{1.666173in}{1.127058in}}{\pgfqpoint{1.664537in}{1.131008in}}{\pgfqpoint{1.661625in}{1.133920in}}%
\pgfpathcurveto{\pgfqpoint{1.658713in}{1.136832in}}{\pgfqpoint{1.654763in}{1.138468in}}{\pgfqpoint{1.650644in}{1.138468in}}%
\pgfpathcurveto{\pgfqpoint{1.646526in}{1.138468in}}{\pgfqpoint{1.642576in}{1.136832in}}{\pgfqpoint{1.639664in}{1.133920in}}%
\pgfpathcurveto{\pgfqpoint{1.636752in}{1.131008in}}{\pgfqpoint{1.635116in}{1.127058in}}{\pgfqpoint{1.635116in}{1.122940in}}%
\pgfpathcurveto{\pgfqpoint{1.635116in}{1.118821in}}{\pgfqpoint{1.636752in}{1.114871in}}{\pgfqpoint{1.639664in}{1.111959in}}%
\pgfpathcurveto{\pgfqpoint{1.642576in}{1.109047in}}{\pgfqpoint{1.646526in}{1.107411in}}{\pgfqpoint{1.650644in}{1.107411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428042in}{1.330944in}}%
\pgfpathcurveto{\pgfqpoint{1.432160in}{1.330944in}}{\pgfqpoint{1.436110in}{1.332580in}}{\pgfqpoint{1.439022in}{1.335492in}}%
\pgfpathcurveto{\pgfqpoint{1.441934in}{1.338404in}}{\pgfqpoint{1.443570in}{1.342354in}}{\pgfqpoint{1.443570in}{1.346472in}}%
\pgfpathcurveto{\pgfqpoint{1.443570in}{1.350591in}}{\pgfqpoint{1.441934in}{1.354541in}}{\pgfqpoint{1.439022in}{1.357453in}}%
\pgfpathcurveto{\pgfqpoint{1.436110in}{1.360364in}}{\pgfqpoint{1.432160in}{1.362001in}}{\pgfqpoint{1.428042in}{1.362001in}}%
\pgfpathcurveto{\pgfqpoint{1.423923in}{1.362001in}}{\pgfqpoint{1.419973in}{1.360364in}}{\pgfqpoint{1.417061in}{1.357453in}}%
\pgfpathcurveto{\pgfqpoint{1.414149in}{1.354541in}}{\pgfqpoint{1.412513in}{1.350591in}}{\pgfqpoint{1.412513in}{1.346472in}}%
\pgfpathcurveto{\pgfqpoint{1.412513in}{1.342354in}}{\pgfqpoint{1.414149in}{1.338404in}}{\pgfqpoint{1.417061in}{1.335492in}}%
\pgfpathcurveto{\pgfqpoint{1.419973in}{1.332580in}}{\pgfqpoint{1.423923in}{1.330944in}}{\pgfqpoint{1.428042in}{1.330944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287547in}{1.453763in}}%
\pgfpathcurveto{\pgfqpoint{1.291666in}{1.453763in}}{\pgfqpoint{1.295616in}{1.455399in}}{\pgfqpoint{1.298528in}{1.458311in}}%
\pgfpathcurveto{\pgfqpoint{1.301439in}{1.461223in}}{\pgfqpoint{1.303076in}{1.465173in}}{\pgfqpoint{1.303076in}{1.469291in}}%
\pgfpathcurveto{\pgfqpoint{1.303076in}{1.473409in}}{\pgfqpoint{1.301439in}{1.477359in}}{\pgfqpoint{1.298528in}{1.480271in}}%
\pgfpathcurveto{\pgfqpoint{1.295616in}{1.483183in}}{\pgfqpoint{1.291666in}{1.484819in}}{\pgfqpoint{1.287547in}{1.484819in}}%
\pgfpathcurveto{\pgfqpoint{1.283429in}{1.484819in}}{\pgfqpoint{1.279479in}{1.483183in}}{\pgfqpoint{1.276567in}{1.480271in}}%
\pgfpathcurveto{\pgfqpoint{1.273655in}{1.477359in}}{\pgfqpoint{1.272019in}{1.473409in}}{\pgfqpoint{1.272019in}{1.469291in}}%
\pgfpathcurveto{\pgfqpoint{1.272019in}{1.465173in}}{\pgfqpoint{1.273655in}{1.461223in}}{\pgfqpoint{1.276567in}{1.458311in}}%
\pgfpathcurveto{\pgfqpoint{1.279479in}{1.455399in}}{\pgfqpoint{1.283429in}{1.453763in}}{\pgfqpoint{1.287547in}{1.453763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995122,0.631696,0.431951}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162865in}{1.609489in}}%
\pgfpathcurveto{\pgfqpoint{1.166983in}{1.609489in}}{\pgfqpoint{1.170933in}{1.611126in}}{\pgfqpoint{1.173845in}{1.614038in}}%
\pgfpathcurveto{\pgfqpoint{1.176757in}{1.616950in}}{\pgfqpoint{1.178393in}{1.620900in}}{\pgfqpoint{1.178393in}{1.625018in}}%
\pgfpathcurveto{\pgfqpoint{1.178393in}{1.629136in}}{\pgfqpoint{1.176757in}{1.633086in}}{\pgfqpoint{1.173845in}{1.635998in}}%
\pgfpathcurveto{\pgfqpoint{1.170933in}{1.638910in}}{\pgfqpoint{1.166983in}{1.640546in}}{\pgfqpoint{1.162865in}{1.640546in}}%
\pgfpathcurveto{\pgfqpoint{1.158747in}{1.640546in}}{\pgfqpoint{1.154797in}{1.638910in}}{\pgfqpoint{1.151885in}{1.635998in}}%
\pgfpathcurveto{\pgfqpoint{1.148973in}{1.633086in}}{\pgfqpoint{1.147337in}{1.629136in}}{\pgfqpoint{1.147337in}{1.625018in}}%
\pgfpathcurveto{\pgfqpoint{1.147337in}{1.620900in}}{\pgfqpoint{1.148973in}{1.616950in}}{\pgfqpoint{1.151885in}{1.614038in}}%
\pgfpathcurveto{\pgfqpoint{1.154797in}{1.611126in}}{\pgfqpoint{1.158747in}{1.609489in}}{\pgfqpoint{1.162865in}{1.609489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996580,0.668256,0.456192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960231in}{1.758615in}}%
\pgfpathcurveto{\pgfqpoint{0.964349in}{1.758615in}}{\pgfqpoint{0.968299in}{1.760251in}}{\pgfqpoint{0.971211in}{1.763163in}}%
\pgfpathcurveto{\pgfqpoint{0.974123in}{1.766075in}}{\pgfqpoint{0.975759in}{1.770025in}}{\pgfqpoint{0.975759in}{1.774144in}}%
\pgfpathcurveto{\pgfqpoint{0.975759in}{1.778262in}}{\pgfqpoint{0.974123in}{1.782212in}}{\pgfqpoint{0.971211in}{1.785124in}}%
\pgfpathcurveto{\pgfqpoint{0.968299in}{1.788036in}}{\pgfqpoint{0.964349in}{1.789672in}}{\pgfqpoint{0.960231in}{1.789672in}}%
\pgfpathcurveto{\pgfqpoint{0.956112in}{1.789672in}}{\pgfqpoint{0.952162in}{1.788036in}}{\pgfqpoint{0.949250in}{1.785124in}}%
\pgfpathcurveto{\pgfqpoint{0.946338in}{1.782212in}}{\pgfqpoint{0.944702in}{1.778262in}}{\pgfqpoint{0.944702in}{1.774144in}}%
\pgfpathcurveto{\pgfqpoint{0.944702in}{1.770025in}}{\pgfqpoint{0.946338in}{1.766075in}}{\pgfqpoint{0.949250in}{1.763163in}}%
\pgfpathcurveto{\pgfqpoint{0.952162in}{1.760251in}}{\pgfqpoint{0.956112in}{1.758615in}}{\pgfqpoint{0.960231in}{1.758615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820896in}{1.801884in}}%
\pgfpathcurveto{\pgfqpoint{0.825014in}{1.801884in}}{\pgfqpoint{0.828964in}{1.803520in}}{\pgfqpoint{0.831876in}{1.806432in}}%
\pgfpathcurveto{\pgfqpoint{0.834788in}{1.809344in}}{\pgfqpoint{0.836424in}{1.813294in}}{\pgfqpoint{0.836424in}{1.817412in}}%
\pgfpathcurveto{\pgfqpoint{0.836424in}{1.821530in}}{\pgfqpoint{0.834788in}{1.825480in}}{\pgfqpoint{0.831876in}{1.828392in}}%
\pgfpathcurveto{\pgfqpoint{0.828964in}{1.831304in}}{\pgfqpoint{0.825014in}{1.832940in}}{\pgfqpoint{0.820896in}{1.832940in}}%
\pgfpathcurveto{\pgfqpoint{0.816778in}{1.832940in}}{\pgfqpoint{0.812828in}{1.831304in}}{\pgfqpoint{0.809916in}{1.828392in}}%
\pgfpathcurveto{\pgfqpoint{0.807004in}{1.825480in}}{\pgfqpoint{0.805368in}{1.821530in}}{\pgfqpoint{0.805368in}{1.817412in}}%
\pgfpathcurveto{\pgfqpoint{0.805368in}{1.813294in}}{\pgfqpoint{0.807004in}{1.809344in}}{\pgfqpoint{0.809916in}{1.806432in}}%
\pgfpathcurveto{\pgfqpoint{0.812828in}{1.803520in}}{\pgfqpoint{0.816778in}{1.801884in}}{\pgfqpoint{0.820896in}{1.801884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995932,0.805527,0.566202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706104in}{2.091096in}}%
\pgfpathcurveto{\pgfqpoint{0.710222in}{2.091096in}}{\pgfqpoint{0.714172in}{2.092733in}}{\pgfqpoint{0.717084in}{2.095644in}}%
\pgfpathcurveto{\pgfqpoint{0.719996in}{2.098556in}}{\pgfqpoint{0.721633in}{2.102506in}}{\pgfqpoint{0.721633in}{2.106625in}}%
\pgfpathcurveto{\pgfqpoint{0.721633in}{2.110743in}}{\pgfqpoint{0.719996in}{2.114693in}}{\pgfqpoint{0.717084in}{2.117605in}}%
\pgfpathcurveto{\pgfqpoint{0.714172in}{2.120517in}}{\pgfqpoint{0.710222in}{2.122153in}}{\pgfqpoint{0.706104in}{2.122153in}}%
\pgfpathcurveto{\pgfqpoint{0.701986in}{2.122153in}}{\pgfqpoint{0.698036in}{2.120517in}}{\pgfqpoint{0.695124in}{2.117605in}}%
\pgfpathcurveto{\pgfqpoint{0.692212in}{2.114693in}}{\pgfqpoint{0.690576in}{2.110743in}}{\pgfqpoint{0.690576in}{2.106625in}}%
\pgfpathcurveto{\pgfqpoint{0.690576in}{2.102506in}}{\pgfqpoint{0.692212in}{2.098556in}}{\pgfqpoint{0.695124in}{2.095644in}}%
\pgfpathcurveto{\pgfqpoint{0.698036in}{2.092733in}}{\pgfqpoint{0.701986in}{2.091096in}}{\pgfqpoint{0.706104in}{2.091096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595711in}{2.338166in}}%
\pgfpathcurveto{\pgfqpoint{0.599829in}{2.338166in}}{\pgfqpoint{0.603779in}{2.339802in}}{\pgfqpoint{0.606691in}{2.342714in}}%
\pgfpathcurveto{\pgfqpoint{0.609603in}{2.345626in}}{\pgfqpoint{0.611239in}{2.349576in}}{\pgfqpoint{0.611239in}{2.353695in}}%
\pgfpathcurveto{\pgfqpoint{0.611239in}{2.357813in}}{\pgfqpoint{0.609603in}{2.361763in}}{\pgfqpoint{0.606691in}{2.364675in}}%
\pgfpathcurveto{\pgfqpoint{0.603779in}{2.367587in}}{\pgfqpoint{0.599829in}{2.369223in}}{\pgfqpoint{0.595711in}{2.369223in}}%
\pgfpathcurveto{\pgfqpoint{0.591593in}{2.369223in}}{\pgfqpoint{0.587643in}{2.367587in}}{\pgfqpoint{0.584731in}{2.364675in}}%
\pgfpathcurveto{\pgfqpoint{0.581819in}{2.361763in}}{\pgfqpoint{0.580183in}{2.357813in}}{\pgfqpoint{0.580183in}{2.353695in}}%
\pgfpathcurveto{\pgfqpoint{0.580183in}{2.349576in}}{\pgfqpoint{0.581819in}{2.345626in}}{\pgfqpoint{0.584731in}{2.342714in}}%
\pgfpathcurveto{\pgfqpoint{0.587643in}{2.339802in}}{\pgfqpoint{0.591593in}{2.338166in}}{\pgfqpoint{0.595711in}{2.338166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582237in}{2.491534in}}%
\pgfpathcurveto{\pgfqpoint{0.586355in}{2.491534in}}{\pgfqpoint{0.590305in}{2.493170in}}{\pgfqpoint{0.593217in}{2.496082in}}%
\pgfpathcurveto{\pgfqpoint{0.596129in}{2.498994in}}{\pgfqpoint{0.597765in}{2.502944in}}{\pgfqpoint{0.597765in}{2.507062in}}%
\pgfpathcurveto{\pgfqpoint{0.597765in}{2.511180in}}{\pgfqpoint{0.596129in}{2.515130in}}{\pgfqpoint{0.593217in}{2.518042in}}%
\pgfpathcurveto{\pgfqpoint{0.590305in}{2.520954in}}{\pgfqpoint{0.586355in}{2.522590in}}{\pgfqpoint{0.582237in}{2.522590in}}%
\pgfpathcurveto{\pgfqpoint{0.578119in}{2.522590in}}{\pgfqpoint{0.574169in}{2.520954in}}{\pgfqpoint{0.571257in}{2.518042in}}%
\pgfpathcurveto{\pgfqpoint{0.568345in}{2.515130in}}{\pgfqpoint{0.566709in}{2.511180in}}{\pgfqpoint{0.566709in}{2.507062in}}%
\pgfpathcurveto{\pgfqpoint{0.566709in}{2.502944in}}{\pgfqpoint{0.568345in}{2.498994in}}{\pgfqpoint{0.571257in}{2.496082in}}%
\pgfpathcurveto{\pgfqpoint{0.574169in}{2.493170in}}{\pgfqpoint{0.578119in}{2.491534in}}{\pgfqpoint{0.582237in}{2.491534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598349in}{2.822419in}}%
\pgfpathcurveto{\pgfqpoint{0.602467in}{2.822419in}}{\pgfqpoint{0.606417in}{2.824055in}}{\pgfqpoint{0.609329in}{2.826967in}}%
\pgfpathcurveto{\pgfqpoint{0.612241in}{2.829879in}}{\pgfqpoint{0.613877in}{2.833829in}}{\pgfqpoint{0.613877in}{2.837948in}}%
\pgfpathcurveto{\pgfqpoint{0.613877in}{2.842066in}}{\pgfqpoint{0.612241in}{2.846016in}}{\pgfqpoint{0.609329in}{2.848928in}}%
\pgfpathcurveto{\pgfqpoint{0.606417in}{2.851840in}}{\pgfqpoint{0.602467in}{2.853476in}}{\pgfqpoint{0.598349in}{2.853476in}}%
\pgfpathcurveto{\pgfqpoint{0.594231in}{2.853476in}}{\pgfqpoint{0.590281in}{2.851840in}}{\pgfqpoint{0.587369in}{2.848928in}}%
\pgfpathcurveto{\pgfqpoint{0.584457in}{2.846016in}}{\pgfqpoint{0.582821in}{2.842066in}}{\pgfqpoint{0.582821in}{2.837948in}}%
\pgfpathcurveto{\pgfqpoint{0.582821in}{2.833829in}}{\pgfqpoint{0.584457in}{2.829879in}}{\pgfqpoint{0.587369in}{2.826967in}}%
\pgfpathcurveto{\pgfqpoint{0.590281in}{2.824055in}}{\pgfqpoint{0.594231in}{2.822419in}}{\pgfqpoint{0.598349in}{2.822419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572908in}{2.841617in}}%
\pgfpathcurveto{\pgfqpoint{0.577027in}{2.841617in}}{\pgfqpoint{0.580977in}{2.843253in}}{\pgfqpoint{0.583889in}{2.846165in}}%
\pgfpathcurveto{\pgfqpoint{0.586801in}{2.849077in}}{\pgfqpoint{0.588437in}{2.853027in}}{\pgfqpoint{0.588437in}{2.857145in}}%
\pgfpathcurveto{\pgfqpoint{0.588437in}{2.861263in}}{\pgfqpoint{0.586801in}{2.865213in}}{\pgfqpoint{0.583889in}{2.868125in}}%
\pgfpathcurveto{\pgfqpoint{0.580977in}{2.871037in}}{\pgfqpoint{0.577027in}{2.872673in}}{\pgfqpoint{0.572908in}{2.872673in}}%
\pgfpathcurveto{\pgfqpoint{0.568790in}{2.872673in}}{\pgfqpoint{0.564840in}{2.871037in}}{\pgfqpoint{0.561928in}{2.868125in}}%
\pgfpathcurveto{\pgfqpoint{0.559016in}{2.865213in}}{\pgfqpoint{0.557380in}{2.861263in}}{\pgfqpoint{0.557380in}{2.857145in}}%
\pgfpathcurveto{\pgfqpoint{0.557380in}{2.853027in}}{\pgfqpoint{0.559016in}{2.849077in}}{\pgfqpoint{0.561928in}{2.846165in}}%
\pgfpathcurveto{\pgfqpoint{0.564840in}{2.843253in}}{\pgfqpoint{0.568790in}{2.841617in}}{\pgfqpoint{0.572908in}{2.841617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586811in}{3.179871in}}%
\pgfpathcurveto{\pgfqpoint{0.590929in}{3.179871in}}{\pgfqpoint{0.594879in}{3.181508in}}{\pgfqpoint{0.597791in}{3.184420in}}%
\pgfpathcurveto{\pgfqpoint{0.600703in}{3.187331in}}{\pgfqpoint{0.602339in}{3.191282in}}{\pgfqpoint{0.602339in}{3.195400in}}%
\pgfpathcurveto{\pgfqpoint{0.602339in}{3.199518in}}{\pgfqpoint{0.600703in}{3.203468in}}{\pgfqpoint{0.597791in}{3.206380in}}%
\pgfpathcurveto{\pgfqpoint{0.594879in}{3.209292in}}{\pgfqpoint{0.590929in}{3.210928in}}{\pgfqpoint{0.586811in}{3.210928in}}%
\pgfpathcurveto{\pgfqpoint{0.582692in}{3.210928in}}{\pgfqpoint{0.578742in}{3.209292in}}{\pgfqpoint{0.575830in}{3.206380in}}%
\pgfpathcurveto{\pgfqpoint{0.572918in}{3.203468in}}{\pgfqpoint{0.571282in}{3.199518in}}{\pgfqpoint{0.571282in}{3.195400in}}%
\pgfpathcurveto{\pgfqpoint{0.571282in}{3.191282in}}{\pgfqpoint{0.572918in}{3.187331in}}{\pgfqpoint{0.575830in}{3.184420in}}%
\pgfpathcurveto{\pgfqpoint{0.578742in}{3.181508in}}{\pgfqpoint{0.582692in}{3.179871in}}{\pgfqpoint{0.586811in}{3.179871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476440in}{3.188896in}}%
\pgfpathcurveto{\pgfqpoint{0.480558in}{3.188896in}}{\pgfqpoint{0.484508in}{3.190532in}}{\pgfqpoint{0.487420in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{0.490332in}{3.196356in}}{\pgfqpoint{0.491969in}{3.200306in}}{\pgfqpoint{0.491969in}{3.204424in}}%
\pgfpathcurveto{\pgfqpoint{0.491969in}{3.208542in}}{\pgfqpoint{0.490332in}{3.212492in}}{\pgfqpoint{0.487420in}{3.215404in}}%
\pgfpathcurveto{\pgfqpoint{0.484508in}{3.218316in}}{\pgfqpoint{0.480558in}{3.219952in}}{\pgfqpoint{0.476440in}{3.219952in}}%
\pgfpathcurveto{\pgfqpoint{0.472322in}{3.219952in}}{\pgfqpoint{0.468372in}{3.218316in}}{\pgfqpoint{0.465460in}{3.215404in}}%
\pgfpathcurveto{\pgfqpoint{0.462548in}{3.212492in}}{\pgfqpoint{0.460912in}{3.208542in}}{\pgfqpoint{0.460912in}{3.204424in}}%
\pgfpathcurveto{\pgfqpoint{0.460912in}{3.200306in}}{\pgfqpoint{0.462548in}{3.196356in}}{\pgfqpoint{0.465460in}{3.193444in}}%
\pgfpathcurveto{\pgfqpoint{0.468372in}{3.190532in}}{\pgfqpoint{0.472322in}{3.188896in}}{\pgfqpoint{0.476440in}{3.188896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508663in}{3.453104in}}%
\pgfpathcurveto{\pgfqpoint{0.512781in}{3.453104in}}{\pgfqpoint{0.516731in}{3.454740in}}{\pgfqpoint{0.519643in}{3.457652in}}%
\pgfpathcurveto{\pgfqpoint{0.522555in}{3.460564in}}{\pgfqpoint{0.524191in}{3.464514in}}{\pgfqpoint{0.524191in}{3.468632in}}%
\pgfpathcurveto{\pgfqpoint{0.524191in}{3.472751in}}{\pgfqpoint{0.522555in}{3.476701in}}{\pgfqpoint{0.519643in}{3.479613in}}%
\pgfpathcurveto{\pgfqpoint{0.516731in}{3.482525in}}{\pgfqpoint{0.512781in}{3.484161in}}{\pgfqpoint{0.508663in}{3.484161in}}%
\pgfpathcurveto{\pgfqpoint{0.504545in}{3.484161in}}{\pgfqpoint{0.500595in}{3.482525in}}{\pgfqpoint{0.497683in}{3.479613in}}%
\pgfpathcurveto{\pgfqpoint{0.494771in}{3.476701in}}{\pgfqpoint{0.493135in}{3.472751in}}{\pgfqpoint{0.493135in}{3.468632in}}%
\pgfpathcurveto{\pgfqpoint{0.493135in}{3.464514in}}{\pgfqpoint{0.494771in}{3.460564in}}{\pgfqpoint{0.497683in}{3.457652in}}%
\pgfpathcurveto{\pgfqpoint{0.500595in}{3.454740in}}{\pgfqpoint{0.504545in}{3.453104in}}{\pgfqpoint{0.508663in}{3.453104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509967in}{3.487016in}}%
\pgfpathcurveto{\pgfqpoint{0.514085in}{3.487016in}}{\pgfqpoint{0.518035in}{3.488652in}}{\pgfqpoint{0.520947in}{3.491564in}}%
\pgfpathcurveto{\pgfqpoint{0.523859in}{3.494476in}}{\pgfqpoint{0.525495in}{3.498426in}}{\pgfqpoint{0.525495in}{3.502544in}}%
\pgfpathcurveto{\pgfqpoint{0.525495in}{3.506662in}}{\pgfqpoint{0.523859in}{3.510612in}}{\pgfqpoint{0.520947in}{3.513524in}}%
\pgfpathcurveto{\pgfqpoint{0.518035in}{3.516436in}}{\pgfqpoint{0.514085in}{3.518072in}}{\pgfqpoint{0.509967in}{3.518072in}}%
\pgfpathcurveto{\pgfqpoint{0.505849in}{3.518072in}}{\pgfqpoint{0.501899in}{3.516436in}}{\pgfqpoint{0.498987in}{3.513524in}}%
\pgfpathcurveto{\pgfqpoint{0.496075in}{3.510612in}}{\pgfqpoint{0.494439in}{3.506662in}}{\pgfqpoint{0.494439in}{3.502544in}}%
\pgfpathcurveto{\pgfqpoint{0.494439in}{3.498426in}}{\pgfqpoint{0.496075in}{3.494476in}}{\pgfqpoint{0.498987in}{3.491564in}}%
\pgfpathcurveto{\pgfqpoint{0.501899in}{3.488652in}}{\pgfqpoint{0.505849in}{3.487016in}}{\pgfqpoint{0.509967in}{3.487016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502540in}{3.520352in}}%
\pgfpathcurveto{\pgfqpoint{0.506658in}{3.520352in}}{\pgfqpoint{0.510608in}{3.521988in}}{\pgfqpoint{0.513520in}{3.524900in}}%
\pgfpathcurveto{\pgfqpoint{0.516432in}{3.527812in}}{\pgfqpoint{0.518068in}{3.531762in}}{\pgfqpoint{0.518068in}{3.535880in}}%
\pgfpathcurveto{\pgfqpoint{0.518068in}{3.539999in}}{\pgfqpoint{0.516432in}{3.543949in}}{\pgfqpoint{0.513520in}{3.546860in}}%
\pgfpathcurveto{\pgfqpoint{0.510608in}{3.549772in}}{\pgfqpoint{0.506658in}{3.551409in}}{\pgfqpoint{0.502540in}{3.551409in}}%
\pgfpathcurveto{\pgfqpoint{0.498421in}{3.551409in}}{\pgfqpoint{0.494471in}{3.549772in}}{\pgfqpoint{0.491559in}{3.546860in}}%
\pgfpathcurveto{\pgfqpoint{0.488647in}{3.543949in}}{\pgfqpoint{0.487011in}{3.539999in}}{\pgfqpoint{0.487011in}{3.535880in}}%
\pgfpathcurveto{\pgfqpoint{0.487011in}{3.531762in}}{\pgfqpoint{0.488647in}{3.527812in}}{\pgfqpoint{0.491559in}{3.524900in}}%
\pgfpathcurveto{\pgfqpoint{0.494471in}{3.521988in}}{\pgfqpoint{0.498421in}{3.520352in}}{\pgfqpoint{0.502540in}{3.520352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465184in}{3.555267in}}%
\pgfpathcurveto{\pgfqpoint{0.469302in}{3.555267in}}{\pgfqpoint{0.473252in}{3.556903in}}{\pgfqpoint{0.476164in}{3.559815in}}%
\pgfpathcurveto{\pgfqpoint{0.479076in}{3.562727in}}{\pgfqpoint{0.480712in}{3.566677in}}{\pgfqpoint{0.480712in}{3.570795in}}%
\pgfpathcurveto{\pgfqpoint{0.480712in}{3.574913in}}{\pgfqpoint{0.479076in}{3.578863in}}{\pgfqpoint{0.476164in}{3.581775in}}%
\pgfpathcurveto{\pgfqpoint{0.473252in}{3.584687in}}{\pgfqpoint{0.469302in}{3.586323in}}{\pgfqpoint{0.465184in}{3.586323in}}%
\pgfpathcurveto{\pgfqpoint{0.461066in}{3.586323in}}{\pgfqpoint{0.457116in}{3.584687in}}{\pgfqpoint{0.454204in}{3.581775in}}%
\pgfpathcurveto{\pgfqpoint{0.451292in}{3.578863in}}{\pgfqpoint{0.449656in}{3.574913in}}{\pgfqpoint{0.449656in}{3.570795in}}%
\pgfpathcurveto{\pgfqpoint{0.449656in}{3.566677in}}{\pgfqpoint{0.451292in}{3.562727in}}{\pgfqpoint{0.454204in}{3.559815in}}%
\pgfpathcurveto{\pgfqpoint{0.457116in}{3.556903in}}{\pgfqpoint{0.461066in}{3.555267in}}{\pgfqpoint{0.465184in}{3.555267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464649in}{3.739829in}}%
\pgfpathcurveto{\pgfqpoint{0.468767in}{3.739829in}}{\pgfqpoint{0.472717in}{3.741465in}}{\pgfqpoint{0.475629in}{3.744377in}}%
\pgfpathcurveto{\pgfqpoint{0.478541in}{3.747289in}}{\pgfqpoint{0.480177in}{3.751239in}}{\pgfqpoint{0.480177in}{3.755357in}}%
\pgfpathcurveto{\pgfqpoint{0.480177in}{3.759475in}}{\pgfqpoint{0.478541in}{3.763425in}}{\pgfqpoint{0.475629in}{3.766337in}}%
\pgfpathcurveto{\pgfqpoint{0.472717in}{3.769249in}}{\pgfqpoint{0.468767in}{3.770885in}}{\pgfqpoint{0.464649in}{3.770885in}}%
\pgfpathcurveto{\pgfqpoint{0.460531in}{3.770885in}}{\pgfqpoint{0.456581in}{3.769249in}}{\pgfqpoint{0.453669in}{3.766337in}}%
\pgfpathcurveto{\pgfqpoint{0.450757in}{3.763425in}}{\pgfqpoint{0.449121in}{3.759475in}}{\pgfqpoint{0.449121in}{3.755357in}}%
\pgfpathcurveto{\pgfqpoint{0.449121in}{3.751239in}}{\pgfqpoint{0.450757in}{3.747289in}}{\pgfqpoint{0.453669in}{3.744377in}}%
\pgfpathcurveto{\pgfqpoint{0.456581in}{3.741465in}}{\pgfqpoint{0.460531in}{3.739829in}}{\pgfqpoint{0.464649in}{3.739829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.002258,0.001295,0.018331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811067in}{4.158882in}}%
\pgfpathcurveto{\pgfqpoint{5.815185in}{4.158882in}}{\pgfqpoint{5.819135in}{4.160518in}}{\pgfqpoint{5.822047in}{4.163430in}}%
\pgfpathcurveto{\pgfqpoint{5.824959in}{4.166342in}}{\pgfqpoint{5.826595in}{4.170292in}}{\pgfqpoint{5.826595in}{4.174410in}}%
\pgfpathcurveto{\pgfqpoint{5.826595in}{4.178528in}}{\pgfqpoint{5.824959in}{4.182478in}}{\pgfqpoint{5.822047in}{4.185390in}}%
\pgfpathcurveto{\pgfqpoint{5.819135in}{4.188302in}}{\pgfqpoint{5.815185in}{4.189938in}}{\pgfqpoint{5.811067in}{4.189938in}}%
\pgfpathcurveto{\pgfqpoint{5.806949in}{4.189938in}}{\pgfqpoint{5.802999in}{4.188302in}}{\pgfqpoint{5.800087in}{4.185390in}}%
\pgfpathcurveto{\pgfqpoint{5.797175in}{4.182478in}}{\pgfqpoint{5.795539in}{4.178528in}}{\pgfqpoint{5.795539in}{4.174410in}}%
\pgfpathcurveto{\pgfqpoint{5.795539in}{4.170292in}}{\pgfqpoint{5.797175in}{4.166342in}}{\pgfqpoint{5.800087in}{4.163430in}}%
\pgfpathcurveto{\pgfqpoint{5.802999in}{4.160518in}}{\pgfqpoint{5.806949in}{4.158882in}}{\pgfqpoint{5.811067in}{4.158882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632889in}{3.863612in}}%
\pgfpathcurveto{\pgfqpoint{5.637007in}{3.863612in}}{\pgfqpoint{5.640957in}{3.865248in}}{\pgfqpoint{5.643869in}{3.868160in}}%
\pgfpathcurveto{\pgfqpoint{5.646781in}{3.871072in}}{\pgfqpoint{5.648417in}{3.875022in}}{\pgfqpoint{5.648417in}{3.879140in}}%
\pgfpathcurveto{\pgfqpoint{5.648417in}{3.883258in}}{\pgfqpoint{5.646781in}{3.887208in}}{\pgfqpoint{5.643869in}{3.890120in}}%
\pgfpathcurveto{\pgfqpoint{5.640957in}{3.893032in}}{\pgfqpoint{5.637007in}{3.894669in}}{\pgfqpoint{5.632889in}{3.894669in}}%
\pgfpathcurveto{\pgfqpoint{5.628771in}{3.894669in}}{\pgfqpoint{5.624821in}{3.893032in}}{\pgfqpoint{5.621909in}{3.890120in}}%
\pgfpathcurveto{\pgfqpoint{5.618997in}{3.887208in}}{\pgfqpoint{5.617360in}{3.883258in}}{\pgfqpoint{5.617360in}{3.879140in}}%
\pgfpathcurveto{\pgfqpoint{5.617360in}{3.875022in}}{\pgfqpoint{5.618997in}{3.871072in}}{\pgfqpoint{5.621909in}{3.868160in}}%
\pgfpathcurveto{\pgfqpoint{5.624821in}{3.865248in}}{\pgfqpoint{5.628771in}{3.863612in}}{\pgfqpoint{5.632889in}{3.863612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496757in}{3.500841in}}%
\pgfpathcurveto{\pgfqpoint{5.500875in}{3.500841in}}{\pgfqpoint{5.504825in}{3.502477in}}{\pgfqpoint{5.507737in}{3.505389in}}%
\pgfpathcurveto{\pgfqpoint{5.510649in}{3.508301in}}{\pgfqpoint{5.512285in}{3.512251in}}{\pgfqpoint{5.512285in}{3.516369in}}%
\pgfpathcurveto{\pgfqpoint{5.512285in}{3.520487in}}{\pgfqpoint{5.510649in}{3.524437in}}{\pgfqpoint{5.507737in}{3.527349in}}%
\pgfpathcurveto{\pgfqpoint{5.504825in}{3.530261in}}{\pgfqpoint{5.500875in}{3.531897in}}{\pgfqpoint{5.496757in}{3.531897in}}%
\pgfpathcurveto{\pgfqpoint{5.492639in}{3.531897in}}{\pgfqpoint{5.488689in}{3.530261in}}{\pgfqpoint{5.485777in}{3.527349in}}%
\pgfpathcurveto{\pgfqpoint{5.482865in}{3.524437in}}{\pgfqpoint{5.481229in}{3.520487in}}{\pgfqpoint{5.481229in}{3.516369in}}%
\pgfpathcurveto{\pgfqpoint{5.481229in}{3.512251in}}{\pgfqpoint{5.482865in}{3.508301in}}{\pgfqpoint{5.485777in}{3.505389in}}%
\pgfpathcurveto{\pgfqpoint{5.488689in}{3.502477in}}{\pgfqpoint{5.492639in}{3.500841in}}{\pgfqpoint{5.496757in}{3.500841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362510in}{3.255338in}}%
\pgfpathcurveto{\pgfqpoint{5.366628in}{3.255338in}}{\pgfqpoint{5.370578in}{3.256975in}}{\pgfqpoint{5.373490in}{3.259887in}}%
\pgfpathcurveto{\pgfqpoint{5.376402in}{3.262799in}}{\pgfqpoint{5.378038in}{3.266749in}}{\pgfqpoint{5.378038in}{3.270867in}}%
\pgfpathcurveto{\pgfqpoint{5.378038in}{3.274985in}}{\pgfqpoint{5.376402in}{3.278935in}}{\pgfqpoint{5.373490in}{3.281847in}}%
\pgfpathcurveto{\pgfqpoint{5.370578in}{3.284759in}}{\pgfqpoint{5.366628in}{3.286395in}}{\pgfqpoint{5.362510in}{3.286395in}}%
\pgfpathcurveto{\pgfqpoint{5.358392in}{3.286395in}}{\pgfqpoint{5.354442in}{3.284759in}}{\pgfqpoint{5.351530in}{3.281847in}}%
\pgfpathcurveto{\pgfqpoint{5.348618in}{3.278935in}}{\pgfqpoint{5.346982in}{3.274985in}}{\pgfqpoint{5.346982in}{3.270867in}}%
\pgfpathcurveto{\pgfqpoint{5.346982in}{3.266749in}}{\pgfqpoint{5.348618in}{3.262799in}}{\pgfqpoint{5.351530in}{3.259887in}}%
\pgfpathcurveto{\pgfqpoint{5.354442in}{3.256975in}}{\pgfqpoint{5.358392in}{3.255338in}}{\pgfqpoint{5.362510in}{3.255338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221103in}{2.929421in}}%
\pgfpathcurveto{\pgfqpoint{5.225221in}{2.929421in}}{\pgfqpoint{5.229171in}{2.931058in}}{\pgfqpoint{5.232083in}{2.933969in}}%
\pgfpathcurveto{\pgfqpoint{5.234995in}{2.936881in}}{\pgfqpoint{5.236631in}{2.940831in}}{\pgfqpoint{5.236631in}{2.944950in}}%
\pgfpathcurveto{\pgfqpoint{5.236631in}{2.949068in}}{\pgfqpoint{5.234995in}{2.953018in}}{\pgfqpoint{5.232083in}{2.955930in}}%
\pgfpathcurveto{\pgfqpoint{5.229171in}{2.958842in}}{\pgfqpoint{5.225221in}{2.960478in}}{\pgfqpoint{5.221103in}{2.960478in}}%
\pgfpathcurveto{\pgfqpoint{5.216985in}{2.960478in}}{\pgfqpoint{5.213035in}{2.958842in}}{\pgfqpoint{5.210123in}{2.955930in}}%
\pgfpathcurveto{\pgfqpoint{5.207211in}{2.953018in}}{\pgfqpoint{5.205575in}{2.949068in}}{\pgfqpoint{5.205575in}{2.944950in}}%
\pgfpathcurveto{\pgfqpoint{5.205575in}{2.940831in}}{\pgfqpoint{5.207211in}{2.936881in}}{\pgfqpoint{5.210123in}{2.933969in}}%
\pgfpathcurveto{\pgfqpoint{5.213035in}{2.931058in}}{\pgfqpoint{5.216985in}{2.929421in}}{\pgfqpoint{5.221103in}{2.929421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093945in}{2.820795in}}%
\pgfpathcurveto{\pgfqpoint{5.098063in}{2.820795in}}{\pgfqpoint{5.102013in}{2.822431in}}{\pgfqpoint{5.104925in}{2.825343in}}%
\pgfpathcurveto{\pgfqpoint{5.107837in}{2.828255in}}{\pgfqpoint{5.109473in}{2.832205in}}{\pgfqpoint{5.109473in}{2.836323in}}%
\pgfpathcurveto{\pgfqpoint{5.109473in}{2.840441in}}{\pgfqpoint{5.107837in}{2.844392in}}{\pgfqpoint{5.104925in}{2.847303in}}%
\pgfpathcurveto{\pgfqpoint{5.102013in}{2.850215in}}{\pgfqpoint{5.098063in}{2.851852in}}{\pgfqpoint{5.093945in}{2.851852in}}%
\pgfpathcurveto{\pgfqpoint{5.089827in}{2.851852in}}{\pgfqpoint{5.085877in}{2.850215in}}{\pgfqpoint{5.082965in}{2.847303in}}%
\pgfpathcurveto{\pgfqpoint{5.080053in}{2.844392in}}{\pgfqpoint{5.078417in}{2.840441in}}{\pgfqpoint{5.078417in}{2.836323in}}%
\pgfpathcurveto{\pgfqpoint{5.078417in}{2.832205in}}{\pgfqpoint{5.080053in}{2.828255in}}{\pgfqpoint{5.082965in}{2.825343in}}%
\pgfpathcurveto{\pgfqpoint{5.085877in}{2.822431in}}{\pgfqpoint{5.089827in}{2.820795in}}{\pgfqpoint{5.093945in}{2.820795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997265in}{2.676282in}}%
\pgfpathcurveto{\pgfqpoint{5.001383in}{2.676282in}}{\pgfqpoint{5.005333in}{2.677918in}}{\pgfqpoint{5.008245in}{2.680830in}}%
\pgfpathcurveto{\pgfqpoint{5.011157in}{2.683742in}}{\pgfqpoint{5.012793in}{2.687692in}}{\pgfqpoint{5.012793in}{2.691811in}}%
\pgfpathcurveto{\pgfqpoint{5.012793in}{2.695929in}}{\pgfqpoint{5.011157in}{2.699879in}}{\pgfqpoint{5.008245in}{2.702791in}}%
\pgfpathcurveto{\pgfqpoint{5.005333in}{2.705703in}}{\pgfqpoint{5.001383in}{2.707339in}}{\pgfqpoint{4.997265in}{2.707339in}}%
\pgfpathcurveto{\pgfqpoint{4.993147in}{2.707339in}}{\pgfqpoint{4.989197in}{2.705703in}}{\pgfqpoint{4.986285in}{2.702791in}}%
\pgfpathcurveto{\pgfqpoint{4.983373in}{2.699879in}}{\pgfqpoint{4.981737in}{2.695929in}}{\pgfqpoint{4.981737in}{2.691811in}}%
\pgfpathcurveto{\pgfqpoint{4.981737in}{2.687692in}}{\pgfqpoint{4.983373in}{2.683742in}}{\pgfqpoint{4.986285in}{2.680830in}}%
\pgfpathcurveto{\pgfqpoint{4.989197in}{2.677918in}}{\pgfqpoint{4.993147in}{2.676282in}}{\pgfqpoint{4.997265in}{2.676282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835739in}{2.321261in}}%
\pgfpathcurveto{\pgfqpoint{4.839857in}{2.321261in}}{\pgfqpoint{4.843807in}{2.322897in}}{\pgfqpoint{4.846719in}{2.325809in}}%
\pgfpathcurveto{\pgfqpoint{4.849631in}{2.328721in}}{\pgfqpoint{4.851267in}{2.332671in}}{\pgfqpoint{4.851267in}{2.336789in}}%
\pgfpathcurveto{\pgfqpoint{4.851267in}{2.340907in}}{\pgfqpoint{4.849631in}{2.344857in}}{\pgfqpoint{4.846719in}{2.347769in}}%
\pgfpathcurveto{\pgfqpoint{4.843807in}{2.350681in}}{\pgfqpoint{4.839857in}{2.352318in}}{\pgfqpoint{4.835739in}{2.352318in}}%
\pgfpathcurveto{\pgfqpoint{4.831621in}{2.352318in}}{\pgfqpoint{4.827671in}{2.350681in}}{\pgfqpoint{4.824759in}{2.347769in}}%
\pgfpathcurveto{\pgfqpoint{4.821847in}{2.344857in}}{\pgfqpoint{4.820211in}{2.340907in}}{\pgfqpoint{4.820211in}{2.336789in}}%
\pgfpathcurveto{\pgfqpoint{4.820211in}{2.332671in}}{\pgfqpoint{4.821847in}{2.328721in}}{\pgfqpoint{4.824759in}{2.325809in}}%
\pgfpathcurveto{\pgfqpoint{4.827671in}{2.322897in}}{\pgfqpoint{4.831621in}{2.321261in}}{\pgfqpoint{4.835739in}{2.321261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647424in}{2.327600in}}%
\pgfpathcurveto{\pgfqpoint{4.651542in}{2.327600in}}{\pgfqpoint{4.655492in}{2.329236in}}{\pgfqpoint{4.658404in}{2.332148in}}%
\pgfpathcurveto{\pgfqpoint{4.661316in}{2.335060in}}{\pgfqpoint{4.662952in}{2.339010in}}{\pgfqpoint{4.662952in}{2.343128in}}%
\pgfpathcurveto{\pgfqpoint{4.662952in}{2.347246in}}{\pgfqpoint{4.661316in}{2.351196in}}{\pgfqpoint{4.658404in}{2.354108in}}%
\pgfpathcurveto{\pgfqpoint{4.655492in}{2.357020in}}{\pgfqpoint{4.651542in}{2.358657in}}{\pgfqpoint{4.647424in}{2.358657in}}%
\pgfpathcurveto{\pgfqpoint{4.643306in}{2.358657in}}{\pgfqpoint{4.639356in}{2.357020in}}{\pgfqpoint{4.636444in}{2.354108in}}%
\pgfpathcurveto{\pgfqpoint{4.633532in}{2.351196in}}{\pgfqpoint{4.631896in}{2.347246in}}{\pgfqpoint{4.631896in}{2.343128in}}%
\pgfpathcurveto{\pgfqpoint{4.631896in}{2.339010in}}{\pgfqpoint{4.633532in}{2.335060in}}{\pgfqpoint{4.636444in}{2.332148in}}%
\pgfpathcurveto{\pgfqpoint{4.639356in}{2.329236in}}{\pgfqpoint{4.643306in}{2.327600in}}{\pgfqpoint{4.647424in}{2.327600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525176in}{2.114048in}}%
\pgfpathcurveto{\pgfqpoint{4.529294in}{2.114048in}}{\pgfqpoint{4.533244in}{2.115685in}}{\pgfqpoint{4.536156in}{2.118597in}}%
\pgfpathcurveto{\pgfqpoint{4.539068in}{2.121508in}}{\pgfqpoint{4.540704in}{2.125459in}}{\pgfqpoint{4.540704in}{2.129577in}}%
\pgfpathcurveto{\pgfqpoint{4.540704in}{2.133695in}}{\pgfqpoint{4.539068in}{2.137645in}}{\pgfqpoint{4.536156in}{2.140557in}}%
\pgfpathcurveto{\pgfqpoint{4.533244in}{2.143469in}}{\pgfqpoint{4.529294in}{2.145105in}}{\pgfqpoint{4.525176in}{2.145105in}}%
\pgfpathcurveto{\pgfqpoint{4.521058in}{2.145105in}}{\pgfqpoint{4.517108in}{2.143469in}}{\pgfqpoint{4.514196in}{2.140557in}}%
\pgfpathcurveto{\pgfqpoint{4.511284in}{2.137645in}}{\pgfqpoint{4.509648in}{2.133695in}}{\pgfqpoint{4.509648in}{2.129577in}}%
\pgfpathcurveto{\pgfqpoint{4.509648in}{2.125459in}}{\pgfqpoint{4.511284in}{2.121508in}}{\pgfqpoint{4.514196in}{2.118597in}}%
\pgfpathcurveto{\pgfqpoint{4.517108in}{2.115685in}}{\pgfqpoint{4.521058in}{2.114048in}}{\pgfqpoint{4.525176in}{2.114048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488144in}{2.117574in}}%
\pgfpathcurveto{\pgfqpoint{4.492262in}{2.117574in}}{\pgfqpoint{4.496212in}{2.119210in}}{\pgfqpoint{4.499124in}{2.122122in}}%
\pgfpathcurveto{\pgfqpoint{4.502036in}{2.125034in}}{\pgfqpoint{4.503672in}{2.128984in}}{\pgfqpoint{4.503672in}{2.133102in}}%
\pgfpathcurveto{\pgfqpoint{4.503672in}{2.137220in}}{\pgfqpoint{4.502036in}{2.141170in}}{\pgfqpoint{4.499124in}{2.144082in}}%
\pgfpathcurveto{\pgfqpoint{4.496212in}{2.146994in}}{\pgfqpoint{4.492262in}{2.148630in}}{\pgfqpoint{4.488144in}{2.148630in}}%
\pgfpathcurveto{\pgfqpoint{4.484026in}{2.148630in}}{\pgfqpoint{4.480076in}{2.146994in}}{\pgfqpoint{4.477164in}{2.144082in}}%
\pgfpathcurveto{\pgfqpoint{4.474252in}{2.141170in}}{\pgfqpoint{4.472616in}{2.137220in}}{\pgfqpoint{4.472616in}{2.133102in}}%
\pgfpathcurveto{\pgfqpoint{4.472616in}{2.128984in}}{\pgfqpoint{4.474252in}{2.125034in}}{\pgfqpoint{4.477164in}{2.122122in}}%
\pgfpathcurveto{\pgfqpoint{4.480076in}{2.119210in}}{\pgfqpoint{4.484026in}{2.117574in}}{\pgfqpoint{4.488144in}{2.117574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334361in}{2.028624in}}%
\pgfpathcurveto{\pgfqpoint{4.338479in}{2.028624in}}{\pgfqpoint{4.342429in}{2.030261in}}{\pgfqpoint{4.345341in}{2.033172in}}%
\pgfpathcurveto{\pgfqpoint{4.348253in}{2.036084in}}{\pgfqpoint{4.349889in}{2.040034in}}{\pgfqpoint{4.349889in}{2.044153in}}%
\pgfpathcurveto{\pgfqpoint{4.349889in}{2.048271in}}{\pgfqpoint{4.348253in}{2.052221in}}{\pgfqpoint{4.345341in}{2.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.342429in}{2.058045in}}{\pgfqpoint{4.338479in}{2.059681in}}{\pgfqpoint{4.334361in}{2.059681in}}%
\pgfpathcurveto{\pgfqpoint{4.330243in}{2.059681in}}{\pgfqpoint{4.326293in}{2.058045in}}{\pgfqpoint{4.323381in}{2.055133in}}%
\pgfpathcurveto{\pgfqpoint{4.320469in}{2.052221in}}{\pgfqpoint{4.318833in}{2.048271in}}{\pgfqpoint{4.318833in}{2.044153in}}%
\pgfpathcurveto{\pgfqpoint{4.318833in}{2.040034in}}{\pgfqpoint{4.320469in}{2.036084in}}{\pgfqpoint{4.323381in}{2.033172in}}%
\pgfpathcurveto{\pgfqpoint{4.326293in}{2.030261in}}{\pgfqpoint{4.330243in}{2.028624in}}{\pgfqpoint{4.334361in}{2.028624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214017in}{1.706254in}}%
\pgfpathcurveto{\pgfqpoint{4.218135in}{1.706254in}}{\pgfqpoint{4.222085in}{1.707890in}}{\pgfqpoint{4.224997in}{1.710802in}}%
\pgfpathcurveto{\pgfqpoint{4.227909in}{1.713714in}}{\pgfqpoint{4.229545in}{1.717664in}}{\pgfqpoint{4.229545in}{1.721782in}}%
\pgfpathcurveto{\pgfqpoint{4.229545in}{1.725900in}}{\pgfqpoint{4.227909in}{1.729850in}}{\pgfqpoint{4.224997in}{1.732762in}}%
\pgfpathcurveto{\pgfqpoint{4.222085in}{1.735674in}}{\pgfqpoint{4.218135in}{1.737310in}}{\pgfqpoint{4.214017in}{1.737310in}}%
\pgfpathcurveto{\pgfqpoint{4.209899in}{1.737310in}}{\pgfqpoint{4.205949in}{1.735674in}}{\pgfqpoint{4.203037in}{1.732762in}}%
\pgfpathcurveto{\pgfqpoint{4.200125in}{1.729850in}}{\pgfqpoint{4.198489in}{1.725900in}}{\pgfqpoint{4.198489in}{1.721782in}}%
\pgfpathcurveto{\pgfqpoint{4.198489in}{1.717664in}}{\pgfqpoint{4.200125in}{1.713714in}}{\pgfqpoint{4.203037in}{1.710802in}}%
\pgfpathcurveto{\pgfqpoint{4.205949in}{1.707890in}}{\pgfqpoint{4.209899in}{1.706254in}}{\pgfqpoint{4.214017in}{1.706254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060741in}{1.471331in}}%
\pgfpathcurveto{\pgfqpoint{4.064859in}{1.471331in}}{\pgfqpoint{4.068809in}{1.472967in}}{\pgfqpoint{4.071721in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{4.074633in}{1.478791in}}{\pgfqpoint{4.076269in}{1.482741in}}{\pgfqpoint{4.076269in}{1.486859in}}%
\pgfpathcurveto{\pgfqpoint{4.076269in}{1.490978in}}{\pgfqpoint{4.074633in}{1.494928in}}{\pgfqpoint{4.071721in}{1.497840in}}%
\pgfpathcurveto{\pgfqpoint{4.068809in}{1.500751in}}{\pgfqpoint{4.064859in}{1.502388in}}{\pgfqpoint{4.060741in}{1.502388in}}%
\pgfpathcurveto{\pgfqpoint{4.056623in}{1.502388in}}{\pgfqpoint{4.052673in}{1.500751in}}{\pgfqpoint{4.049761in}{1.497840in}}%
\pgfpathcurveto{\pgfqpoint{4.046849in}{1.494928in}}{\pgfqpoint{4.045213in}{1.490978in}}{\pgfqpoint{4.045213in}{1.486859in}}%
\pgfpathcurveto{\pgfqpoint{4.045213in}{1.482741in}}{\pgfqpoint{4.046849in}{1.478791in}}{\pgfqpoint{4.049761in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{4.052673in}{1.472967in}}{\pgfqpoint{4.056623in}{1.471331in}}{\pgfqpoint{4.060741in}{1.471331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.359898,0.087831,0.496778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899457in}{1.314673in}}%
\pgfpathcurveto{\pgfqpoint{3.903575in}{1.314673in}}{\pgfqpoint{3.907525in}{1.316310in}}{\pgfqpoint{3.910437in}{1.319222in}}%
\pgfpathcurveto{\pgfqpoint{3.913349in}{1.322134in}}{\pgfqpoint{3.914985in}{1.326084in}}{\pgfqpoint{3.914985in}{1.330202in}}%
\pgfpathcurveto{\pgfqpoint{3.914985in}{1.334320in}}{\pgfqpoint{3.913349in}{1.338270in}}{\pgfqpoint{3.910437in}{1.341182in}}%
\pgfpathcurveto{\pgfqpoint{3.907525in}{1.344094in}}{\pgfqpoint{3.903575in}{1.345730in}}{\pgfqpoint{3.899457in}{1.345730in}}%
\pgfpathcurveto{\pgfqpoint{3.895338in}{1.345730in}}{\pgfqpoint{3.891388in}{1.344094in}}{\pgfqpoint{3.888476in}{1.341182in}}%
\pgfpathcurveto{\pgfqpoint{3.885564in}{1.338270in}}{\pgfqpoint{3.883928in}{1.334320in}}{\pgfqpoint{3.883928in}{1.330202in}}%
\pgfpathcurveto{\pgfqpoint{3.883928in}{1.326084in}}{\pgfqpoint{3.885564in}{1.322134in}}{\pgfqpoint{3.888476in}{1.319222in}}%
\pgfpathcurveto{\pgfqpoint{3.891388in}{1.316310in}}{\pgfqpoint{3.895338in}{1.314673in}}{\pgfqpoint{3.899457in}{1.314673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420791,0.112920,0.505215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810210in}{1.205012in}}%
\pgfpathcurveto{\pgfqpoint{3.814328in}{1.205012in}}{\pgfqpoint{3.818278in}{1.206648in}}{\pgfqpoint{3.821190in}{1.209560in}}%
\pgfpathcurveto{\pgfqpoint{3.824102in}{1.212472in}}{\pgfqpoint{3.825738in}{1.216422in}}{\pgfqpoint{3.825738in}{1.220540in}}%
\pgfpathcurveto{\pgfqpoint{3.825738in}{1.224658in}}{\pgfqpoint{3.824102in}{1.228608in}}{\pgfqpoint{3.821190in}{1.231520in}}%
\pgfpathcurveto{\pgfqpoint{3.818278in}{1.234432in}}{\pgfqpoint{3.814328in}{1.236068in}}{\pgfqpoint{3.810210in}{1.236068in}}%
\pgfpathcurveto{\pgfqpoint{3.806092in}{1.236068in}}{\pgfqpoint{3.802142in}{1.234432in}}{\pgfqpoint{3.799230in}{1.231520in}}%
\pgfpathcurveto{\pgfqpoint{3.796318in}{1.228608in}}{\pgfqpoint{3.794682in}{1.224658in}}{\pgfqpoint{3.794682in}{1.220540in}}%
\pgfpathcurveto{\pgfqpoint{3.794682in}{1.216422in}}{\pgfqpoint{3.796318in}{1.212472in}}{\pgfqpoint{3.799230in}{1.209560in}}%
\pgfpathcurveto{\pgfqpoint{3.802142in}{1.206648in}}{\pgfqpoint{3.806092in}{1.205012in}}{\pgfqpoint{3.810210in}{1.205012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662420in}{1.091412in}}%
\pgfpathcurveto{\pgfqpoint{3.666538in}{1.091412in}}{\pgfqpoint{3.670488in}{1.093049in}}{\pgfqpoint{3.673400in}{1.095961in}}%
\pgfpathcurveto{\pgfqpoint{3.676312in}{1.098873in}}{\pgfqpoint{3.677948in}{1.102823in}}{\pgfqpoint{3.677948in}{1.106941in}}%
\pgfpathcurveto{\pgfqpoint{3.677948in}{1.111059in}}{\pgfqpoint{3.676312in}{1.115009in}}{\pgfqpoint{3.673400in}{1.117921in}}%
\pgfpathcurveto{\pgfqpoint{3.670488in}{1.120833in}}{\pgfqpoint{3.666538in}{1.122469in}}{\pgfqpoint{3.662420in}{1.122469in}}%
\pgfpathcurveto{\pgfqpoint{3.658302in}{1.122469in}}{\pgfqpoint{3.654352in}{1.120833in}}{\pgfqpoint{3.651440in}{1.117921in}}%
\pgfpathcurveto{\pgfqpoint{3.648528in}{1.115009in}}{\pgfqpoint{3.646891in}{1.111059in}}{\pgfqpoint{3.646891in}{1.106941in}}%
\pgfpathcurveto{\pgfqpoint{3.646891in}{1.102823in}}{\pgfqpoint{3.648528in}{1.098873in}}{\pgfqpoint{3.651440in}{1.095961in}}%
\pgfpathcurveto{\pgfqpoint{3.654352in}{1.093049in}}{\pgfqpoint{3.658302in}{1.091412in}}{\pgfqpoint{3.662420in}{1.091412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496965in}{1.018151in}}%
\pgfpathcurveto{\pgfqpoint{3.501083in}{1.018151in}}{\pgfqpoint{3.505034in}{1.019787in}}{\pgfqpoint{3.507945in}{1.022699in}}%
\pgfpathcurveto{\pgfqpoint{3.510857in}{1.025611in}}{\pgfqpoint{3.512494in}{1.029561in}}{\pgfqpoint{3.512494in}{1.033679in}}%
\pgfpathcurveto{\pgfqpoint{3.512494in}{1.037797in}}{\pgfqpoint{3.510857in}{1.041747in}}{\pgfqpoint{3.507945in}{1.044659in}}%
\pgfpathcurveto{\pgfqpoint{3.505034in}{1.047571in}}{\pgfqpoint{3.501083in}{1.049208in}}{\pgfqpoint{3.496965in}{1.049208in}}%
\pgfpathcurveto{\pgfqpoint{3.492847in}{1.049208in}}{\pgfqpoint{3.488897in}{1.047571in}}{\pgfqpoint{3.485985in}{1.044659in}}%
\pgfpathcurveto{\pgfqpoint{3.483073in}{1.041747in}}{\pgfqpoint{3.481437in}{1.037797in}}{\pgfqpoint{3.481437in}{1.033679in}}%
\pgfpathcurveto{\pgfqpoint{3.481437in}{1.029561in}}{\pgfqpoint{3.483073in}{1.025611in}}{\pgfqpoint{3.485985in}{1.022699in}}%
\pgfpathcurveto{\pgfqpoint{3.488897in}{1.019787in}}{\pgfqpoint{3.492847in}{1.018151in}}{\pgfqpoint{3.496965in}{1.018151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.531507,0.154739,0.506895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331274in}{0.978589in}}%
\pgfpathcurveto{\pgfqpoint{3.335392in}{0.978589in}}{\pgfqpoint{3.339342in}{0.980225in}}{\pgfqpoint{3.342254in}{0.983137in}}%
\pgfpathcurveto{\pgfqpoint{3.345166in}{0.986049in}}{\pgfqpoint{3.346802in}{0.989999in}}{\pgfqpoint{3.346802in}{0.994117in}}%
\pgfpathcurveto{\pgfqpoint{3.346802in}{0.998235in}}{\pgfqpoint{3.345166in}{1.002185in}}{\pgfqpoint{3.342254in}{1.005097in}}%
\pgfpathcurveto{\pgfqpoint{3.339342in}{1.008009in}}{\pgfqpoint{3.335392in}{1.009645in}}{\pgfqpoint{3.331274in}{1.009645in}}%
\pgfpathcurveto{\pgfqpoint{3.327156in}{1.009645in}}{\pgfqpoint{3.323206in}{1.008009in}}{\pgfqpoint{3.320294in}{1.005097in}}%
\pgfpathcurveto{\pgfqpoint{3.317382in}{1.002185in}}{\pgfqpoint{3.315746in}{0.998235in}}{\pgfqpoint{3.315746in}{0.994117in}}%
\pgfpathcurveto{\pgfqpoint{3.315746in}{0.989999in}}{\pgfqpoint{3.317382in}{0.986049in}}{\pgfqpoint{3.320294in}{0.983137in}}%
\pgfpathcurveto{\pgfqpoint{3.323206in}{0.980225in}}{\pgfqpoint{3.327156in}{0.978589in}}{\pgfqpoint{3.331274in}{0.978589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199961in}{0.863690in}}%
\pgfpathcurveto{\pgfqpoint{3.204079in}{0.863690in}}{\pgfqpoint{3.208029in}{0.865326in}}{\pgfqpoint{3.210941in}{0.868238in}}%
\pgfpathcurveto{\pgfqpoint{3.213853in}{0.871150in}}{\pgfqpoint{3.215489in}{0.875100in}}{\pgfqpoint{3.215489in}{0.879218in}}%
\pgfpathcurveto{\pgfqpoint{3.215489in}{0.883336in}}{\pgfqpoint{3.213853in}{0.887286in}}{\pgfqpoint{3.210941in}{0.890198in}}%
\pgfpathcurveto{\pgfqpoint{3.208029in}{0.893110in}}{\pgfqpoint{3.204079in}{0.894746in}}{\pgfqpoint{3.199961in}{0.894746in}}%
\pgfpathcurveto{\pgfqpoint{3.195843in}{0.894746in}}{\pgfqpoint{3.191893in}{0.893110in}}{\pgfqpoint{3.188981in}{0.890198in}}%
\pgfpathcurveto{\pgfqpoint{3.186069in}{0.887286in}}{\pgfqpoint{3.184433in}{0.883336in}}{\pgfqpoint{3.184433in}{0.879218in}}%
\pgfpathcurveto{\pgfqpoint{3.184433in}{0.875100in}}{\pgfqpoint{3.186069in}{0.871150in}}{\pgfqpoint{3.188981in}{0.868238in}}%
\pgfpathcurveto{\pgfqpoint{3.191893in}{0.865326in}}{\pgfqpoint{3.195843in}{0.863690in}}{\pgfqpoint{3.199961in}{0.863690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047489in}{0.785996in}}%
\pgfpathcurveto{\pgfqpoint{3.051607in}{0.785996in}}{\pgfqpoint{3.055557in}{0.787632in}}{\pgfqpoint{3.058469in}{0.790544in}}%
\pgfpathcurveto{\pgfqpoint{3.061381in}{0.793456in}}{\pgfqpoint{3.063017in}{0.797406in}}{\pgfqpoint{3.063017in}{0.801524in}}%
\pgfpathcurveto{\pgfqpoint{3.063017in}{0.805643in}}{\pgfqpoint{3.061381in}{0.809593in}}{\pgfqpoint{3.058469in}{0.812504in}}%
\pgfpathcurveto{\pgfqpoint{3.055557in}{0.815416in}}{\pgfqpoint{3.051607in}{0.817053in}}{\pgfqpoint{3.047489in}{0.817053in}}%
\pgfpathcurveto{\pgfqpoint{3.043371in}{0.817053in}}{\pgfqpoint{3.039421in}{0.815416in}}{\pgfqpoint{3.036509in}{0.812504in}}%
\pgfpathcurveto{\pgfqpoint{3.033597in}{0.809593in}}{\pgfqpoint{3.031961in}{0.805643in}}{\pgfqpoint{3.031961in}{0.801524in}}%
\pgfpathcurveto{\pgfqpoint{3.031961in}{0.797406in}}{\pgfqpoint{3.033597in}{0.793456in}}{\pgfqpoint{3.036509in}{0.790544in}}%
\pgfpathcurveto{\pgfqpoint{3.039421in}{0.787632in}}{\pgfqpoint{3.043371in}{0.785996in}}{\pgfqpoint{3.047489in}{0.785996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837678in}{0.615186in}}%
\pgfpathcurveto{\pgfqpoint{2.841796in}{0.615186in}}{\pgfqpoint{2.845746in}{0.616822in}}{\pgfqpoint{2.848658in}{0.619734in}}%
\pgfpathcurveto{\pgfqpoint{2.851570in}{0.622646in}}{\pgfqpoint{2.853206in}{0.626596in}}{\pgfqpoint{2.853206in}{0.630714in}}%
\pgfpathcurveto{\pgfqpoint{2.853206in}{0.634832in}}{\pgfqpoint{2.851570in}{0.638782in}}{\pgfqpoint{2.848658in}{0.641694in}}%
\pgfpathcurveto{\pgfqpoint{2.845746in}{0.644606in}}{\pgfqpoint{2.841796in}{0.646242in}}{\pgfqpoint{2.837678in}{0.646242in}}%
\pgfpathcurveto{\pgfqpoint{2.833560in}{0.646242in}}{\pgfqpoint{2.829610in}{0.644606in}}{\pgfqpoint{2.826698in}{0.641694in}}%
\pgfpathcurveto{\pgfqpoint{2.823786in}{0.638782in}}{\pgfqpoint{2.822150in}{0.634832in}}{\pgfqpoint{2.822150in}{0.630714in}}%
\pgfpathcurveto{\pgfqpoint{2.822150in}{0.626596in}}{\pgfqpoint{2.823786in}{0.622646in}}{\pgfqpoint{2.826698in}{0.619734in}}%
\pgfpathcurveto{\pgfqpoint{2.829610in}{0.616822in}}{\pgfqpoint{2.833560in}{0.615186in}}{\pgfqpoint{2.837678in}{0.615186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.742004,0.224025,0.467018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560542in}{0.559716in}}%
\pgfpathcurveto{\pgfqpoint{2.564660in}{0.559716in}}{\pgfqpoint{2.568610in}{0.561352in}}{\pgfqpoint{2.571522in}{0.564264in}}%
\pgfpathcurveto{\pgfqpoint{2.574434in}{0.567176in}}{\pgfqpoint{2.576070in}{0.571126in}}{\pgfqpoint{2.576070in}{0.575244in}}%
\pgfpathcurveto{\pgfqpoint{2.576070in}{0.579362in}}{\pgfqpoint{2.574434in}{0.583312in}}{\pgfqpoint{2.571522in}{0.586224in}}%
\pgfpathcurveto{\pgfqpoint{2.568610in}{0.589136in}}{\pgfqpoint{2.564660in}{0.590772in}}{\pgfqpoint{2.560542in}{0.590772in}}%
\pgfpathcurveto{\pgfqpoint{2.556424in}{0.590772in}}{\pgfqpoint{2.552474in}{0.589136in}}{\pgfqpoint{2.549562in}{0.586224in}}%
\pgfpathcurveto{\pgfqpoint{2.546650in}{0.583312in}}{\pgfqpoint{2.545014in}{0.579362in}}{\pgfqpoint{2.545014in}{0.575244in}}%
\pgfpathcurveto{\pgfqpoint{2.545014in}{0.571126in}}{\pgfqpoint{2.546650in}{0.567176in}}{\pgfqpoint{2.549562in}{0.564264in}}%
\pgfpathcurveto{\pgfqpoint{2.552474in}{0.561352in}}{\pgfqpoint{2.556424in}{0.559716in}}{\pgfqpoint{2.560542in}{0.559716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369642in}{0.583937in}}%
\pgfpathcurveto{\pgfqpoint{2.373760in}{0.583937in}}{\pgfqpoint{2.377710in}{0.585573in}}{\pgfqpoint{2.380622in}{0.588485in}}%
\pgfpathcurveto{\pgfqpoint{2.383534in}{0.591397in}}{\pgfqpoint{2.385171in}{0.595347in}}{\pgfqpoint{2.385171in}{0.599465in}}%
\pgfpathcurveto{\pgfqpoint{2.385171in}{0.603583in}}{\pgfqpoint{2.383534in}{0.607533in}}{\pgfqpoint{2.380622in}{0.610445in}}%
\pgfpathcurveto{\pgfqpoint{2.377710in}{0.613357in}}{\pgfqpoint{2.373760in}{0.614993in}}{\pgfqpoint{2.369642in}{0.614993in}}%
\pgfpathcurveto{\pgfqpoint{2.365524in}{0.614993in}}{\pgfqpoint{2.361574in}{0.613357in}}{\pgfqpoint{2.358662in}{0.610445in}}%
\pgfpathcurveto{\pgfqpoint{2.355750in}{0.607533in}}{\pgfqpoint{2.354114in}{0.603583in}}{\pgfqpoint{2.354114in}{0.599465in}}%
\pgfpathcurveto{\pgfqpoint{2.354114in}{0.595347in}}{\pgfqpoint{2.355750in}{0.591397in}}{\pgfqpoint{2.358662in}{0.588485in}}%
\pgfpathcurveto{\pgfqpoint{2.361574in}{0.585573in}}{\pgfqpoint{2.365524in}{0.583937in}}{\pgfqpoint{2.369642in}{0.583937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292533in}{0.599854in}}%
\pgfpathcurveto{\pgfqpoint{2.296651in}{0.599854in}}{\pgfqpoint{2.300601in}{0.601490in}}{\pgfqpoint{2.303513in}{0.604402in}}%
\pgfpathcurveto{\pgfqpoint{2.306425in}{0.607314in}}{\pgfqpoint{2.308061in}{0.611264in}}{\pgfqpoint{2.308061in}{0.615382in}}%
\pgfpathcurveto{\pgfqpoint{2.308061in}{0.619500in}}{\pgfqpoint{2.306425in}{0.623450in}}{\pgfqpoint{2.303513in}{0.626362in}}%
\pgfpathcurveto{\pgfqpoint{2.300601in}{0.629274in}}{\pgfqpoint{2.296651in}{0.630910in}}{\pgfqpoint{2.292533in}{0.630910in}}%
\pgfpathcurveto{\pgfqpoint{2.288414in}{0.630910in}}{\pgfqpoint{2.284464in}{0.629274in}}{\pgfqpoint{2.281552in}{0.626362in}}%
\pgfpathcurveto{\pgfqpoint{2.278640in}{0.623450in}}{\pgfqpoint{2.277004in}{0.619500in}}{\pgfqpoint{2.277004in}{0.615382in}}%
\pgfpathcurveto{\pgfqpoint{2.277004in}{0.611264in}}{\pgfqpoint{2.278640in}{0.607314in}}{\pgfqpoint{2.281552in}{0.604402in}}%
\pgfpathcurveto{\pgfqpoint{2.284464in}{0.601490in}}{\pgfqpoint{2.288414in}{0.599854in}}{\pgfqpoint{2.292533in}{0.599854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142474in}{0.671387in}}%
\pgfpathcurveto{\pgfqpoint{2.146592in}{0.671387in}}{\pgfqpoint{2.150542in}{0.673023in}}{\pgfqpoint{2.153454in}{0.675935in}}%
\pgfpathcurveto{\pgfqpoint{2.156366in}{0.678847in}}{\pgfqpoint{2.158002in}{0.682797in}}{\pgfqpoint{2.158002in}{0.686915in}}%
\pgfpathcurveto{\pgfqpoint{2.158002in}{0.691033in}}{\pgfqpoint{2.156366in}{0.694983in}}{\pgfqpoint{2.153454in}{0.697895in}}%
\pgfpathcurveto{\pgfqpoint{2.150542in}{0.700807in}}{\pgfqpoint{2.146592in}{0.702443in}}{\pgfqpoint{2.142474in}{0.702443in}}%
\pgfpathcurveto{\pgfqpoint{2.138355in}{0.702443in}}{\pgfqpoint{2.134405in}{0.700807in}}{\pgfqpoint{2.131493in}{0.697895in}}%
\pgfpathcurveto{\pgfqpoint{2.128581in}{0.694983in}}{\pgfqpoint{2.126945in}{0.691033in}}{\pgfqpoint{2.126945in}{0.686915in}}%
\pgfpathcurveto{\pgfqpoint{2.126945in}{0.682797in}}{\pgfqpoint{2.128581in}{0.678847in}}{\pgfqpoint{2.131493in}{0.675935in}}%
\pgfpathcurveto{\pgfqpoint{2.134405in}{0.673023in}}{\pgfqpoint{2.138355in}{0.671387in}}{\pgfqpoint{2.142474in}{0.671387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904281,0.319610,0.388137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041618in}{0.727272in}}%
\pgfpathcurveto{\pgfqpoint{2.045736in}{0.727272in}}{\pgfqpoint{2.049686in}{0.728908in}}{\pgfqpoint{2.052598in}{0.731820in}}%
\pgfpathcurveto{\pgfqpoint{2.055510in}{0.734732in}}{\pgfqpoint{2.057146in}{0.738682in}}{\pgfqpoint{2.057146in}{0.742800in}}%
\pgfpathcurveto{\pgfqpoint{2.057146in}{0.746919in}}{\pgfqpoint{2.055510in}{0.750869in}}{\pgfqpoint{2.052598in}{0.753781in}}%
\pgfpathcurveto{\pgfqpoint{2.049686in}{0.756693in}}{\pgfqpoint{2.045736in}{0.758329in}}{\pgfqpoint{2.041618in}{0.758329in}}%
\pgfpathcurveto{\pgfqpoint{2.037500in}{0.758329in}}{\pgfqpoint{2.033550in}{0.756693in}}{\pgfqpoint{2.030638in}{0.753781in}}%
\pgfpathcurveto{\pgfqpoint{2.027726in}{0.750869in}}{\pgfqpoint{2.026090in}{0.746919in}}{\pgfqpoint{2.026090in}{0.742800in}}%
\pgfpathcurveto{\pgfqpoint{2.026090in}{0.738682in}}{\pgfqpoint{2.027726in}{0.734732in}}{\pgfqpoint{2.030638in}{0.731820in}}%
\pgfpathcurveto{\pgfqpoint{2.033550in}{0.728908in}}{\pgfqpoint{2.037500in}{0.727272in}}{\pgfqpoint{2.041618in}{0.727272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941803in}{0.845738in}}%
\pgfpathcurveto{\pgfqpoint{1.945921in}{0.845738in}}{\pgfqpoint{1.949871in}{0.847374in}}{\pgfqpoint{1.952783in}{0.850286in}}%
\pgfpathcurveto{\pgfqpoint{1.955695in}{0.853198in}}{\pgfqpoint{1.957331in}{0.857148in}}{\pgfqpoint{1.957331in}{0.861267in}}%
\pgfpathcurveto{\pgfqpoint{1.957331in}{0.865385in}}{\pgfqpoint{1.955695in}{0.869335in}}{\pgfqpoint{1.952783in}{0.872247in}}%
\pgfpathcurveto{\pgfqpoint{1.949871in}{0.875159in}}{\pgfqpoint{1.945921in}{0.876795in}}{\pgfqpoint{1.941803in}{0.876795in}}%
\pgfpathcurveto{\pgfqpoint{1.937685in}{0.876795in}}{\pgfqpoint{1.933735in}{0.875159in}}{\pgfqpoint{1.930823in}{0.872247in}}%
\pgfpathcurveto{\pgfqpoint{1.927911in}{0.869335in}}{\pgfqpoint{1.926275in}{0.865385in}}{\pgfqpoint{1.926275in}{0.861267in}}%
\pgfpathcurveto{\pgfqpoint{1.926275in}{0.857148in}}{\pgfqpoint{1.927911in}{0.853198in}}{\pgfqpoint{1.930823in}{0.850286in}}%
\pgfpathcurveto{\pgfqpoint{1.933735in}{0.847374in}}{\pgfqpoint{1.937685in}{0.845738in}}{\pgfqpoint{1.941803in}{0.845738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953099,0.397563,0.361438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738434in}{0.821883in}}%
\pgfpathcurveto{\pgfqpoint{1.742552in}{0.821883in}}{\pgfqpoint{1.746502in}{0.823519in}}{\pgfqpoint{1.749414in}{0.826431in}}%
\pgfpathcurveto{\pgfqpoint{1.752326in}{0.829343in}}{\pgfqpoint{1.753962in}{0.833293in}}{\pgfqpoint{1.753962in}{0.837411in}}%
\pgfpathcurveto{\pgfqpoint{1.753962in}{0.841529in}}{\pgfqpoint{1.752326in}{0.845479in}}{\pgfqpoint{1.749414in}{0.848391in}}%
\pgfpathcurveto{\pgfqpoint{1.746502in}{0.851303in}}{\pgfqpoint{1.742552in}{0.852939in}}{\pgfqpoint{1.738434in}{0.852939in}}%
\pgfpathcurveto{\pgfqpoint{1.734316in}{0.852939in}}{\pgfqpoint{1.730366in}{0.851303in}}{\pgfqpoint{1.727454in}{0.848391in}}%
\pgfpathcurveto{\pgfqpoint{1.724542in}{0.845479in}}{\pgfqpoint{1.722906in}{0.841529in}}{\pgfqpoint{1.722906in}{0.837411in}}%
\pgfpathcurveto{\pgfqpoint{1.722906in}{0.833293in}}{\pgfqpoint{1.724542in}{0.829343in}}{\pgfqpoint{1.727454in}{0.826431in}}%
\pgfpathcurveto{\pgfqpoint{1.730366in}{0.823519in}}{\pgfqpoint{1.734316in}{0.821883in}}{\pgfqpoint{1.738434in}{0.821883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555387in}{0.776365in}}%
\pgfpathcurveto{\pgfqpoint{1.559505in}{0.776365in}}{\pgfqpoint{1.563455in}{0.778001in}}{\pgfqpoint{1.566367in}{0.780913in}}%
\pgfpathcurveto{\pgfqpoint{1.569279in}{0.783825in}}{\pgfqpoint{1.570915in}{0.787775in}}{\pgfqpoint{1.570915in}{0.791893in}}%
\pgfpathcurveto{\pgfqpoint{1.570915in}{0.796011in}}{\pgfqpoint{1.569279in}{0.799961in}}{\pgfqpoint{1.566367in}{0.802873in}}%
\pgfpathcurveto{\pgfqpoint{1.563455in}{0.805785in}}{\pgfqpoint{1.559505in}{0.807421in}}{\pgfqpoint{1.555387in}{0.807421in}}%
\pgfpathcurveto{\pgfqpoint{1.551269in}{0.807421in}}{\pgfqpoint{1.547319in}{0.805785in}}{\pgfqpoint{1.544407in}{0.802873in}}%
\pgfpathcurveto{\pgfqpoint{1.541495in}{0.799961in}}{\pgfqpoint{1.539859in}{0.796011in}}{\pgfqpoint{1.539859in}{0.791893in}}%
\pgfpathcurveto{\pgfqpoint{1.539859in}{0.787775in}}{\pgfqpoint{1.541495in}{0.783825in}}{\pgfqpoint{1.544407in}{0.780913in}}%
\pgfpathcurveto{\pgfqpoint{1.547319in}{0.778001in}}{\pgfqpoint{1.551269in}{0.776365in}}{\pgfqpoint{1.555387in}{0.776365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979645,0.491014,0.367783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403186in}{0.724857in}}%
\pgfpathcurveto{\pgfqpoint{1.407304in}{0.724857in}}{\pgfqpoint{1.411254in}{0.726493in}}{\pgfqpoint{1.414166in}{0.729405in}}%
\pgfpathcurveto{\pgfqpoint{1.417078in}{0.732317in}}{\pgfqpoint{1.418714in}{0.736267in}}{\pgfqpoint{1.418714in}{0.740385in}}%
\pgfpathcurveto{\pgfqpoint{1.418714in}{0.744504in}}{\pgfqpoint{1.417078in}{0.748454in}}{\pgfqpoint{1.414166in}{0.751366in}}%
\pgfpathcurveto{\pgfqpoint{1.411254in}{0.754278in}}{\pgfqpoint{1.407304in}{0.755914in}}{\pgfqpoint{1.403186in}{0.755914in}}%
\pgfpathcurveto{\pgfqpoint{1.399068in}{0.755914in}}{\pgfqpoint{1.395118in}{0.754278in}}{\pgfqpoint{1.392206in}{0.751366in}}%
\pgfpathcurveto{\pgfqpoint{1.389294in}{0.748454in}}{\pgfqpoint{1.387658in}{0.744504in}}{\pgfqpoint{1.387658in}{0.740385in}}%
\pgfpathcurveto{\pgfqpoint{1.387658in}{0.736267in}}{\pgfqpoint{1.389294in}{0.732317in}}{\pgfqpoint{1.392206in}{0.729405in}}%
\pgfpathcurveto{\pgfqpoint{1.395118in}{0.726493in}}{\pgfqpoint{1.399068in}{0.724857in}}{\pgfqpoint{1.403186in}{0.724857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990138,0.565296,0.395122}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266769in}{0.667838in}}%
\pgfpathcurveto{\pgfqpoint{1.270887in}{0.667838in}}{\pgfqpoint{1.274837in}{0.669474in}}{\pgfqpoint{1.277749in}{0.672386in}}%
\pgfpathcurveto{\pgfqpoint{1.280661in}{0.675298in}}{\pgfqpoint{1.282297in}{0.679248in}}{\pgfqpoint{1.282297in}{0.683367in}}%
\pgfpathcurveto{\pgfqpoint{1.282297in}{0.687485in}}{\pgfqpoint{1.280661in}{0.691435in}}{\pgfqpoint{1.277749in}{0.694347in}}%
\pgfpathcurveto{\pgfqpoint{1.274837in}{0.697259in}}{\pgfqpoint{1.270887in}{0.698895in}}{\pgfqpoint{1.266769in}{0.698895in}}%
\pgfpathcurveto{\pgfqpoint{1.262651in}{0.698895in}}{\pgfqpoint{1.258701in}{0.697259in}}{\pgfqpoint{1.255789in}{0.694347in}}%
\pgfpathcurveto{\pgfqpoint{1.252877in}{0.691435in}}{\pgfqpoint{1.251241in}{0.687485in}}{\pgfqpoint{1.251241in}{0.683367in}}%
\pgfpathcurveto{\pgfqpoint{1.251241in}{0.679248in}}{\pgfqpoint{1.252877in}{0.675298in}}{\pgfqpoint{1.255789in}{0.672386in}}%
\pgfpathcurveto{\pgfqpoint{1.258701in}{0.669474in}}{\pgfqpoint{1.262651in}{0.667838in}}{\pgfqpoint{1.266769in}{0.667838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118128in}{0.858389in}}%
\pgfpathcurveto{\pgfqpoint{1.122247in}{0.858389in}}{\pgfqpoint{1.126197in}{0.860025in}}{\pgfqpoint{1.129109in}{0.862937in}}%
\pgfpathcurveto{\pgfqpoint{1.132021in}{0.865849in}}{\pgfqpoint{1.133657in}{0.869799in}}{\pgfqpoint{1.133657in}{0.873917in}}%
\pgfpathcurveto{\pgfqpoint{1.133657in}{0.878035in}}{\pgfqpoint{1.132021in}{0.881985in}}{\pgfqpoint{1.129109in}{0.884897in}}%
\pgfpathcurveto{\pgfqpoint{1.126197in}{0.887809in}}{\pgfqpoint{1.122247in}{0.889445in}}{\pgfqpoint{1.118128in}{0.889445in}}%
\pgfpathcurveto{\pgfqpoint{1.114010in}{0.889445in}}{\pgfqpoint{1.110060in}{0.887809in}}{\pgfqpoint{1.107148in}{0.884897in}}%
\pgfpathcurveto{\pgfqpoint{1.104236in}{0.881985in}}{\pgfqpoint{1.102600in}{0.878035in}}{\pgfqpoint{1.102600in}{0.873917in}}%
\pgfpathcurveto{\pgfqpoint{1.102600in}{0.869799in}}{\pgfqpoint{1.104236in}{0.865849in}}{\pgfqpoint{1.107148in}{0.862937in}}%
\pgfpathcurveto{\pgfqpoint{1.110060in}{0.860025in}}{\pgfqpoint{1.114010in}{0.858389in}}{\pgfqpoint{1.118128in}{0.858389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035425in}{1.153190in}}%
\pgfpathcurveto{\pgfqpoint{1.039543in}{1.153190in}}{\pgfqpoint{1.043493in}{1.154826in}}{\pgfqpoint{1.046405in}{1.157738in}}%
\pgfpathcurveto{\pgfqpoint{1.049317in}{1.160650in}}{\pgfqpoint{1.050953in}{1.164600in}}{\pgfqpoint{1.050953in}{1.168718in}}%
\pgfpathcurveto{\pgfqpoint{1.050953in}{1.172837in}}{\pgfqpoint{1.049317in}{1.176787in}}{\pgfqpoint{1.046405in}{1.179698in}}%
\pgfpathcurveto{\pgfqpoint{1.043493in}{1.182610in}}{\pgfqpoint{1.039543in}{1.184247in}}{\pgfqpoint{1.035425in}{1.184247in}}%
\pgfpathcurveto{\pgfqpoint{1.031307in}{1.184247in}}{\pgfqpoint{1.027357in}{1.182610in}}{\pgfqpoint{1.024445in}{1.179698in}}%
\pgfpathcurveto{\pgfqpoint{1.021533in}{1.176787in}}{\pgfqpoint{1.019897in}{1.172837in}}{\pgfqpoint{1.019897in}{1.168718in}}%
\pgfpathcurveto{\pgfqpoint{1.019897in}{1.164600in}}{\pgfqpoint{1.021533in}{1.160650in}}{\pgfqpoint{1.024445in}{1.157738in}}%
\pgfpathcurveto{\pgfqpoint{1.027357in}{1.154826in}}{\pgfqpoint{1.031307in}{1.153190in}}{\pgfqpoint{1.035425in}{1.153190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997186,0.697349,0.477182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932503in}{1.350910in}}%
\pgfpathcurveto{\pgfqpoint{0.936621in}{1.350910in}}{\pgfqpoint{0.940571in}{1.352546in}}{\pgfqpoint{0.943483in}{1.355458in}}%
\pgfpathcurveto{\pgfqpoint{0.946395in}{1.358370in}}{\pgfqpoint{0.948031in}{1.362320in}}{\pgfqpoint{0.948031in}{1.366439in}}%
\pgfpathcurveto{\pgfqpoint{0.948031in}{1.370557in}}{\pgfqpoint{0.946395in}{1.374507in}}{\pgfqpoint{0.943483in}{1.377419in}}%
\pgfpathcurveto{\pgfqpoint{0.940571in}{1.380331in}}{\pgfqpoint{0.936621in}{1.381967in}}{\pgfqpoint{0.932503in}{1.381967in}}%
\pgfpathcurveto{\pgfqpoint{0.928385in}{1.381967in}}{\pgfqpoint{0.924435in}{1.380331in}}{\pgfqpoint{0.921523in}{1.377419in}}%
\pgfpathcurveto{\pgfqpoint{0.918611in}{1.374507in}}{\pgfqpoint{0.916975in}{1.370557in}}{\pgfqpoint{0.916975in}{1.366439in}}%
\pgfpathcurveto{\pgfqpoint{0.916975in}{1.362320in}}{\pgfqpoint{0.918611in}{1.358370in}}{\pgfqpoint{0.921523in}{1.355458in}}%
\pgfpathcurveto{\pgfqpoint{0.924435in}{1.352546in}}{\pgfqpoint{0.928385in}{1.350910in}}{\pgfqpoint{0.932503in}{1.350910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943359in}{1.564480in}}%
\pgfpathcurveto{\pgfqpoint{0.947477in}{1.564480in}}{\pgfqpoint{0.951427in}{1.566117in}}{\pgfqpoint{0.954339in}{1.569029in}}%
\pgfpathcurveto{\pgfqpoint{0.957251in}{1.571940in}}{\pgfqpoint{0.958888in}{1.575891in}}{\pgfqpoint{0.958888in}{1.580009in}}%
\pgfpathcurveto{\pgfqpoint{0.958888in}{1.584127in}}{\pgfqpoint{0.957251in}{1.588077in}}{\pgfqpoint{0.954339in}{1.590989in}}%
\pgfpathcurveto{\pgfqpoint{0.951427in}{1.593901in}}{\pgfqpoint{0.947477in}{1.595537in}}{\pgfqpoint{0.943359in}{1.595537in}}%
\pgfpathcurveto{\pgfqpoint{0.939241in}{1.595537in}}{\pgfqpoint{0.935291in}{1.593901in}}{\pgfqpoint{0.932379in}{1.590989in}}%
\pgfpathcurveto{\pgfqpoint{0.929467in}{1.588077in}}{\pgfqpoint{0.927831in}{1.584127in}}{\pgfqpoint{0.927831in}{1.580009in}}%
\pgfpathcurveto{\pgfqpoint{0.927831in}{1.575891in}}{\pgfqpoint{0.929467in}{1.571940in}}{\pgfqpoint{0.932379in}{1.569029in}}%
\pgfpathcurveto{\pgfqpoint{0.935291in}{1.566117in}}{\pgfqpoint{0.939241in}{1.564480in}}{\pgfqpoint{0.943359in}{1.564480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803588in}{1.835837in}}%
\pgfpathcurveto{\pgfqpoint{0.807706in}{1.835837in}}{\pgfqpoint{0.811656in}{1.837474in}}{\pgfqpoint{0.814568in}{1.840385in}}%
\pgfpathcurveto{\pgfqpoint{0.817480in}{1.843297in}}{\pgfqpoint{0.819116in}{1.847247in}}{\pgfqpoint{0.819116in}{1.851366in}}%
\pgfpathcurveto{\pgfqpoint{0.819116in}{1.855484in}}{\pgfqpoint{0.817480in}{1.859434in}}{\pgfqpoint{0.814568in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{0.811656in}{1.865258in}}{\pgfqpoint{0.807706in}{1.866894in}}{\pgfqpoint{0.803588in}{1.866894in}}%
\pgfpathcurveto{\pgfqpoint{0.799470in}{1.866894in}}{\pgfqpoint{0.795520in}{1.865258in}}{\pgfqpoint{0.792608in}{1.862346in}}%
\pgfpathcurveto{\pgfqpoint{0.789696in}{1.859434in}}{\pgfqpoint{0.788060in}{1.855484in}}{\pgfqpoint{0.788060in}{1.851366in}}%
\pgfpathcurveto{\pgfqpoint{0.788060in}{1.847247in}}{\pgfqpoint{0.789696in}{1.843297in}}{\pgfqpoint{0.792608in}{1.840385in}}%
\pgfpathcurveto{\pgfqpoint{0.795520in}{1.837474in}}{\pgfqpoint{0.799470in}{1.835837in}}{\pgfqpoint{0.803588in}{1.835837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996369,0.791167,0.553499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766227in}{1.920385in}}%
\pgfpathcurveto{\pgfqpoint{0.770346in}{1.920385in}}{\pgfqpoint{0.774296in}{1.922021in}}{\pgfqpoint{0.777208in}{1.924933in}}%
\pgfpathcurveto{\pgfqpoint{0.780120in}{1.927845in}}{\pgfqpoint{0.781756in}{1.931795in}}{\pgfqpoint{0.781756in}{1.935913in}}%
\pgfpathcurveto{\pgfqpoint{0.781756in}{1.940031in}}{\pgfqpoint{0.780120in}{1.943981in}}{\pgfqpoint{0.777208in}{1.946893in}}%
\pgfpathcurveto{\pgfqpoint{0.774296in}{1.949805in}}{\pgfqpoint{0.770346in}{1.951441in}}{\pgfqpoint{0.766227in}{1.951441in}}%
\pgfpathcurveto{\pgfqpoint{0.762109in}{1.951441in}}{\pgfqpoint{0.758159in}{1.949805in}}{\pgfqpoint{0.755247in}{1.946893in}}%
\pgfpathcurveto{\pgfqpoint{0.752335in}{1.943981in}}{\pgfqpoint{0.750699in}{1.940031in}}{\pgfqpoint{0.750699in}{1.935913in}}%
\pgfpathcurveto{\pgfqpoint{0.750699in}{1.931795in}}{\pgfqpoint{0.752335in}{1.927845in}}{\pgfqpoint{0.755247in}{1.924933in}}%
\pgfpathcurveto{\pgfqpoint{0.758159in}{1.922021in}}{\pgfqpoint{0.762109in}{1.920385in}}{\pgfqpoint{0.766227in}{1.920385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681378in}{2.113733in}}%
\pgfpathcurveto{\pgfqpoint{0.685496in}{2.113733in}}{\pgfqpoint{0.689446in}{2.115370in}}{\pgfqpoint{0.692358in}{2.118282in}}%
\pgfpathcurveto{\pgfqpoint{0.695270in}{2.121194in}}{\pgfqpoint{0.696906in}{2.125144in}}{\pgfqpoint{0.696906in}{2.129262in}}%
\pgfpathcurveto{\pgfqpoint{0.696906in}{2.133380in}}{\pgfqpoint{0.695270in}{2.137330in}}{\pgfqpoint{0.692358in}{2.140242in}}%
\pgfpathcurveto{\pgfqpoint{0.689446in}{2.143154in}}{\pgfqpoint{0.685496in}{2.144790in}}{\pgfqpoint{0.681378in}{2.144790in}}%
\pgfpathcurveto{\pgfqpoint{0.677260in}{2.144790in}}{\pgfqpoint{0.673310in}{2.143154in}}{\pgfqpoint{0.670398in}{2.140242in}}%
\pgfpathcurveto{\pgfqpoint{0.667486in}{2.137330in}}{\pgfqpoint{0.665850in}{2.133380in}}{\pgfqpoint{0.665850in}{2.129262in}}%
\pgfpathcurveto{\pgfqpoint{0.665850in}{2.125144in}}{\pgfqpoint{0.667486in}{2.121194in}}{\pgfqpoint{0.670398in}{2.118282in}}%
\pgfpathcurveto{\pgfqpoint{0.673310in}{2.115370in}}{\pgfqpoint{0.677260in}{2.113733in}}{\pgfqpoint{0.681378in}{2.113733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598155in}{2.350748in}}%
\pgfpathcurveto{\pgfqpoint{0.602273in}{2.350748in}}{\pgfqpoint{0.606223in}{2.352384in}}{\pgfqpoint{0.609135in}{2.355296in}}%
\pgfpathcurveto{\pgfqpoint{0.612047in}{2.358208in}}{\pgfqpoint{0.613683in}{2.362158in}}{\pgfqpoint{0.613683in}{2.366276in}}%
\pgfpathcurveto{\pgfqpoint{0.613683in}{2.370394in}}{\pgfqpoint{0.612047in}{2.374344in}}{\pgfqpoint{0.609135in}{2.377256in}}%
\pgfpathcurveto{\pgfqpoint{0.606223in}{2.380168in}}{\pgfqpoint{0.602273in}{2.381804in}}{\pgfqpoint{0.598155in}{2.381804in}}%
\pgfpathcurveto{\pgfqpoint{0.594037in}{2.381804in}}{\pgfqpoint{0.590087in}{2.380168in}}{\pgfqpoint{0.587175in}{2.377256in}}%
\pgfpathcurveto{\pgfqpoint{0.584263in}{2.374344in}}{\pgfqpoint{0.582626in}{2.370394in}}{\pgfqpoint{0.582626in}{2.366276in}}%
\pgfpathcurveto{\pgfqpoint{0.582626in}{2.362158in}}{\pgfqpoint{0.584263in}{2.358208in}}{\pgfqpoint{0.587175in}{2.355296in}}%
\pgfpathcurveto{\pgfqpoint{0.590087in}{2.352384in}}{\pgfqpoint{0.594037in}{2.350748in}}{\pgfqpoint{0.598155in}{2.350748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590726in}{2.593076in}}%
\pgfpathcurveto{\pgfqpoint{0.594844in}{2.593076in}}{\pgfqpoint{0.598794in}{2.594712in}}{\pgfqpoint{0.601706in}{2.597624in}}%
\pgfpathcurveto{\pgfqpoint{0.604618in}{2.600536in}}{\pgfqpoint{0.606254in}{2.604486in}}{\pgfqpoint{0.606254in}{2.608605in}}%
\pgfpathcurveto{\pgfqpoint{0.606254in}{2.612723in}}{\pgfqpoint{0.604618in}{2.616673in}}{\pgfqpoint{0.601706in}{2.619585in}}%
\pgfpathcurveto{\pgfqpoint{0.598794in}{2.622497in}}{\pgfqpoint{0.594844in}{2.624133in}}{\pgfqpoint{0.590726in}{2.624133in}}%
\pgfpathcurveto{\pgfqpoint{0.586608in}{2.624133in}}{\pgfqpoint{0.582658in}{2.622497in}}{\pgfqpoint{0.579746in}{2.619585in}}%
\pgfpathcurveto{\pgfqpoint{0.576834in}{2.616673in}}{\pgfqpoint{0.575198in}{2.612723in}}{\pgfqpoint{0.575198in}{2.608605in}}%
\pgfpathcurveto{\pgfqpoint{0.575198in}{2.604486in}}{\pgfqpoint{0.576834in}{2.600536in}}{\pgfqpoint{0.579746in}{2.597624in}}%
\pgfpathcurveto{\pgfqpoint{0.582658in}{2.594712in}}{\pgfqpoint{0.586608in}{2.593076in}}{\pgfqpoint{0.590726in}{2.593076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531642in}{2.776638in}}%
\pgfpathcurveto{\pgfqpoint{0.535760in}{2.776638in}}{\pgfqpoint{0.539710in}{2.778274in}}{\pgfqpoint{0.542622in}{2.781186in}}%
\pgfpathcurveto{\pgfqpoint{0.545534in}{2.784098in}}{\pgfqpoint{0.547170in}{2.788048in}}{\pgfqpoint{0.547170in}{2.792166in}}%
\pgfpathcurveto{\pgfqpoint{0.547170in}{2.796284in}}{\pgfqpoint{0.545534in}{2.800234in}}{\pgfqpoint{0.542622in}{2.803146in}}%
\pgfpathcurveto{\pgfqpoint{0.539710in}{2.806058in}}{\pgfqpoint{0.535760in}{2.807694in}}{\pgfqpoint{0.531642in}{2.807694in}}%
\pgfpathcurveto{\pgfqpoint{0.527524in}{2.807694in}}{\pgfqpoint{0.523574in}{2.806058in}}{\pgfqpoint{0.520662in}{2.803146in}}%
\pgfpathcurveto{\pgfqpoint{0.517750in}{2.800234in}}{\pgfqpoint{0.516114in}{2.796284in}}{\pgfqpoint{0.516114in}{2.792166in}}%
\pgfpathcurveto{\pgfqpoint{0.516114in}{2.788048in}}{\pgfqpoint{0.517750in}{2.784098in}}{\pgfqpoint{0.520662in}{2.781186in}}%
\pgfpathcurveto{\pgfqpoint{0.523574in}{2.778274in}}{\pgfqpoint{0.527524in}{2.776638in}}{\pgfqpoint{0.531642in}{2.776638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518082in}{2.843291in}}%
\pgfpathcurveto{\pgfqpoint{0.522201in}{2.843291in}}{\pgfqpoint{0.526151in}{2.844927in}}{\pgfqpoint{0.529063in}{2.847839in}}%
\pgfpathcurveto{\pgfqpoint{0.531975in}{2.850751in}}{\pgfqpoint{0.533611in}{2.854701in}}{\pgfqpoint{0.533611in}{2.858819in}}%
\pgfpathcurveto{\pgfqpoint{0.533611in}{2.862937in}}{\pgfqpoint{0.531975in}{2.866887in}}{\pgfqpoint{0.529063in}{2.869799in}}%
\pgfpathcurveto{\pgfqpoint{0.526151in}{2.872711in}}{\pgfqpoint{0.522201in}{2.874347in}}{\pgfqpoint{0.518082in}{2.874347in}}%
\pgfpathcurveto{\pgfqpoint{0.513964in}{2.874347in}}{\pgfqpoint{0.510014in}{2.872711in}}{\pgfqpoint{0.507102in}{2.869799in}}%
\pgfpathcurveto{\pgfqpoint{0.504190in}{2.866887in}}{\pgfqpoint{0.502554in}{2.862937in}}{\pgfqpoint{0.502554in}{2.858819in}}%
\pgfpathcurveto{\pgfqpoint{0.502554in}{2.854701in}}{\pgfqpoint{0.504190in}{2.850751in}}{\pgfqpoint{0.507102in}{2.847839in}}%
\pgfpathcurveto{\pgfqpoint{0.510014in}{2.844927in}}{\pgfqpoint{0.513964in}{2.843291in}}{\pgfqpoint{0.518082in}{2.843291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527668in}{3.074268in}}%
\pgfpathcurveto{\pgfqpoint{0.531786in}{3.074268in}}{\pgfqpoint{0.535736in}{3.075904in}}{\pgfqpoint{0.538648in}{3.078816in}}%
\pgfpathcurveto{\pgfqpoint{0.541560in}{3.081728in}}{\pgfqpoint{0.543196in}{3.085678in}}{\pgfqpoint{0.543196in}{3.089796in}}%
\pgfpathcurveto{\pgfqpoint{0.543196in}{3.093914in}}{\pgfqpoint{0.541560in}{3.097865in}}{\pgfqpoint{0.538648in}{3.100776in}}%
\pgfpathcurveto{\pgfqpoint{0.535736in}{3.103688in}}{\pgfqpoint{0.531786in}{3.105325in}}{\pgfqpoint{0.527668in}{3.105325in}}%
\pgfpathcurveto{\pgfqpoint{0.523550in}{3.105325in}}{\pgfqpoint{0.519600in}{3.103688in}}{\pgfqpoint{0.516688in}{3.100776in}}%
\pgfpathcurveto{\pgfqpoint{0.513776in}{3.097865in}}{\pgfqpoint{0.512140in}{3.093914in}}{\pgfqpoint{0.512140in}{3.089796in}}%
\pgfpathcurveto{\pgfqpoint{0.512140in}{3.085678in}}{\pgfqpoint{0.513776in}{3.081728in}}{\pgfqpoint{0.516688in}{3.078816in}}%
\pgfpathcurveto{\pgfqpoint{0.519600in}{3.075904in}}{\pgfqpoint{0.523550in}{3.074268in}}{\pgfqpoint{0.527668in}{3.074268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489011in}{3.187696in}}%
\pgfpathcurveto{\pgfqpoint{0.493130in}{3.187696in}}{\pgfqpoint{0.497080in}{3.189332in}}{\pgfqpoint{0.499992in}{3.192244in}}%
\pgfpathcurveto{\pgfqpoint{0.502904in}{3.195156in}}{\pgfqpoint{0.504540in}{3.199106in}}{\pgfqpoint{0.504540in}{3.203224in}}%
\pgfpathcurveto{\pgfqpoint{0.504540in}{3.207342in}}{\pgfqpoint{0.502904in}{3.211292in}}{\pgfqpoint{0.499992in}{3.214204in}}%
\pgfpathcurveto{\pgfqpoint{0.497080in}{3.217116in}}{\pgfqpoint{0.493130in}{3.218752in}}{\pgfqpoint{0.489011in}{3.218752in}}%
\pgfpathcurveto{\pgfqpoint{0.484893in}{3.218752in}}{\pgfqpoint{0.480943in}{3.217116in}}{\pgfqpoint{0.478031in}{3.214204in}}%
\pgfpathcurveto{\pgfqpoint{0.475119in}{3.211292in}}{\pgfqpoint{0.473483in}{3.207342in}}{\pgfqpoint{0.473483in}{3.203224in}}%
\pgfpathcurveto{\pgfqpoint{0.473483in}{3.199106in}}{\pgfqpoint{0.475119in}{3.195156in}}{\pgfqpoint{0.478031in}{3.192244in}}%
\pgfpathcurveto{\pgfqpoint{0.480943in}{3.189332in}}{\pgfqpoint{0.484893in}{3.187696in}}{\pgfqpoint{0.489011in}{3.187696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485459in}{3.406389in}}%
\pgfpathcurveto{\pgfqpoint{0.489577in}{3.406389in}}{\pgfqpoint{0.493527in}{3.408025in}}{\pgfqpoint{0.496439in}{3.410937in}}%
\pgfpathcurveto{\pgfqpoint{0.499351in}{3.413849in}}{\pgfqpoint{0.500987in}{3.417799in}}{\pgfqpoint{0.500987in}{3.421917in}}%
\pgfpathcurveto{\pgfqpoint{0.500987in}{3.426036in}}{\pgfqpoint{0.499351in}{3.429986in}}{\pgfqpoint{0.496439in}{3.432898in}}%
\pgfpathcurveto{\pgfqpoint{0.493527in}{3.435810in}}{\pgfqpoint{0.489577in}{3.437446in}}{\pgfqpoint{0.485459in}{3.437446in}}%
\pgfpathcurveto{\pgfqpoint{0.481341in}{3.437446in}}{\pgfqpoint{0.477391in}{3.435810in}}{\pgfqpoint{0.474479in}{3.432898in}}%
\pgfpathcurveto{\pgfqpoint{0.471567in}{3.429986in}}{\pgfqpoint{0.469931in}{3.426036in}}{\pgfqpoint{0.469931in}{3.421917in}}%
\pgfpathcurveto{\pgfqpoint{0.469931in}{3.417799in}}{\pgfqpoint{0.471567in}{3.413849in}}{\pgfqpoint{0.474479in}{3.410937in}}%
\pgfpathcurveto{\pgfqpoint{0.477391in}{3.408025in}}{\pgfqpoint{0.481341in}{3.406389in}}{\pgfqpoint{0.485459in}{3.406389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448738in}{3.382570in}}%
\pgfpathcurveto{\pgfqpoint{0.452856in}{3.382570in}}{\pgfqpoint{0.456806in}{3.384206in}}{\pgfqpoint{0.459718in}{3.387118in}}%
\pgfpathcurveto{\pgfqpoint{0.462630in}{3.390030in}}{\pgfqpoint{0.464266in}{3.393980in}}{\pgfqpoint{0.464266in}{3.398098in}}%
\pgfpathcurveto{\pgfqpoint{0.464266in}{3.402217in}}{\pgfqpoint{0.462630in}{3.406167in}}{\pgfqpoint{0.459718in}{3.409079in}}%
\pgfpathcurveto{\pgfqpoint{0.456806in}{3.411991in}}{\pgfqpoint{0.452856in}{3.413627in}}{\pgfqpoint{0.448738in}{3.413627in}}%
\pgfpathcurveto{\pgfqpoint{0.444620in}{3.413627in}}{\pgfqpoint{0.440670in}{3.411991in}}{\pgfqpoint{0.437758in}{3.409079in}}%
\pgfpathcurveto{\pgfqpoint{0.434846in}{3.406167in}}{\pgfqpoint{0.433210in}{3.402217in}}{\pgfqpoint{0.433210in}{3.398098in}}%
\pgfpathcurveto{\pgfqpoint{0.433210in}{3.393980in}}{\pgfqpoint{0.434846in}{3.390030in}}{\pgfqpoint{0.437758in}{3.387118in}}%
\pgfpathcurveto{\pgfqpoint{0.440670in}{3.384206in}}{\pgfqpoint{0.444620in}{3.382570in}}{\pgfqpoint{0.448738in}{3.382570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497791in}{3.550743in}}%
\pgfpathcurveto{\pgfqpoint{0.501909in}{3.550743in}}{\pgfqpoint{0.505859in}{3.552380in}}{\pgfqpoint{0.508771in}{3.555292in}}%
\pgfpathcurveto{\pgfqpoint{0.511683in}{3.558204in}}{\pgfqpoint{0.513319in}{3.562154in}}{\pgfqpoint{0.513319in}{3.566272in}}%
\pgfpathcurveto{\pgfqpoint{0.513319in}{3.570390in}}{\pgfqpoint{0.511683in}{3.574340in}}{\pgfqpoint{0.508771in}{3.577252in}}%
\pgfpathcurveto{\pgfqpoint{0.505859in}{3.580164in}}{\pgfqpoint{0.501909in}{3.581800in}}{\pgfqpoint{0.497791in}{3.581800in}}%
\pgfpathcurveto{\pgfqpoint{0.493673in}{3.581800in}}{\pgfqpoint{0.489723in}{3.580164in}}{\pgfqpoint{0.486811in}{3.577252in}}%
\pgfpathcurveto{\pgfqpoint{0.483899in}{3.574340in}}{\pgfqpoint{0.482262in}{3.570390in}}{\pgfqpoint{0.482262in}{3.566272in}}%
\pgfpathcurveto{\pgfqpoint{0.482262in}{3.562154in}}{\pgfqpoint{0.483899in}{3.558204in}}{\pgfqpoint{0.486811in}{3.555292in}}%
\pgfpathcurveto{\pgfqpoint{0.489723in}{3.552380in}}{\pgfqpoint{0.493673in}{3.550743in}}{\pgfqpoint{0.497791in}{3.550743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456834in}{3.472610in}}%
\pgfpathcurveto{\pgfqpoint{0.460952in}{3.472610in}}{\pgfqpoint{0.464902in}{3.474246in}}{\pgfqpoint{0.467814in}{3.477158in}}%
\pgfpathcurveto{\pgfqpoint{0.470726in}{3.480070in}}{\pgfqpoint{0.472362in}{3.484020in}}{\pgfqpoint{0.472362in}{3.488138in}}%
\pgfpathcurveto{\pgfqpoint{0.472362in}{3.492256in}}{\pgfqpoint{0.470726in}{3.496206in}}{\pgfqpoint{0.467814in}{3.499118in}}%
\pgfpathcurveto{\pgfqpoint{0.464902in}{3.502030in}}{\pgfqpoint{0.460952in}{3.503666in}}{\pgfqpoint{0.456834in}{3.503666in}}%
\pgfpathcurveto{\pgfqpoint{0.452716in}{3.503666in}}{\pgfqpoint{0.448766in}{3.502030in}}{\pgfqpoint{0.445854in}{3.499118in}}%
\pgfpathcurveto{\pgfqpoint{0.442942in}{3.496206in}}{\pgfqpoint{0.441306in}{3.492256in}}{\pgfqpoint{0.441306in}{3.488138in}}%
\pgfpathcurveto{\pgfqpoint{0.441306in}{3.484020in}}{\pgfqpoint{0.442942in}{3.480070in}}{\pgfqpoint{0.445854in}{3.477158in}}%
\pgfpathcurveto{\pgfqpoint{0.448766in}{3.474246in}}{\pgfqpoint{0.452716in}{3.472610in}}{\pgfqpoint{0.456834in}{3.472610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457412in}{3.669543in}}%
\pgfpathcurveto{\pgfqpoint{0.461530in}{3.669543in}}{\pgfqpoint{0.465480in}{3.671179in}}{\pgfqpoint{0.468392in}{3.674091in}}%
\pgfpathcurveto{\pgfqpoint{0.471304in}{3.677003in}}{\pgfqpoint{0.472940in}{3.680953in}}{\pgfqpoint{0.472940in}{3.685071in}}%
\pgfpathcurveto{\pgfqpoint{0.472940in}{3.689190in}}{\pgfqpoint{0.471304in}{3.693140in}}{\pgfqpoint{0.468392in}{3.696051in}}%
\pgfpathcurveto{\pgfqpoint{0.465480in}{3.698963in}}{\pgfqpoint{0.461530in}{3.700600in}}{\pgfqpoint{0.457412in}{3.700600in}}%
\pgfpathcurveto{\pgfqpoint{0.453293in}{3.700600in}}{\pgfqpoint{0.449343in}{3.698963in}}{\pgfqpoint{0.446431in}{3.696051in}}%
\pgfpathcurveto{\pgfqpoint{0.443519in}{3.693140in}}{\pgfqpoint{0.441883in}{3.689190in}}{\pgfqpoint{0.441883in}{3.685071in}}%
\pgfpathcurveto{\pgfqpoint{0.441883in}{3.680953in}}{\pgfqpoint{0.443519in}{3.677003in}}{\pgfqpoint{0.446431in}{3.674091in}}%
\pgfpathcurveto{\pgfqpoint{0.449343in}{3.671179in}}{\pgfqpoint{0.453293in}{3.669543in}}{\pgfqpoint{0.457412in}{3.669543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786210in}{4.125405in}}%
\pgfpathcurveto{\pgfqpoint{5.790328in}{4.125405in}}{\pgfqpoint{5.794278in}{4.127041in}}{\pgfqpoint{5.797190in}{4.129953in}}%
\pgfpathcurveto{\pgfqpoint{5.800102in}{4.132865in}}{\pgfqpoint{5.801738in}{4.136815in}}{\pgfqpoint{5.801738in}{4.140934in}}%
\pgfpathcurveto{\pgfqpoint{5.801738in}{4.145052in}}{\pgfqpoint{5.800102in}{4.149002in}}{\pgfqpoint{5.797190in}{4.151914in}}%
\pgfpathcurveto{\pgfqpoint{5.794278in}{4.154826in}}{\pgfqpoint{5.790328in}{4.156462in}}{\pgfqpoint{5.786210in}{4.156462in}}%
\pgfpathcurveto{\pgfqpoint{5.782092in}{4.156462in}}{\pgfqpoint{5.778142in}{4.154826in}}{\pgfqpoint{5.775230in}{4.151914in}}%
\pgfpathcurveto{\pgfqpoint{5.772318in}{4.149002in}}{\pgfqpoint{5.770682in}{4.145052in}}{\pgfqpoint{5.770682in}{4.140934in}}%
\pgfpathcurveto{\pgfqpoint{5.770682in}{4.136815in}}{\pgfqpoint{5.772318in}{4.132865in}}{\pgfqpoint{5.775230in}{4.129953in}}%
\pgfpathcurveto{\pgfqpoint{5.778142in}{4.127041in}}{\pgfqpoint{5.782092in}{4.125405in}}{\pgfqpoint{5.786210in}{4.125405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628942in}{4.126301in}}%
\pgfpathcurveto{\pgfqpoint{5.633060in}{4.126301in}}{\pgfqpoint{5.637010in}{4.127937in}}{\pgfqpoint{5.639922in}{4.130849in}}%
\pgfpathcurveto{\pgfqpoint{5.642834in}{4.133761in}}{\pgfqpoint{5.644470in}{4.137711in}}{\pgfqpoint{5.644470in}{4.141829in}}%
\pgfpathcurveto{\pgfqpoint{5.644470in}{4.145947in}}{\pgfqpoint{5.642834in}{4.149897in}}{\pgfqpoint{5.639922in}{4.152809in}}%
\pgfpathcurveto{\pgfqpoint{5.637010in}{4.155721in}}{\pgfqpoint{5.633060in}{4.157357in}}{\pgfqpoint{5.628942in}{4.157357in}}%
\pgfpathcurveto{\pgfqpoint{5.624824in}{4.157357in}}{\pgfqpoint{5.620874in}{4.155721in}}{\pgfqpoint{5.617962in}{4.152809in}}%
\pgfpathcurveto{\pgfqpoint{5.615050in}{4.149897in}}{\pgfqpoint{5.613413in}{4.145947in}}{\pgfqpoint{5.613413in}{4.141829in}}%
\pgfpathcurveto{\pgfqpoint{5.613413in}{4.137711in}}{\pgfqpoint{5.615050in}{4.133761in}}{\pgfqpoint{5.617962in}{4.130849in}}%
\pgfpathcurveto{\pgfqpoint{5.620874in}{4.127937in}}{\pgfqpoint{5.624824in}{4.126301in}}{\pgfqpoint{5.628942in}{4.126301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559976in}{3.945490in}}%
\pgfpathcurveto{\pgfqpoint{5.564094in}{3.945490in}}{\pgfqpoint{5.568044in}{3.947126in}}{\pgfqpoint{5.570956in}{3.950038in}}%
\pgfpathcurveto{\pgfqpoint{5.573868in}{3.952950in}}{\pgfqpoint{5.575504in}{3.956900in}}{\pgfqpoint{5.575504in}{3.961018in}}%
\pgfpathcurveto{\pgfqpoint{5.575504in}{3.965136in}}{\pgfqpoint{5.573868in}{3.969086in}}{\pgfqpoint{5.570956in}{3.971998in}}%
\pgfpathcurveto{\pgfqpoint{5.568044in}{3.974910in}}{\pgfqpoint{5.564094in}{3.976546in}}{\pgfqpoint{5.559976in}{3.976546in}}%
\pgfpathcurveto{\pgfqpoint{5.555858in}{3.976546in}}{\pgfqpoint{5.551908in}{3.974910in}}{\pgfqpoint{5.548996in}{3.971998in}}%
\pgfpathcurveto{\pgfqpoint{5.546084in}{3.969086in}}{\pgfqpoint{5.544448in}{3.965136in}}{\pgfqpoint{5.544448in}{3.961018in}}%
\pgfpathcurveto{\pgfqpoint{5.544448in}{3.956900in}}{\pgfqpoint{5.546084in}{3.952950in}}{\pgfqpoint{5.548996in}{3.950038in}}%
\pgfpathcurveto{\pgfqpoint{5.551908in}{3.947126in}}{\pgfqpoint{5.555858in}{3.945490in}}{\pgfqpoint{5.559976in}{3.945490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478542in}{3.614930in}}%
\pgfpathcurveto{\pgfqpoint{5.482660in}{3.614930in}}{\pgfqpoint{5.486610in}{3.616566in}}{\pgfqpoint{5.489522in}{3.619478in}}%
\pgfpathcurveto{\pgfqpoint{5.492434in}{3.622390in}}{\pgfqpoint{5.494070in}{3.626340in}}{\pgfqpoint{5.494070in}{3.630458in}}%
\pgfpathcurveto{\pgfqpoint{5.494070in}{3.634576in}}{\pgfqpoint{5.492434in}{3.638527in}}{\pgfqpoint{5.489522in}{3.641438in}}%
\pgfpathcurveto{\pgfqpoint{5.486610in}{3.644350in}}{\pgfqpoint{5.482660in}{3.645987in}}{\pgfqpoint{5.478542in}{3.645987in}}%
\pgfpathcurveto{\pgfqpoint{5.474424in}{3.645987in}}{\pgfqpoint{5.470474in}{3.644350in}}{\pgfqpoint{5.467562in}{3.641438in}}%
\pgfpathcurveto{\pgfqpoint{5.464650in}{3.638527in}}{\pgfqpoint{5.463013in}{3.634576in}}{\pgfqpoint{5.463013in}{3.630458in}}%
\pgfpathcurveto{\pgfqpoint{5.463013in}{3.626340in}}{\pgfqpoint{5.464650in}{3.622390in}}{\pgfqpoint{5.467562in}{3.619478in}}%
\pgfpathcurveto{\pgfqpoint{5.470474in}{3.616566in}}{\pgfqpoint{5.474424in}{3.614930in}}{\pgfqpoint{5.478542in}{3.614930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322987in}{3.370692in}}%
\pgfpathcurveto{\pgfqpoint{5.327105in}{3.370692in}}{\pgfqpoint{5.331055in}{3.372328in}}{\pgfqpoint{5.333967in}{3.375240in}}%
\pgfpathcurveto{\pgfqpoint{5.336879in}{3.378152in}}{\pgfqpoint{5.338515in}{3.382102in}}{\pgfqpoint{5.338515in}{3.386220in}}%
\pgfpathcurveto{\pgfqpoint{5.338515in}{3.390339in}}{\pgfqpoint{5.336879in}{3.394289in}}{\pgfqpoint{5.333967in}{3.397201in}}%
\pgfpathcurveto{\pgfqpoint{5.331055in}{3.400113in}}{\pgfqpoint{5.327105in}{3.401749in}}{\pgfqpoint{5.322987in}{3.401749in}}%
\pgfpathcurveto{\pgfqpoint{5.318869in}{3.401749in}}{\pgfqpoint{5.314919in}{3.400113in}}{\pgfqpoint{5.312007in}{3.397201in}}%
\pgfpathcurveto{\pgfqpoint{5.309095in}{3.394289in}}{\pgfqpoint{5.307458in}{3.390339in}}{\pgfqpoint{5.307458in}{3.386220in}}%
\pgfpathcurveto{\pgfqpoint{5.307458in}{3.382102in}}{\pgfqpoint{5.309095in}{3.378152in}}{\pgfqpoint{5.312007in}{3.375240in}}%
\pgfpathcurveto{\pgfqpoint{5.314919in}{3.372328in}}{\pgfqpoint{5.318869in}{3.370692in}}{\pgfqpoint{5.322987in}{3.370692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172698in}{3.183252in}}%
\pgfpathcurveto{\pgfqpoint{5.176817in}{3.183252in}}{\pgfqpoint{5.180767in}{3.184888in}}{\pgfqpoint{5.183679in}{3.187800in}}%
\pgfpathcurveto{\pgfqpoint{5.186590in}{3.190712in}}{\pgfqpoint{5.188227in}{3.194662in}}{\pgfqpoint{5.188227in}{3.198780in}}%
\pgfpathcurveto{\pgfqpoint{5.188227in}{3.202899in}}{\pgfqpoint{5.186590in}{3.206849in}}{\pgfqpoint{5.183679in}{3.209761in}}%
\pgfpathcurveto{\pgfqpoint{5.180767in}{3.212672in}}{\pgfqpoint{5.176817in}{3.214309in}}{\pgfqpoint{5.172698in}{3.214309in}}%
\pgfpathcurveto{\pgfqpoint{5.168580in}{3.214309in}}{\pgfqpoint{5.164630in}{3.212672in}}{\pgfqpoint{5.161718in}{3.209761in}}%
\pgfpathcurveto{\pgfqpoint{5.158806in}{3.206849in}}{\pgfqpoint{5.157170in}{3.202899in}}{\pgfqpoint{5.157170in}{3.198780in}}%
\pgfpathcurveto{\pgfqpoint{5.157170in}{3.194662in}}{\pgfqpoint{5.158806in}{3.190712in}}{\pgfqpoint{5.161718in}{3.187800in}}%
\pgfpathcurveto{\pgfqpoint{5.164630in}{3.184888in}}{\pgfqpoint{5.168580in}{3.183252in}}{\pgfqpoint{5.172698in}{3.183252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011177in}{3.061046in}}%
\pgfpathcurveto{\pgfqpoint{5.015295in}{3.061046in}}{\pgfqpoint{5.019246in}{3.062682in}}{\pgfqpoint{5.022157in}{3.065594in}}%
\pgfpathcurveto{\pgfqpoint{5.025069in}{3.068506in}}{\pgfqpoint{5.026706in}{3.072456in}}{\pgfqpoint{5.026706in}{3.076574in}}%
\pgfpathcurveto{\pgfqpoint{5.026706in}{3.080692in}}{\pgfqpoint{5.025069in}{3.084642in}}{\pgfqpoint{5.022157in}{3.087554in}}%
\pgfpathcurveto{\pgfqpoint{5.019246in}{3.090466in}}{\pgfqpoint{5.015295in}{3.092102in}}{\pgfqpoint{5.011177in}{3.092102in}}%
\pgfpathcurveto{\pgfqpoint{5.007059in}{3.092102in}}{\pgfqpoint{5.003109in}{3.090466in}}{\pgfqpoint{5.000197in}{3.087554in}}%
\pgfpathcurveto{\pgfqpoint{4.997285in}{3.084642in}}{\pgfqpoint{4.995649in}{3.080692in}}{\pgfqpoint{4.995649in}{3.076574in}}%
\pgfpathcurveto{\pgfqpoint{4.995649in}{3.072456in}}{\pgfqpoint{4.997285in}{3.068506in}}{\pgfqpoint{5.000197in}{3.065594in}}%
\pgfpathcurveto{\pgfqpoint{5.003109in}{3.062682in}}{\pgfqpoint{5.007059in}{3.061046in}}{\pgfqpoint{5.011177in}{3.061046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092949,0.059904,0.239164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884053in}{2.710913in}}%
\pgfpathcurveto{\pgfqpoint{4.888171in}{2.710913in}}{\pgfqpoint{4.892121in}{2.712549in}}{\pgfqpoint{4.895033in}{2.715461in}}%
\pgfpathcurveto{\pgfqpoint{4.897945in}{2.718373in}}{\pgfqpoint{4.899581in}{2.722323in}}{\pgfqpoint{4.899581in}{2.726441in}}%
\pgfpathcurveto{\pgfqpoint{4.899581in}{2.730559in}}{\pgfqpoint{4.897945in}{2.734509in}}{\pgfqpoint{4.895033in}{2.737421in}}%
\pgfpathcurveto{\pgfqpoint{4.892121in}{2.740333in}}{\pgfqpoint{4.888171in}{2.741969in}}{\pgfqpoint{4.884053in}{2.741969in}}%
\pgfpathcurveto{\pgfqpoint{4.879935in}{2.741969in}}{\pgfqpoint{4.875985in}{2.740333in}}{\pgfqpoint{4.873073in}{2.737421in}}%
\pgfpathcurveto{\pgfqpoint{4.870161in}{2.734509in}}{\pgfqpoint{4.868525in}{2.730559in}}{\pgfqpoint{4.868525in}{2.726441in}}%
\pgfpathcurveto{\pgfqpoint{4.868525in}{2.722323in}}{\pgfqpoint{4.870161in}{2.718373in}}{\pgfqpoint{4.873073in}{2.715461in}}%
\pgfpathcurveto{\pgfqpoint{4.875985in}{2.712549in}}{\pgfqpoint{4.879935in}{2.710913in}}{\pgfqpoint{4.884053in}{2.710913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747800in}{2.594117in}}%
\pgfpathcurveto{\pgfqpoint{4.751918in}{2.594117in}}{\pgfqpoint{4.755868in}{2.595753in}}{\pgfqpoint{4.758780in}{2.598665in}}%
\pgfpathcurveto{\pgfqpoint{4.761692in}{2.601577in}}{\pgfqpoint{4.763328in}{2.605527in}}{\pgfqpoint{4.763328in}{2.609645in}}%
\pgfpathcurveto{\pgfqpoint{4.763328in}{2.613763in}}{\pgfqpoint{4.761692in}{2.617714in}}{\pgfqpoint{4.758780in}{2.620625in}}%
\pgfpathcurveto{\pgfqpoint{4.755868in}{2.623537in}}{\pgfqpoint{4.751918in}{2.625174in}}{\pgfqpoint{4.747800in}{2.625174in}}%
\pgfpathcurveto{\pgfqpoint{4.743682in}{2.625174in}}{\pgfqpoint{4.739732in}{2.623537in}}{\pgfqpoint{4.736820in}{2.620625in}}%
\pgfpathcurveto{\pgfqpoint{4.733908in}{2.617714in}}{\pgfqpoint{4.732271in}{2.613763in}}{\pgfqpoint{4.732271in}{2.609645in}}%
\pgfpathcurveto{\pgfqpoint{4.732271in}{2.605527in}}{\pgfqpoint{4.733908in}{2.601577in}}{\pgfqpoint{4.736820in}{2.598665in}}%
\pgfpathcurveto{\pgfqpoint{4.739732in}{2.595753in}}{\pgfqpoint{4.743682in}{2.594117in}}{\pgfqpoint{4.747800in}{2.594117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146785,0.068738,0.334011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551968in}{2.596092in}}%
\pgfpathcurveto{\pgfqpoint{4.556086in}{2.596092in}}{\pgfqpoint{4.560036in}{2.597728in}}{\pgfqpoint{4.562948in}{2.600640in}}%
\pgfpathcurveto{\pgfqpoint{4.565860in}{2.603552in}}{\pgfqpoint{4.567496in}{2.607502in}}{\pgfqpoint{4.567496in}{2.611620in}}%
\pgfpathcurveto{\pgfqpoint{4.567496in}{2.615738in}}{\pgfqpoint{4.565860in}{2.619688in}}{\pgfqpoint{4.562948in}{2.622600in}}%
\pgfpathcurveto{\pgfqpoint{4.560036in}{2.625512in}}{\pgfqpoint{4.556086in}{2.627148in}}{\pgfqpoint{4.551968in}{2.627148in}}%
\pgfpathcurveto{\pgfqpoint{4.547849in}{2.627148in}}{\pgfqpoint{4.543899in}{2.625512in}}{\pgfqpoint{4.540987in}{2.622600in}}%
\pgfpathcurveto{\pgfqpoint{4.538075in}{2.619688in}}{\pgfqpoint{4.536439in}{2.615738in}}{\pgfqpoint{4.536439in}{2.611620in}}%
\pgfpathcurveto{\pgfqpoint{4.536439in}{2.607502in}}{\pgfqpoint{4.538075in}{2.603552in}}{\pgfqpoint{4.540987in}{2.600640in}}%
\pgfpathcurveto{\pgfqpoint{4.543899in}{2.597728in}}{\pgfqpoint{4.547849in}{2.596092in}}{\pgfqpoint{4.551968in}{2.596092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184801,0.065732,0.387973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391015in}{2.594719in}}%
\pgfpathcurveto{\pgfqpoint{4.395133in}{2.594719in}}{\pgfqpoint{4.399084in}{2.596355in}}{\pgfqpoint{4.401995in}{2.599267in}}%
\pgfpathcurveto{\pgfqpoint{4.404907in}{2.602179in}}{\pgfqpoint{4.406544in}{2.606129in}}{\pgfqpoint{4.406544in}{2.610247in}}%
\pgfpathcurveto{\pgfqpoint{4.406544in}{2.614365in}}{\pgfqpoint{4.404907in}{2.618315in}}{\pgfqpoint{4.401995in}{2.621227in}}%
\pgfpathcurveto{\pgfqpoint{4.399084in}{2.624139in}}{\pgfqpoint{4.395133in}{2.625775in}}{\pgfqpoint{4.391015in}{2.625775in}}%
\pgfpathcurveto{\pgfqpoint{4.386897in}{2.625775in}}{\pgfqpoint{4.382947in}{2.624139in}}{\pgfqpoint{4.380035in}{2.621227in}}%
\pgfpathcurveto{\pgfqpoint{4.377123in}{2.618315in}}{\pgfqpoint{4.375487in}{2.614365in}}{\pgfqpoint{4.375487in}{2.610247in}}%
\pgfpathcurveto{\pgfqpoint{4.375487in}{2.606129in}}{\pgfqpoint{4.377123in}{2.602179in}}{\pgfqpoint{4.380035in}{2.599267in}}%
\pgfpathcurveto{\pgfqpoint{4.382947in}{2.596355in}}{\pgfqpoint{4.386897in}{2.594719in}}{\pgfqpoint{4.391015in}{2.594719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251602in}{2.340935in}}%
\pgfpathcurveto{\pgfqpoint{4.255720in}{2.340935in}}{\pgfqpoint{4.259670in}{2.342571in}}{\pgfqpoint{4.262582in}{2.345483in}}%
\pgfpathcurveto{\pgfqpoint{4.265494in}{2.348395in}}{\pgfqpoint{4.267130in}{2.352345in}}{\pgfqpoint{4.267130in}{2.356463in}}%
\pgfpathcurveto{\pgfqpoint{4.267130in}{2.360581in}}{\pgfqpoint{4.265494in}{2.364531in}}{\pgfqpoint{4.262582in}{2.367443in}}%
\pgfpathcurveto{\pgfqpoint{4.259670in}{2.370355in}}{\pgfqpoint{4.255720in}{2.371991in}}{\pgfqpoint{4.251602in}{2.371991in}}%
\pgfpathcurveto{\pgfqpoint{4.247484in}{2.371991in}}{\pgfqpoint{4.243534in}{2.370355in}}{\pgfqpoint{4.240622in}{2.367443in}}%
\pgfpathcurveto{\pgfqpoint{4.237710in}{2.364531in}}{\pgfqpoint{4.236074in}{2.360581in}}{\pgfqpoint{4.236074in}{2.356463in}}%
\pgfpathcurveto{\pgfqpoint{4.236074in}{2.352345in}}{\pgfqpoint{4.237710in}{2.348395in}}{\pgfqpoint{4.240622in}{2.345483in}}%
\pgfpathcurveto{\pgfqpoint{4.243534in}{2.342571in}}{\pgfqpoint{4.247484in}{2.340935in}}{\pgfqpoint{4.251602in}{2.340935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271994,0.060994,0.465660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119468in}{2.118927in}}%
\pgfpathcurveto{\pgfqpoint{4.123586in}{2.118927in}}{\pgfqpoint{4.127536in}{2.120563in}}{\pgfqpoint{4.130448in}{2.123475in}}%
\pgfpathcurveto{\pgfqpoint{4.133360in}{2.126387in}}{\pgfqpoint{4.134996in}{2.130337in}}{\pgfqpoint{4.134996in}{2.134455in}}%
\pgfpathcurveto{\pgfqpoint{4.134996in}{2.138573in}}{\pgfqpoint{4.133360in}{2.142523in}}{\pgfqpoint{4.130448in}{2.145435in}}%
\pgfpathcurveto{\pgfqpoint{4.127536in}{2.148347in}}{\pgfqpoint{4.123586in}{2.149983in}}{\pgfqpoint{4.119468in}{2.149983in}}%
\pgfpathcurveto{\pgfqpoint{4.115350in}{2.149983in}}{\pgfqpoint{4.111400in}{2.148347in}}{\pgfqpoint{4.108488in}{2.145435in}}%
\pgfpathcurveto{\pgfqpoint{4.105576in}{2.142523in}}{\pgfqpoint{4.103940in}{2.138573in}}{\pgfqpoint{4.103940in}{2.134455in}}%
\pgfpathcurveto{\pgfqpoint{4.103940in}{2.130337in}}{\pgfqpoint{4.105576in}{2.126387in}}{\pgfqpoint{4.108488in}{2.123475in}}%
\pgfpathcurveto{\pgfqpoint{4.111400in}{2.120563in}}{\pgfqpoint{4.115350in}{2.118927in}}{\pgfqpoint{4.119468in}{2.118927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335308,0.078236,0.491024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950533in}{1.990020in}}%
\pgfpathcurveto{\pgfqpoint{3.954651in}{1.990020in}}{\pgfqpoint{3.958601in}{1.991657in}}{\pgfqpoint{3.961513in}{1.994569in}}%
\pgfpathcurveto{\pgfqpoint{3.964425in}{1.997480in}}{\pgfqpoint{3.966061in}{2.001431in}}{\pgfqpoint{3.966061in}{2.005549in}}%
\pgfpathcurveto{\pgfqpoint{3.966061in}{2.009667in}}{\pgfqpoint{3.964425in}{2.013617in}}{\pgfqpoint{3.961513in}{2.016529in}}%
\pgfpathcurveto{\pgfqpoint{3.958601in}{2.019441in}}{\pgfqpoint{3.954651in}{2.021077in}}{\pgfqpoint{3.950533in}{2.021077in}}%
\pgfpathcurveto{\pgfqpoint{3.946415in}{2.021077in}}{\pgfqpoint{3.942465in}{2.019441in}}{\pgfqpoint{3.939553in}{2.016529in}}%
\pgfpathcurveto{\pgfqpoint{3.936641in}{2.013617in}}{\pgfqpoint{3.935005in}{2.009667in}}{\pgfqpoint{3.935005in}{2.005549in}}%
\pgfpathcurveto{\pgfqpoint{3.935005in}{2.001431in}}{\pgfqpoint{3.936641in}{1.997480in}}{\pgfqpoint{3.939553in}{1.994569in}}%
\pgfpathcurveto{\pgfqpoint{3.942465in}{1.991657in}}{\pgfqpoint{3.946415in}{1.990020in}}{\pgfqpoint{3.950533in}{1.990020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372116,0.092816,0.499053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842514in}{1.994533in}}%
\pgfpathcurveto{\pgfqpoint{3.846632in}{1.994533in}}{\pgfqpoint{3.850582in}{1.996169in}}{\pgfqpoint{3.853494in}{1.999081in}}%
\pgfpathcurveto{\pgfqpoint{3.856406in}{2.001993in}}{\pgfqpoint{3.858042in}{2.005943in}}{\pgfqpoint{3.858042in}{2.010061in}}%
\pgfpathcurveto{\pgfqpoint{3.858042in}{2.014179in}}{\pgfqpoint{3.856406in}{2.018129in}}{\pgfqpoint{3.853494in}{2.021041in}}%
\pgfpathcurveto{\pgfqpoint{3.850582in}{2.023953in}}{\pgfqpoint{3.846632in}{2.025590in}}{\pgfqpoint{3.842514in}{2.025590in}}%
\pgfpathcurveto{\pgfqpoint{3.838396in}{2.025590in}}{\pgfqpoint{3.834446in}{2.023953in}}{\pgfqpoint{3.831534in}{2.021041in}}%
\pgfpathcurveto{\pgfqpoint{3.828622in}{2.018129in}}{\pgfqpoint{3.826986in}{2.014179in}}{\pgfqpoint{3.826986in}{2.010061in}}%
\pgfpathcurveto{\pgfqpoint{3.826986in}{2.005943in}}{\pgfqpoint{3.828622in}{2.001993in}}{\pgfqpoint{3.831534in}{1.999081in}}%
\pgfpathcurveto{\pgfqpoint{3.834446in}{1.996169in}}{\pgfqpoint{3.838396in}{1.994533in}}{\pgfqpoint{3.842514in}{1.994533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.408629,0.107930,0.504052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658765in}{1.950707in}}%
\pgfpathcurveto{\pgfqpoint{3.662883in}{1.950707in}}{\pgfqpoint{3.666833in}{1.952343in}}{\pgfqpoint{3.669745in}{1.955255in}}%
\pgfpathcurveto{\pgfqpoint{3.672657in}{1.958167in}}{\pgfqpoint{3.674293in}{1.962117in}}{\pgfqpoint{3.674293in}{1.966235in}}%
\pgfpathcurveto{\pgfqpoint{3.674293in}{1.970354in}}{\pgfqpoint{3.672657in}{1.974304in}}{\pgfqpoint{3.669745in}{1.977216in}}%
\pgfpathcurveto{\pgfqpoint{3.666833in}{1.980128in}}{\pgfqpoint{3.662883in}{1.981764in}}{\pgfqpoint{3.658765in}{1.981764in}}%
\pgfpathcurveto{\pgfqpoint{3.654647in}{1.981764in}}{\pgfqpoint{3.650697in}{1.980128in}}{\pgfqpoint{3.647785in}{1.977216in}}%
\pgfpathcurveto{\pgfqpoint{3.644873in}{1.974304in}}{\pgfqpoint{3.643237in}{1.970354in}}{\pgfqpoint{3.643237in}{1.966235in}}%
\pgfpathcurveto{\pgfqpoint{3.643237in}{1.962117in}}{\pgfqpoint{3.644873in}{1.958167in}}{\pgfqpoint{3.647785in}{1.955255in}}%
\pgfpathcurveto{\pgfqpoint{3.650697in}{1.952343in}}{\pgfqpoint{3.654647in}{1.950707in}}{\pgfqpoint{3.658765in}{1.950707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479754in}{1.877616in}}%
\pgfpathcurveto{\pgfqpoint{3.483872in}{1.877616in}}{\pgfqpoint{3.487822in}{1.879252in}}{\pgfqpoint{3.490734in}{1.882164in}}%
\pgfpathcurveto{\pgfqpoint{3.493646in}{1.885076in}}{\pgfqpoint{3.495282in}{1.889026in}}{\pgfqpoint{3.495282in}{1.893144in}}%
\pgfpathcurveto{\pgfqpoint{3.495282in}{1.897262in}}{\pgfqpoint{3.493646in}{1.901212in}}{\pgfqpoint{3.490734in}{1.904124in}}%
\pgfpathcurveto{\pgfqpoint{3.487822in}{1.907036in}}{\pgfqpoint{3.483872in}{1.908672in}}{\pgfqpoint{3.479754in}{1.908672in}}%
\pgfpathcurveto{\pgfqpoint{3.475636in}{1.908672in}}{\pgfqpoint{3.471686in}{1.907036in}}{\pgfqpoint{3.468774in}{1.904124in}}%
\pgfpathcurveto{\pgfqpoint{3.465862in}{1.901212in}}{\pgfqpoint{3.464226in}{1.897262in}}{\pgfqpoint{3.464226in}{1.893144in}}%
\pgfpathcurveto{\pgfqpoint{3.464226in}{1.889026in}}{\pgfqpoint{3.465862in}{1.885076in}}{\pgfqpoint{3.468774in}{1.882164in}}%
\pgfpathcurveto{\pgfqpoint{3.471686in}{1.879252in}}{\pgfqpoint{3.475636in}{1.877616in}}{\pgfqpoint{3.479754in}{1.877616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373721in}{1.693156in}}%
\pgfpathcurveto{\pgfqpoint{3.377839in}{1.693156in}}{\pgfqpoint{3.381789in}{1.694792in}}{\pgfqpoint{3.384701in}{1.697704in}}%
\pgfpathcurveto{\pgfqpoint{3.387613in}{1.700616in}}{\pgfqpoint{3.389249in}{1.704566in}}{\pgfqpoint{3.389249in}{1.708684in}}%
\pgfpathcurveto{\pgfqpoint{3.389249in}{1.712802in}}{\pgfqpoint{3.387613in}{1.716752in}}{\pgfqpoint{3.384701in}{1.719664in}}%
\pgfpathcurveto{\pgfqpoint{3.381789in}{1.722576in}}{\pgfqpoint{3.377839in}{1.724212in}}{\pgfqpoint{3.373721in}{1.724212in}}%
\pgfpathcurveto{\pgfqpoint{3.369603in}{1.724212in}}{\pgfqpoint{3.365653in}{1.722576in}}{\pgfqpoint{3.362741in}{1.719664in}}%
\pgfpathcurveto{\pgfqpoint{3.359829in}{1.716752in}}{\pgfqpoint{3.358193in}{1.712802in}}{\pgfqpoint{3.358193in}{1.708684in}}%
\pgfpathcurveto{\pgfqpoint{3.358193in}{1.704566in}}{\pgfqpoint{3.359829in}{1.700616in}}{\pgfqpoint{3.362741in}{1.697704in}}%
\pgfpathcurveto{\pgfqpoint{3.365653in}{1.694792in}}{\pgfqpoint{3.369603in}{1.693156in}}{\pgfqpoint{3.373721in}{1.693156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261704in}{1.672604in}}%
\pgfpathcurveto{\pgfqpoint{3.265822in}{1.672604in}}{\pgfqpoint{3.269772in}{1.674240in}}{\pgfqpoint{3.272684in}{1.677152in}}%
\pgfpathcurveto{\pgfqpoint{3.275596in}{1.680064in}}{\pgfqpoint{3.277232in}{1.684014in}}{\pgfqpoint{3.277232in}{1.688132in}}%
\pgfpathcurveto{\pgfqpoint{3.277232in}{1.692250in}}{\pgfqpoint{3.275596in}{1.696200in}}{\pgfqpoint{3.272684in}{1.699112in}}%
\pgfpathcurveto{\pgfqpoint{3.269772in}{1.702024in}}{\pgfqpoint{3.265822in}{1.703661in}}{\pgfqpoint{3.261704in}{1.703661in}}%
\pgfpathcurveto{\pgfqpoint{3.257586in}{1.703661in}}{\pgfqpoint{3.253636in}{1.702024in}}{\pgfqpoint{3.250724in}{1.699112in}}%
\pgfpathcurveto{\pgfqpoint{3.247812in}{1.696200in}}{\pgfqpoint{3.246176in}{1.692250in}}{\pgfqpoint{3.246176in}{1.688132in}}%
\pgfpathcurveto{\pgfqpoint{3.246176in}{1.684014in}}{\pgfqpoint{3.247812in}{1.680064in}}{\pgfqpoint{3.250724in}{1.677152in}}%
\pgfpathcurveto{\pgfqpoint{3.253636in}{1.674240in}}{\pgfqpoint{3.257586in}{1.672604in}}{\pgfqpoint{3.261704in}{1.672604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581819,0.171596,0.502777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127392in}{1.528370in}}%
\pgfpathcurveto{\pgfqpoint{3.131510in}{1.528370in}}{\pgfqpoint{3.135461in}{1.530006in}}{\pgfqpoint{3.138372in}{1.532918in}}%
\pgfpathcurveto{\pgfqpoint{3.141284in}{1.535830in}}{\pgfqpoint{3.142921in}{1.539780in}}{\pgfqpoint{3.142921in}{1.543898in}}%
\pgfpathcurveto{\pgfqpoint{3.142921in}{1.548017in}}{\pgfqpoint{3.141284in}{1.551967in}}{\pgfqpoint{3.138372in}{1.554878in}}%
\pgfpathcurveto{\pgfqpoint{3.135461in}{1.557790in}}{\pgfqpoint{3.131510in}{1.559427in}}{\pgfqpoint{3.127392in}{1.559427in}}%
\pgfpathcurveto{\pgfqpoint{3.123274in}{1.559427in}}{\pgfqpoint{3.119324in}{1.557790in}}{\pgfqpoint{3.116412in}{1.554878in}}%
\pgfpathcurveto{\pgfqpoint{3.113500in}{1.551967in}}{\pgfqpoint{3.111864in}{1.548017in}}{\pgfqpoint{3.111864in}{1.543898in}}%
\pgfpathcurveto{\pgfqpoint{3.111864in}{1.539780in}}{\pgfqpoint{3.113500in}{1.535830in}}{\pgfqpoint{3.116412in}{1.532918in}}%
\pgfpathcurveto{\pgfqpoint{3.119324in}{1.530006in}}{\pgfqpoint{3.123274in}{1.528370in}}{\pgfqpoint{3.127392in}{1.528370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003939in}{1.515065in}}%
\pgfpathcurveto{\pgfqpoint{3.008057in}{1.515065in}}{\pgfqpoint{3.012007in}{1.516701in}}{\pgfqpoint{3.014919in}{1.519613in}}%
\pgfpathcurveto{\pgfqpoint{3.017831in}{1.522525in}}{\pgfqpoint{3.019467in}{1.526475in}}{\pgfqpoint{3.019467in}{1.530593in}}%
\pgfpathcurveto{\pgfqpoint{3.019467in}{1.534711in}}{\pgfqpoint{3.017831in}{1.538661in}}{\pgfqpoint{3.014919in}{1.541573in}}%
\pgfpathcurveto{\pgfqpoint{3.012007in}{1.544485in}}{\pgfqpoint{3.008057in}{1.546121in}}{\pgfqpoint{3.003939in}{1.546121in}}%
\pgfpathcurveto{\pgfqpoint{2.999821in}{1.546121in}}{\pgfqpoint{2.995871in}{1.544485in}}{\pgfqpoint{2.992959in}{1.541573in}}%
\pgfpathcurveto{\pgfqpoint{2.990047in}{1.538661in}}{\pgfqpoint{2.988411in}{1.534711in}}{\pgfqpoint{2.988411in}{1.530593in}}%
\pgfpathcurveto{\pgfqpoint{2.988411in}{1.526475in}}{\pgfqpoint{2.990047in}{1.522525in}}{\pgfqpoint{2.992959in}{1.519613in}}%
\pgfpathcurveto{\pgfqpoint{2.995871in}{1.516701in}}{\pgfqpoint{2.999821in}{1.515065in}}{\pgfqpoint{3.003939in}{1.515065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798820in}{1.534056in}}%
\pgfpathcurveto{\pgfqpoint{2.802938in}{1.534056in}}{\pgfqpoint{2.806888in}{1.535692in}}{\pgfqpoint{2.809800in}{1.538604in}}%
\pgfpathcurveto{\pgfqpoint{2.812712in}{1.541516in}}{\pgfqpoint{2.814349in}{1.545466in}}{\pgfqpoint{2.814349in}{1.549584in}}%
\pgfpathcurveto{\pgfqpoint{2.814349in}{1.553703in}}{\pgfqpoint{2.812712in}{1.557653in}}{\pgfqpoint{2.809800in}{1.560565in}}%
\pgfpathcurveto{\pgfqpoint{2.806888in}{1.563476in}}{\pgfqpoint{2.802938in}{1.565113in}}{\pgfqpoint{2.798820in}{1.565113in}}%
\pgfpathcurveto{\pgfqpoint{2.794702in}{1.565113in}}{\pgfqpoint{2.790752in}{1.563476in}}{\pgfqpoint{2.787840in}{1.560565in}}%
\pgfpathcurveto{\pgfqpoint{2.784928in}{1.557653in}}{\pgfqpoint{2.783292in}{1.553703in}}{\pgfqpoint{2.783292in}{1.549584in}}%
\pgfpathcurveto{\pgfqpoint{2.783292in}{1.545466in}}{\pgfqpoint{2.784928in}{1.541516in}}{\pgfqpoint{2.787840in}{1.538604in}}%
\pgfpathcurveto{\pgfqpoint{2.790752in}{1.535692in}}{\pgfqpoint{2.794702in}{1.534056in}}{\pgfqpoint{2.798820in}{1.534056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582334in}{1.511521in}}%
\pgfpathcurveto{\pgfqpoint{2.586452in}{1.511521in}}{\pgfqpoint{2.590402in}{1.513157in}}{\pgfqpoint{2.593314in}{1.516069in}}%
\pgfpathcurveto{\pgfqpoint{2.596226in}{1.518981in}}{\pgfqpoint{2.597862in}{1.522931in}}{\pgfqpoint{2.597862in}{1.527049in}}%
\pgfpathcurveto{\pgfqpoint{2.597862in}{1.531167in}}{\pgfqpoint{2.596226in}{1.535117in}}{\pgfqpoint{2.593314in}{1.538029in}}%
\pgfpathcurveto{\pgfqpoint{2.590402in}{1.540941in}}{\pgfqpoint{2.586452in}{1.542577in}}{\pgfqpoint{2.582334in}{1.542577in}}%
\pgfpathcurveto{\pgfqpoint{2.578215in}{1.542577in}}{\pgfqpoint{2.574265in}{1.540941in}}{\pgfqpoint{2.571353in}{1.538029in}}%
\pgfpathcurveto{\pgfqpoint{2.568442in}{1.535117in}}{\pgfqpoint{2.566805in}{1.531167in}}{\pgfqpoint{2.566805in}{1.527049in}}%
\pgfpathcurveto{\pgfqpoint{2.566805in}{1.522931in}}{\pgfqpoint{2.568442in}{1.518981in}}{\pgfqpoint{2.571353in}{1.516069in}}%
\pgfpathcurveto{\pgfqpoint{2.574265in}{1.513157in}}{\pgfqpoint{2.578215in}{1.511521in}}{\pgfqpoint{2.582334in}{1.511521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.767398,0.233705,0.457755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448140in}{1.427150in}}%
\pgfpathcurveto{\pgfqpoint{2.452258in}{1.427150in}}{\pgfqpoint{2.456208in}{1.428786in}}{\pgfqpoint{2.459120in}{1.431698in}}%
\pgfpathcurveto{\pgfqpoint{2.462032in}{1.434610in}}{\pgfqpoint{2.463668in}{1.438560in}}{\pgfqpoint{2.463668in}{1.442679in}}%
\pgfpathcurveto{\pgfqpoint{2.463668in}{1.446797in}}{\pgfqpoint{2.462032in}{1.450747in}}{\pgfqpoint{2.459120in}{1.453659in}}%
\pgfpathcurveto{\pgfqpoint{2.456208in}{1.456571in}}{\pgfqpoint{2.452258in}{1.458207in}}{\pgfqpoint{2.448140in}{1.458207in}}%
\pgfpathcurveto{\pgfqpoint{2.444021in}{1.458207in}}{\pgfqpoint{2.440071in}{1.456571in}}{\pgfqpoint{2.437159in}{1.453659in}}%
\pgfpathcurveto{\pgfqpoint{2.434248in}{1.450747in}}{\pgfqpoint{2.432611in}{1.446797in}}{\pgfqpoint{2.432611in}{1.442679in}}%
\pgfpathcurveto{\pgfqpoint{2.432611in}{1.438560in}}{\pgfqpoint{2.434248in}{1.434610in}}{\pgfqpoint{2.437159in}{1.431698in}}%
\pgfpathcurveto{\pgfqpoint{2.440071in}{1.428786in}}{\pgfqpoint{2.444021in}{1.427150in}}{\pgfqpoint{2.448140in}{1.427150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.822926,0.259016,0.433573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305525in}{1.480733in}}%
\pgfpathcurveto{\pgfqpoint{2.309643in}{1.480733in}}{\pgfqpoint{2.313593in}{1.482370in}}{\pgfqpoint{2.316505in}{1.485282in}}%
\pgfpathcurveto{\pgfqpoint{2.319417in}{1.488194in}}{\pgfqpoint{2.321053in}{1.492144in}}{\pgfqpoint{2.321053in}{1.496262in}}%
\pgfpathcurveto{\pgfqpoint{2.321053in}{1.500380in}}{\pgfqpoint{2.319417in}{1.504330in}}{\pgfqpoint{2.316505in}{1.507242in}}%
\pgfpathcurveto{\pgfqpoint{2.313593in}{1.510154in}}{\pgfqpoint{2.309643in}{1.511790in}}{\pgfqpoint{2.305525in}{1.511790in}}%
\pgfpathcurveto{\pgfqpoint{2.301407in}{1.511790in}}{\pgfqpoint{2.297457in}{1.510154in}}{\pgfqpoint{2.294545in}{1.507242in}}%
\pgfpathcurveto{\pgfqpoint{2.291633in}{1.504330in}}{\pgfqpoint{2.289997in}{1.500380in}}{\pgfqpoint{2.289997in}{1.496262in}}%
\pgfpathcurveto{\pgfqpoint{2.289997in}{1.492144in}}{\pgfqpoint{2.291633in}{1.488194in}}{\pgfqpoint{2.294545in}{1.485282in}}%
\pgfpathcurveto{\pgfqpoint{2.297457in}{1.482370in}}{\pgfqpoint{2.301407in}{1.480733in}}{\pgfqpoint{2.305525in}{1.480733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162180in}{1.437589in}}%
\pgfpathcurveto{\pgfqpoint{2.166298in}{1.437589in}}{\pgfqpoint{2.170248in}{1.439225in}}{\pgfqpoint{2.173160in}{1.442137in}}%
\pgfpathcurveto{\pgfqpoint{2.176072in}{1.445049in}}{\pgfqpoint{2.177708in}{1.448999in}}{\pgfqpoint{2.177708in}{1.453117in}}%
\pgfpathcurveto{\pgfqpoint{2.177708in}{1.457235in}}{\pgfqpoint{2.176072in}{1.461185in}}{\pgfqpoint{2.173160in}{1.464097in}}%
\pgfpathcurveto{\pgfqpoint{2.170248in}{1.467009in}}{\pgfqpoint{2.166298in}{1.468646in}}{\pgfqpoint{2.162180in}{1.468646in}}%
\pgfpathcurveto{\pgfqpoint{2.158062in}{1.468646in}}{\pgfqpoint{2.154112in}{1.467009in}}{\pgfqpoint{2.151200in}{1.464097in}}%
\pgfpathcurveto{\pgfqpoint{2.148288in}{1.461185in}}{\pgfqpoint{2.146651in}{1.457235in}}{\pgfqpoint{2.146651in}{1.453117in}}%
\pgfpathcurveto{\pgfqpoint{2.146651in}{1.448999in}}{\pgfqpoint{2.148288in}{1.445049in}}{\pgfqpoint{2.151200in}{1.442137in}}%
\pgfpathcurveto{\pgfqpoint{2.154112in}{1.439225in}}{\pgfqpoint{2.158062in}{1.437589in}}{\pgfqpoint{2.162180in}{1.437589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913354,0.330052,0.382563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058467in}{1.475039in}}%
\pgfpathcurveto{\pgfqpoint{2.062585in}{1.475039in}}{\pgfqpoint{2.066535in}{1.476676in}}{\pgfqpoint{2.069447in}{1.479588in}}%
\pgfpathcurveto{\pgfqpoint{2.072359in}{1.482499in}}{\pgfqpoint{2.073995in}{1.486450in}}{\pgfqpoint{2.073995in}{1.490568in}}%
\pgfpathcurveto{\pgfqpoint{2.073995in}{1.494686in}}{\pgfqpoint{2.072359in}{1.498636in}}{\pgfqpoint{2.069447in}{1.501548in}}%
\pgfpathcurveto{\pgfqpoint{2.066535in}{1.504460in}}{\pgfqpoint{2.062585in}{1.506096in}}{\pgfqpoint{2.058467in}{1.506096in}}%
\pgfpathcurveto{\pgfqpoint{2.054349in}{1.506096in}}{\pgfqpoint{2.050399in}{1.504460in}}{\pgfqpoint{2.047487in}{1.501548in}}%
\pgfpathcurveto{\pgfqpoint{2.044575in}{1.498636in}}{\pgfqpoint{2.042939in}{1.494686in}}{\pgfqpoint{2.042939in}{1.490568in}}%
\pgfpathcurveto{\pgfqpoint{2.042939in}{1.486450in}}{\pgfqpoint{2.044575in}{1.482499in}}{\pgfqpoint{2.047487in}{1.479588in}}%
\pgfpathcurveto{\pgfqpoint{2.050399in}{1.476676in}}{\pgfqpoint{2.054349in}{1.475039in}}{\pgfqpoint{2.058467in}{1.475039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947180,0.384178,0.363701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927677in}{1.448810in}}%
\pgfpathcurveto{\pgfqpoint{1.931795in}{1.448810in}}{\pgfqpoint{1.935745in}{1.450446in}}{\pgfqpoint{1.938657in}{1.453358in}}%
\pgfpathcurveto{\pgfqpoint{1.941569in}{1.456270in}}{\pgfqpoint{1.943205in}{1.460220in}}{\pgfqpoint{1.943205in}{1.464338in}}%
\pgfpathcurveto{\pgfqpoint{1.943205in}{1.468456in}}{\pgfqpoint{1.941569in}{1.472406in}}{\pgfqpoint{1.938657in}{1.475318in}}%
\pgfpathcurveto{\pgfqpoint{1.935745in}{1.478230in}}{\pgfqpoint{1.931795in}{1.479866in}}{\pgfqpoint{1.927677in}{1.479866in}}%
\pgfpathcurveto{\pgfqpoint{1.923558in}{1.479866in}}{\pgfqpoint{1.919608in}{1.478230in}}{\pgfqpoint{1.916696in}{1.475318in}}%
\pgfpathcurveto{\pgfqpoint{1.913784in}{1.472406in}}{\pgfqpoint{1.912148in}{1.468456in}}{\pgfqpoint{1.912148in}{1.464338in}}%
\pgfpathcurveto{\pgfqpoint{1.912148in}{1.460220in}}{\pgfqpoint{1.913784in}{1.456270in}}{\pgfqpoint{1.916696in}{1.453358in}}%
\pgfpathcurveto{\pgfqpoint{1.919608in}{1.450446in}}{\pgfqpoint{1.923558in}{1.448810in}}{\pgfqpoint{1.927677in}{1.448810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734420in}{1.398443in}}%
\pgfpathcurveto{\pgfqpoint{1.738539in}{1.398443in}}{\pgfqpoint{1.742489in}{1.400079in}}{\pgfqpoint{1.745401in}{1.402991in}}%
\pgfpathcurveto{\pgfqpoint{1.748313in}{1.405903in}}{\pgfqpoint{1.749949in}{1.409853in}}{\pgfqpoint{1.749949in}{1.413972in}}%
\pgfpathcurveto{\pgfqpoint{1.749949in}{1.418090in}}{\pgfqpoint{1.748313in}{1.422040in}}{\pgfqpoint{1.745401in}{1.424952in}}%
\pgfpathcurveto{\pgfqpoint{1.742489in}{1.427864in}}{\pgfqpoint{1.738539in}{1.429500in}}{\pgfqpoint{1.734420in}{1.429500in}}%
\pgfpathcurveto{\pgfqpoint{1.730302in}{1.429500in}}{\pgfqpoint{1.726352in}{1.427864in}}{\pgfqpoint{1.723440in}{1.424952in}}%
\pgfpathcurveto{\pgfqpoint{1.720528in}{1.422040in}}{\pgfqpoint{1.718892in}{1.418090in}}{\pgfqpoint{1.718892in}{1.413972in}}%
\pgfpathcurveto{\pgfqpoint{1.718892in}{1.409853in}}{\pgfqpoint{1.720528in}{1.405903in}}{\pgfqpoint{1.723440in}{1.402991in}}%
\pgfpathcurveto{\pgfqpoint{1.726352in}{1.400079in}}{\pgfqpoint{1.730302in}{1.398443in}}{\pgfqpoint{1.734420in}{1.398443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981000,0.498428,0.369734}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562763in}{1.426699in}}%
\pgfpathcurveto{\pgfqpoint{1.566881in}{1.426699in}}{\pgfqpoint{1.570831in}{1.428336in}}{\pgfqpoint{1.573743in}{1.431248in}}%
\pgfpathcurveto{\pgfqpoint{1.576655in}{1.434160in}}{\pgfqpoint{1.578291in}{1.438110in}}{\pgfqpoint{1.578291in}{1.442228in}}%
\pgfpathcurveto{\pgfqpoint{1.578291in}{1.446346in}}{\pgfqpoint{1.576655in}{1.450296in}}{\pgfqpoint{1.573743in}{1.453208in}}%
\pgfpathcurveto{\pgfqpoint{1.570831in}{1.456120in}}{\pgfqpoint{1.566881in}{1.457756in}}{\pgfqpoint{1.562763in}{1.457756in}}%
\pgfpathcurveto{\pgfqpoint{1.558645in}{1.457756in}}{\pgfqpoint{1.554695in}{1.456120in}}{\pgfqpoint{1.551783in}{1.453208in}}%
\pgfpathcurveto{\pgfqpoint{1.548871in}{1.450296in}}{\pgfqpoint{1.547235in}{1.446346in}}{\pgfqpoint{1.547235in}{1.442228in}}%
\pgfpathcurveto{\pgfqpoint{1.547235in}{1.438110in}}{\pgfqpoint{1.548871in}{1.434160in}}{\pgfqpoint{1.551783in}{1.431248in}}%
\pgfpathcurveto{\pgfqpoint{1.554695in}{1.428336in}}{\pgfqpoint{1.558645in}{1.426699in}}{\pgfqpoint{1.562763in}{1.426699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395316in}{1.577861in}}%
\pgfpathcurveto{\pgfqpoint{1.399434in}{1.577861in}}{\pgfqpoint{1.403385in}{1.579497in}}{\pgfqpoint{1.406296in}{1.582409in}}%
\pgfpathcurveto{\pgfqpoint{1.409208in}{1.585321in}}{\pgfqpoint{1.410845in}{1.589271in}}{\pgfqpoint{1.410845in}{1.593389in}}%
\pgfpathcurveto{\pgfqpoint{1.410845in}{1.597508in}}{\pgfqpoint{1.409208in}{1.601458in}}{\pgfqpoint{1.406296in}{1.604370in}}%
\pgfpathcurveto{\pgfqpoint{1.403385in}{1.607282in}}{\pgfqpoint{1.399434in}{1.608918in}}{\pgfqpoint{1.395316in}{1.608918in}}%
\pgfpathcurveto{\pgfqpoint{1.391198in}{1.608918in}}{\pgfqpoint{1.387248in}{1.607282in}}{\pgfqpoint{1.384336in}{1.604370in}}%
\pgfpathcurveto{\pgfqpoint{1.381424in}{1.601458in}}{\pgfqpoint{1.379788in}{1.597508in}}{\pgfqpoint{1.379788in}{1.593389in}}%
\pgfpathcurveto{\pgfqpoint{1.379788in}{1.589271in}}{\pgfqpoint{1.381424in}{1.585321in}}{\pgfqpoint{1.384336in}{1.582409in}}%
\pgfpathcurveto{\pgfqpoint{1.387248in}{1.579497in}}{\pgfqpoint{1.391198in}{1.577861in}}{\pgfqpoint{1.395316in}{1.577861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993326,0.602275,0.414390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322039in}{1.551719in}}%
\pgfpathcurveto{\pgfqpoint{1.326157in}{1.551719in}}{\pgfqpoint{1.330107in}{1.553355in}}{\pgfqpoint{1.333019in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.335931in}{1.559179in}}{\pgfqpoint{1.337567in}{1.563129in}}{\pgfqpoint{1.337567in}{1.567247in}}%
\pgfpathcurveto{\pgfqpoint{1.337567in}{1.571365in}}{\pgfqpoint{1.335931in}{1.575315in}}{\pgfqpoint{1.333019in}{1.578227in}}%
\pgfpathcurveto{\pgfqpoint{1.330107in}{1.581139in}}{\pgfqpoint{1.326157in}{1.582775in}}{\pgfqpoint{1.322039in}{1.582775in}}%
\pgfpathcurveto{\pgfqpoint{1.317921in}{1.582775in}}{\pgfqpoint{1.313971in}{1.581139in}}{\pgfqpoint{1.311059in}{1.578227in}}%
\pgfpathcurveto{\pgfqpoint{1.308147in}{1.575315in}}{\pgfqpoint{1.306511in}{1.571365in}}{\pgfqpoint{1.306511in}{1.567247in}}%
\pgfpathcurveto{\pgfqpoint{1.306511in}{1.563129in}}{\pgfqpoint{1.308147in}{1.559179in}}{\pgfqpoint{1.311059in}{1.556267in}}%
\pgfpathcurveto{\pgfqpoint{1.313971in}{1.553355in}}{\pgfqpoint{1.317921in}{1.551719in}}{\pgfqpoint{1.322039in}{1.551719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996925,0.682828,0.466526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203408in}{1.735378in}}%
\pgfpathcurveto{\pgfqpoint{1.207526in}{1.735378in}}{\pgfqpoint{1.211476in}{1.737014in}}{\pgfqpoint{1.214388in}{1.739926in}}%
\pgfpathcurveto{\pgfqpoint{1.217300in}{1.742838in}}{\pgfqpoint{1.218936in}{1.746788in}}{\pgfqpoint{1.218936in}{1.750906in}}%
\pgfpathcurveto{\pgfqpoint{1.218936in}{1.755024in}}{\pgfqpoint{1.217300in}{1.758974in}}{\pgfqpoint{1.214388in}{1.761886in}}%
\pgfpathcurveto{\pgfqpoint{1.211476in}{1.764798in}}{\pgfqpoint{1.207526in}{1.766434in}}{\pgfqpoint{1.203408in}{1.766434in}}%
\pgfpathcurveto{\pgfqpoint{1.199289in}{1.766434in}}{\pgfqpoint{1.195339in}{1.764798in}}{\pgfqpoint{1.192427in}{1.761886in}}%
\pgfpathcurveto{\pgfqpoint{1.189515in}{1.758974in}}{\pgfqpoint{1.187879in}{1.755024in}}{\pgfqpoint{1.187879in}{1.750906in}}%
\pgfpathcurveto{\pgfqpoint{1.187879in}{1.746788in}}{\pgfqpoint{1.189515in}{1.742838in}}{\pgfqpoint{1.192427in}{1.739926in}}%
\pgfpathcurveto{\pgfqpoint{1.195339in}{1.737014in}}{\pgfqpoint{1.199289in}{1.735378in}}{\pgfqpoint{1.203408in}{1.735378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138107in}{1.920580in}}%
\pgfpathcurveto{\pgfqpoint{1.142226in}{1.920580in}}{\pgfqpoint{1.146176in}{1.922216in}}{\pgfqpoint{1.149088in}{1.925128in}}%
\pgfpathcurveto{\pgfqpoint{1.152000in}{1.928040in}}{\pgfqpoint{1.153636in}{1.931990in}}{\pgfqpoint{1.153636in}{1.936109in}}%
\pgfpathcurveto{\pgfqpoint{1.153636in}{1.940227in}}{\pgfqpoint{1.152000in}{1.944177in}}{\pgfqpoint{1.149088in}{1.947089in}}%
\pgfpathcurveto{\pgfqpoint{1.146176in}{1.950001in}}{\pgfqpoint{1.142226in}{1.951637in}}{\pgfqpoint{1.138107in}{1.951637in}}%
\pgfpathcurveto{\pgfqpoint{1.133989in}{1.951637in}}{\pgfqpoint{1.130039in}{1.950001in}}{\pgfqpoint{1.127127in}{1.947089in}}%
\pgfpathcurveto{\pgfqpoint{1.124215in}{1.944177in}}{\pgfqpoint{1.122579in}{1.940227in}}{\pgfqpoint{1.122579in}{1.936109in}}%
\pgfpathcurveto{\pgfqpoint{1.122579in}{1.931990in}}{\pgfqpoint{1.124215in}{1.928040in}}{\pgfqpoint{1.127127in}{1.925128in}}%
\pgfpathcurveto{\pgfqpoint{1.130039in}{1.922216in}}{\pgfqpoint{1.133989in}{1.920580in}}{\pgfqpoint{1.138107in}{1.920580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013079in}{2.103615in}}%
\pgfpathcurveto{\pgfqpoint{1.017197in}{2.103615in}}{\pgfqpoint{1.021147in}{2.105251in}}{\pgfqpoint{1.024059in}{2.108163in}}%
\pgfpathcurveto{\pgfqpoint{1.026971in}{2.111075in}}{\pgfqpoint{1.028607in}{2.115025in}}{\pgfqpoint{1.028607in}{2.119143in}}%
\pgfpathcurveto{\pgfqpoint{1.028607in}{2.123261in}}{\pgfqpoint{1.026971in}{2.127211in}}{\pgfqpoint{1.024059in}{2.130123in}}%
\pgfpathcurveto{\pgfqpoint{1.021147in}{2.133035in}}{\pgfqpoint{1.017197in}{2.134671in}}{\pgfqpoint{1.013079in}{2.134671in}}%
\pgfpathcurveto{\pgfqpoint{1.008961in}{2.134671in}}{\pgfqpoint{1.005011in}{2.133035in}}{\pgfqpoint{1.002099in}{2.130123in}}%
\pgfpathcurveto{\pgfqpoint{0.999187in}{2.127211in}}{\pgfqpoint{0.997551in}{2.123261in}}{\pgfqpoint{0.997551in}{2.119143in}}%
\pgfpathcurveto{\pgfqpoint{0.997551in}{2.115025in}}{\pgfqpoint{0.999187in}{2.111075in}}{\pgfqpoint{1.002099in}{2.108163in}}%
\pgfpathcurveto{\pgfqpoint{1.005011in}{2.105251in}}{\pgfqpoint{1.008961in}{2.103615in}}{\pgfqpoint{1.013079in}{2.103615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852096in}{2.354165in}}%
\pgfpathcurveto{\pgfqpoint{0.856214in}{2.354165in}}{\pgfqpoint{0.860164in}{2.355801in}}{\pgfqpoint{0.863076in}{2.358713in}}%
\pgfpathcurveto{\pgfqpoint{0.865988in}{2.361625in}}{\pgfqpoint{0.867624in}{2.365575in}}{\pgfqpoint{0.867624in}{2.369694in}}%
\pgfpathcurveto{\pgfqpoint{0.867624in}{2.373812in}}{\pgfqpoint{0.865988in}{2.377762in}}{\pgfqpoint{0.863076in}{2.380674in}}%
\pgfpathcurveto{\pgfqpoint{0.860164in}{2.383586in}}{\pgfqpoint{0.856214in}{2.385222in}}{\pgfqpoint{0.852096in}{2.385222in}}%
\pgfpathcurveto{\pgfqpoint{0.847978in}{2.385222in}}{\pgfqpoint{0.844028in}{2.383586in}}{\pgfqpoint{0.841116in}{2.380674in}}%
\pgfpathcurveto{\pgfqpoint{0.838204in}{2.377762in}}{\pgfqpoint{0.836568in}{2.373812in}}{\pgfqpoint{0.836568in}{2.369694in}}%
\pgfpathcurveto{\pgfqpoint{0.836568in}{2.365575in}}{\pgfqpoint{0.838204in}{2.361625in}}{\pgfqpoint{0.841116in}{2.358713in}}%
\pgfpathcurveto{\pgfqpoint{0.844028in}{2.355801in}}{\pgfqpoint{0.847978in}{2.354165in}}{\pgfqpoint{0.852096in}{2.354165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769306in}{2.513795in}}%
\pgfpathcurveto{\pgfqpoint{0.773424in}{2.513795in}}{\pgfqpoint{0.777374in}{2.515431in}}{\pgfqpoint{0.780286in}{2.518343in}}%
\pgfpathcurveto{\pgfqpoint{0.783198in}{2.521255in}}{\pgfqpoint{0.784834in}{2.525205in}}{\pgfqpoint{0.784834in}{2.529323in}}%
\pgfpathcurveto{\pgfqpoint{0.784834in}{2.533441in}}{\pgfqpoint{0.783198in}{2.537391in}}{\pgfqpoint{0.780286in}{2.540303in}}%
\pgfpathcurveto{\pgfqpoint{0.777374in}{2.543215in}}{\pgfqpoint{0.773424in}{2.544852in}}{\pgfqpoint{0.769306in}{2.544852in}}%
\pgfpathcurveto{\pgfqpoint{0.765188in}{2.544852in}}{\pgfqpoint{0.761238in}{2.543215in}}{\pgfqpoint{0.758326in}{2.540303in}}%
\pgfpathcurveto{\pgfqpoint{0.755414in}{2.537391in}}{\pgfqpoint{0.753777in}{2.533441in}}{\pgfqpoint{0.753777in}{2.529323in}}%
\pgfpathcurveto{\pgfqpoint{0.753777in}{2.525205in}}{\pgfqpoint{0.755414in}{2.521255in}}{\pgfqpoint{0.758326in}{2.518343in}}%
\pgfpathcurveto{\pgfqpoint{0.761238in}{2.515431in}}{\pgfqpoint{0.765188in}{2.513795in}}{\pgfqpoint{0.769306in}{2.513795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687383in}{2.578928in}}%
\pgfpathcurveto{\pgfqpoint{0.691501in}{2.578928in}}{\pgfqpoint{0.695451in}{2.580565in}}{\pgfqpoint{0.698363in}{2.583477in}}%
\pgfpathcurveto{\pgfqpoint{0.701275in}{2.586389in}}{\pgfqpoint{0.702911in}{2.590339in}}{\pgfqpoint{0.702911in}{2.594457in}}%
\pgfpathcurveto{\pgfqpoint{0.702911in}{2.598575in}}{\pgfqpoint{0.701275in}{2.602525in}}{\pgfqpoint{0.698363in}{2.605437in}}%
\pgfpathcurveto{\pgfqpoint{0.695451in}{2.608349in}}{\pgfqpoint{0.691501in}{2.609985in}}{\pgfqpoint{0.687383in}{2.609985in}}%
\pgfpathcurveto{\pgfqpoint{0.683265in}{2.609985in}}{\pgfqpoint{0.679315in}{2.608349in}}{\pgfqpoint{0.676403in}{2.605437in}}%
\pgfpathcurveto{\pgfqpoint{0.673491in}{2.602525in}}{\pgfqpoint{0.671855in}{2.598575in}}{\pgfqpoint{0.671855in}{2.594457in}}%
\pgfpathcurveto{\pgfqpoint{0.671855in}{2.590339in}}{\pgfqpoint{0.673491in}{2.586389in}}{\pgfqpoint{0.676403in}{2.583477in}}%
\pgfpathcurveto{\pgfqpoint{0.679315in}{2.580565in}}{\pgfqpoint{0.683265in}{2.578928in}}{\pgfqpoint{0.687383in}{2.578928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608194in}{2.655672in}}%
\pgfpathcurveto{\pgfqpoint{0.612312in}{2.655672in}}{\pgfqpoint{0.616262in}{2.657308in}}{\pgfqpoint{0.619174in}{2.660220in}}%
\pgfpathcurveto{\pgfqpoint{0.622086in}{2.663132in}}{\pgfqpoint{0.623723in}{2.667082in}}{\pgfqpoint{0.623723in}{2.671200in}}%
\pgfpathcurveto{\pgfqpoint{0.623723in}{2.675318in}}{\pgfqpoint{0.622086in}{2.679268in}}{\pgfqpoint{0.619174in}{2.682180in}}%
\pgfpathcurveto{\pgfqpoint{0.616262in}{2.685092in}}{\pgfqpoint{0.612312in}{2.686728in}}{\pgfqpoint{0.608194in}{2.686728in}}%
\pgfpathcurveto{\pgfqpoint{0.604076in}{2.686728in}}{\pgfqpoint{0.600126in}{2.685092in}}{\pgfqpoint{0.597214in}{2.682180in}}%
\pgfpathcurveto{\pgfqpoint{0.594302in}{2.679268in}}{\pgfqpoint{0.592666in}{2.675318in}}{\pgfqpoint{0.592666in}{2.671200in}}%
\pgfpathcurveto{\pgfqpoint{0.592666in}{2.667082in}}{\pgfqpoint{0.594302in}{2.663132in}}{\pgfqpoint{0.597214in}{2.660220in}}%
\pgfpathcurveto{\pgfqpoint{0.600126in}{2.657308in}}{\pgfqpoint{0.604076in}{2.655672in}}{\pgfqpoint{0.608194in}{2.655672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629609in}{2.881520in}}%
\pgfpathcurveto{\pgfqpoint{0.633727in}{2.881520in}}{\pgfqpoint{0.637677in}{2.883156in}}{\pgfqpoint{0.640589in}{2.886068in}}%
\pgfpathcurveto{\pgfqpoint{0.643501in}{2.888980in}}{\pgfqpoint{0.645137in}{2.892930in}}{\pgfqpoint{0.645137in}{2.897048in}}%
\pgfpathcurveto{\pgfqpoint{0.645137in}{2.901166in}}{\pgfqpoint{0.643501in}{2.905116in}}{\pgfqpoint{0.640589in}{2.908028in}}%
\pgfpathcurveto{\pgfqpoint{0.637677in}{2.910940in}}{\pgfqpoint{0.633727in}{2.912576in}}{\pgfqpoint{0.629609in}{2.912576in}}%
\pgfpathcurveto{\pgfqpoint{0.625491in}{2.912576in}}{\pgfqpoint{0.621541in}{2.910940in}}{\pgfqpoint{0.618629in}{2.908028in}}%
\pgfpathcurveto{\pgfqpoint{0.615717in}{2.905116in}}{\pgfqpoint{0.614081in}{2.901166in}}{\pgfqpoint{0.614081in}{2.897048in}}%
\pgfpathcurveto{\pgfqpoint{0.614081in}{2.892930in}}{\pgfqpoint{0.615717in}{2.888980in}}{\pgfqpoint{0.618629in}{2.886068in}}%
\pgfpathcurveto{\pgfqpoint{0.621541in}{2.883156in}}{\pgfqpoint{0.625491in}{2.881520in}}{\pgfqpoint{0.629609in}{2.881520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596627in}{3.028663in}}%
\pgfpathcurveto{\pgfqpoint{0.600745in}{3.028663in}}{\pgfqpoint{0.604695in}{3.030299in}}{\pgfqpoint{0.607607in}{3.033211in}}%
\pgfpathcurveto{\pgfqpoint{0.610519in}{3.036123in}}{\pgfqpoint{0.612155in}{3.040073in}}{\pgfqpoint{0.612155in}{3.044191in}}%
\pgfpathcurveto{\pgfqpoint{0.612155in}{3.048309in}}{\pgfqpoint{0.610519in}{3.052260in}}{\pgfqpoint{0.607607in}{3.055171in}}%
\pgfpathcurveto{\pgfqpoint{0.604695in}{3.058083in}}{\pgfqpoint{0.600745in}{3.059720in}}{\pgfqpoint{0.596627in}{3.059720in}}%
\pgfpathcurveto{\pgfqpoint{0.592509in}{3.059720in}}{\pgfqpoint{0.588559in}{3.058083in}}{\pgfqpoint{0.585647in}{3.055171in}}%
\pgfpathcurveto{\pgfqpoint{0.582735in}{3.052260in}}{\pgfqpoint{0.581099in}{3.048309in}}{\pgfqpoint{0.581099in}{3.044191in}}%
\pgfpathcurveto{\pgfqpoint{0.581099in}{3.040073in}}{\pgfqpoint{0.582735in}{3.036123in}}{\pgfqpoint{0.585647in}{3.033211in}}%
\pgfpathcurveto{\pgfqpoint{0.588559in}{3.030299in}}{\pgfqpoint{0.592509in}{3.028663in}}{\pgfqpoint{0.596627in}{3.028663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568359in}{3.109507in}}%
\pgfpathcurveto{\pgfqpoint{0.572477in}{3.109507in}}{\pgfqpoint{0.576427in}{3.111143in}}{\pgfqpoint{0.579339in}{3.114055in}}%
\pgfpathcurveto{\pgfqpoint{0.582251in}{3.116967in}}{\pgfqpoint{0.583888in}{3.120917in}}{\pgfqpoint{0.583888in}{3.125035in}}%
\pgfpathcurveto{\pgfqpoint{0.583888in}{3.129154in}}{\pgfqpoint{0.582251in}{3.133104in}}{\pgfqpoint{0.579339in}{3.136016in}}%
\pgfpathcurveto{\pgfqpoint{0.576427in}{3.138928in}}{\pgfqpoint{0.572477in}{3.140564in}}{\pgfqpoint{0.568359in}{3.140564in}}%
\pgfpathcurveto{\pgfqpoint{0.564241in}{3.140564in}}{\pgfqpoint{0.560291in}{3.138928in}}{\pgfqpoint{0.557379in}{3.136016in}}%
\pgfpathcurveto{\pgfqpoint{0.554467in}{3.133104in}}{\pgfqpoint{0.552831in}{3.129154in}}{\pgfqpoint{0.552831in}{3.125035in}}%
\pgfpathcurveto{\pgfqpoint{0.552831in}{3.120917in}}{\pgfqpoint{0.554467in}{3.116967in}}{\pgfqpoint{0.557379in}{3.114055in}}%
\pgfpathcurveto{\pgfqpoint{0.560291in}{3.111143in}}{\pgfqpoint{0.564241in}{3.109507in}}{\pgfqpoint{0.568359in}{3.109507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540571in}{3.340576in}}%
\pgfpathcurveto{\pgfqpoint{0.544689in}{3.340576in}}{\pgfqpoint{0.548639in}{3.342212in}}{\pgfqpoint{0.551551in}{3.345124in}}%
\pgfpathcurveto{\pgfqpoint{0.554463in}{3.348036in}}{\pgfqpoint{0.556099in}{3.351986in}}{\pgfqpoint{0.556099in}{3.356104in}}%
\pgfpathcurveto{\pgfqpoint{0.556099in}{3.360223in}}{\pgfqpoint{0.554463in}{3.364173in}}{\pgfqpoint{0.551551in}{3.367085in}}%
\pgfpathcurveto{\pgfqpoint{0.548639in}{3.369996in}}{\pgfqpoint{0.544689in}{3.371633in}}{\pgfqpoint{0.540571in}{3.371633in}}%
\pgfpathcurveto{\pgfqpoint{0.536453in}{3.371633in}}{\pgfqpoint{0.532503in}{3.369996in}}{\pgfqpoint{0.529591in}{3.367085in}}%
\pgfpathcurveto{\pgfqpoint{0.526679in}{3.364173in}}{\pgfqpoint{0.525042in}{3.360223in}}{\pgfqpoint{0.525042in}{3.356104in}}%
\pgfpathcurveto{\pgfqpoint{0.525042in}{3.351986in}}{\pgfqpoint{0.526679in}{3.348036in}}{\pgfqpoint{0.529591in}{3.345124in}}%
\pgfpathcurveto{\pgfqpoint{0.532503in}{3.342212in}}{\pgfqpoint{0.536453in}{3.340576in}}{\pgfqpoint{0.540571in}{3.340576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504837in}{3.385086in}}%
\pgfpathcurveto{\pgfqpoint{0.508955in}{3.385086in}}{\pgfqpoint{0.512905in}{3.386722in}}{\pgfqpoint{0.515817in}{3.389634in}}%
\pgfpathcurveto{\pgfqpoint{0.518729in}{3.392546in}}{\pgfqpoint{0.520365in}{3.396496in}}{\pgfqpoint{0.520365in}{3.400614in}}%
\pgfpathcurveto{\pgfqpoint{0.520365in}{3.404732in}}{\pgfqpoint{0.518729in}{3.408682in}}{\pgfqpoint{0.515817in}{3.411594in}}%
\pgfpathcurveto{\pgfqpoint{0.512905in}{3.414506in}}{\pgfqpoint{0.508955in}{3.416142in}}{\pgfqpoint{0.504837in}{3.416142in}}%
\pgfpathcurveto{\pgfqpoint{0.500719in}{3.416142in}}{\pgfqpoint{0.496769in}{3.414506in}}{\pgfqpoint{0.493857in}{3.411594in}}%
\pgfpathcurveto{\pgfqpoint{0.490945in}{3.408682in}}{\pgfqpoint{0.489309in}{3.404732in}}{\pgfqpoint{0.489309in}{3.400614in}}%
\pgfpathcurveto{\pgfqpoint{0.489309in}{3.396496in}}{\pgfqpoint{0.490945in}{3.392546in}}{\pgfqpoint{0.493857in}{3.389634in}}%
\pgfpathcurveto{\pgfqpoint{0.496769in}{3.386722in}}{\pgfqpoint{0.500719in}{3.385086in}}{\pgfqpoint{0.504837in}{3.385086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497864in}{3.507058in}}%
\pgfpathcurveto{\pgfqpoint{0.501982in}{3.507058in}}{\pgfqpoint{0.505932in}{3.508694in}}{\pgfqpoint{0.508844in}{3.511606in}}%
\pgfpathcurveto{\pgfqpoint{0.511756in}{3.514518in}}{\pgfqpoint{0.513392in}{3.518468in}}{\pgfqpoint{0.513392in}{3.522586in}}%
\pgfpathcurveto{\pgfqpoint{0.513392in}{3.526704in}}{\pgfqpoint{0.511756in}{3.530654in}}{\pgfqpoint{0.508844in}{3.533566in}}%
\pgfpathcurveto{\pgfqpoint{0.505932in}{3.536478in}}{\pgfqpoint{0.501982in}{3.538115in}}{\pgfqpoint{0.497864in}{3.538115in}}%
\pgfpathcurveto{\pgfqpoint{0.493746in}{3.538115in}}{\pgfqpoint{0.489796in}{3.536478in}}{\pgfqpoint{0.486884in}{3.533566in}}%
\pgfpathcurveto{\pgfqpoint{0.483972in}{3.530654in}}{\pgfqpoint{0.482336in}{3.526704in}}{\pgfqpoint{0.482336in}{3.522586in}}%
\pgfpathcurveto{\pgfqpoint{0.482336in}{3.518468in}}{\pgfqpoint{0.483972in}{3.514518in}}{\pgfqpoint{0.486884in}{3.511606in}}%
\pgfpathcurveto{\pgfqpoint{0.489796in}{3.508694in}}{\pgfqpoint{0.493746in}{3.507058in}}{\pgfqpoint{0.497864in}{3.507058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461326in}{3.519353in}}%
\pgfpathcurveto{\pgfqpoint{0.465444in}{3.519353in}}{\pgfqpoint{0.469394in}{3.520989in}}{\pgfqpoint{0.472306in}{3.523901in}}%
\pgfpathcurveto{\pgfqpoint{0.475218in}{3.526813in}}{\pgfqpoint{0.476854in}{3.530763in}}{\pgfqpoint{0.476854in}{3.534881in}}%
\pgfpathcurveto{\pgfqpoint{0.476854in}{3.538999in}}{\pgfqpoint{0.475218in}{3.542949in}}{\pgfqpoint{0.472306in}{3.545861in}}%
\pgfpathcurveto{\pgfqpoint{0.469394in}{3.548773in}}{\pgfqpoint{0.465444in}{3.550409in}}{\pgfqpoint{0.461326in}{3.550409in}}%
\pgfpathcurveto{\pgfqpoint{0.457208in}{3.550409in}}{\pgfqpoint{0.453258in}{3.548773in}}{\pgfqpoint{0.450346in}{3.545861in}}%
\pgfpathcurveto{\pgfqpoint{0.447434in}{3.542949in}}{\pgfqpoint{0.445798in}{3.538999in}}{\pgfqpoint{0.445798in}{3.534881in}}%
\pgfpathcurveto{\pgfqpoint{0.445798in}{3.530763in}}{\pgfqpoint{0.447434in}{3.526813in}}{\pgfqpoint{0.450346in}{3.523901in}}%
\pgfpathcurveto{\pgfqpoint{0.453258in}{3.520989in}}{\pgfqpoint{0.457208in}{3.519353in}}{\pgfqpoint{0.461326in}{3.519353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470010in}{3.602627in}}%
\pgfpathcurveto{\pgfqpoint{0.474128in}{3.602627in}}{\pgfqpoint{0.478078in}{3.604263in}}{\pgfqpoint{0.480990in}{3.607175in}}%
\pgfpathcurveto{\pgfqpoint{0.483902in}{3.610087in}}{\pgfqpoint{0.485538in}{3.614037in}}{\pgfqpoint{0.485538in}{3.618155in}}%
\pgfpathcurveto{\pgfqpoint{0.485538in}{3.622273in}}{\pgfqpoint{0.483902in}{3.626223in}}{\pgfqpoint{0.480990in}{3.629135in}}%
\pgfpathcurveto{\pgfqpoint{0.478078in}{3.632047in}}{\pgfqpoint{0.474128in}{3.633683in}}{\pgfqpoint{0.470010in}{3.633683in}}%
\pgfpathcurveto{\pgfqpoint{0.465891in}{3.633683in}}{\pgfqpoint{0.461941in}{3.632047in}}{\pgfqpoint{0.459029in}{3.629135in}}%
\pgfpathcurveto{\pgfqpoint{0.456117in}{3.626223in}}{\pgfqpoint{0.454481in}{3.622273in}}{\pgfqpoint{0.454481in}{3.618155in}}%
\pgfpathcurveto{\pgfqpoint{0.454481in}{3.614037in}}{\pgfqpoint{0.456117in}{3.610087in}}{\pgfqpoint{0.459029in}{3.607175in}}%
\pgfpathcurveto{\pgfqpoint{0.461941in}{3.604263in}}{\pgfqpoint{0.465891in}{3.602627in}}{\pgfqpoint{0.470010in}{3.602627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470736in}{3.648124in}}%
\pgfpathcurveto{\pgfqpoint{0.474854in}{3.648124in}}{\pgfqpoint{0.478804in}{3.649760in}}{\pgfqpoint{0.481716in}{3.652672in}}%
\pgfpathcurveto{\pgfqpoint{0.484628in}{3.655584in}}{\pgfqpoint{0.486264in}{3.659534in}}{\pgfqpoint{0.486264in}{3.663652in}}%
\pgfpathcurveto{\pgfqpoint{0.486264in}{3.667770in}}{\pgfqpoint{0.484628in}{3.671720in}}{\pgfqpoint{0.481716in}{3.674632in}}%
\pgfpathcurveto{\pgfqpoint{0.478804in}{3.677544in}}{\pgfqpoint{0.474854in}{3.679180in}}{\pgfqpoint{0.470736in}{3.679180in}}%
\pgfpathcurveto{\pgfqpoint{0.466617in}{3.679180in}}{\pgfqpoint{0.462667in}{3.677544in}}{\pgfqpoint{0.459755in}{3.674632in}}%
\pgfpathcurveto{\pgfqpoint{0.456844in}{3.671720in}}{\pgfqpoint{0.455207in}{3.667770in}}{\pgfqpoint{0.455207in}{3.663652in}}%
\pgfpathcurveto{\pgfqpoint{0.455207in}{3.659534in}}{\pgfqpoint{0.456844in}{3.655584in}}{\pgfqpoint{0.459755in}{3.652672in}}%
\pgfpathcurveto{\pgfqpoint{0.462667in}{3.649760in}}{\pgfqpoint{0.466617in}{3.648124in}}{\pgfqpoint{0.470736in}{3.648124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441042in}{3.797679in}}%
\pgfpathcurveto{\pgfqpoint{0.445160in}{3.797679in}}{\pgfqpoint{0.449110in}{3.799316in}}{\pgfqpoint{0.452022in}{3.802228in}}%
\pgfpathcurveto{\pgfqpoint{0.454934in}{3.805140in}}{\pgfqpoint{0.456570in}{3.809090in}}{\pgfqpoint{0.456570in}{3.813208in}}%
\pgfpathcurveto{\pgfqpoint{0.456570in}{3.817326in}}{\pgfqpoint{0.454934in}{3.821276in}}{\pgfqpoint{0.452022in}{3.824188in}}%
\pgfpathcurveto{\pgfqpoint{0.449110in}{3.827100in}}{\pgfqpoint{0.445160in}{3.828736in}}{\pgfqpoint{0.441042in}{3.828736in}}%
\pgfpathcurveto{\pgfqpoint{0.436924in}{3.828736in}}{\pgfqpoint{0.432974in}{3.827100in}}{\pgfqpoint{0.430062in}{3.824188in}}%
\pgfpathcurveto{\pgfqpoint{0.427150in}{3.821276in}}{\pgfqpoint{0.425514in}{3.817326in}}{\pgfqpoint{0.425514in}{3.813208in}}%
\pgfpathcurveto{\pgfqpoint{0.425514in}{3.809090in}}{\pgfqpoint{0.427150in}{3.805140in}}{\pgfqpoint{0.430062in}{3.802228in}}%
\pgfpathcurveto{\pgfqpoint{0.432974in}{3.799316in}}{\pgfqpoint{0.436924in}{3.797679in}}{\pgfqpoint{0.441042in}{3.797679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007588,0.006356,0.044973}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859171in}{4.255509in}}%
\pgfpathcurveto{\pgfqpoint{5.863289in}{4.255509in}}{\pgfqpoint{5.867239in}{4.257146in}}{\pgfqpoint{5.870151in}{4.260057in}}%
\pgfpathcurveto{\pgfqpoint{5.873063in}{4.262969in}}{\pgfqpoint{5.874699in}{4.266919in}}{\pgfqpoint{5.874699in}{4.271038in}}%
\pgfpathcurveto{\pgfqpoint{5.874699in}{4.275156in}}{\pgfqpoint{5.873063in}{4.279106in}}{\pgfqpoint{5.870151in}{4.282018in}}%
\pgfpathcurveto{\pgfqpoint{5.867239in}{4.284930in}}{\pgfqpoint{5.863289in}{4.286566in}}{\pgfqpoint{5.859171in}{4.286566in}}%
\pgfpathcurveto{\pgfqpoint{5.855053in}{4.286566in}}{\pgfqpoint{5.851103in}{4.284930in}}{\pgfqpoint{5.848191in}{4.282018in}}%
\pgfpathcurveto{\pgfqpoint{5.845279in}{4.279106in}}{\pgfqpoint{5.843642in}{4.275156in}}{\pgfqpoint{5.843642in}{4.271038in}}%
\pgfpathcurveto{\pgfqpoint{5.843642in}{4.266919in}}{\pgfqpoint{5.845279in}{4.262969in}}{\pgfqpoint{5.848191in}{4.260057in}}%
\pgfpathcurveto{\pgfqpoint{5.851103in}{4.257146in}}{\pgfqpoint{5.855053in}{4.255509in}}{\pgfqpoint{5.859171in}{4.255509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796231in}{3.703576in}}%
\pgfpathcurveto{\pgfqpoint{5.800349in}{3.703576in}}{\pgfqpoint{5.804299in}{3.705212in}}{\pgfqpoint{5.807211in}{3.708124in}}%
\pgfpathcurveto{\pgfqpoint{5.810123in}{3.711036in}}{\pgfqpoint{5.811759in}{3.714986in}}{\pgfqpoint{5.811759in}{3.719104in}}%
\pgfpathcurveto{\pgfqpoint{5.811759in}{3.723222in}}{\pgfqpoint{5.810123in}{3.727172in}}{\pgfqpoint{5.807211in}{3.730084in}}%
\pgfpathcurveto{\pgfqpoint{5.804299in}{3.732996in}}{\pgfqpoint{5.800349in}{3.734632in}}{\pgfqpoint{5.796231in}{3.734632in}}%
\pgfpathcurveto{\pgfqpoint{5.792113in}{3.734632in}}{\pgfqpoint{5.788163in}{3.732996in}}{\pgfqpoint{5.785251in}{3.730084in}}%
\pgfpathcurveto{\pgfqpoint{5.782339in}{3.727172in}}{\pgfqpoint{5.780703in}{3.723222in}}{\pgfqpoint{5.780703in}{3.719104in}}%
\pgfpathcurveto{\pgfqpoint{5.780703in}{3.714986in}}{\pgfqpoint{5.782339in}{3.711036in}}{\pgfqpoint{5.785251in}{3.708124in}}%
\pgfpathcurveto{\pgfqpoint{5.788163in}{3.705212in}}{\pgfqpoint{5.792113in}{3.703576in}}{\pgfqpoint{5.796231in}{3.703576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641203in}{3.402993in}}%
\pgfpathcurveto{\pgfqpoint{5.645321in}{3.402993in}}{\pgfqpoint{5.649271in}{3.404629in}}{\pgfqpoint{5.652183in}{3.407541in}}%
\pgfpathcurveto{\pgfqpoint{5.655095in}{3.410453in}}{\pgfqpoint{5.656731in}{3.414403in}}{\pgfqpoint{5.656731in}{3.418521in}}%
\pgfpathcurveto{\pgfqpoint{5.656731in}{3.422639in}}{\pgfqpoint{5.655095in}{3.426589in}}{\pgfqpoint{5.652183in}{3.429501in}}%
\pgfpathcurveto{\pgfqpoint{5.649271in}{3.432413in}}{\pgfqpoint{5.645321in}{3.434049in}}{\pgfqpoint{5.641203in}{3.434049in}}%
\pgfpathcurveto{\pgfqpoint{5.637085in}{3.434049in}}{\pgfqpoint{5.633135in}{3.432413in}}{\pgfqpoint{5.630223in}{3.429501in}}%
\pgfpathcurveto{\pgfqpoint{5.627311in}{3.426589in}}{\pgfqpoint{5.625675in}{3.422639in}}{\pgfqpoint{5.625675in}{3.418521in}}%
\pgfpathcurveto{\pgfqpoint{5.625675in}{3.414403in}}{\pgfqpoint{5.627311in}{3.410453in}}{\pgfqpoint{5.630223in}{3.407541in}}%
\pgfpathcurveto{\pgfqpoint{5.633135in}{3.404629in}}{\pgfqpoint{5.637085in}{3.402993in}}{\pgfqpoint{5.641203in}{3.402993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605555in}{3.126345in}}%
\pgfpathcurveto{\pgfqpoint{5.609673in}{3.126345in}}{\pgfqpoint{5.613623in}{3.127982in}}{\pgfqpoint{5.616535in}{3.130893in}}%
\pgfpathcurveto{\pgfqpoint{5.619447in}{3.133805in}}{\pgfqpoint{5.621083in}{3.137755in}}{\pgfqpoint{5.621083in}{3.141874in}}%
\pgfpathcurveto{\pgfqpoint{5.621083in}{3.145992in}}{\pgfqpoint{5.619447in}{3.149942in}}{\pgfqpoint{5.616535in}{3.152854in}}%
\pgfpathcurveto{\pgfqpoint{5.613623in}{3.155766in}}{\pgfqpoint{5.609673in}{3.157402in}}{\pgfqpoint{5.605555in}{3.157402in}}%
\pgfpathcurveto{\pgfqpoint{5.601437in}{3.157402in}}{\pgfqpoint{5.597486in}{3.155766in}}{\pgfqpoint{5.594575in}{3.152854in}}%
\pgfpathcurveto{\pgfqpoint{5.591663in}{3.149942in}}{\pgfqpoint{5.590026in}{3.145992in}}{\pgfqpoint{5.590026in}{3.141874in}}%
\pgfpathcurveto{\pgfqpoint{5.590026in}{3.137755in}}{\pgfqpoint{5.591663in}{3.133805in}}{\pgfqpoint{5.594575in}{3.130893in}}%
\pgfpathcurveto{\pgfqpoint{5.597486in}{3.127982in}}{\pgfqpoint{5.601437in}{3.126345in}}{\pgfqpoint{5.605555in}{3.126345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431653in}{2.894717in}}%
\pgfpathcurveto{\pgfqpoint{5.435771in}{2.894717in}}{\pgfqpoint{5.439721in}{2.896353in}}{\pgfqpoint{5.442633in}{2.899265in}}%
\pgfpathcurveto{\pgfqpoint{5.445545in}{2.902177in}}{\pgfqpoint{5.447181in}{2.906127in}}{\pgfqpoint{5.447181in}{2.910245in}}%
\pgfpathcurveto{\pgfqpoint{5.447181in}{2.914363in}}{\pgfqpoint{5.445545in}{2.918313in}}{\pgfqpoint{5.442633in}{2.921225in}}%
\pgfpathcurveto{\pgfqpoint{5.439721in}{2.924137in}}{\pgfqpoint{5.435771in}{2.925773in}}{\pgfqpoint{5.431653in}{2.925773in}}%
\pgfpathcurveto{\pgfqpoint{5.427535in}{2.925773in}}{\pgfqpoint{5.423585in}{2.924137in}}{\pgfqpoint{5.420673in}{2.921225in}}%
\pgfpathcurveto{\pgfqpoint{5.417761in}{2.918313in}}{\pgfqpoint{5.416125in}{2.914363in}}{\pgfqpoint{5.416125in}{2.910245in}}%
\pgfpathcurveto{\pgfqpoint{5.416125in}{2.906127in}}{\pgfqpoint{5.417761in}{2.902177in}}{\pgfqpoint{5.420673in}{2.899265in}}%
\pgfpathcurveto{\pgfqpoint{5.423585in}{2.896353in}}{\pgfqpoint{5.427535in}{2.894717in}}{\pgfqpoint{5.431653in}{2.894717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035520,0.028397,0.125209}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282800in}{2.567923in}}%
\pgfpathcurveto{\pgfqpoint{5.286918in}{2.567923in}}{\pgfqpoint{5.290868in}{2.569559in}}{\pgfqpoint{5.293780in}{2.572471in}}%
\pgfpathcurveto{\pgfqpoint{5.296692in}{2.575383in}}{\pgfqpoint{5.298328in}{2.579333in}}{\pgfqpoint{5.298328in}{2.583451in}}%
\pgfpathcurveto{\pgfqpoint{5.298328in}{2.587569in}}{\pgfqpoint{5.296692in}{2.591519in}}{\pgfqpoint{5.293780in}{2.594431in}}%
\pgfpathcurveto{\pgfqpoint{5.290868in}{2.597343in}}{\pgfqpoint{5.286918in}{2.598979in}}{\pgfqpoint{5.282800in}{2.598979in}}%
\pgfpathcurveto{\pgfqpoint{5.278682in}{2.598979in}}{\pgfqpoint{5.274732in}{2.597343in}}{\pgfqpoint{5.271820in}{2.594431in}}%
\pgfpathcurveto{\pgfqpoint{5.268908in}{2.591519in}}{\pgfqpoint{5.267272in}{2.587569in}}{\pgfqpoint{5.267272in}{2.583451in}}%
\pgfpathcurveto{\pgfqpoint{5.267272in}{2.579333in}}{\pgfqpoint{5.268908in}{2.575383in}}{\pgfqpoint{5.271820in}{2.572471in}}%
\pgfpathcurveto{\pgfqpoint{5.274732in}{2.569559in}}{\pgfqpoint{5.278682in}{2.567923in}}{\pgfqpoint{5.282800in}{2.567923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132408in}{2.550489in}}%
\pgfpathcurveto{\pgfqpoint{5.136527in}{2.550489in}}{\pgfqpoint{5.140477in}{2.552125in}}{\pgfqpoint{5.143389in}{2.555037in}}%
\pgfpathcurveto{\pgfqpoint{5.146301in}{2.557949in}}{\pgfqpoint{5.147937in}{2.561899in}}{\pgfqpoint{5.147937in}{2.566017in}}%
\pgfpathcurveto{\pgfqpoint{5.147937in}{2.570135in}}{\pgfqpoint{5.146301in}{2.574085in}}{\pgfqpoint{5.143389in}{2.576997in}}%
\pgfpathcurveto{\pgfqpoint{5.140477in}{2.579909in}}{\pgfqpoint{5.136527in}{2.581545in}}{\pgfqpoint{5.132408in}{2.581545in}}%
\pgfpathcurveto{\pgfqpoint{5.128290in}{2.581545in}}{\pgfqpoint{5.124340in}{2.579909in}}{\pgfqpoint{5.121428in}{2.576997in}}%
\pgfpathcurveto{\pgfqpoint{5.118516in}{2.574085in}}{\pgfqpoint{5.116880in}{2.570135in}}{\pgfqpoint{5.116880in}{2.566017in}}%
\pgfpathcurveto{\pgfqpoint{5.116880in}{2.561899in}}{\pgfqpoint{5.118516in}{2.557949in}}{\pgfqpoint{5.121428in}{2.555037in}}%
\pgfpathcurveto{\pgfqpoint{5.124340in}{2.552125in}}{\pgfqpoint{5.128290in}{2.550489in}}{\pgfqpoint{5.132408in}{2.550489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958789in}{2.336322in}}%
\pgfpathcurveto{\pgfqpoint{4.962907in}{2.336322in}}{\pgfqpoint{4.966857in}{2.337958in}}{\pgfqpoint{4.969769in}{2.340870in}}%
\pgfpathcurveto{\pgfqpoint{4.972681in}{2.343782in}}{\pgfqpoint{4.974317in}{2.347732in}}{\pgfqpoint{4.974317in}{2.351850in}}%
\pgfpathcurveto{\pgfqpoint{4.974317in}{2.355968in}}{\pgfqpoint{4.972681in}{2.359918in}}{\pgfqpoint{4.969769in}{2.362830in}}%
\pgfpathcurveto{\pgfqpoint{4.966857in}{2.365742in}}{\pgfqpoint{4.962907in}{2.367378in}}{\pgfqpoint{4.958789in}{2.367378in}}%
\pgfpathcurveto{\pgfqpoint{4.954671in}{2.367378in}}{\pgfqpoint{4.950721in}{2.365742in}}{\pgfqpoint{4.947809in}{2.362830in}}%
\pgfpathcurveto{\pgfqpoint{4.944897in}{2.359918in}}{\pgfqpoint{4.943260in}{2.355968in}}{\pgfqpoint{4.943260in}{2.351850in}}%
\pgfpathcurveto{\pgfqpoint{4.943260in}{2.347732in}}{\pgfqpoint{4.944897in}{2.343782in}}{\pgfqpoint{4.947809in}{2.340870in}}%
\pgfpathcurveto{\pgfqpoint{4.950721in}{2.337958in}}{\pgfqpoint{4.954671in}{2.336322in}}{\pgfqpoint{4.958789in}{2.336322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118405,0.066479,0.286321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800875in}{2.090724in}}%
\pgfpathcurveto{\pgfqpoint{4.804993in}{2.090724in}}{\pgfqpoint{4.808944in}{2.092360in}}{\pgfqpoint{4.811855in}{2.095272in}}%
\pgfpathcurveto{\pgfqpoint{4.814767in}{2.098184in}}{\pgfqpoint{4.816404in}{2.102134in}}{\pgfqpoint{4.816404in}{2.106252in}}%
\pgfpathcurveto{\pgfqpoint{4.816404in}{2.110370in}}{\pgfqpoint{4.814767in}{2.114320in}}{\pgfqpoint{4.811855in}{2.117232in}}%
\pgfpathcurveto{\pgfqpoint{4.808944in}{2.120144in}}{\pgfqpoint{4.804993in}{2.121780in}}{\pgfqpoint{4.800875in}{2.121780in}}%
\pgfpathcurveto{\pgfqpoint{4.796757in}{2.121780in}}{\pgfqpoint{4.792807in}{2.120144in}}{\pgfqpoint{4.789895in}{2.117232in}}%
\pgfpathcurveto{\pgfqpoint{4.786983in}{2.114320in}}{\pgfqpoint{4.785347in}{2.110370in}}{\pgfqpoint{4.785347in}{2.106252in}}%
\pgfpathcurveto{\pgfqpoint{4.785347in}{2.102134in}}{\pgfqpoint{4.786983in}{2.098184in}}{\pgfqpoint{4.789895in}{2.095272in}}%
\pgfpathcurveto{\pgfqpoint{4.792807in}{2.092360in}}{\pgfqpoint{4.796757in}{2.090724in}}{\pgfqpoint{4.800875in}{2.090724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693300in}{2.011602in}}%
\pgfpathcurveto{\pgfqpoint{4.697418in}{2.011602in}}{\pgfqpoint{4.701368in}{2.013238in}}{\pgfqpoint{4.704280in}{2.016150in}}%
\pgfpathcurveto{\pgfqpoint{4.707192in}{2.019062in}}{\pgfqpoint{4.708828in}{2.023012in}}{\pgfqpoint{4.708828in}{2.027130in}}%
\pgfpathcurveto{\pgfqpoint{4.708828in}{2.031248in}}{\pgfqpoint{4.707192in}{2.035198in}}{\pgfqpoint{4.704280in}{2.038110in}}%
\pgfpathcurveto{\pgfqpoint{4.701368in}{2.041022in}}{\pgfqpoint{4.697418in}{2.042658in}}{\pgfqpoint{4.693300in}{2.042658in}}%
\pgfpathcurveto{\pgfqpoint{4.689182in}{2.042658in}}{\pgfqpoint{4.685232in}{2.041022in}}{\pgfqpoint{4.682320in}{2.038110in}}%
\pgfpathcurveto{\pgfqpoint{4.679408in}{2.035198in}}{\pgfqpoint{4.677772in}{2.031248in}}{\pgfqpoint{4.677772in}{2.027130in}}%
\pgfpathcurveto{\pgfqpoint{4.677772in}{2.023012in}}{\pgfqpoint{4.679408in}{2.019062in}}{\pgfqpoint{4.682320in}{2.016150in}}%
\pgfpathcurveto{\pgfqpoint{4.685232in}{2.013238in}}{\pgfqpoint{4.689182in}{2.011602in}}{\pgfqpoint{4.693300in}{2.011602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211718,0.061992,0.418647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620273in}{1.847957in}}%
\pgfpathcurveto{\pgfqpoint{4.624391in}{1.847957in}}{\pgfqpoint{4.628341in}{1.849593in}}{\pgfqpoint{4.631253in}{1.852505in}}%
\pgfpathcurveto{\pgfqpoint{4.634165in}{1.855417in}}{\pgfqpoint{4.635801in}{1.859367in}}{\pgfqpoint{4.635801in}{1.863485in}}%
\pgfpathcurveto{\pgfqpoint{4.635801in}{1.867603in}}{\pgfqpoint{4.634165in}{1.871553in}}{\pgfqpoint{4.631253in}{1.874465in}}%
\pgfpathcurveto{\pgfqpoint{4.628341in}{1.877377in}}{\pgfqpoint{4.624391in}{1.879014in}}{\pgfqpoint{4.620273in}{1.879014in}}%
\pgfpathcurveto{\pgfqpoint{4.616155in}{1.879014in}}{\pgfqpoint{4.612205in}{1.877377in}}{\pgfqpoint{4.609293in}{1.874465in}}%
\pgfpathcurveto{\pgfqpoint{4.606381in}{1.871553in}}{\pgfqpoint{4.604744in}{1.867603in}}{\pgfqpoint{4.604744in}{1.863485in}}%
\pgfpathcurveto{\pgfqpoint{4.604744in}{1.859367in}}{\pgfqpoint{4.606381in}{1.855417in}}{\pgfqpoint{4.609293in}{1.852505in}}%
\pgfpathcurveto{\pgfqpoint{4.612205in}{1.849593in}}{\pgfqpoint{4.616155in}{1.847957in}}{\pgfqpoint{4.620273in}{1.847957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258857,0.059706,0.457710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516678in}{1.717963in}}%
\pgfpathcurveto{\pgfqpoint{4.520796in}{1.717963in}}{\pgfqpoint{4.524746in}{1.719599in}}{\pgfqpoint{4.527658in}{1.722511in}}%
\pgfpathcurveto{\pgfqpoint{4.530570in}{1.725423in}}{\pgfqpoint{4.532206in}{1.729373in}}{\pgfqpoint{4.532206in}{1.733491in}}%
\pgfpathcurveto{\pgfqpoint{4.532206in}{1.737609in}}{\pgfqpoint{4.530570in}{1.741559in}}{\pgfqpoint{4.527658in}{1.744471in}}%
\pgfpathcurveto{\pgfqpoint{4.524746in}{1.747383in}}{\pgfqpoint{4.520796in}{1.749019in}}{\pgfqpoint{4.516678in}{1.749019in}}%
\pgfpathcurveto{\pgfqpoint{4.512560in}{1.749019in}}{\pgfqpoint{4.508610in}{1.747383in}}{\pgfqpoint{4.505698in}{1.744471in}}%
\pgfpathcurveto{\pgfqpoint{4.502786in}{1.741559in}}{\pgfqpoint{4.501150in}{1.737609in}}{\pgfqpoint{4.501150in}{1.733491in}}%
\pgfpathcurveto{\pgfqpoint{4.501150in}{1.729373in}}{\pgfqpoint{4.502786in}{1.725423in}}{\pgfqpoint{4.505698in}{1.722511in}}%
\pgfpathcurveto{\pgfqpoint{4.508610in}{1.719599in}}{\pgfqpoint{4.512560in}{1.717963in}}{\pgfqpoint{4.516678in}{1.717963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291366,0.064553,0.475462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396014in}{1.666344in}}%
\pgfpathcurveto{\pgfqpoint{4.400132in}{1.666344in}}{\pgfqpoint{4.404082in}{1.667980in}}{\pgfqpoint{4.406994in}{1.670892in}}%
\pgfpathcurveto{\pgfqpoint{4.409906in}{1.673804in}}{\pgfqpoint{4.411542in}{1.677754in}}{\pgfqpoint{4.411542in}{1.681872in}}%
\pgfpathcurveto{\pgfqpoint{4.411542in}{1.685990in}}{\pgfqpoint{4.409906in}{1.689940in}}{\pgfqpoint{4.406994in}{1.692852in}}%
\pgfpathcurveto{\pgfqpoint{4.404082in}{1.695764in}}{\pgfqpoint{4.400132in}{1.697400in}}{\pgfqpoint{4.396014in}{1.697400in}}%
\pgfpathcurveto{\pgfqpoint{4.391895in}{1.697400in}}{\pgfqpoint{4.387945in}{1.695764in}}{\pgfqpoint{4.385034in}{1.692852in}}%
\pgfpathcurveto{\pgfqpoint{4.382122in}{1.689940in}}{\pgfqpoint{4.380485in}{1.685990in}}{\pgfqpoint{4.380485in}{1.681872in}}%
\pgfpathcurveto{\pgfqpoint{4.380485in}{1.677754in}}{\pgfqpoint{4.382122in}{1.673804in}}{\pgfqpoint{4.385034in}{1.670892in}}%
\pgfpathcurveto{\pgfqpoint{4.387945in}{1.667980in}}{\pgfqpoint{4.391895in}{1.666344in}}{\pgfqpoint{4.396014in}{1.666344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310382,0.069702,0.483186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192968in}{1.345944in}}%
\pgfpathcurveto{\pgfqpoint{4.197087in}{1.345944in}}{\pgfqpoint{4.201037in}{1.347580in}}{\pgfqpoint{4.203949in}{1.350492in}}%
\pgfpathcurveto{\pgfqpoint{4.206861in}{1.353404in}}{\pgfqpoint{4.208497in}{1.357354in}}{\pgfqpoint{4.208497in}{1.361472in}}%
\pgfpathcurveto{\pgfqpoint{4.208497in}{1.365590in}}{\pgfqpoint{4.206861in}{1.369540in}}{\pgfqpoint{4.203949in}{1.372452in}}%
\pgfpathcurveto{\pgfqpoint{4.201037in}{1.375364in}}{\pgfqpoint{4.197087in}{1.377000in}}{\pgfqpoint{4.192968in}{1.377000in}}%
\pgfpathcurveto{\pgfqpoint{4.188850in}{1.377000in}}{\pgfqpoint{4.184900in}{1.375364in}}{\pgfqpoint{4.181988in}{1.372452in}}%
\pgfpathcurveto{\pgfqpoint{4.179076in}{1.369540in}}{\pgfqpoint{4.177440in}{1.365590in}}{\pgfqpoint{4.177440in}{1.361472in}}%
\pgfpathcurveto{\pgfqpoint{4.177440in}{1.357354in}}{\pgfqpoint{4.179076in}{1.353404in}}{\pgfqpoint{4.181988in}{1.350492in}}%
\pgfpathcurveto{\pgfqpoint{4.184900in}{1.347580in}}{\pgfqpoint{4.188850in}{1.345944in}}{\pgfqpoint{4.192968in}{1.345944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084442in}{1.320652in}}%
\pgfpathcurveto{\pgfqpoint{4.088560in}{1.320652in}}{\pgfqpoint{4.092510in}{1.322288in}}{\pgfqpoint{4.095422in}{1.325200in}}%
\pgfpathcurveto{\pgfqpoint{4.098334in}{1.328112in}}{\pgfqpoint{4.099970in}{1.332062in}}{\pgfqpoint{4.099970in}{1.336180in}}%
\pgfpathcurveto{\pgfqpoint{4.099970in}{1.340298in}}{\pgfqpoint{4.098334in}{1.344248in}}{\pgfqpoint{4.095422in}{1.347160in}}%
\pgfpathcurveto{\pgfqpoint{4.092510in}{1.350072in}}{\pgfqpoint{4.088560in}{1.351708in}}{\pgfqpoint{4.084442in}{1.351708in}}%
\pgfpathcurveto{\pgfqpoint{4.080324in}{1.351708in}}{\pgfqpoint{4.076374in}{1.350072in}}{\pgfqpoint{4.073462in}{1.347160in}}%
\pgfpathcurveto{\pgfqpoint{4.070550in}{1.344248in}}{\pgfqpoint{4.068914in}{1.340298in}}{\pgfqpoint{4.068914in}{1.336180in}}%
\pgfpathcurveto{\pgfqpoint{4.068914in}{1.332062in}}{\pgfqpoint{4.070550in}{1.328112in}}{\pgfqpoint{4.073462in}{1.325200in}}%
\pgfpathcurveto{\pgfqpoint{4.076374in}{1.322288in}}{\pgfqpoint{4.080324in}{1.320652in}}{\pgfqpoint{4.084442in}{1.320652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931323in}{1.126486in}}%
\pgfpathcurveto{\pgfqpoint{3.935441in}{1.126486in}}{\pgfqpoint{3.939391in}{1.128122in}}{\pgfqpoint{3.942303in}{1.131034in}}%
\pgfpathcurveto{\pgfqpoint{3.945215in}{1.133946in}}{\pgfqpoint{3.946851in}{1.137896in}}{\pgfqpoint{3.946851in}{1.142014in}}%
\pgfpathcurveto{\pgfqpoint{3.946851in}{1.146132in}}{\pgfqpoint{3.945215in}{1.150082in}}{\pgfqpoint{3.942303in}{1.152994in}}%
\pgfpathcurveto{\pgfqpoint{3.939391in}{1.155906in}}{\pgfqpoint{3.935441in}{1.157543in}}{\pgfqpoint{3.931323in}{1.157543in}}%
\pgfpathcurveto{\pgfqpoint{3.927205in}{1.157543in}}{\pgfqpoint{3.923255in}{1.155906in}}{\pgfqpoint{3.920343in}{1.152994in}}%
\pgfpathcurveto{\pgfqpoint{3.917431in}{1.150082in}}{\pgfqpoint{3.915795in}{1.146132in}}{\pgfqpoint{3.915795in}{1.142014in}}%
\pgfpathcurveto{\pgfqpoint{3.915795in}{1.137896in}}{\pgfqpoint{3.917431in}{1.133946in}}{\pgfqpoint{3.920343in}{1.131034in}}%
\pgfpathcurveto{\pgfqpoint{3.923255in}{1.128122in}}{\pgfqpoint{3.927205in}{1.126486in}}{\pgfqpoint{3.931323in}{1.126486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856763in}{1.025389in}}%
\pgfpathcurveto{\pgfqpoint{3.860881in}{1.025389in}}{\pgfqpoint{3.864831in}{1.027025in}}{\pgfqpoint{3.867743in}{1.029937in}}%
\pgfpathcurveto{\pgfqpoint{3.870655in}{1.032849in}}{\pgfqpoint{3.872291in}{1.036799in}}{\pgfqpoint{3.872291in}{1.040918in}}%
\pgfpathcurveto{\pgfqpoint{3.872291in}{1.045036in}}{\pgfqpoint{3.870655in}{1.048986in}}{\pgfqpoint{3.867743in}{1.051898in}}%
\pgfpathcurveto{\pgfqpoint{3.864831in}{1.054810in}}{\pgfqpoint{3.860881in}{1.056446in}}{\pgfqpoint{3.856763in}{1.056446in}}%
\pgfpathcurveto{\pgfqpoint{3.852645in}{1.056446in}}{\pgfqpoint{3.848695in}{1.054810in}}{\pgfqpoint{3.845783in}{1.051898in}}%
\pgfpathcurveto{\pgfqpoint{3.842871in}{1.048986in}}{\pgfqpoint{3.841235in}{1.045036in}}{\pgfqpoint{3.841235in}{1.040918in}}%
\pgfpathcurveto{\pgfqpoint{3.841235in}{1.036799in}}{\pgfqpoint{3.842871in}{1.032849in}}{\pgfqpoint{3.845783in}{1.029937in}}%
\pgfpathcurveto{\pgfqpoint{3.848695in}{1.027025in}}{\pgfqpoint{3.852645in}{1.025389in}}{\pgfqpoint{3.856763in}{1.025389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652868in}{1.027269in}}%
\pgfpathcurveto{\pgfqpoint{3.656986in}{1.027269in}}{\pgfqpoint{3.660936in}{1.028905in}}{\pgfqpoint{3.663848in}{1.031817in}}%
\pgfpathcurveto{\pgfqpoint{3.666760in}{1.034729in}}{\pgfqpoint{3.668396in}{1.038679in}}{\pgfqpoint{3.668396in}{1.042798in}}%
\pgfpathcurveto{\pgfqpoint{3.668396in}{1.046916in}}{\pgfqpoint{3.666760in}{1.050866in}}{\pgfqpoint{3.663848in}{1.053778in}}%
\pgfpathcurveto{\pgfqpoint{3.660936in}{1.056690in}}{\pgfqpoint{3.656986in}{1.058326in}}{\pgfqpoint{3.652868in}{1.058326in}}%
\pgfpathcurveto{\pgfqpoint{3.648750in}{1.058326in}}{\pgfqpoint{3.644800in}{1.056690in}}{\pgfqpoint{3.641888in}{1.053778in}}%
\pgfpathcurveto{\pgfqpoint{3.638976in}{1.050866in}}{\pgfqpoint{3.637340in}{1.046916in}}{\pgfqpoint{3.637340in}{1.042798in}}%
\pgfpathcurveto{\pgfqpoint{3.637340in}{1.038679in}}{\pgfqpoint{3.638976in}{1.034729in}}{\pgfqpoint{3.641888in}{1.031817in}}%
\pgfpathcurveto{\pgfqpoint{3.644800in}{1.028905in}}{\pgfqpoint{3.648750in}{1.027269in}}{\pgfqpoint{3.652868in}{1.027269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475780,0.134577,0.507921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493526in}{0.921691in}}%
\pgfpathcurveto{\pgfqpoint{3.497644in}{0.921691in}}{\pgfqpoint{3.501594in}{0.923327in}}{\pgfqpoint{3.504506in}{0.926239in}}%
\pgfpathcurveto{\pgfqpoint{3.507418in}{0.929151in}}{\pgfqpoint{3.509054in}{0.933101in}}{\pgfqpoint{3.509054in}{0.937220in}}%
\pgfpathcurveto{\pgfqpoint{3.509054in}{0.941338in}}{\pgfqpoint{3.507418in}{0.945288in}}{\pgfqpoint{3.504506in}{0.948200in}}%
\pgfpathcurveto{\pgfqpoint{3.501594in}{0.951112in}}{\pgfqpoint{3.497644in}{0.952748in}}{\pgfqpoint{3.493526in}{0.952748in}}%
\pgfpathcurveto{\pgfqpoint{3.489407in}{0.952748in}}{\pgfqpoint{3.485457in}{0.951112in}}{\pgfqpoint{3.482545in}{0.948200in}}%
\pgfpathcurveto{\pgfqpoint{3.479634in}{0.945288in}}{\pgfqpoint{3.477997in}{0.941338in}}{\pgfqpoint{3.477997in}{0.937220in}}%
\pgfpathcurveto{\pgfqpoint{3.477997in}{0.933101in}}{\pgfqpoint{3.479634in}{0.929151in}}{\pgfqpoint{3.482545in}{0.926239in}}%
\pgfpathcurveto{\pgfqpoint{3.485457in}{0.923327in}}{\pgfqpoint{3.489407in}{0.921691in}}{\pgfqpoint{3.493526in}{0.921691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433602in}{0.988139in}}%
\pgfpathcurveto{\pgfqpoint{3.437720in}{0.988139in}}{\pgfqpoint{3.441670in}{0.989775in}}{\pgfqpoint{3.444582in}{0.992687in}}%
\pgfpathcurveto{\pgfqpoint{3.447494in}{0.995599in}}{\pgfqpoint{3.449130in}{0.999549in}}{\pgfqpoint{3.449130in}{1.003667in}}%
\pgfpathcurveto{\pgfqpoint{3.449130in}{1.007785in}}{\pgfqpoint{3.447494in}{1.011735in}}{\pgfqpoint{3.444582in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{3.441670in}{1.017559in}}{\pgfqpoint{3.437720in}{1.019195in}}{\pgfqpoint{3.433602in}{1.019195in}}%
\pgfpathcurveto{\pgfqpoint{3.429484in}{1.019195in}}{\pgfqpoint{3.425534in}{1.017559in}}{\pgfqpoint{3.422622in}{1.014647in}}%
\pgfpathcurveto{\pgfqpoint{3.419710in}{1.011735in}}{\pgfqpoint{3.418074in}{1.007785in}}{\pgfqpoint{3.418074in}{1.003667in}}%
\pgfpathcurveto{\pgfqpoint{3.418074in}{0.999549in}}{\pgfqpoint{3.419710in}{0.995599in}}{\pgfqpoint{3.422622in}{0.992687in}}%
\pgfpathcurveto{\pgfqpoint{3.425534in}{0.989775in}}{\pgfqpoint{3.429484in}{0.988139in}}{\pgfqpoint{3.433602in}{0.988139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.569172,0.167454,0.504105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251055in}{0.902938in}}%
\pgfpathcurveto{\pgfqpoint{3.255173in}{0.902938in}}{\pgfqpoint{3.259123in}{0.904574in}}{\pgfqpoint{3.262035in}{0.907486in}}%
\pgfpathcurveto{\pgfqpoint{3.264947in}{0.910398in}}{\pgfqpoint{3.266583in}{0.914348in}}{\pgfqpoint{3.266583in}{0.918466in}}%
\pgfpathcurveto{\pgfqpoint{3.266583in}{0.922584in}}{\pgfqpoint{3.264947in}{0.926534in}}{\pgfqpoint{3.262035in}{0.929446in}}%
\pgfpathcurveto{\pgfqpoint{3.259123in}{0.932358in}}{\pgfqpoint{3.255173in}{0.933994in}}{\pgfqpoint{3.251055in}{0.933994in}}%
\pgfpathcurveto{\pgfqpoint{3.246936in}{0.933994in}}{\pgfqpoint{3.242986in}{0.932358in}}{\pgfqpoint{3.240074in}{0.929446in}}%
\pgfpathcurveto{\pgfqpoint{3.237162in}{0.926534in}}{\pgfqpoint{3.235526in}{0.922584in}}{\pgfqpoint{3.235526in}{0.918466in}}%
\pgfpathcurveto{\pgfqpoint{3.235526in}{0.914348in}}{\pgfqpoint{3.237162in}{0.910398in}}{\pgfqpoint{3.240074in}{0.907486in}}%
\pgfpathcurveto{\pgfqpoint{3.242986in}{0.904574in}}{\pgfqpoint{3.246936in}{0.902938in}}{\pgfqpoint{3.251055in}{0.902938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070048in}{0.952933in}}%
\pgfpathcurveto{\pgfqpoint{3.074166in}{0.952933in}}{\pgfqpoint{3.078116in}{0.954569in}}{\pgfqpoint{3.081028in}{0.957481in}}%
\pgfpathcurveto{\pgfqpoint{3.083940in}{0.960393in}}{\pgfqpoint{3.085577in}{0.964343in}}{\pgfqpoint{3.085577in}{0.968461in}}%
\pgfpathcurveto{\pgfqpoint{3.085577in}{0.972579in}}{\pgfqpoint{3.083940in}{0.976529in}}{\pgfqpoint{3.081028in}{0.979441in}}%
\pgfpathcurveto{\pgfqpoint{3.078116in}{0.982353in}}{\pgfqpoint{3.074166in}{0.983989in}}{\pgfqpoint{3.070048in}{0.983989in}}%
\pgfpathcurveto{\pgfqpoint{3.065930in}{0.983989in}}{\pgfqpoint{3.061980in}{0.982353in}}{\pgfqpoint{3.059068in}{0.979441in}}%
\pgfpathcurveto{\pgfqpoint{3.056156in}{0.976529in}}{\pgfqpoint{3.054520in}{0.972579in}}{\pgfqpoint{3.054520in}{0.968461in}}%
\pgfpathcurveto{\pgfqpoint{3.054520in}{0.964343in}}{\pgfqpoint{3.056156in}{0.960393in}}{\pgfqpoint{3.059068in}{0.957481in}}%
\pgfpathcurveto{\pgfqpoint{3.061980in}{0.954569in}}{\pgfqpoint{3.065930in}{0.952933in}}{\pgfqpoint{3.070048in}{0.952933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.645633,0.191952,0.492910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922709in}{0.872393in}}%
\pgfpathcurveto{\pgfqpoint{2.926828in}{0.872393in}}{\pgfqpoint{2.930778in}{0.874029in}}{\pgfqpoint{2.933690in}{0.876941in}}%
\pgfpathcurveto{\pgfqpoint{2.936602in}{0.879853in}}{\pgfqpoint{2.938238in}{0.883803in}}{\pgfqpoint{2.938238in}{0.887922in}}%
\pgfpathcurveto{\pgfqpoint{2.938238in}{0.892040in}}{\pgfqpoint{2.936602in}{0.895990in}}{\pgfqpoint{2.933690in}{0.898902in}}%
\pgfpathcurveto{\pgfqpoint{2.930778in}{0.901814in}}{\pgfqpoint{2.926828in}{0.903450in}}{\pgfqpoint{2.922709in}{0.903450in}}%
\pgfpathcurveto{\pgfqpoint{2.918591in}{0.903450in}}{\pgfqpoint{2.914641in}{0.901814in}}{\pgfqpoint{2.911729in}{0.898902in}}%
\pgfpathcurveto{\pgfqpoint{2.908817in}{0.895990in}}{\pgfqpoint{2.907181in}{0.892040in}}{\pgfqpoint{2.907181in}{0.887922in}}%
\pgfpathcurveto{\pgfqpoint{2.907181in}{0.883803in}}{\pgfqpoint{2.908817in}{0.879853in}}{\pgfqpoint{2.911729in}{0.876941in}}%
\pgfpathcurveto{\pgfqpoint{2.914641in}{0.874029in}}{\pgfqpoint{2.918591in}{0.872393in}}{\pgfqpoint{2.922709in}{0.872393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714109in}{0.829600in}}%
\pgfpathcurveto{\pgfqpoint{2.718227in}{0.829600in}}{\pgfqpoint{2.722177in}{0.831236in}}{\pgfqpoint{2.725089in}{0.834148in}}%
\pgfpathcurveto{\pgfqpoint{2.728001in}{0.837060in}}{\pgfqpoint{2.729637in}{0.841010in}}{\pgfqpoint{2.729637in}{0.845128in}}%
\pgfpathcurveto{\pgfqpoint{2.729637in}{0.849247in}}{\pgfqpoint{2.728001in}{0.853197in}}{\pgfqpoint{2.725089in}{0.856109in}}%
\pgfpathcurveto{\pgfqpoint{2.722177in}{0.859021in}}{\pgfqpoint{2.718227in}{0.860657in}}{\pgfqpoint{2.714109in}{0.860657in}}%
\pgfpathcurveto{\pgfqpoint{2.709991in}{0.860657in}}{\pgfqpoint{2.706041in}{0.859021in}}{\pgfqpoint{2.703129in}{0.856109in}}%
\pgfpathcurveto{\pgfqpoint{2.700217in}{0.853197in}}{\pgfqpoint{2.698581in}{0.849247in}}{\pgfqpoint{2.698581in}{0.845128in}}%
\pgfpathcurveto{\pgfqpoint{2.698581in}{0.841010in}}{\pgfqpoint{2.700217in}{0.837060in}}{\pgfqpoint{2.703129in}{0.834148in}}%
\pgfpathcurveto{\pgfqpoint{2.706041in}{0.831236in}}{\pgfqpoint{2.709991in}{0.829600in}}{\pgfqpoint{2.714109in}{0.829600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754737,0.228772,0.462509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577077in}{0.901872in}}%
\pgfpathcurveto{\pgfqpoint{2.581195in}{0.901872in}}{\pgfqpoint{2.585145in}{0.903508in}}{\pgfqpoint{2.588057in}{0.906420in}}%
\pgfpathcurveto{\pgfqpoint{2.590969in}{0.909332in}}{\pgfqpoint{2.592605in}{0.913282in}}{\pgfqpoint{2.592605in}{0.917400in}}%
\pgfpathcurveto{\pgfqpoint{2.592605in}{0.921518in}}{\pgfqpoint{2.590969in}{0.925468in}}{\pgfqpoint{2.588057in}{0.928380in}}%
\pgfpathcurveto{\pgfqpoint{2.585145in}{0.931292in}}{\pgfqpoint{2.581195in}{0.932928in}}{\pgfqpoint{2.577077in}{0.932928in}}%
\pgfpathcurveto{\pgfqpoint{2.572959in}{0.932928in}}{\pgfqpoint{2.569009in}{0.931292in}}{\pgfqpoint{2.566097in}{0.928380in}}%
\pgfpathcurveto{\pgfqpoint{2.563185in}{0.925468in}}{\pgfqpoint{2.561549in}{0.921518in}}{\pgfqpoint{2.561549in}{0.917400in}}%
\pgfpathcurveto{\pgfqpoint{2.561549in}{0.913282in}}{\pgfqpoint{2.563185in}{0.909332in}}{\pgfqpoint{2.566097in}{0.906420in}}%
\pgfpathcurveto{\pgfqpoint{2.569009in}{0.903508in}}{\pgfqpoint{2.572959in}{0.901872in}}{\pgfqpoint{2.577077in}{0.901872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422482in}{0.869974in}}%
\pgfpathcurveto{\pgfqpoint{2.426600in}{0.869974in}}{\pgfqpoint{2.430550in}{0.871610in}}{\pgfqpoint{2.433462in}{0.874522in}}%
\pgfpathcurveto{\pgfqpoint{2.436374in}{0.877434in}}{\pgfqpoint{2.438010in}{0.881384in}}{\pgfqpoint{2.438010in}{0.885502in}}%
\pgfpathcurveto{\pgfqpoint{2.438010in}{0.889620in}}{\pgfqpoint{2.436374in}{0.893570in}}{\pgfqpoint{2.433462in}{0.896482in}}%
\pgfpathcurveto{\pgfqpoint{2.430550in}{0.899394in}}{\pgfqpoint{2.426600in}{0.901030in}}{\pgfqpoint{2.422482in}{0.901030in}}%
\pgfpathcurveto{\pgfqpoint{2.418364in}{0.901030in}}{\pgfqpoint{2.414414in}{0.899394in}}{\pgfqpoint{2.411502in}{0.896482in}}%
\pgfpathcurveto{\pgfqpoint{2.408590in}{0.893570in}}{\pgfqpoint{2.406953in}{0.889620in}}{\pgfqpoint{2.406953in}{0.885502in}}%
\pgfpathcurveto{\pgfqpoint{2.406953in}{0.881384in}}{\pgfqpoint{2.408590in}{0.877434in}}{\pgfqpoint{2.411502in}{0.874522in}}%
\pgfpathcurveto{\pgfqpoint{2.414414in}{0.871610in}}{\pgfqpoint{2.418364in}{0.869974in}}{\pgfqpoint{2.422482in}{0.869974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.852126,0.276106,0.418573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262885in}{0.858649in}}%
\pgfpathcurveto{\pgfqpoint{2.267003in}{0.858649in}}{\pgfqpoint{2.270953in}{0.860285in}}{\pgfqpoint{2.273865in}{0.863197in}}%
\pgfpathcurveto{\pgfqpoint{2.276777in}{0.866109in}}{\pgfqpoint{2.278414in}{0.870059in}}{\pgfqpoint{2.278414in}{0.874177in}}%
\pgfpathcurveto{\pgfqpoint{2.278414in}{0.878295in}}{\pgfqpoint{2.276777in}{0.882245in}}{\pgfqpoint{2.273865in}{0.885157in}}%
\pgfpathcurveto{\pgfqpoint{2.270953in}{0.888069in}}{\pgfqpoint{2.267003in}{0.889705in}}{\pgfqpoint{2.262885in}{0.889705in}}%
\pgfpathcurveto{\pgfqpoint{2.258767in}{0.889705in}}{\pgfqpoint{2.254817in}{0.888069in}}{\pgfqpoint{2.251905in}{0.885157in}}%
\pgfpathcurveto{\pgfqpoint{2.248993in}{0.882245in}}{\pgfqpoint{2.247357in}{0.878295in}}{\pgfqpoint{2.247357in}{0.874177in}}%
\pgfpathcurveto{\pgfqpoint{2.247357in}{0.870059in}}{\pgfqpoint{2.248993in}{0.866109in}}{\pgfqpoint{2.251905in}{0.863197in}}%
\pgfpathcurveto{\pgfqpoint{2.254817in}{0.860285in}}{\pgfqpoint{2.258767in}{0.858649in}}{\pgfqpoint{2.262885in}{0.858649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899552,0.314616,0.391037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153981in}{0.907943in}}%
\pgfpathcurveto{\pgfqpoint{2.158100in}{0.907943in}}{\pgfqpoint{2.162050in}{0.909579in}}{\pgfqpoint{2.164962in}{0.912491in}}%
\pgfpathcurveto{\pgfqpoint{2.167874in}{0.915403in}}{\pgfqpoint{2.169510in}{0.919353in}}{\pgfqpoint{2.169510in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{2.169510in}{0.927589in}}{\pgfqpoint{2.167874in}{0.931539in}}{\pgfqpoint{2.164962in}{0.934451in}}%
\pgfpathcurveto{\pgfqpoint{2.162050in}{0.937363in}}{\pgfqpoint{2.158100in}{0.938999in}}{\pgfqpoint{2.153981in}{0.938999in}}%
\pgfpathcurveto{\pgfqpoint{2.149863in}{0.938999in}}{\pgfqpoint{2.145913in}{0.937363in}}{\pgfqpoint{2.143001in}{0.934451in}}%
\pgfpathcurveto{\pgfqpoint{2.140089in}{0.931539in}}{\pgfqpoint{2.138453in}{0.927589in}}{\pgfqpoint{2.138453in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{2.138453in}{0.919353in}}{\pgfqpoint{2.140089in}{0.915403in}}{\pgfqpoint{2.143001in}{0.912491in}}%
\pgfpathcurveto{\pgfqpoint{2.145913in}{0.909579in}}{\pgfqpoint{2.149863in}{0.907943in}}{\pgfqpoint{2.153981in}{0.907943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952568in}{0.842922in}}%
\pgfpathcurveto{\pgfqpoint{1.956686in}{0.842922in}}{\pgfqpoint{1.960636in}{0.844559in}}{\pgfqpoint{1.963548in}{0.847470in}}%
\pgfpathcurveto{\pgfqpoint{1.966460in}{0.850382in}}{\pgfqpoint{1.968097in}{0.854332in}}{\pgfqpoint{1.968097in}{0.858451in}}%
\pgfpathcurveto{\pgfqpoint{1.968097in}{0.862569in}}{\pgfqpoint{1.966460in}{0.866519in}}{\pgfqpoint{1.963548in}{0.869431in}}%
\pgfpathcurveto{\pgfqpoint{1.960636in}{0.872343in}}{\pgfqpoint{1.956686in}{0.873979in}}{\pgfqpoint{1.952568in}{0.873979in}}%
\pgfpathcurveto{\pgfqpoint{1.948450in}{0.873979in}}{\pgfqpoint{1.944500in}{0.872343in}}{\pgfqpoint{1.941588in}{0.869431in}}%
\pgfpathcurveto{\pgfqpoint{1.938676in}{0.866519in}}{\pgfqpoint{1.937040in}{0.862569in}}{\pgfqpoint{1.937040in}{0.858451in}}%
\pgfpathcurveto{\pgfqpoint{1.937040in}{0.854332in}}{\pgfqpoint{1.938676in}{0.850382in}}{\pgfqpoint{1.941588in}{0.847470in}}%
\pgfpathcurveto{\pgfqpoint{1.944500in}{0.844559in}}{\pgfqpoint{1.948450in}{0.842922in}}{\pgfqpoint{1.952568in}{0.842922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933606,0.358764,0.370541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880924in}{0.995228in}}%
\pgfpathcurveto{\pgfqpoint{1.885042in}{0.995228in}}{\pgfqpoint{1.888992in}{0.996864in}}{\pgfqpoint{1.891904in}{0.999776in}}%
\pgfpathcurveto{\pgfqpoint{1.894816in}{1.002688in}}{\pgfqpoint{1.896452in}{1.006638in}}{\pgfqpoint{1.896452in}{1.010756in}}%
\pgfpathcurveto{\pgfqpoint{1.896452in}{1.014874in}}{\pgfqpoint{1.894816in}{1.018824in}}{\pgfqpoint{1.891904in}{1.021736in}}%
\pgfpathcurveto{\pgfqpoint{1.888992in}{1.024648in}}{\pgfqpoint{1.885042in}{1.026284in}}{\pgfqpoint{1.880924in}{1.026284in}}%
\pgfpathcurveto{\pgfqpoint{1.876805in}{1.026284in}}{\pgfqpoint{1.872855in}{1.024648in}}{\pgfqpoint{1.869943in}{1.021736in}}%
\pgfpathcurveto{\pgfqpoint{1.867032in}{1.018824in}}{\pgfqpoint{1.865395in}{1.014874in}}{\pgfqpoint{1.865395in}{1.010756in}}%
\pgfpathcurveto{\pgfqpoint{1.865395in}{1.006638in}}{\pgfqpoint{1.867032in}{1.002688in}}{\pgfqpoint{1.869943in}{0.999776in}}%
\pgfpathcurveto{\pgfqpoint{1.872855in}{0.996864in}}{\pgfqpoint{1.876805in}{0.995228in}}{\pgfqpoint{1.880924in}{0.995228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965549,0.432519,0.359529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679947in}{1.093337in}}%
\pgfpathcurveto{\pgfqpoint{1.684065in}{1.093337in}}{\pgfqpoint{1.688015in}{1.094973in}}{\pgfqpoint{1.690927in}{1.097885in}}%
\pgfpathcurveto{\pgfqpoint{1.693839in}{1.100797in}}{\pgfqpoint{1.695475in}{1.104747in}}{\pgfqpoint{1.695475in}{1.108866in}}%
\pgfpathcurveto{\pgfqpoint{1.695475in}{1.112984in}}{\pgfqpoint{1.693839in}{1.116934in}}{\pgfqpoint{1.690927in}{1.119846in}}%
\pgfpathcurveto{\pgfqpoint{1.688015in}{1.122758in}}{\pgfqpoint{1.684065in}{1.124394in}}{\pgfqpoint{1.679947in}{1.124394in}}%
\pgfpathcurveto{\pgfqpoint{1.675828in}{1.124394in}}{\pgfqpoint{1.671878in}{1.122758in}}{\pgfqpoint{1.668966in}{1.119846in}}%
\pgfpathcurveto{\pgfqpoint{1.666055in}{1.116934in}}{\pgfqpoint{1.664418in}{1.112984in}}{\pgfqpoint{1.664418in}{1.108866in}}%
\pgfpathcurveto{\pgfqpoint{1.664418in}{1.104747in}}{\pgfqpoint{1.666055in}{1.100797in}}{\pgfqpoint{1.668966in}{1.097885in}}%
\pgfpathcurveto{\pgfqpoint{1.671878in}{1.094973in}}{\pgfqpoint{1.675828in}{1.093337in}}{\pgfqpoint{1.679947in}{1.093337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510608in}{1.135264in}}%
\pgfpathcurveto{\pgfqpoint{1.514726in}{1.135264in}}{\pgfqpoint{1.518676in}{1.136900in}}{\pgfqpoint{1.521588in}{1.139812in}}%
\pgfpathcurveto{\pgfqpoint{1.524500in}{1.142724in}}{\pgfqpoint{1.526136in}{1.146674in}}{\pgfqpoint{1.526136in}{1.150792in}}%
\pgfpathcurveto{\pgfqpoint{1.526136in}{1.154910in}}{\pgfqpoint{1.524500in}{1.158861in}}{\pgfqpoint{1.521588in}{1.161772in}}%
\pgfpathcurveto{\pgfqpoint{1.518676in}{1.164684in}}{\pgfqpoint{1.514726in}{1.166321in}}{\pgfqpoint{1.510608in}{1.166321in}}%
\pgfpathcurveto{\pgfqpoint{1.506489in}{1.166321in}}{\pgfqpoint{1.502539in}{1.164684in}}{\pgfqpoint{1.499627in}{1.161772in}}%
\pgfpathcurveto{\pgfqpoint{1.496715in}{1.158861in}}{\pgfqpoint{1.495079in}{1.154910in}}{\pgfqpoint{1.495079in}{1.150792in}}%
\pgfpathcurveto{\pgfqpoint{1.495079in}{1.146674in}}{\pgfqpoint{1.496715in}{1.142724in}}{\pgfqpoint{1.499627in}{1.139812in}}%
\pgfpathcurveto{\pgfqpoint{1.502539in}{1.136900in}}{\pgfqpoint{1.506489in}{1.135264in}}{\pgfqpoint{1.510608in}{1.135264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369376in}{1.146986in}}%
\pgfpathcurveto{\pgfqpoint{1.373494in}{1.146986in}}{\pgfqpoint{1.377444in}{1.148623in}}{\pgfqpoint{1.380356in}{1.151535in}}%
\pgfpathcurveto{\pgfqpoint{1.383268in}{1.154447in}}{\pgfqpoint{1.384904in}{1.158397in}}{\pgfqpoint{1.384904in}{1.162515in}}%
\pgfpathcurveto{\pgfqpoint{1.384904in}{1.166633in}}{\pgfqpoint{1.383268in}{1.170583in}}{\pgfqpoint{1.380356in}{1.173495in}}%
\pgfpathcurveto{\pgfqpoint{1.377444in}{1.176407in}}{\pgfqpoint{1.373494in}{1.178043in}}{\pgfqpoint{1.369376in}{1.178043in}}%
\pgfpathcurveto{\pgfqpoint{1.365258in}{1.178043in}}{\pgfqpoint{1.361308in}{1.176407in}}{\pgfqpoint{1.358396in}{1.173495in}}%
\pgfpathcurveto{\pgfqpoint{1.355484in}{1.170583in}}{\pgfqpoint{1.353848in}{1.166633in}}{\pgfqpoint{1.353848in}{1.162515in}}%
\pgfpathcurveto{\pgfqpoint{1.353848in}{1.158397in}}{\pgfqpoint{1.355484in}{1.154447in}}{\pgfqpoint{1.358396in}{1.151535in}}%
\pgfpathcurveto{\pgfqpoint{1.361308in}{1.148623in}}{\pgfqpoint{1.365258in}{1.146986in}}{\pgfqpoint{1.369376in}{1.146986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992785,0.594891,0.410283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280500in}{1.268713in}}%
\pgfpathcurveto{\pgfqpoint{1.284618in}{1.268713in}}{\pgfqpoint{1.288568in}{1.270349in}}{\pgfqpoint{1.291480in}{1.273261in}}%
\pgfpathcurveto{\pgfqpoint{1.294392in}{1.276173in}}{\pgfqpoint{1.296028in}{1.280123in}}{\pgfqpoint{1.296028in}{1.284241in}}%
\pgfpathcurveto{\pgfqpoint{1.296028in}{1.288359in}}{\pgfqpoint{1.294392in}{1.292309in}}{\pgfqpoint{1.291480in}{1.295221in}}%
\pgfpathcurveto{\pgfqpoint{1.288568in}{1.298133in}}{\pgfqpoint{1.284618in}{1.299769in}}{\pgfqpoint{1.280500in}{1.299769in}}%
\pgfpathcurveto{\pgfqpoint{1.276382in}{1.299769in}}{\pgfqpoint{1.272432in}{1.298133in}}{\pgfqpoint{1.269520in}{1.295221in}}%
\pgfpathcurveto{\pgfqpoint{1.266608in}{1.292309in}}{\pgfqpoint{1.264972in}{1.288359in}}{\pgfqpoint{1.264972in}{1.284241in}}%
\pgfpathcurveto{\pgfqpoint{1.264972in}{1.280123in}}{\pgfqpoint{1.266608in}{1.276173in}}{\pgfqpoint{1.269520in}{1.273261in}}%
\pgfpathcurveto{\pgfqpoint{1.272432in}{1.270349in}}{\pgfqpoint{1.276382in}{1.268713in}}{\pgfqpoint{1.280500in}{1.268713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996341,0.660969,0.451160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128489in}{1.341295in}}%
\pgfpathcurveto{\pgfqpoint{1.132607in}{1.341295in}}{\pgfqpoint{1.136557in}{1.342932in}}{\pgfqpoint{1.139469in}{1.345844in}}%
\pgfpathcurveto{\pgfqpoint{1.142381in}{1.348756in}}{\pgfqpoint{1.144017in}{1.352706in}}{\pgfqpoint{1.144017in}{1.356824in}}%
\pgfpathcurveto{\pgfqpoint{1.144017in}{1.360942in}}{\pgfqpoint{1.142381in}{1.364892in}}{\pgfqpoint{1.139469in}{1.367804in}}%
\pgfpathcurveto{\pgfqpoint{1.136557in}{1.370716in}}{\pgfqpoint{1.132607in}{1.372352in}}{\pgfqpoint{1.128489in}{1.372352in}}%
\pgfpathcurveto{\pgfqpoint{1.124371in}{1.372352in}}{\pgfqpoint{1.120421in}{1.370716in}}{\pgfqpoint{1.117509in}{1.367804in}}%
\pgfpathcurveto{\pgfqpoint{1.114597in}{1.364892in}}{\pgfqpoint{1.112961in}{1.360942in}}{\pgfqpoint{1.112961in}{1.356824in}}%
\pgfpathcurveto{\pgfqpoint{1.112961in}{1.352706in}}{\pgfqpoint{1.114597in}{1.348756in}}{\pgfqpoint{1.117509in}{1.345844in}}%
\pgfpathcurveto{\pgfqpoint{1.120421in}{1.342932in}}{\pgfqpoint{1.124371in}{1.341295in}}{\pgfqpoint{1.128489in}{1.341295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.719089,0.493755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981741in}{1.527157in}}%
\pgfpathcurveto{\pgfqpoint{0.985859in}{1.527157in}}{\pgfqpoint{0.989809in}{1.528793in}}{\pgfqpoint{0.992721in}{1.531705in}}%
\pgfpathcurveto{\pgfqpoint{0.995633in}{1.534617in}}{\pgfqpoint{0.997269in}{1.538567in}}{\pgfqpoint{0.997269in}{1.542685in}}%
\pgfpathcurveto{\pgfqpoint{0.997269in}{1.546803in}}{\pgfqpoint{0.995633in}{1.550753in}}{\pgfqpoint{0.992721in}{1.553665in}}%
\pgfpathcurveto{\pgfqpoint{0.989809in}{1.556577in}}{\pgfqpoint{0.985859in}{1.558213in}}{\pgfqpoint{0.981741in}{1.558213in}}%
\pgfpathcurveto{\pgfqpoint{0.977623in}{1.558213in}}{\pgfqpoint{0.973673in}{1.556577in}}{\pgfqpoint{0.970761in}{1.553665in}}%
\pgfpathcurveto{\pgfqpoint{0.967849in}{1.550753in}}{\pgfqpoint{0.966213in}{1.546803in}}{\pgfqpoint{0.966213in}{1.542685in}}%
\pgfpathcurveto{\pgfqpoint{0.966213in}{1.538567in}}{\pgfqpoint{0.967849in}{1.534617in}}{\pgfqpoint{0.970761in}{1.531705in}}%
\pgfpathcurveto{\pgfqpoint{0.973673in}{1.528793in}}{\pgfqpoint{0.977623in}{1.527157in}}{\pgfqpoint{0.981741in}{1.527157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997138,0.755190,0.522806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837449in}{1.772855in}}%
\pgfpathcurveto{\pgfqpoint{0.841567in}{1.772855in}}{\pgfqpoint{0.845517in}{1.774491in}}{\pgfqpoint{0.848429in}{1.777403in}}%
\pgfpathcurveto{\pgfqpoint{0.851341in}{1.780315in}}{\pgfqpoint{0.852977in}{1.784265in}}{\pgfqpoint{0.852977in}{1.788383in}}%
\pgfpathcurveto{\pgfqpoint{0.852977in}{1.792502in}}{\pgfqpoint{0.851341in}{1.796452in}}{\pgfqpoint{0.848429in}{1.799364in}}%
\pgfpathcurveto{\pgfqpoint{0.845517in}{1.802276in}}{\pgfqpoint{0.841567in}{1.803912in}}{\pgfqpoint{0.837449in}{1.803912in}}%
\pgfpathcurveto{\pgfqpoint{0.833330in}{1.803912in}}{\pgfqpoint{0.829380in}{1.802276in}}{\pgfqpoint{0.826468in}{1.799364in}}%
\pgfpathcurveto{\pgfqpoint{0.823557in}{1.796452in}}{\pgfqpoint{0.821920in}{1.792502in}}{\pgfqpoint{0.821920in}{1.788383in}}%
\pgfpathcurveto{\pgfqpoint{0.821920in}{1.784265in}}{\pgfqpoint{0.823557in}{1.780315in}}{\pgfqpoint{0.826468in}{1.777403in}}%
\pgfpathcurveto{\pgfqpoint{0.829380in}{1.774491in}}{\pgfqpoint{0.833330in}{1.772855in}}{\pgfqpoint{0.837449in}{1.772855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794107in}{1.996706in}}%
\pgfpathcurveto{\pgfqpoint{0.798226in}{1.996706in}}{\pgfqpoint{0.802176in}{1.998342in}}{\pgfqpoint{0.805088in}{2.001254in}}%
\pgfpathcurveto{\pgfqpoint{0.808000in}{2.004166in}}{\pgfqpoint{0.809636in}{2.008116in}}{\pgfqpoint{0.809636in}{2.012234in}}%
\pgfpathcurveto{\pgfqpoint{0.809636in}{2.016352in}}{\pgfqpoint{0.808000in}{2.020302in}}{\pgfqpoint{0.805088in}{2.023214in}}%
\pgfpathcurveto{\pgfqpoint{0.802176in}{2.026126in}}{\pgfqpoint{0.798226in}{2.027762in}}{\pgfqpoint{0.794107in}{2.027762in}}%
\pgfpathcurveto{\pgfqpoint{0.789989in}{2.027762in}}{\pgfqpoint{0.786039in}{2.026126in}}{\pgfqpoint{0.783127in}{2.023214in}}%
\pgfpathcurveto{\pgfqpoint{0.780215in}{2.020302in}}{\pgfqpoint{0.778579in}{2.016352in}}{\pgfqpoint{0.778579in}{2.012234in}}%
\pgfpathcurveto{\pgfqpoint{0.778579in}{2.008116in}}{\pgfqpoint{0.780215in}{2.004166in}}{\pgfqpoint{0.783127in}{2.001254in}}%
\pgfpathcurveto{\pgfqpoint{0.786039in}{1.998342in}}{\pgfqpoint{0.789989in}{1.996706in}}{\pgfqpoint{0.794107in}{1.996706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814651in}{2.083624in}}%
\pgfpathcurveto{\pgfqpoint{0.818769in}{2.083624in}}{\pgfqpoint{0.822719in}{2.085260in}}{\pgfqpoint{0.825631in}{2.088172in}}%
\pgfpathcurveto{\pgfqpoint{0.828543in}{2.091084in}}{\pgfqpoint{0.830179in}{2.095034in}}{\pgfqpoint{0.830179in}{2.099152in}}%
\pgfpathcurveto{\pgfqpoint{0.830179in}{2.103271in}}{\pgfqpoint{0.828543in}{2.107221in}}{\pgfqpoint{0.825631in}{2.110133in}}%
\pgfpathcurveto{\pgfqpoint{0.822719in}{2.113045in}}{\pgfqpoint{0.818769in}{2.114681in}}{\pgfqpoint{0.814651in}{2.114681in}}%
\pgfpathcurveto{\pgfqpoint{0.810533in}{2.114681in}}{\pgfqpoint{0.806583in}{2.113045in}}{\pgfqpoint{0.803671in}{2.110133in}}%
\pgfpathcurveto{\pgfqpoint{0.800759in}{2.107221in}}{\pgfqpoint{0.799123in}{2.103271in}}{\pgfqpoint{0.799123in}{2.099152in}}%
\pgfpathcurveto{\pgfqpoint{0.799123in}{2.095034in}}{\pgfqpoint{0.800759in}{2.091084in}}{\pgfqpoint{0.803671in}{2.088172in}}%
\pgfpathcurveto{\pgfqpoint{0.806583in}{2.085260in}}{\pgfqpoint{0.810533in}{2.083624in}}{\pgfqpoint{0.814651in}{2.083624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993545,0.862859,0.619299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733749in}{2.275938in}}%
\pgfpathcurveto{\pgfqpoint{0.737867in}{2.275938in}}{\pgfqpoint{0.741817in}{2.277574in}}{\pgfqpoint{0.744729in}{2.280486in}}%
\pgfpathcurveto{\pgfqpoint{0.747641in}{2.283398in}}{\pgfqpoint{0.749277in}{2.287348in}}{\pgfqpoint{0.749277in}{2.291466in}}%
\pgfpathcurveto{\pgfqpoint{0.749277in}{2.295584in}}{\pgfqpoint{0.747641in}{2.299534in}}{\pgfqpoint{0.744729in}{2.302446in}}%
\pgfpathcurveto{\pgfqpoint{0.741817in}{2.305358in}}{\pgfqpoint{0.737867in}{2.306994in}}{\pgfqpoint{0.733749in}{2.306994in}}%
\pgfpathcurveto{\pgfqpoint{0.729631in}{2.306994in}}{\pgfqpoint{0.725681in}{2.305358in}}{\pgfqpoint{0.722769in}{2.302446in}}%
\pgfpathcurveto{\pgfqpoint{0.719857in}{2.299534in}}{\pgfqpoint{0.718221in}{2.295584in}}{\pgfqpoint{0.718221in}{2.291466in}}%
\pgfpathcurveto{\pgfqpoint{0.718221in}{2.287348in}}{\pgfqpoint{0.719857in}{2.283398in}}{\pgfqpoint{0.722769in}{2.280486in}}%
\pgfpathcurveto{\pgfqpoint{0.725681in}{2.277574in}}{\pgfqpoint{0.729631in}{2.275938in}}{\pgfqpoint{0.733749in}{2.275938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713496in}{2.353527in}}%
\pgfpathcurveto{\pgfqpoint{0.717615in}{2.353527in}}{\pgfqpoint{0.721565in}{2.355163in}}{\pgfqpoint{0.724477in}{2.358075in}}%
\pgfpathcurveto{\pgfqpoint{0.727389in}{2.360987in}}{\pgfqpoint{0.729025in}{2.364937in}}{\pgfqpoint{0.729025in}{2.369055in}}%
\pgfpathcurveto{\pgfqpoint{0.729025in}{2.373173in}}{\pgfqpoint{0.727389in}{2.377123in}}{\pgfqpoint{0.724477in}{2.380035in}}%
\pgfpathcurveto{\pgfqpoint{0.721565in}{2.382947in}}{\pgfqpoint{0.717615in}{2.384583in}}{\pgfqpoint{0.713496in}{2.384583in}}%
\pgfpathcurveto{\pgfqpoint{0.709378in}{2.384583in}}{\pgfqpoint{0.705428in}{2.382947in}}{\pgfqpoint{0.702516in}{2.380035in}}%
\pgfpathcurveto{\pgfqpoint{0.699604in}{2.377123in}}{\pgfqpoint{0.697968in}{2.373173in}}{\pgfqpoint{0.697968in}{2.369055in}}%
\pgfpathcurveto{\pgfqpoint{0.697968in}{2.364937in}}{\pgfqpoint{0.699604in}{2.360987in}}{\pgfqpoint{0.702516in}{2.358075in}}%
\pgfpathcurveto{\pgfqpoint{0.705428in}{2.355163in}}{\pgfqpoint{0.709378in}{2.353527in}}{\pgfqpoint{0.713496in}{2.353527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639888in}{2.553566in}}%
\pgfpathcurveto{\pgfqpoint{0.644007in}{2.553566in}}{\pgfqpoint{0.647957in}{2.555202in}}{\pgfqpoint{0.650869in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{0.653781in}{2.561026in}}{\pgfqpoint{0.655417in}{2.564976in}}{\pgfqpoint{0.655417in}{2.569094in}}%
\pgfpathcurveto{\pgfqpoint{0.655417in}{2.573212in}}{\pgfqpoint{0.653781in}{2.577162in}}{\pgfqpoint{0.650869in}{2.580074in}}%
\pgfpathcurveto{\pgfqpoint{0.647957in}{2.582986in}}{\pgfqpoint{0.644007in}{2.584622in}}{\pgfqpoint{0.639888in}{2.584622in}}%
\pgfpathcurveto{\pgfqpoint{0.635770in}{2.584622in}}{\pgfqpoint{0.631820in}{2.582986in}}{\pgfqpoint{0.628908in}{2.580074in}}%
\pgfpathcurveto{\pgfqpoint{0.625996in}{2.577162in}}{\pgfqpoint{0.624360in}{2.573212in}}{\pgfqpoint{0.624360in}{2.569094in}}%
\pgfpathcurveto{\pgfqpoint{0.624360in}{2.564976in}}{\pgfqpoint{0.625996in}{2.561026in}}{\pgfqpoint{0.628908in}{2.558114in}}%
\pgfpathcurveto{\pgfqpoint{0.631820in}{2.555202in}}{\pgfqpoint{0.635770in}{2.553566in}}{\pgfqpoint{0.639888in}{2.553566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611940in}{2.616568in}}%
\pgfpathcurveto{\pgfqpoint{0.616058in}{2.616568in}}{\pgfqpoint{0.620008in}{2.618204in}}{\pgfqpoint{0.622920in}{2.621116in}}%
\pgfpathcurveto{\pgfqpoint{0.625832in}{2.624028in}}{\pgfqpoint{0.627468in}{2.627978in}}{\pgfqpoint{0.627468in}{2.632096in}}%
\pgfpathcurveto{\pgfqpoint{0.627468in}{2.636214in}}{\pgfqpoint{0.625832in}{2.640164in}}{\pgfqpoint{0.622920in}{2.643076in}}%
\pgfpathcurveto{\pgfqpoint{0.620008in}{2.645988in}}{\pgfqpoint{0.616058in}{2.647624in}}{\pgfqpoint{0.611940in}{2.647624in}}%
\pgfpathcurveto{\pgfqpoint{0.607821in}{2.647624in}}{\pgfqpoint{0.603871in}{2.645988in}}{\pgfqpoint{0.600959in}{2.643076in}}%
\pgfpathcurveto{\pgfqpoint{0.598047in}{2.640164in}}{\pgfqpoint{0.596411in}{2.636214in}}{\pgfqpoint{0.596411in}{2.632096in}}%
\pgfpathcurveto{\pgfqpoint{0.596411in}{2.627978in}}{\pgfqpoint{0.598047in}{2.624028in}}{\pgfqpoint{0.600959in}{2.621116in}}%
\pgfpathcurveto{\pgfqpoint{0.603871in}{2.618204in}}{\pgfqpoint{0.607821in}{2.616568in}}{\pgfqpoint{0.611940in}{2.616568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542146in}{2.807432in}}%
\pgfpathcurveto{\pgfqpoint{0.546264in}{2.807432in}}{\pgfqpoint{0.550214in}{2.809068in}}{\pgfqpoint{0.553126in}{2.811980in}}%
\pgfpathcurveto{\pgfqpoint{0.556038in}{2.814892in}}{\pgfqpoint{0.557674in}{2.818842in}}{\pgfqpoint{0.557674in}{2.822960in}}%
\pgfpathcurveto{\pgfqpoint{0.557674in}{2.827078in}}{\pgfqpoint{0.556038in}{2.831028in}}{\pgfqpoint{0.553126in}{2.833940in}}%
\pgfpathcurveto{\pgfqpoint{0.550214in}{2.836852in}}{\pgfqpoint{0.546264in}{2.838488in}}{\pgfqpoint{0.542146in}{2.838488in}}%
\pgfpathcurveto{\pgfqpoint{0.538027in}{2.838488in}}{\pgfqpoint{0.534077in}{2.836852in}}{\pgfqpoint{0.531165in}{2.833940in}}%
\pgfpathcurveto{\pgfqpoint{0.528254in}{2.831028in}}{\pgfqpoint{0.526617in}{2.827078in}}{\pgfqpoint{0.526617in}{2.822960in}}%
\pgfpathcurveto{\pgfqpoint{0.526617in}{2.818842in}}{\pgfqpoint{0.528254in}{2.814892in}}{\pgfqpoint{0.531165in}{2.811980in}}%
\pgfpathcurveto{\pgfqpoint{0.534077in}{2.809068in}}{\pgfqpoint{0.538027in}{2.807432in}}{\pgfqpoint{0.542146in}{2.807432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599937in}{3.031120in}}%
\pgfpathcurveto{\pgfqpoint{0.604055in}{3.031120in}}{\pgfqpoint{0.608005in}{3.032757in}}{\pgfqpoint{0.610917in}{3.035669in}}%
\pgfpathcurveto{\pgfqpoint{0.613829in}{3.038581in}}{\pgfqpoint{0.615465in}{3.042531in}}{\pgfqpoint{0.615465in}{3.046649in}}%
\pgfpathcurveto{\pgfqpoint{0.615465in}{3.050767in}}{\pgfqpoint{0.613829in}{3.054717in}}{\pgfqpoint{0.610917in}{3.057629in}}%
\pgfpathcurveto{\pgfqpoint{0.608005in}{3.060541in}}{\pgfqpoint{0.604055in}{3.062177in}}{\pgfqpoint{0.599937in}{3.062177in}}%
\pgfpathcurveto{\pgfqpoint{0.595819in}{3.062177in}}{\pgfqpoint{0.591869in}{3.060541in}}{\pgfqpoint{0.588957in}{3.057629in}}%
\pgfpathcurveto{\pgfqpoint{0.586045in}{3.054717in}}{\pgfqpoint{0.584409in}{3.050767in}}{\pgfqpoint{0.584409in}{3.046649in}}%
\pgfpathcurveto{\pgfqpoint{0.584409in}{3.042531in}}{\pgfqpoint{0.586045in}{3.038581in}}{\pgfqpoint{0.588957in}{3.035669in}}%
\pgfpathcurveto{\pgfqpoint{0.591869in}{3.032757in}}{\pgfqpoint{0.595819in}{3.031120in}}{\pgfqpoint{0.599937in}{3.031120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558861in}{3.081771in}}%
\pgfpathcurveto{\pgfqpoint{0.562980in}{3.081771in}}{\pgfqpoint{0.566930in}{3.083407in}}{\pgfqpoint{0.569842in}{3.086319in}}%
\pgfpathcurveto{\pgfqpoint{0.572754in}{3.089231in}}{\pgfqpoint{0.574390in}{3.093181in}}{\pgfqpoint{0.574390in}{3.097300in}}%
\pgfpathcurveto{\pgfqpoint{0.574390in}{3.101418in}}{\pgfqpoint{0.572754in}{3.105368in}}{\pgfqpoint{0.569842in}{3.108280in}}%
\pgfpathcurveto{\pgfqpoint{0.566930in}{3.111192in}}{\pgfqpoint{0.562980in}{3.112828in}}{\pgfqpoint{0.558861in}{3.112828in}}%
\pgfpathcurveto{\pgfqpoint{0.554743in}{3.112828in}}{\pgfqpoint{0.550793in}{3.111192in}}{\pgfqpoint{0.547881in}{3.108280in}}%
\pgfpathcurveto{\pgfqpoint{0.544969in}{3.105368in}}{\pgfqpoint{0.543333in}{3.101418in}}{\pgfqpoint{0.543333in}{3.097300in}}%
\pgfpathcurveto{\pgfqpoint{0.543333in}{3.093181in}}{\pgfqpoint{0.544969in}{3.089231in}}{\pgfqpoint{0.547881in}{3.086319in}}%
\pgfpathcurveto{\pgfqpoint{0.550793in}{3.083407in}}{\pgfqpoint{0.554743in}{3.081771in}}{\pgfqpoint{0.558861in}{3.081771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987387,0.984288,0.742002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987387,0.984288,0.742002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529905in}{3.213838in}}%
\pgfpathcurveto{\pgfqpoint{0.534024in}{3.213838in}}{\pgfqpoint{0.537974in}{3.215474in}}{\pgfqpoint{0.540886in}{3.218386in}}%
\pgfpathcurveto{\pgfqpoint{0.543797in}{3.221298in}}{\pgfqpoint{0.545434in}{3.225248in}}{\pgfqpoint{0.545434in}{3.229367in}}%
\pgfpathcurveto{\pgfqpoint{0.545434in}{3.233485in}}{\pgfqpoint{0.543797in}{3.237435in}}{\pgfqpoint{0.540886in}{3.240347in}}%
\pgfpathcurveto{\pgfqpoint{0.537974in}{3.243259in}}{\pgfqpoint{0.534024in}{3.244895in}}{\pgfqpoint{0.529905in}{3.244895in}}%
\pgfpathcurveto{\pgfqpoint{0.525787in}{3.244895in}}{\pgfqpoint{0.521837in}{3.243259in}}{\pgfqpoint{0.518925in}{3.240347in}}%
\pgfpathcurveto{\pgfqpoint{0.516013in}{3.237435in}}{\pgfqpoint{0.514377in}{3.233485in}}{\pgfqpoint{0.514377in}{3.229367in}}%
\pgfpathcurveto{\pgfqpoint{0.514377in}{3.225248in}}{\pgfqpoint{0.516013in}{3.221298in}}{\pgfqpoint{0.518925in}{3.218386in}}%
\pgfpathcurveto{\pgfqpoint{0.521837in}{3.215474in}}{\pgfqpoint{0.525787in}{3.213838in}}{\pgfqpoint{0.529905in}{3.213838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504102in}{3.422355in}}%
\pgfpathcurveto{\pgfqpoint{0.508220in}{3.422355in}}{\pgfqpoint{0.512170in}{3.423991in}}{\pgfqpoint{0.515082in}{3.426903in}}%
\pgfpathcurveto{\pgfqpoint{0.517994in}{3.429815in}}{\pgfqpoint{0.519630in}{3.433765in}}{\pgfqpoint{0.519630in}{3.437883in}}%
\pgfpathcurveto{\pgfqpoint{0.519630in}{3.442002in}}{\pgfqpoint{0.517994in}{3.445952in}}{\pgfqpoint{0.515082in}{3.448864in}}%
\pgfpathcurveto{\pgfqpoint{0.512170in}{3.451776in}}{\pgfqpoint{0.508220in}{3.453412in}}{\pgfqpoint{0.504102in}{3.453412in}}%
\pgfpathcurveto{\pgfqpoint{0.499983in}{3.453412in}}{\pgfqpoint{0.496033in}{3.451776in}}{\pgfqpoint{0.493121in}{3.448864in}}%
\pgfpathcurveto{\pgfqpoint{0.490209in}{3.445952in}}{\pgfqpoint{0.488573in}{3.442002in}}{\pgfqpoint{0.488573in}{3.437883in}}%
\pgfpathcurveto{\pgfqpoint{0.488573in}{3.433765in}}{\pgfqpoint{0.490209in}{3.429815in}}{\pgfqpoint{0.493121in}{3.426903in}}%
\pgfpathcurveto{\pgfqpoint{0.496033in}{3.423991in}}{\pgfqpoint{0.499983in}{3.422355in}}{\pgfqpoint{0.504102in}{3.422355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493462in}{3.545869in}}%
\pgfpathcurveto{\pgfqpoint{0.497580in}{3.545869in}}{\pgfqpoint{0.501530in}{3.547505in}}{\pgfqpoint{0.504442in}{3.550417in}}%
\pgfpathcurveto{\pgfqpoint{0.507354in}{3.553329in}}{\pgfqpoint{0.508990in}{3.557279in}}{\pgfqpoint{0.508990in}{3.561397in}}%
\pgfpathcurveto{\pgfqpoint{0.508990in}{3.565516in}}{\pgfqpoint{0.507354in}{3.569466in}}{\pgfqpoint{0.504442in}{3.572378in}}%
\pgfpathcurveto{\pgfqpoint{0.501530in}{3.575289in}}{\pgfqpoint{0.497580in}{3.576926in}}{\pgfqpoint{0.493462in}{3.576926in}}%
\pgfpathcurveto{\pgfqpoint{0.489344in}{3.576926in}}{\pgfqpoint{0.485394in}{3.575289in}}{\pgfqpoint{0.482482in}{3.572378in}}%
\pgfpathcurveto{\pgfqpoint{0.479570in}{3.569466in}}{\pgfqpoint{0.477934in}{3.565516in}}{\pgfqpoint{0.477934in}{3.561397in}}%
\pgfpathcurveto{\pgfqpoint{0.477934in}{3.557279in}}{\pgfqpoint{0.479570in}{3.553329in}}{\pgfqpoint{0.482482in}{3.550417in}}%
\pgfpathcurveto{\pgfqpoint{0.485394in}{3.547505in}}{\pgfqpoint{0.489344in}{3.545869in}}{\pgfqpoint{0.493462in}{3.545869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988033,0.970012,0.727077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525471in}{3.614809in}}%
\pgfpathcurveto{\pgfqpoint{0.529589in}{3.614809in}}{\pgfqpoint{0.533539in}{3.616445in}}{\pgfqpoint{0.536451in}{3.619357in}}%
\pgfpathcurveto{\pgfqpoint{0.539363in}{3.622269in}}{\pgfqpoint{0.540999in}{3.626219in}}{\pgfqpoint{0.540999in}{3.630337in}}%
\pgfpathcurveto{\pgfqpoint{0.540999in}{3.634455in}}{\pgfqpoint{0.539363in}{3.638405in}}{\pgfqpoint{0.536451in}{3.641317in}}%
\pgfpathcurveto{\pgfqpoint{0.533539in}{3.644229in}}{\pgfqpoint{0.529589in}{3.645865in}}{\pgfqpoint{0.525471in}{3.645865in}}%
\pgfpathcurveto{\pgfqpoint{0.521353in}{3.645865in}}{\pgfqpoint{0.517403in}{3.644229in}}{\pgfqpoint{0.514491in}{3.641317in}}%
\pgfpathcurveto{\pgfqpoint{0.511579in}{3.638405in}}{\pgfqpoint{0.509943in}{3.634455in}}{\pgfqpoint{0.509943in}{3.630337in}}%
\pgfpathcurveto{\pgfqpoint{0.509943in}{3.626219in}}{\pgfqpoint{0.511579in}{3.622269in}}{\pgfqpoint{0.514491in}{3.619357in}}%
\pgfpathcurveto{\pgfqpoint{0.517403in}{3.616445in}}{\pgfqpoint{0.521353in}{3.614809in}}{\pgfqpoint{0.525471in}{3.614809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987691,0.977154,0.734536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465446in}{3.691845in}}%
\pgfpathcurveto{\pgfqpoint{0.469564in}{3.691845in}}{\pgfqpoint{0.473514in}{3.693481in}}{\pgfqpoint{0.476426in}{3.696393in}}%
\pgfpathcurveto{\pgfqpoint{0.479338in}{3.699305in}}{\pgfqpoint{0.480974in}{3.703255in}}{\pgfqpoint{0.480974in}{3.707373in}}%
\pgfpathcurveto{\pgfqpoint{0.480974in}{3.711491in}}{\pgfqpoint{0.479338in}{3.715441in}}{\pgfqpoint{0.476426in}{3.718353in}}%
\pgfpathcurveto{\pgfqpoint{0.473514in}{3.721265in}}{\pgfqpoint{0.469564in}{3.722901in}}{\pgfqpoint{0.465446in}{3.722901in}}%
\pgfpathcurveto{\pgfqpoint{0.461327in}{3.722901in}}{\pgfqpoint{0.457377in}{3.721265in}}{\pgfqpoint{0.454465in}{3.718353in}}%
\pgfpathcurveto{\pgfqpoint{0.451553in}{3.715441in}}{\pgfqpoint{0.449917in}{3.711491in}}{\pgfqpoint{0.449917in}{3.707373in}}%
\pgfpathcurveto{\pgfqpoint{0.449917in}{3.703255in}}{\pgfqpoint{0.451553in}{3.699305in}}{\pgfqpoint{0.454465in}{3.696393in}}%
\pgfpathcurveto{\pgfqpoint{0.457377in}{3.693481in}}{\pgfqpoint{0.461327in}{3.691845in}}{\pgfqpoint{0.465446in}{3.691845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003279,0.002305,0.023708}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813762in}{4.114007in}}%
\pgfpathcurveto{\pgfqpoint{5.817880in}{4.114007in}}{\pgfqpoint{5.821830in}{4.115643in}}{\pgfqpoint{5.824742in}{4.118555in}}%
\pgfpathcurveto{\pgfqpoint{5.827654in}{4.121467in}}{\pgfqpoint{5.829290in}{4.125417in}}{\pgfqpoint{5.829290in}{4.129535in}}%
\pgfpathcurveto{\pgfqpoint{5.829290in}{4.133653in}}{\pgfqpoint{5.827654in}{4.137603in}}{\pgfqpoint{5.824742in}{4.140515in}}%
\pgfpathcurveto{\pgfqpoint{5.821830in}{4.143427in}}{\pgfqpoint{5.817880in}{4.145063in}}{\pgfqpoint{5.813762in}{4.145063in}}%
\pgfpathcurveto{\pgfqpoint{5.809644in}{4.145063in}}{\pgfqpoint{5.805694in}{4.143427in}}{\pgfqpoint{5.802782in}{4.140515in}}%
\pgfpathcurveto{\pgfqpoint{5.799870in}{4.137603in}}{\pgfqpoint{5.798234in}{4.133653in}}{\pgfqpoint{5.798234in}{4.129535in}}%
\pgfpathcurveto{\pgfqpoint{5.798234in}{4.125417in}}{\pgfqpoint{5.799870in}{4.121467in}}{\pgfqpoint{5.802782in}{4.118555in}}%
\pgfpathcurveto{\pgfqpoint{5.805694in}{4.115643in}}{\pgfqpoint{5.809644in}{4.114007in}}{\pgfqpoint{5.813762in}{4.114007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.016156,0.013840,0.076603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596700in}{3.571483in}}%
\pgfpathcurveto{\pgfqpoint{5.600818in}{3.571483in}}{\pgfqpoint{5.604768in}{3.573120in}}{\pgfqpoint{5.607680in}{3.576032in}}%
\pgfpathcurveto{\pgfqpoint{5.610592in}{3.578943in}}{\pgfqpoint{5.612229in}{3.582893in}}{\pgfqpoint{5.612229in}{3.587012in}}%
\pgfpathcurveto{\pgfqpoint{5.612229in}{3.591130in}}{\pgfqpoint{5.610592in}{3.595080in}}{\pgfqpoint{5.607680in}{3.597992in}}%
\pgfpathcurveto{\pgfqpoint{5.604768in}{3.600904in}}{\pgfqpoint{5.600818in}{3.602540in}}{\pgfqpoint{5.596700in}{3.602540in}}%
\pgfpathcurveto{\pgfqpoint{5.592582in}{3.602540in}}{\pgfqpoint{5.588632in}{3.600904in}}{\pgfqpoint{5.585720in}{3.597992in}}%
\pgfpathcurveto{\pgfqpoint{5.582808in}{3.595080in}}{\pgfqpoint{5.581172in}{3.591130in}}{\pgfqpoint{5.581172in}{3.587012in}}%
\pgfpathcurveto{\pgfqpoint{5.581172in}{3.582893in}}{\pgfqpoint{5.582808in}{3.578943in}}{\pgfqpoint{5.585720in}{3.576032in}}%
\pgfpathcurveto{\pgfqpoint{5.588632in}{3.573120in}}{\pgfqpoint{5.592582in}{3.571483in}}{\pgfqpoint{5.596700in}{3.571483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.024792,0.020715,0.100676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532731in}{3.343691in}}%
\pgfpathcurveto{\pgfqpoint{5.536849in}{3.343691in}}{\pgfqpoint{5.540799in}{3.345328in}}{\pgfqpoint{5.543711in}{3.348240in}}%
\pgfpathcurveto{\pgfqpoint{5.546623in}{3.351152in}}{\pgfqpoint{5.548259in}{3.355102in}}{\pgfqpoint{5.548259in}{3.359220in}}%
\pgfpathcurveto{\pgfqpoint{5.548259in}{3.363338in}}{\pgfqpoint{5.546623in}{3.367288in}}{\pgfqpoint{5.543711in}{3.370200in}}%
\pgfpathcurveto{\pgfqpoint{5.540799in}{3.373112in}}{\pgfqpoint{5.536849in}{3.374748in}}{\pgfqpoint{5.532731in}{3.374748in}}%
\pgfpathcurveto{\pgfqpoint{5.528613in}{3.374748in}}{\pgfqpoint{5.524663in}{3.373112in}}{\pgfqpoint{5.521751in}{3.370200in}}%
\pgfpathcurveto{\pgfqpoint{5.518839in}{3.367288in}}{\pgfqpoint{5.517203in}{3.363338in}}{\pgfqpoint{5.517203in}{3.359220in}}%
\pgfpathcurveto{\pgfqpoint{5.517203in}{3.355102in}}{\pgfqpoint{5.518839in}{3.351152in}}{\pgfqpoint{5.521751in}{3.348240in}}%
\pgfpathcurveto{\pgfqpoint{5.524663in}{3.345328in}}{\pgfqpoint{5.528613in}{3.343691in}}{\pgfqpoint{5.532731in}{3.343691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449055in}{2.982321in}}%
\pgfpathcurveto{\pgfqpoint{5.453174in}{2.982321in}}{\pgfqpoint{5.457124in}{2.983957in}}{\pgfqpoint{5.460036in}{2.986869in}}%
\pgfpathcurveto{\pgfqpoint{5.462948in}{2.989781in}}{\pgfqpoint{5.464584in}{2.993731in}}{\pgfqpoint{5.464584in}{2.997849in}}%
\pgfpathcurveto{\pgfqpoint{5.464584in}{3.001967in}}{\pgfqpoint{5.462948in}{3.005917in}}{\pgfqpoint{5.460036in}{3.008829in}}%
\pgfpathcurveto{\pgfqpoint{5.457124in}{3.011741in}}{\pgfqpoint{5.453174in}{3.013377in}}{\pgfqpoint{5.449055in}{3.013377in}}%
\pgfpathcurveto{\pgfqpoint{5.444937in}{3.013377in}}{\pgfqpoint{5.440987in}{3.011741in}}{\pgfqpoint{5.438075in}{3.008829in}}%
\pgfpathcurveto{\pgfqpoint{5.435163in}{3.005917in}}{\pgfqpoint{5.433527in}{3.001967in}}{\pgfqpoint{5.433527in}{2.997849in}}%
\pgfpathcurveto{\pgfqpoint{5.433527in}{2.993731in}}{\pgfqpoint{5.435163in}{2.989781in}}{\pgfqpoint{5.438075in}{2.986869in}}%
\pgfpathcurveto{\pgfqpoint{5.440987in}{2.983957in}}{\pgfqpoint{5.444937in}{2.982321in}}{\pgfqpoint{5.449055in}{2.982321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338473in}{2.728192in}}%
\pgfpathcurveto{\pgfqpoint{5.342592in}{2.728192in}}{\pgfqpoint{5.346542in}{2.729828in}}{\pgfqpoint{5.349454in}{2.732740in}}%
\pgfpathcurveto{\pgfqpoint{5.352366in}{2.735652in}}{\pgfqpoint{5.354002in}{2.739602in}}{\pgfqpoint{5.354002in}{2.743720in}}%
\pgfpathcurveto{\pgfqpoint{5.354002in}{2.747838in}}{\pgfqpoint{5.352366in}{2.751788in}}{\pgfqpoint{5.349454in}{2.754700in}}%
\pgfpathcurveto{\pgfqpoint{5.346542in}{2.757612in}}{\pgfqpoint{5.342592in}{2.759248in}}{\pgfqpoint{5.338473in}{2.759248in}}%
\pgfpathcurveto{\pgfqpoint{5.334355in}{2.759248in}}{\pgfqpoint{5.330405in}{2.757612in}}{\pgfqpoint{5.327493in}{2.754700in}}%
\pgfpathcurveto{\pgfqpoint{5.324581in}{2.751788in}}{\pgfqpoint{5.322945in}{2.747838in}}{\pgfqpoint{5.322945in}{2.743720in}}%
\pgfpathcurveto{\pgfqpoint{5.322945in}{2.739602in}}{\pgfqpoint{5.324581in}{2.735652in}}{\pgfqpoint{5.327493in}{2.732740in}}%
\pgfpathcurveto{\pgfqpoint{5.330405in}{2.729828in}}{\pgfqpoint{5.334355in}{2.728192in}}{\pgfqpoint{5.338473in}{2.728192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159396in}{2.502389in}}%
\pgfpathcurveto{\pgfqpoint{5.163514in}{2.502389in}}{\pgfqpoint{5.167464in}{2.504026in}}{\pgfqpoint{5.170376in}{2.506937in}}%
\pgfpathcurveto{\pgfqpoint{5.173288in}{2.509849in}}{\pgfqpoint{5.174924in}{2.513799in}}{\pgfqpoint{5.174924in}{2.517918in}}%
\pgfpathcurveto{\pgfqpoint{5.174924in}{2.522036in}}{\pgfqpoint{5.173288in}{2.525986in}}{\pgfqpoint{5.170376in}{2.528898in}}%
\pgfpathcurveto{\pgfqpoint{5.167464in}{2.531810in}}{\pgfqpoint{5.163514in}{2.533446in}}{\pgfqpoint{5.159396in}{2.533446in}}%
\pgfpathcurveto{\pgfqpoint{5.155277in}{2.533446in}}{\pgfqpoint{5.151327in}{2.531810in}}{\pgfqpoint{5.148416in}{2.528898in}}%
\pgfpathcurveto{\pgfqpoint{5.145504in}{2.525986in}}{\pgfqpoint{5.143867in}{2.522036in}}{\pgfqpoint{5.143867in}{2.517918in}}%
\pgfpathcurveto{\pgfqpoint{5.143867in}{2.513799in}}{\pgfqpoint{5.145504in}{2.509849in}}{\pgfqpoint{5.148416in}{2.506937in}}%
\pgfpathcurveto{\pgfqpoint{5.151327in}{2.504026in}}{\pgfqpoint{5.155277in}{2.502389in}}{\pgfqpoint{5.159396in}{2.502389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004588in}{2.456607in}}%
\pgfpathcurveto{\pgfqpoint{5.008706in}{2.456607in}}{\pgfqpoint{5.012656in}{2.458243in}}{\pgfqpoint{5.015568in}{2.461155in}}%
\pgfpathcurveto{\pgfqpoint{5.018480in}{2.464067in}}{\pgfqpoint{5.020116in}{2.468017in}}{\pgfqpoint{5.020116in}{2.472136in}}%
\pgfpathcurveto{\pgfqpoint{5.020116in}{2.476254in}}{\pgfqpoint{5.018480in}{2.480204in}}{\pgfqpoint{5.015568in}{2.483116in}}%
\pgfpathcurveto{\pgfqpoint{5.012656in}{2.486028in}}{\pgfqpoint{5.008706in}{2.487664in}}{\pgfqpoint{5.004588in}{2.487664in}}%
\pgfpathcurveto{\pgfqpoint{5.000470in}{2.487664in}}{\pgfqpoint{4.996520in}{2.486028in}}{\pgfqpoint{4.993608in}{2.483116in}}%
\pgfpathcurveto{\pgfqpoint{4.990696in}{2.480204in}}{\pgfqpoint{4.989060in}{2.476254in}}{\pgfqpoint{4.989060in}{2.472136in}}%
\pgfpathcurveto{\pgfqpoint{4.989060in}{2.468017in}}{\pgfqpoint{4.990696in}{2.464067in}}{\pgfqpoint{4.993608in}{2.461155in}}%
\pgfpathcurveto{\pgfqpoint{4.996520in}{2.458243in}}{\pgfqpoint{5.000470in}{2.456607in}}{\pgfqpoint{5.004588in}{2.456607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129380,0.067935,0.305443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858568in}{2.101370in}}%
\pgfpathcurveto{\pgfqpoint{4.862686in}{2.101370in}}{\pgfqpoint{4.866636in}{2.103006in}}{\pgfqpoint{4.869548in}{2.105918in}}%
\pgfpathcurveto{\pgfqpoint{4.872460in}{2.108830in}}{\pgfqpoint{4.874096in}{2.112780in}}{\pgfqpoint{4.874096in}{2.116898in}}%
\pgfpathcurveto{\pgfqpoint{4.874096in}{2.121017in}}{\pgfqpoint{4.872460in}{2.124967in}}{\pgfqpoint{4.869548in}{2.127879in}}%
\pgfpathcurveto{\pgfqpoint{4.866636in}{2.130791in}}{\pgfqpoint{4.862686in}{2.132427in}}{\pgfqpoint{4.858568in}{2.132427in}}%
\pgfpathcurveto{\pgfqpoint{4.854450in}{2.132427in}}{\pgfqpoint{4.850500in}{2.130791in}}{\pgfqpoint{4.847588in}{2.127879in}}%
\pgfpathcurveto{\pgfqpoint{4.844676in}{2.124967in}}{\pgfqpoint{4.843040in}{2.121017in}}{\pgfqpoint{4.843040in}{2.116898in}}%
\pgfpathcurveto{\pgfqpoint{4.843040in}{2.112780in}}{\pgfqpoint{4.844676in}{2.108830in}}{\pgfqpoint{4.847588in}{2.105918in}}%
\pgfpathcurveto{\pgfqpoint{4.850500in}{2.103006in}}{\pgfqpoint{4.854450in}{2.101370in}}{\pgfqpoint{4.858568in}{2.101370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723770in}{2.041963in}}%
\pgfpathcurveto{\pgfqpoint{4.727888in}{2.041963in}}{\pgfqpoint{4.731838in}{2.043599in}}{\pgfqpoint{4.734750in}{2.046511in}}%
\pgfpathcurveto{\pgfqpoint{4.737662in}{2.049423in}}{\pgfqpoint{4.739298in}{2.053373in}}{\pgfqpoint{4.739298in}{2.057491in}}%
\pgfpathcurveto{\pgfqpoint{4.739298in}{2.061609in}}{\pgfqpoint{4.737662in}{2.065559in}}{\pgfqpoint{4.734750in}{2.068471in}}%
\pgfpathcurveto{\pgfqpoint{4.731838in}{2.071383in}}{\pgfqpoint{4.727888in}{2.073019in}}{\pgfqpoint{4.723770in}{2.073019in}}%
\pgfpathcurveto{\pgfqpoint{4.719652in}{2.073019in}}{\pgfqpoint{4.715702in}{2.071383in}}{\pgfqpoint{4.712790in}{2.068471in}}%
\pgfpathcurveto{\pgfqpoint{4.709878in}{2.065559in}}{\pgfqpoint{4.708242in}{2.061609in}}{\pgfqpoint{4.708242in}{2.057491in}}%
\pgfpathcurveto{\pgfqpoint{4.708242in}{2.053373in}}{\pgfqpoint{4.709878in}{2.049423in}}{\pgfqpoint{4.712790in}{2.046511in}}%
\pgfpathcurveto{\pgfqpoint{4.715702in}{2.043599in}}{\pgfqpoint{4.719652in}{2.041963in}}{\pgfqpoint{4.723770in}{2.041963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586786in}{2.087480in}}%
\pgfpathcurveto{\pgfqpoint{4.590904in}{2.087480in}}{\pgfqpoint{4.594854in}{2.089117in}}{\pgfqpoint{4.597766in}{2.092029in}}%
\pgfpathcurveto{\pgfqpoint{4.600678in}{2.094941in}}{\pgfqpoint{4.602314in}{2.098891in}}{\pgfqpoint{4.602314in}{2.103009in}}%
\pgfpathcurveto{\pgfqpoint{4.602314in}{2.107127in}}{\pgfqpoint{4.600678in}{2.111077in}}{\pgfqpoint{4.597766in}{2.113989in}}%
\pgfpathcurveto{\pgfqpoint{4.594854in}{2.116901in}}{\pgfqpoint{4.590904in}{2.118537in}}{\pgfqpoint{4.586786in}{2.118537in}}%
\pgfpathcurveto{\pgfqpoint{4.582668in}{2.118537in}}{\pgfqpoint{4.578718in}{2.116901in}}{\pgfqpoint{4.575806in}{2.113989in}}%
\pgfpathcurveto{\pgfqpoint{4.572894in}{2.111077in}}{\pgfqpoint{4.571258in}{2.107127in}}{\pgfqpoint{4.571258in}{2.103009in}}%
\pgfpathcurveto{\pgfqpoint{4.571258in}{2.098891in}}{\pgfqpoint{4.572894in}{2.094941in}}{\pgfqpoint{4.575806in}{2.092029in}}%
\pgfpathcurveto{\pgfqpoint{4.578718in}{2.089117in}}{\pgfqpoint{4.582668in}{2.087480in}}{\pgfqpoint{4.586786in}{2.087480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265447,0.060237,0.461840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476488in}{1.957219in}}%
\pgfpathcurveto{\pgfqpoint{4.480606in}{1.957219in}}{\pgfqpoint{4.484556in}{1.958855in}}{\pgfqpoint{4.487468in}{1.961767in}}%
\pgfpathcurveto{\pgfqpoint{4.490380in}{1.964679in}}{\pgfqpoint{4.492016in}{1.968629in}}{\pgfqpoint{4.492016in}{1.972747in}}%
\pgfpathcurveto{\pgfqpoint{4.492016in}{1.976865in}}{\pgfqpoint{4.490380in}{1.980815in}}{\pgfqpoint{4.487468in}{1.983727in}}%
\pgfpathcurveto{\pgfqpoint{4.484556in}{1.986639in}}{\pgfqpoint{4.480606in}{1.988276in}}{\pgfqpoint{4.476488in}{1.988276in}}%
\pgfpathcurveto{\pgfqpoint{4.472370in}{1.988276in}}{\pgfqpoint{4.468420in}{1.986639in}}{\pgfqpoint{4.465508in}{1.983727in}}%
\pgfpathcurveto{\pgfqpoint{4.462596in}{1.980815in}}{\pgfqpoint{4.460960in}{1.976865in}}{\pgfqpoint{4.460960in}{1.972747in}}%
\pgfpathcurveto{\pgfqpoint{4.460960in}{1.968629in}}{\pgfqpoint{4.462596in}{1.964679in}}{\pgfqpoint{4.465508in}{1.961767in}}%
\pgfpathcurveto{\pgfqpoint{4.468420in}{1.958855in}}{\pgfqpoint{4.472370in}{1.957219in}}{\pgfqpoint{4.476488in}{1.957219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316654,0.071690,0.485380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355706in}{1.836236in}}%
\pgfpathcurveto{\pgfqpoint{4.359824in}{1.836236in}}{\pgfqpoint{4.363774in}{1.837873in}}{\pgfqpoint{4.366686in}{1.840784in}}%
\pgfpathcurveto{\pgfqpoint{4.369598in}{1.843696in}}{\pgfqpoint{4.371234in}{1.847646in}}{\pgfqpoint{4.371234in}{1.851765in}}%
\pgfpathcurveto{\pgfqpoint{4.371234in}{1.855883in}}{\pgfqpoint{4.369598in}{1.859833in}}{\pgfqpoint{4.366686in}{1.862745in}}%
\pgfpathcurveto{\pgfqpoint{4.363774in}{1.865657in}}{\pgfqpoint{4.359824in}{1.867293in}}{\pgfqpoint{4.355706in}{1.867293in}}%
\pgfpathcurveto{\pgfqpoint{4.351588in}{1.867293in}}{\pgfqpoint{4.347638in}{1.865657in}}{\pgfqpoint{4.344726in}{1.862745in}}%
\pgfpathcurveto{\pgfqpoint{4.341814in}{1.859833in}}{\pgfqpoint{4.340178in}{1.855883in}}{\pgfqpoint{4.340178in}{1.851765in}}%
\pgfpathcurveto{\pgfqpoint{4.340178in}{1.847646in}}{\pgfqpoint{4.341814in}{1.843696in}}{\pgfqpoint{4.344726in}{1.840784in}}%
\pgfpathcurveto{\pgfqpoint{4.347638in}{1.837873in}}{\pgfqpoint{4.351588in}{1.836236in}}{\pgfqpoint{4.355706in}{1.836236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.353773,0.085373,0.495501}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199185in}{1.662688in}}%
\pgfpathcurveto{\pgfqpoint{4.203303in}{1.662688in}}{\pgfqpoint{4.207253in}{1.664324in}}{\pgfqpoint{4.210165in}{1.667236in}}%
\pgfpathcurveto{\pgfqpoint{4.213077in}{1.670148in}}{\pgfqpoint{4.214713in}{1.674098in}}{\pgfqpoint{4.214713in}{1.678216in}}%
\pgfpathcurveto{\pgfqpoint{4.214713in}{1.682334in}}{\pgfqpoint{4.213077in}{1.686285in}}{\pgfqpoint{4.210165in}{1.689196in}}%
\pgfpathcurveto{\pgfqpoint{4.207253in}{1.692108in}}{\pgfqpoint{4.203303in}{1.693745in}}{\pgfqpoint{4.199185in}{1.693745in}}%
\pgfpathcurveto{\pgfqpoint{4.195066in}{1.693745in}}{\pgfqpoint{4.191116in}{1.692108in}}{\pgfqpoint{4.188204in}{1.689196in}}%
\pgfpathcurveto{\pgfqpoint{4.185292in}{1.686285in}}{\pgfqpoint{4.183656in}{1.682334in}}{\pgfqpoint{4.183656in}{1.678216in}}%
\pgfpathcurveto{\pgfqpoint{4.183656in}{1.674098in}}{\pgfqpoint{4.185292in}{1.670148in}}{\pgfqpoint{4.188204in}{1.667236in}}%
\pgfpathcurveto{\pgfqpoint{4.191116in}{1.664324in}}{\pgfqpoint{4.195066in}{1.662688in}}{\pgfqpoint{4.199185in}{1.662688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010311in}{1.689528in}}%
\pgfpathcurveto{\pgfqpoint{4.014430in}{1.689528in}}{\pgfqpoint{4.018380in}{1.691164in}}{\pgfqpoint{4.021292in}{1.694076in}}%
\pgfpathcurveto{\pgfqpoint{4.024204in}{1.696988in}}{\pgfqpoint{4.025840in}{1.700938in}}{\pgfqpoint{4.025840in}{1.705056in}}%
\pgfpathcurveto{\pgfqpoint{4.025840in}{1.709174in}}{\pgfqpoint{4.024204in}{1.713124in}}{\pgfqpoint{4.021292in}{1.716036in}}%
\pgfpathcurveto{\pgfqpoint{4.018380in}{1.718948in}}{\pgfqpoint{4.014430in}{1.720584in}}{\pgfqpoint{4.010311in}{1.720584in}}%
\pgfpathcurveto{\pgfqpoint{4.006193in}{1.720584in}}{\pgfqpoint{4.002243in}{1.718948in}}{\pgfqpoint{3.999331in}{1.716036in}}%
\pgfpathcurveto{\pgfqpoint{3.996419in}{1.713124in}}{\pgfqpoint{3.994783in}{1.709174in}}{\pgfqpoint{3.994783in}{1.705056in}}%
\pgfpathcurveto{\pgfqpoint{3.994783in}{1.700938in}}{\pgfqpoint{3.996419in}{1.696988in}}{\pgfqpoint{3.999331in}{1.694076in}}%
\pgfpathcurveto{\pgfqpoint{4.002243in}{1.691164in}}{\pgfqpoint{4.006193in}{1.689528in}}{\pgfqpoint{4.010311in}{1.689528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.469640,0.132245,0.507809}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820298in}{1.552171in}}%
\pgfpathcurveto{\pgfqpoint{3.824416in}{1.552171in}}{\pgfqpoint{3.828366in}{1.553807in}}{\pgfqpoint{3.831278in}{1.556719in}}%
\pgfpathcurveto{\pgfqpoint{3.834190in}{1.559631in}}{\pgfqpoint{3.835826in}{1.563581in}}{\pgfqpoint{3.835826in}{1.567699in}}%
\pgfpathcurveto{\pgfqpoint{3.835826in}{1.571817in}}{\pgfqpoint{3.834190in}{1.575767in}}{\pgfqpoint{3.831278in}{1.578679in}}%
\pgfpathcurveto{\pgfqpoint{3.828366in}{1.581591in}}{\pgfqpoint{3.824416in}{1.583228in}}{\pgfqpoint{3.820298in}{1.583228in}}%
\pgfpathcurveto{\pgfqpoint{3.816180in}{1.583228in}}{\pgfqpoint{3.812230in}{1.581591in}}{\pgfqpoint{3.809318in}{1.578679in}}%
\pgfpathcurveto{\pgfqpoint{3.806406in}{1.575767in}}{\pgfqpoint{3.804770in}{1.571817in}}{\pgfqpoint{3.804770in}{1.567699in}}%
\pgfpathcurveto{\pgfqpoint{3.804770in}{1.563581in}}{\pgfqpoint{3.806406in}{1.559631in}}{\pgfqpoint{3.809318in}{1.556719in}}%
\pgfpathcurveto{\pgfqpoint{3.812230in}{1.553807in}}{\pgfqpoint{3.816180in}{1.552171in}}{\pgfqpoint{3.820298in}{1.552171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701901in}{1.294107in}}%
\pgfpathcurveto{\pgfqpoint{3.706019in}{1.294107in}}{\pgfqpoint{3.709969in}{1.295744in}}{\pgfqpoint{3.712881in}{1.298656in}}%
\pgfpathcurveto{\pgfqpoint{3.715793in}{1.301568in}}{\pgfqpoint{3.717429in}{1.305518in}}{\pgfqpoint{3.717429in}{1.309636in}}%
\pgfpathcurveto{\pgfqpoint{3.717429in}{1.313754in}}{\pgfqpoint{3.715793in}{1.317704in}}{\pgfqpoint{3.712881in}{1.320616in}}%
\pgfpathcurveto{\pgfqpoint{3.709969in}{1.323528in}}{\pgfqpoint{3.706019in}{1.325164in}}{\pgfqpoint{3.701901in}{1.325164in}}%
\pgfpathcurveto{\pgfqpoint{3.697782in}{1.325164in}}{\pgfqpoint{3.693832in}{1.323528in}}{\pgfqpoint{3.690920in}{1.320616in}}%
\pgfpathcurveto{\pgfqpoint{3.688008in}{1.317704in}}{\pgfqpoint{3.686372in}{1.313754in}}{\pgfqpoint{3.686372in}{1.309636in}}%
\pgfpathcurveto{\pgfqpoint{3.686372in}{1.305518in}}{\pgfqpoint{3.688008in}{1.301568in}}{\pgfqpoint{3.690920in}{1.298656in}}%
\pgfpathcurveto{\pgfqpoint{3.693832in}{1.295744in}}{\pgfqpoint{3.697782in}{1.294107in}}{\pgfqpoint{3.701901in}{1.294107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603190in}{1.236557in}}%
\pgfpathcurveto{\pgfqpoint{3.607308in}{1.236557in}}{\pgfqpoint{3.611258in}{1.238193in}}{\pgfqpoint{3.614170in}{1.241105in}}%
\pgfpathcurveto{\pgfqpoint{3.617082in}{1.244017in}}{\pgfqpoint{3.618718in}{1.247967in}}{\pgfqpoint{3.618718in}{1.252085in}}%
\pgfpathcurveto{\pgfqpoint{3.618718in}{1.256203in}}{\pgfqpoint{3.617082in}{1.260153in}}{\pgfqpoint{3.614170in}{1.263065in}}%
\pgfpathcurveto{\pgfqpoint{3.611258in}{1.265977in}}{\pgfqpoint{3.607308in}{1.267613in}}{\pgfqpoint{3.603190in}{1.267613in}}%
\pgfpathcurveto{\pgfqpoint{3.599072in}{1.267613in}}{\pgfqpoint{3.595122in}{1.265977in}}{\pgfqpoint{3.592210in}{1.263065in}}%
\pgfpathcurveto{\pgfqpoint{3.589298in}{1.260153in}}{\pgfqpoint{3.587662in}{1.256203in}}{\pgfqpoint{3.587662in}{1.252085in}}%
\pgfpathcurveto{\pgfqpoint{3.587662in}{1.247967in}}{\pgfqpoint{3.589298in}{1.244017in}}{\pgfqpoint{3.592210in}{1.241105in}}%
\pgfpathcurveto{\pgfqpoint{3.595122in}{1.238193in}}{\pgfqpoint{3.599072in}{1.236557in}}{\pgfqpoint{3.603190in}{1.236557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452510in}{1.253485in}}%
\pgfpathcurveto{\pgfqpoint{3.456629in}{1.253485in}}{\pgfqpoint{3.460579in}{1.255121in}}{\pgfqpoint{3.463491in}{1.258033in}}%
\pgfpathcurveto{\pgfqpoint{3.466403in}{1.260945in}}{\pgfqpoint{3.468039in}{1.264895in}}{\pgfqpoint{3.468039in}{1.269013in}}%
\pgfpathcurveto{\pgfqpoint{3.468039in}{1.273131in}}{\pgfqpoint{3.466403in}{1.277081in}}{\pgfqpoint{3.463491in}{1.279993in}}%
\pgfpathcurveto{\pgfqpoint{3.460579in}{1.282905in}}{\pgfqpoint{3.456629in}{1.284541in}}{\pgfqpoint{3.452510in}{1.284541in}}%
\pgfpathcurveto{\pgfqpoint{3.448392in}{1.284541in}}{\pgfqpoint{3.444442in}{1.282905in}}{\pgfqpoint{3.441530in}{1.279993in}}%
\pgfpathcurveto{\pgfqpoint{3.438618in}{1.277081in}}{\pgfqpoint{3.436982in}{1.273131in}}{\pgfqpoint{3.436982in}{1.269013in}}%
\pgfpathcurveto{\pgfqpoint{3.436982in}{1.264895in}}{\pgfqpoint{3.438618in}{1.260945in}}{\pgfqpoint{3.441530in}{1.258033in}}%
\pgfpathcurveto{\pgfqpoint{3.444442in}{1.255121in}}{\pgfqpoint{3.448392in}{1.253485in}}{\pgfqpoint{3.452510in}{1.253485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620005,0.183840,0.497524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282416in}{1.315378in}}%
\pgfpathcurveto{\pgfqpoint{3.286535in}{1.315378in}}{\pgfqpoint{3.290485in}{1.317015in}}{\pgfqpoint{3.293397in}{1.319927in}}%
\pgfpathcurveto{\pgfqpoint{3.296309in}{1.322839in}}{\pgfqpoint{3.297945in}{1.326789in}}{\pgfqpoint{3.297945in}{1.330907in}}%
\pgfpathcurveto{\pgfqpoint{3.297945in}{1.335025in}}{\pgfqpoint{3.296309in}{1.338975in}}{\pgfqpoint{3.293397in}{1.341887in}}%
\pgfpathcurveto{\pgfqpoint{3.290485in}{1.344799in}}{\pgfqpoint{3.286535in}{1.346435in}}{\pgfqpoint{3.282416in}{1.346435in}}%
\pgfpathcurveto{\pgfqpoint{3.278298in}{1.346435in}}{\pgfqpoint{3.274348in}{1.344799in}}{\pgfqpoint{3.271436in}{1.341887in}}%
\pgfpathcurveto{\pgfqpoint{3.268524in}{1.338975in}}{\pgfqpoint{3.266888in}{1.335025in}}{\pgfqpoint{3.266888in}{1.330907in}}%
\pgfpathcurveto{\pgfqpoint{3.266888in}{1.326789in}}{\pgfqpoint{3.268524in}{1.322839in}}{\pgfqpoint{3.271436in}{1.319927in}}%
\pgfpathcurveto{\pgfqpoint{3.274348in}{1.317015in}}{\pgfqpoint{3.278298in}{1.315378in}}{\pgfqpoint{3.282416in}{1.315378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106225in}{1.112779in}}%
\pgfpathcurveto{\pgfqpoint{3.110344in}{1.112779in}}{\pgfqpoint{3.114294in}{1.114415in}}{\pgfqpoint{3.117206in}{1.117327in}}%
\pgfpathcurveto{\pgfqpoint{3.120118in}{1.120239in}}{\pgfqpoint{3.121754in}{1.124189in}}{\pgfqpoint{3.121754in}{1.128308in}}%
\pgfpathcurveto{\pgfqpoint{3.121754in}{1.132426in}}{\pgfqpoint{3.120118in}{1.136376in}}{\pgfqpoint{3.117206in}{1.139288in}}%
\pgfpathcurveto{\pgfqpoint{3.114294in}{1.142200in}}{\pgfqpoint{3.110344in}{1.143836in}}{\pgfqpoint{3.106225in}{1.143836in}}%
\pgfpathcurveto{\pgfqpoint{3.102107in}{1.143836in}}{\pgfqpoint{3.098157in}{1.142200in}}{\pgfqpoint{3.095245in}{1.139288in}}%
\pgfpathcurveto{\pgfqpoint{3.092333in}{1.136376in}}{\pgfqpoint{3.090697in}{1.132426in}}{\pgfqpoint{3.090697in}{1.128308in}}%
\pgfpathcurveto{\pgfqpoint{3.090697in}{1.124189in}}{\pgfqpoint{3.092333in}{1.120239in}}{\pgfqpoint{3.095245in}{1.117327in}}%
\pgfpathcurveto{\pgfqpoint{3.098157in}{1.114415in}}{\pgfqpoint{3.102107in}{1.112779in}}{\pgfqpoint{3.106225in}{1.112779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944906in}{1.257157in}}%
\pgfpathcurveto{\pgfqpoint{2.949024in}{1.257157in}}{\pgfqpoint{2.952974in}{1.258793in}}{\pgfqpoint{2.955886in}{1.261705in}}%
\pgfpathcurveto{\pgfqpoint{2.958798in}{1.264617in}}{\pgfqpoint{2.960434in}{1.268567in}}{\pgfqpoint{2.960434in}{1.272685in}}%
\pgfpathcurveto{\pgfqpoint{2.960434in}{1.276803in}}{\pgfqpoint{2.958798in}{1.280753in}}{\pgfqpoint{2.955886in}{1.283665in}}%
\pgfpathcurveto{\pgfqpoint{2.952974in}{1.286577in}}{\pgfqpoint{2.949024in}{1.288213in}}{\pgfqpoint{2.944906in}{1.288213in}}%
\pgfpathcurveto{\pgfqpoint{2.940788in}{1.288213in}}{\pgfqpoint{2.936838in}{1.286577in}}{\pgfqpoint{2.933926in}{1.283665in}}%
\pgfpathcurveto{\pgfqpoint{2.931014in}{1.280753in}}{\pgfqpoint{2.929378in}{1.276803in}}{\pgfqpoint{2.929378in}{1.272685in}}%
\pgfpathcurveto{\pgfqpoint{2.929378in}{1.268567in}}{\pgfqpoint{2.931014in}{1.264617in}}{\pgfqpoint{2.933926in}{1.261705in}}%
\pgfpathcurveto{\pgfqpoint{2.936838in}{1.258793in}}{\pgfqpoint{2.940788in}{1.257157in}}{\pgfqpoint{2.944906in}{1.257157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.761077,0.231214,0.460162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791132in}{1.113396in}}%
\pgfpathcurveto{\pgfqpoint{2.795250in}{1.113396in}}{\pgfqpoint{2.799200in}{1.115032in}}{\pgfqpoint{2.802112in}{1.117944in}}%
\pgfpathcurveto{\pgfqpoint{2.805024in}{1.120856in}}{\pgfqpoint{2.806660in}{1.124806in}}{\pgfqpoint{2.806660in}{1.128924in}}%
\pgfpathcurveto{\pgfqpoint{2.806660in}{1.133042in}}{\pgfqpoint{2.805024in}{1.136992in}}{\pgfqpoint{2.802112in}{1.139904in}}%
\pgfpathcurveto{\pgfqpoint{2.799200in}{1.142816in}}{\pgfqpoint{2.795250in}{1.144452in}}{\pgfqpoint{2.791132in}{1.144452in}}%
\pgfpathcurveto{\pgfqpoint{2.787014in}{1.144452in}}{\pgfqpoint{2.783064in}{1.142816in}}{\pgfqpoint{2.780152in}{1.139904in}}%
\pgfpathcurveto{\pgfqpoint{2.777240in}{1.136992in}}{\pgfqpoint{2.775604in}{1.133042in}}{\pgfqpoint{2.775604in}{1.128924in}}%
\pgfpathcurveto{\pgfqpoint{2.775604in}{1.124806in}}{\pgfqpoint{2.777240in}{1.120856in}}{\pgfqpoint{2.780152in}{1.117944in}}%
\pgfpathcurveto{\pgfqpoint{2.783064in}{1.115032in}}{\pgfqpoint{2.787014in}{1.113396in}}{\pgfqpoint{2.791132in}{1.113396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816914,0.255895,0.436461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534790in}{1.111013in}}%
\pgfpathcurveto{\pgfqpoint{2.538908in}{1.111013in}}{\pgfqpoint{2.542858in}{1.112649in}}{\pgfqpoint{2.545770in}{1.115561in}}%
\pgfpathcurveto{\pgfqpoint{2.548682in}{1.118473in}}{\pgfqpoint{2.550318in}{1.122423in}}{\pgfqpoint{2.550318in}{1.126541in}}%
\pgfpathcurveto{\pgfqpoint{2.550318in}{1.130659in}}{\pgfqpoint{2.548682in}{1.134609in}}{\pgfqpoint{2.545770in}{1.137521in}}%
\pgfpathcurveto{\pgfqpoint{2.542858in}{1.140433in}}{\pgfqpoint{2.538908in}{1.142069in}}{\pgfqpoint{2.534790in}{1.142069in}}%
\pgfpathcurveto{\pgfqpoint{2.530672in}{1.142069in}}{\pgfqpoint{2.526722in}{1.140433in}}{\pgfqpoint{2.523810in}{1.137521in}}%
\pgfpathcurveto{\pgfqpoint{2.520898in}{1.134609in}}{\pgfqpoint{2.519262in}{1.130659in}}{\pgfqpoint{2.519262in}{1.126541in}}%
\pgfpathcurveto{\pgfqpoint{2.519262in}{1.122423in}}{\pgfqpoint{2.520898in}{1.118473in}}{\pgfqpoint{2.523810in}{1.115561in}}%
\pgfpathcurveto{\pgfqpoint{2.526722in}{1.112649in}}{\pgfqpoint{2.530672in}{1.111013in}}{\pgfqpoint{2.534790in}{1.111013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.857763,0.279857,0.415496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314734in}{1.053984in}}%
\pgfpathcurveto{\pgfqpoint{2.318852in}{1.053984in}}{\pgfqpoint{2.322802in}{1.055620in}}{\pgfqpoint{2.325714in}{1.058532in}}%
\pgfpathcurveto{\pgfqpoint{2.328626in}{1.061444in}}{\pgfqpoint{2.330262in}{1.065394in}}{\pgfqpoint{2.330262in}{1.069512in}}%
\pgfpathcurveto{\pgfqpoint{2.330262in}{1.073631in}}{\pgfqpoint{2.328626in}{1.077581in}}{\pgfqpoint{2.325714in}{1.080493in}}%
\pgfpathcurveto{\pgfqpoint{2.322802in}{1.083405in}}{\pgfqpoint{2.318852in}{1.085041in}}{\pgfqpoint{2.314734in}{1.085041in}}%
\pgfpathcurveto{\pgfqpoint{2.310616in}{1.085041in}}{\pgfqpoint{2.306666in}{1.083405in}}{\pgfqpoint{2.303754in}{1.080493in}}%
\pgfpathcurveto{\pgfqpoint{2.300842in}{1.077581in}}{\pgfqpoint{2.299205in}{1.073631in}}{\pgfqpoint{2.299205in}{1.069512in}}%
\pgfpathcurveto{\pgfqpoint{2.299205in}{1.065394in}}{\pgfqpoint{2.300842in}{1.061444in}}{\pgfqpoint{2.303754in}{1.058532in}}%
\pgfpathcurveto{\pgfqpoint{2.306666in}{1.055620in}}{\pgfqpoint{2.310616in}{1.053984in}}{\pgfqpoint{2.314734in}{1.053984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894700,0.309773,0.393995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182722in}{1.003157in}}%
\pgfpathcurveto{\pgfqpoint{2.186840in}{1.003157in}}{\pgfqpoint{2.190790in}{1.004793in}}{\pgfqpoint{2.193702in}{1.007705in}}%
\pgfpathcurveto{\pgfqpoint{2.196614in}{1.010617in}}{\pgfqpoint{2.198250in}{1.014567in}}{\pgfqpoint{2.198250in}{1.018685in}}%
\pgfpathcurveto{\pgfqpoint{2.198250in}{1.022803in}}{\pgfqpoint{2.196614in}{1.026753in}}{\pgfqpoint{2.193702in}{1.029665in}}%
\pgfpathcurveto{\pgfqpoint{2.190790in}{1.032577in}}{\pgfqpoint{2.186840in}{1.034213in}}{\pgfqpoint{2.182722in}{1.034213in}}%
\pgfpathcurveto{\pgfqpoint{2.178604in}{1.034213in}}{\pgfqpoint{2.174654in}{1.032577in}}{\pgfqpoint{2.171742in}{1.029665in}}%
\pgfpathcurveto{\pgfqpoint{2.168830in}{1.026753in}}{\pgfqpoint{2.167193in}{1.022803in}}{\pgfqpoint{2.167193in}{1.018685in}}%
\pgfpathcurveto{\pgfqpoint{2.167193in}{1.014567in}}{\pgfqpoint{2.168830in}{1.010617in}}{\pgfqpoint{2.171742in}{1.007705in}}%
\pgfpathcurveto{\pgfqpoint{2.174654in}{1.004793in}}{\pgfqpoint{2.178604in}{1.003157in}}{\pgfqpoint{2.182722in}{1.003157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937221,0.364929,0.368567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047838in}{1.049188in}}%
\pgfpathcurveto{\pgfqpoint{2.051956in}{1.049188in}}{\pgfqpoint{2.055906in}{1.050824in}}{\pgfqpoint{2.058818in}{1.053736in}}%
\pgfpathcurveto{\pgfqpoint{2.061730in}{1.056648in}}{\pgfqpoint{2.063366in}{1.060598in}}{\pgfqpoint{2.063366in}{1.064716in}}%
\pgfpathcurveto{\pgfqpoint{2.063366in}{1.068834in}}{\pgfqpoint{2.061730in}{1.072784in}}{\pgfqpoint{2.058818in}{1.075696in}}%
\pgfpathcurveto{\pgfqpoint{2.055906in}{1.078608in}}{\pgfqpoint{2.051956in}{1.080244in}}{\pgfqpoint{2.047838in}{1.080244in}}%
\pgfpathcurveto{\pgfqpoint{2.043720in}{1.080244in}}{\pgfqpoint{2.039770in}{1.078608in}}{\pgfqpoint{2.036858in}{1.075696in}}%
\pgfpathcurveto{\pgfqpoint{2.033946in}{1.072784in}}{\pgfqpoint{2.032310in}{1.068834in}}{\pgfqpoint{2.032310in}{1.064716in}}%
\pgfpathcurveto{\pgfqpoint{2.032310in}{1.060598in}}{\pgfqpoint{2.033946in}{1.056648in}}{\pgfqpoint{2.036858in}{1.053736in}}%
\pgfpathcurveto{\pgfqpoint{2.039770in}{1.050824in}}{\pgfqpoint{2.043720in}{1.049188in}}{\pgfqpoint{2.047838in}{1.049188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828722in}{1.004595in}}%
\pgfpathcurveto{\pgfqpoint{1.832840in}{1.004595in}}{\pgfqpoint{1.836790in}{1.006231in}}{\pgfqpoint{1.839702in}{1.009143in}}%
\pgfpathcurveto{\pgfqpoint{1.842614in}{1.012055in}}{\pgfqpoint{1.844250in}{1.016005in}}{\pgfqpoint{1.844250in}{1.020123in}}%
\pgfpathcurveto{\pgfqpoint{1.844250in}{1.024241in}}{\pgfqpoint{1.842614in}{1.028191in}}{\pgfqpoint{1.839702in}{1.031103in}}%
\pgfpathcurveto{\pgfqpoint{1.836790in}{1.034015in}}{\pgfqpoint{1.832840in}{1.035651in}}{\pgfqpoint{1.828722in}{1.035651in}}%
\pgfpathcurveto{\pgfqpoint{1.824604in}{1.035651in}}{\pgfqpoint{1.820654in}{1.034015in}}{\pgfqpoint{1.817742in}{1.031103in}}%
\pgfpathcurveto{\pgfqpoint{1.814830in}{1.028191in}}{\pgfqpoint{1.813194in}{1.024241in}}{\pgfqpoint{1.813194in}{1.020123in}}%
\pgfpathcurveto{\pgfqpoint{1.813194in}{1.016005in}}{\pgfqpoint{1.814830in}{1.012055in}}{\pgfqpoint{1.817742in}{1.009143in}}%
\pgfpathcurveto{\pgfqpoint{1.820654in}{1.006231in}}{\pgfqpoint{1.824604in}{1.004595in}}{\pgfqpoint{1.828722in}{1.004595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720095in}{1.219200in}}%
\pgfpathcurveto{\pgfqpoint{1.724213in}{1.219200in}}{\pgfqpoint{1.728163in}{1.220836in}}{\pgfqpoint{1.731075in}{1.223748in}}%
\pgfpathcurveto{\pgfqpoint{1.733987in}{1.226660in}}{\pgfqpoint{1.735623in}{1.230610in}}{\pgfqpoint{1.735623in}{1.234728in}}%
\pgfpathcurveto{\pgfqpoint{1.735623in}{1.238846in}}{\pgfqpoint{1.733987in}{1.242796in}}{\pgfqpoint{1.731075in}{1.245708in}}%
\pgfpathcurveto{\pgfqpoint{1.728163in}{1.248620in}}{\pgfqpoint{1.724213in}{1.250256in}}{\pgfqpoint{1.720095in}{1.250256in}}%
\pgfpathcurveto{\pgfqpoint{1.715977in}{1.250256in}}{\pgfqpoint{1.712027in}{1.248620in}}{\pgfqpoint{1.709115in}{1.245708in}}%
\pgfpathcurveto{\pgfqpoint{1.706203in}{1.242796in}}{\pgfqpoint{1.704567in}{1.238846in}}{\pgfqpoint{1.704567in}{1.234728in}}%
\pgfpathcurveto{\pgfqpoint{1.704567in}{1.230610in}}{\pgfqpoint{1.706203in}{1.226660in}}{\pgfqpoint{1.709115in}{1.223748in}}%
\pgfpathcurveto{\pgfqpoint{1.712027in}{1.220836in}}{\pgfqpoint{1.715977in}{1.219200in}}{\pgfqpoint{1.720095in}{1.219200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988533,0.550446,0.388365}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533887in}{1.210854in}}%
\pgfpathcurveto{\pgfqpoint{1.538005in}{1.210854in}}{\pgfqpoint{1.541955in}{1.212490in}}{\pgfqpoint{1.544867in}{1.215402in}}%
\pgfpathcurveto{\pgfqpoint{1.547779in}{1.218314in}}{\pgfqpoint{1.549416in}{1.222264in}}{\pgfqpoint{1.549416in}{1.226382in}}%
\pgfpathcurveto{\pgfqpoint{1.549416in}{1.230500in}}{\pgfqpoint{1.547779in}{1.234450in}}{\pgfqpoint{1.544867in}{1.237362in}}%
\pgfpathcurveto{\pgfqpoint{1.541955in}{1.240274in}}{\pgfqpoint{1.538005in}{1.241910in}}{\pgfqpoint{1.533887in}{1.241910in}}%
\pgfpathcurveto{\pgfqpoint{1.529769in}{1.241910in}}{\pgfqpoint{1.525819in}{1.240274in}}{\pgfqpoint{1.522907in}{1.237362in}}%
\pgfpathcurveto{\pgfqpoint{1.519995in}{1.234450in}}{\pgfqpoint{1.518359in}{1.230500in}}{\pgfqpoint{1.518359in}{1.226382in}}%
\pgfpathcurveto{\pgfqpoint{1.518359in}{1.222264in}}{\pgfqpoint{1.519995in}{1.218314in}}{\pgfqpoint{1.522907in}{1.215402in}}%
\pgfpathcurveto{\pgfqpoint{1.525819in}{1.212490in}}{\pgfqpoint{1.529769in}{1.210854in}}{\pgfqpoint{1.533887in}{1.210854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990871,0.572706,0.398714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413957in}{1.400652in}}%
\pgfpathcurveto{\pgfqpoint{1.418076in}{1.400652in}}{\pgfqpoint{1.422026in}{1.402288in}}{\pgfqpoint{1.424938in}{1.405200in}}%
\pgfpathcurveto{\pgfqpoint{1.427850in}{1.408112in}}{\pgfqpoint{1.429486in}{1.412062in}}{\pgfqpoint{1.429486in}{1.416180in}}%
\pgfpathcurveto{\pgfqpoint{1.429486in}{1.420299in}}{\pgfqpoint{1.427850in}{1.424249in}}{\pgfqpoint{1.424938in}{1.427161in}}%
\pgfpathcurveto{\pgfqpoint{1.422026in}{1.430072in}}{\pgfqpoint{1.418076in}{1.431709in}}{\pgfqpoint{1.413957in}{1.431709in}}%
\pgfpathcurveto{\pgfqpoint{1.409839in}{1.431709in}}{\pgfqpoint{1.405889in}{1.430072in}}{\pgfqpoint{1.402977in}{1.427161in}}%
\pgfpathcurveto{\pgfqpoint{1.400065in}{1.424249in}}{\pgfqpoint{1.398429in}{1.420299in}}{\pgfqpoint{1.398429in}{1.416180in}}%
\pgfpathcurveto{\pgfqpoint{1.398429in}{1.412062in}}{\pgfqpoint{1.400065in}{1.408112in}}{\pgfqpoint{1.402977in}{1.405200in}}%
\pgfpathcurveto{\pgfqpoint{1.405889in}{1.402288in}}{\pgfqpoint{1.409839in}{1.400652in}}{\pgfqpoint{1.413957in}{1.400652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304757in}{1.452418in}}%
\pgfpathcurveto{\pgfqpoint{1.308875in}{1.452418in}}{\pgfqpoint{1.312825in}{1.454054in}}{\pgfqpoint{1.315737in}{1.456966in}}%
\pgfpathcurveto{\pgfqpoint{1.318649in}{1.459878in}}{\pgfqpoint{1.320285in}{1.463828in}}{\pgfqpoint{1.320285in}{1.467946in}}%
\pgfpathcurveto{\pgfqpoint{1.320285in}{1.472064in}}{\pgfqpoint{1.318649in}{1.476014in}}{\pgfqpoint{1.315737in}{1.478926in}}%
\pgfpathcurveto{\pgfqpoint{1.312825in}{1.481838in}}{\pgfqpoint{1.308875in}{1.483475in}}{\pgfqpoint{1.304757in}{1.483475in}}%
\pgfpathcurveto{\pgfqpoint{1.300639in}{1.483475in}}{\pgfqpoint{1.296689in}{1.481838in}}{\pgfqpoint{1.293777in}{1.478926in}}%
\pgfpathcurveto{\pgfqpoint{1.290865in}{1.476014in}}{\pgfqpoint{1.289229in}{1.472064in}}{\pgfqpoint{1.289229in}{1.467946in}}%
\pgfpathcurveto{\pgfqpoint{1.289229in}{1.463828in}}{\pgfqpoint{1.290865in}{1.459878in}}{\pgfqpoint{1.293777in}{1.456966in}}%
\pgfpathcurveto{\pgfqpoint{1.296689in}{1.454054in}}{\pgfqpoint{1.300639in}{1.452418in}}{\pgfqpoint{1.304757in}{1.452418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134977in}{1.521428in}}%
\pgfpathcurveto{\pgfqpoint{1.139095in}{1.521428in}}{\pgfqpoint{1.143045in}{1.523065in}}{\pgfqpoint{1.145957in}{1.525976in}}%
\pgfpathcurveto{\pgfqpoint{1.148869in}{1.528888in}}{\pgfqpoint{1.150505in}{1.532838in}}{\pgfqpoint{1.150505in}{1.536957in}}%
\pgfpathcurveto{\pgfqpoint{1.150505in}{1.541075in}}{\pgfqpoint{1.148869in}{1.545025in}}{\pgfqpoint{1.145957in}{1.547937in}}%
\pgfpathcurveto{\pgfqpoint{1.143045in}{1.550849in}}{\pgfqpoint{1.139095in}{1.552485in}}{\pgfqpoint{1.134977in}{1.552485in}}%
\pgfpathcurveto{\pgfqpoint{1.130859in}{1.552485in}}{\pgfqpoint{1.126909in}{1.550849in}}{\pgfqpoint{1.123997in}{1.547937in}}%
\pgfpathcurveto{\pgfqpoint{1.121085in}{1.545025in}}{\pgfqpoint{1.119449in}{1.541075in}}{\pgfqpoint{1.119449in}{1.536957in}}%
\pgfpathcurveto{\pgfqpoint{1.119449in}{1.532838in}}{\pgfqpoint{1.121085in}{1.528888in}}{\pgfqpoint{1.123997in}{1.525976in}}%
\pgfpathcurveto{\pgfqpoint{1.126909in}{1.523065in}}{\pgfqpoint{1.130859in}{1.521428in}}{\pgfqpoint{1.134977in}{1.521428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997351,0.726324,0.499428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961114in}{1.709610in}}%
\pgfpathcurveto{\pgfqpoint{0.965232in}{1.709610in}}{\pgfqpoint{0.969182in}{1.711246in}}{\pgfqpoint{0.972094in}{1.714158in}}%
\pgfpathcurveto{\pgfqpoint{0.975006in}{1.717070in}}{\pgfqpoint{0.976642in}{1.721020in}}{\pgfqpoint{0.976642in}{1.725139in}}%
\pgfpathcurveto{\pgfqpoint{0.976642in}{1.729257in}}{\pgfqpoint{0.975006in}{1.733207in}}{\pgfqpoint{0.972094in}{1.736119in}}%
\pgfpathcurveto{\pgfqpoint{0.969182in}{1.739031in}}{\pgfqpoint{0.965232in}{1.740667in}}{\pgfqpoint{0.961114in}{1.740667in}}%
\pgfpathcurveto{\pgfqpoint{0.956996in}{1.740667in}}{\pgfqpoint{0.953046in}{1.739031in}}{\pgfqpoint{0.950134in}{1.736119in}}%
\pgfpathcurveto{\pgfqpoint{0.947222in}{1.733207in}}{\pgfqpoint{0.945586in}{1.729257in}}{\pgfqpoint{0.945586in}{1.725139in}}%
\pgfpathcurveto{\pgfqpoint{0.945586in}{1.721020in}}{\pgfqpoint{0.947222in}{1.717070in}}{\pgfqpoint{0.950134in}{1.714158in}}%
\pgfpathcurveto{\pgfqpoint{0.953046in}{1.711246in}}{\pgfqpoint{0.956996in}{1.709610in}}{\pgfqpoint{0.961114in}{1.709610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832758in}{1.822815in}}%
\pgfpathcurveto{\pgfqpoint{0.836876in}{1.822815in}}{\pgfqpoint{0.840826in}{1.824452in}}{\pgfqpoint{0.843738in}{1.827364in}}%
\pgfpathcurveto{\pgfqpoint{0.846650in}{1.830275in}}{\pgfqpoint{0.848287in}{1.834226in}}{\pgfqpoint{0.848287in}{1.838344in}}%
\pgfpathcurveto{\pgfqpoint{0.848287in}{1.842462in}}{\pgfqpoint{0.846650in}{1.846412in}}{\pgfqpoint{0.843738in}{1.849324in}}%
\pgfpathcurveto{\pgfqpoint{0.840826in}{1.852236in}}{\pgfqpoint{0.836876in}{1.853872in}}{\pgfqpoint{0.832758in}{1.853872in}}%
\pgfpathcurveto{\pgfqpoint{0.828640in}{1.853872in}}{\pgfqpoint{0.824690in}{1.852236in}}{\pgfqpoint{0.821778in}{1.849324in}}%
\pgfpathcurveto{\pgfqpoint{0.818866in}{1.846412in}}{\pgfqpoint{0.817230in}{1.842462in}}{\pgfqpoint{0.817230in}{1.838344in}}%
\pgfpathcurveto{\pgfqpoint{0.817230in}{1.834226in}}{\pgfqpoint{0.818866in}{1.830275in}}{\pgfqpoint{0.821778in}{1.827364in}}%
\pgfpathcurveto{\pgfqpoint{0.824690in}{1.824452in}}{\pgfqpoint{0.828640in}{1.822815in}}{\pgfqpoint{0.832758in}{1.822815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753796in}{2.172696in}}%
\pgfpathcurveto{\pgfqpoint{0.757915in}{2.172696in}}{\pgfqpoint{0.761865in}{2.174332in}}{\pgfqpoint{0.764777in}{2.177244in}}%
\pgfpathcurveto{\pgfqpoint{0.767688in}{2.180156in}}{\pgfqpoint{0.769325in}{2.184106in}}{\pgfqpoint{0.769325in}{2.188224in}}%
\pgfpathcurveto{\pgfqpoint{0.769325in}{2.192342in}}{\pgfqpoint{0.767688in}{2.196292in}}{\pgfqpoint{0.764777in}{2.199204in}}%
\pgfpathcurveto{\pgfqpoint{0.761865in}{2.202116in}}{\pgfqpoint{0.757915in}{2.203752in}}{\pgfqpoint{0.753796in}{2.203752in}}%
\pgfpathcurveto{\pgfqpoint{0.749678in}{2.203752in}}{\pgfqpoint{0.745728in}{2.202116in}}{\pgfqpoint{0.742816in}{2.199204in}}%
\pgfpathcurveto{\pgfqpoint{0.739904in}{2.196292in}}{\pgfqpoint{0.738268in}{2.192342in}}{\pgfqpoint{0.738268in}{2.188224in}}%
\pgfpathcurveto{\pgfqpoint{0.738268in}{2.184106in}}{\pgfqpoint{0.739904in}{2.180156in}}{\pgfqpoint{0.742816in}{2.177244in}}%
\pgfpathcurveto{\pgfqpoint{0.745728in}{2.174332in}}{\pgfqpoint{0.749678in}{2.172696in}}{\pgfqpoint{0.753796in}{2.172696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994851,0.834213,0.592307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649112in}{2.279693in}}%
\pgfpathcurveto{\pgfqpoint{0.653231in}{2.279693in}}{\pgfqpoint{0.657181in}{2.281329in}}{\pgfqpoint{0.660093in}{2.284241in}}%
\pgfpathcurveto{\pgfqpoint{0.663005in}{2.287153in}}{\pgfqpoint{0.664641in}{2.291103in}}{\pgfqpoint{0.664641in}{2.295221in}}%
\pgfpathcurveto{\pgfqpoint{0.664641in}{2.299339in}}{\pgfqpoint{0.663005in}{2.303289in}}{\pgfqpoint{0.660093in}{2.306201in}}%
\pgfpathcurveto{\pgfqpoint{0.657181in}{2.309113in}}{\pgfqpoint{0.653231in}{2.310750in}}{\pgfqpoint{0.649112in}{2.310750in}}%
\pgfpathcurveto{\pgfqpoint{0.644994in}{2.310750in}}{\pgfqpoint{0.641044in}{2.309113in}}{\pgfqpoint{0.638132in}{2.306201in}}%
\pgfpathcurveto{\pgfqpoint{0.635220in}{2.303289in}}{\pgfqpoint{0.633584in}{2.299339in}}{\pgfqpoint{0.633584in}{2.295221in}}%
\pgfpathcurveto{\pgfqpoint{0.633584in}{2.291103in}}{\pgfqpoint{0.635220in}{2.287153in}}{\pgfqpoint{0.638132in}{2.284241in}}%
\pgfpathcurveto{\pgfqpoint{0.641044in}{2.281329in}}{\pgfqpoint{0.644994in}{2.279693in}}{\pgfqpoint{0.649112in}{2.279693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631415in}{2.378226in}}%
\pgfpathcurveto{\pgfqpoint{0.635533in}{2.378226in}}{\pgfqpoint{0.639483in}{2.379862in}}{\pgfqpoint{0.642395in}{2.382774in}}%
\pgfpathcurveto{\pgfqpoint{0.645307in}{2.385686in}}{\pgfqpoint{0.646943in}{2.389636in}}{\pgfqpoint{0.646943in}{2.393755in}}%
\pgfpathcurveto{\pgfqpoint{0.646943in}{2.397873in}}{\pgfqpoint{0.645307in}{2.401823in}}{\pgfqpoint{0.642395in}{2.404735in}}%
\pgfpathcurveto{\pgfqpoint{0.639483in}{2.407647in}}{\pgfqpoint{0.635533in}{2.409283in}}{\pgfqpoint{0.631415in}{2.409283in}}%
\pgfpathcurveto{\pgfqpoint{0.627297in}{2.409283in}}{\pgfqpoint{0.623347in}{2.407647in}}{\pgfqpoint{0.620435in}{2.404735in}}%
\pgfpathcurveto{\pgfqpoint{0.617523in}{2.401823in}}{\pgfqpoint{0.615887in}{2.397873in}}{\pgfqpoint{0.615887in}{2.393755in}}%
\pgfpathcurveto{\pgfqpoint{0.615887in}{2.389636in}}{\pgfqpoint{0.617523in}{2.385686in}}{\pgfqpoint{0.620435in}{2.382774in}}%
\pgfpathcurveto{\pgfqpoint{0.623347in}{2.379862in}}{\pgfqpoint{0.627297in}{2.378226in}}{\pgfqpoint{0.631415in}{2.378226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603252in}{2.496265in}}%
\pgfpathcurveto{\pgfqpoint{0.607370in}{2.496265in}}{\pgfqpoint{0.611320in}{2.497902in}}{\pgfqpoint{0.614232in}{2.500814in}}%
\pgfpathcurveto{\pgfqpoint{0.617144in}{2.503726in}}{\pgfqpoint{0.618780in}{2.507676in}}{\pgfqpoint{0.618780in}{2.511794in}}%
\pgfpathcurveto{\pgfqpoint{0.618780in}{2.515912in}}{\pgfqpoint{0.617144in}{2.519862in}}{\pgfqpoint{0.614232in}{2.522774in}}%
\pgfpathcurveto{\pgfqpoint{0.611320in}{2.525686in}}{\pgfqpoint{0.607370in}{2.527322in}}{\pgfqpoint{0.603252in}{2.527322in}}%
\pgfpathcurveto{\pgfqpoint{0.599134in}{2.527322in}}{\pgfqpoint{0.595184in}{2.525686in}}{\pgfqpoint{0.592272in}{2.522774in}}%
\pgfpathcurveto{\pgfqpoint{0.589360in}{2.519862in}}{\pgfqpoint{0.587724in}{2.515912in}}{\pgfqpoint{0.587724in}{2.511794in}}%
\pgfpathcurveto{\pgfqpoint{0.587724in}{2.507676in}}{\pgfqpoint{0.589360in}{2.503726in}}{\pgfqpoint{0.592272in}{2.500814in}}%
\pgfpathcurveto{\pgfqpoint{0.595184in}{2.497902in}}{\pgfqpoint{0.599134in}{2.496265in}}{\pgfqpoint{0.603252in}{2.496265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991688,0.898627,0.654202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579487in}{2.710019in}}%
\pgfpathcurveto{\pgfqpoint{0.583606in}{2.710019in}}{\pgfqpoint{0.587556in}{2.711655in}}{\pgfqpoint{0.590468in}{2.714567in}}%
\pgfpathcurveto{\pgfqpoint{0.593379in}{2.717479in}}{\pgfqpoint{0.595016in}{2.721429in}}{\pgfqpoint{0.595016in}{2.725547in}}%
\pgfpathcurveto{\pgfqpoint{0.595016in}{2.729665in}}{\pgfqpoint{0.593379in}{2.733615in}}{\pgfqpoint{0.590468in}{2.736527in}}%
\pgfpathcurveto{\pgfqpoint{0.587556in}{2.739439in}}{\pgfqpoint{0.583606in}{2.741075in}}{\pgfqpoint{0.579487in}{2.741075in}}%
\pgfpathcurveto{\pgfqpoint{0.575369in}{2.741075in}}{\pgfqpoint{0.571419in}{2.739439in}}{\pgfqpoint{0.568507in}{2.736527in}}%
\pgfpathcurveto{\pgfqpoint{0.565595in}{2.733615in}}{\pgfqpoint{0.563959in}{2.729665in}}{\pgfqpoint{0.563959in}{2.725547in}}%
\pgfpathcurveto{\pgfqpoint{0.563959in}{2.721429in}}{\pgfqpoint{0.565595in}{2.717479in}}{\pgfqpoint{0.568507in}{2.714567in}}%
\pgfpathcurveto{\pgfqpoint{0.571419in}{2.711655in}}{\pgfqpoint{0.575369in}{2.710019in}}{\pgfqpoint{0.579487in}{2.710019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541392in}{2.912807in}}%
\pgfpathcurveto{\pgfqpoint{0.545510in}{2.912807in}}{\pgfqpoint{0.549460in}{2.914443in}}{\pgfqpoint{0.552372in}{2.917355in}}%
\pgfpathcurveto{\pgfqpoint{0.555284in}{2.920267in}}{\pgfqpoint{0.556920in}{2.924217in}}{\pgfqpoint{0.556920in}{2.928335in}}%
\pgfpathcurveto{\pgfqpoint{0.556920in}{2.932454in}}{\pgfqpoint{0.555284in}{2.936404in}}{\pgfqpoint{0.552372in}{2.939316in}}%
\pgfpathcurveto{\pgfqpoint{0.549460in}{2.942228in}}{\pgfqpoint{0.545510in}{2.943864in}}{\pgfqpoint{0.541392in}{2.943864in}}%
\pgfpathcurveto{\pgfqpoint{0.537274in}{2.943864in}}{\pgfqpoint{0.533324in}{2.942228in}}{\pgfqpoint{0.530412in}{2.939316in}}%
\pgfpathcurveto{\pgfqpoint{0.527500in}{2.936404in}}{\pgfqpoint{0.525864in}{2.932454in}}{\pgfqpoint{0.525864in}{2.928335in}}%
\pgfpathcurveto{\pgfqpoint{0.525864in}{2.924217in}}{\pgfqpoint{0.527500in}{2.920267in}}{\pgfqpoint{0.530412in}{2.917355in}}%
\pgfpathcurveto{\pgfqpoint{0.533324in}{2.914443in}}{\pgfqpoint{0.537274in}{2.912807in}}{\pgfqpoint{0.541392in}{2.912807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533404in}{3.118466in}}%
\pgfpathcurveto{\pgfqpoint{0.537522in}{3.118466in}}{\pgfqpoint{0.541472in}{3.120102in}}{\pgfqpoint{0.544384in}{3.123014in}}%
\pgfpathcurveto{\pgfqpoint{0.547296in}{3.125926in}}{\pgfqpoint{0.548932in}{3.129876in}}{\pgfqpoint{0.548932in}{3.133994in}}%
\pgfpathcurveto{\pgfqpoint{0.548932in}{3.138113in}}{\pgfqpoint{0.547296in}{3.142063in}}{\pgfqpoint{0.544384in}{3.144975in}}%
\pgfpathcurveto{\pgfqpoint{0.541472in}{3.147887in}}{\pgfqpoint{0.537522in}{3.149523in}}{\pgfqpoint{0.533404in}{3.149523in}}%
\pgfpathcurveto{\pgfqpoint{0.529285in}{3.149523in}}{\pgfqpoint{0.525335in}{3.147887in}}{\pgfqpoint{0.522423in}{3.144975in}}%
\pgfpathcurveto{\pgfqpoint{0.519511in}{3.142063in}}{\pgfqpoint{0.517875in}{3.138113in}}{\pgfqpoint{0.517875in}{3.133994in}}%
\pgfpathcurveto{\pgfqpoint{0.517875in}{3.129876in}}{\pgfqpoint{0.519511in}{3.125926in}}{\pgfqpoint{0.522423in}{3.123014in}}%
\pgfpathcurveto{\pgfqpoint{0.525335in}{3.120102in}}{\pgfqpoint{0.529285in}{3.118466in}}{\pgfqpoint{0.533404in}{3.118466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547252in}{3.324249in}}%
\pgfpathcurveto{\pgfqpoint{0.551370in}{3.324249in}}{\pgfqpoint{0.555320in}{3.325885in}}{\pgfqpoint{0.558232in}{3.328797in}}%
\pgfpathcurveto{\pgfqpoint{0.561144in}{3.331709in}}{\pgfqpoint{0.562780in}{3.335659in}}{\pgfqpoint{0.562780in}{3.339777in}}%
\pgfpathcurveto{\pgfqpoint{0.562780in}{3.343895in}}{\pgfqpoint{0.561144in}{3.347845in}}{\pgfqpoint{0.558232in}{3.350757in}}%
\pgfpathcurveto{\pgfqpoint{0.555320in}{3.353669in}}{\pgfqpoint{0.551370in}{3.355306in}}{\pgfqpoint{0.547252in}{3.355306in}}%
\pgfpathcurveto{\pgfqpoint{0.543133in}{3.355306in}}{\pgfqpoint{0.539183in}{3.353669in}}{\pgfqpoint{0.536271in}{3.350757in}}%
\pgfpathcurveto{\pgfqpoint{0.533359in}{3.347845in}}{\pgfqpoint{0.531723in}{3.343895in}}{\pgfqpoint{0.531723in}{3.339777in}}%
\pgfpathcurveto{\pgfqpoint{0.531723in}{3.335659in}}{\pgfqpoint{0.533359in}{3.331709in}}{\pgfqpoint{0.536271in}{3.328797in}}%
\pgfpathcurveto{\pgfqpoint{0.539183in}{3.325885in}}{\pgfqpoint{0.543133in}{3.324249in}}{\pgfqpoint{0.547252in}{3.324249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549665in}{3.466109in}}%
\pgfpathcurveto{\pgfqpoint{0.553783in}{3.466109in}}{\pgfqpoint{0.557733in}{3.467745in}}{\pgfqpoint{0.560645in}{3.470657in}}%
\pgfpathcurveto{\pgfqpoint{0.563557in}{3.473569in}}{\pgfqpoint{0.565193in}{3.477519in}}{\pgfqpoint{0.565193in}{3.481637in}}%
\pgfpathcurveto{\pgfqpoint{0.565193in}{3.485755in}}{\pgfqpoint{0.563557in}{3.489705in}}{\pgfqpoint{0.560645in}{3.492617in}}%
\pgfpathcurveto{\pgfqpoint{0.557733in}{3.495529in}}{\pgfqpoint{0.553783in}{3.497165in}}{\pgfqpoint{0.549665in}{3.497165in}}%
\pgfpathcurveto{\pgfqpoint{0.545547in}{3.497165in}}{\pgfqpoint{0.541597in}{3.495529in}}{\pgfqpoint{0.538685in}{3.492617in}}%
\pgfpathcurveto{\pgfqpoint{0.535773in}{3.489705in}}{\pgfqpoint{0.534137in}{3.485755in}}{\pgfqpoint{0.534137in}{3.481637in}}%
\pgfpathcurveto{\pgfqpoint{0.534137in}{3.477519in}}{\pgfqpoint{0.535773in}{3.473569in}}{\pgfqpoint{0.538685in}{3.470657in}}%
\pgfpathcurveto{\pgfqpoint{0.541597in}{3.467745in}}{\pgfqpoint{0.545547in}{3.466109in}}{\pgfqpoint{0.549665in}{3.466109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457607in}{3.400039in}}%
\pgfpathcurveto{\pgfqpoint{0.461725in}{3.400039in}}{\pgfqpoint{0.465675in}{3.401675in}}{\pgfqpoint{0.468587in}{3.404587in}}%
\pgfpathcurveto{\pgfqpoint{0.471499in}{3.407499in}}{\pgfqpoint{0.473135in}{3.411449in}}{\pgfqpoint{0.473135in}{3.415567in}}%
\pgfpathcurveto{\pgfqpoint{0.473135in}{3.419685in}}{\pgfqpoint{0.471499in}{3.423635in}}{\pgfqpoint{0.468587in}{3.426547in}}%
\pgfpathcurveto{\pgfqpoint{0.465675in}{3.429459in}}{\pgfqpoint{0.461725in}{3.431095in}}{\pgfqpoint{0.457607in}{3.431095in}}%
\pgfpathcurveto{\pgfqpoint{0.453489in}{3.431095in}}{\pgfqpoint{0.449539in}{3.429459in}}{\pgfqpoint{0.446627in}{3.426547in}}%
\pgfpathcurveto{\pgfqpoint{0.443715in}{3.423635in}}{\pgfqpoint{0.442079in}{3.419685in}}{\pgfqpoint{0.442079in}{3.415567in}}%
\pgfpathcurveto{\pgfqpoint{0.442079in}{3.411449in}}{\pgfqpoint{0.443715in}{3.407499in}}{\pgfqpoint{0.446627in}{3.404587in}}%
\pgfpathcurveto{\pgfqpoint{0.449539in}{3.401675in}}{\pgfqpoint{0.453489in}{3.400039in}}{\pgfqpoint{0.457607in}{3.400039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476845in}{3.641778in}}%
\pgfpathcurveto{\pgfqpoint{0.480963in}{3.641778in}}{\pgfqpoint{0.484913in}{3.643414in}}{\pgfqpoint{0.487825in}{3.646326in}}%
\pgfpathcurveto{\pgfqpoint{0.490737in}{3.649238in}}{\pgfqpoint{0.492373in}{3.653188in}}{\pgfqpoint{0.492373in}{3.657306in}}%
\pgfpathcurveto{\pgfqpoint{0.492373in}{3.661424in}}{\pgfqpoint{0.490737in}{3.665374in}}{\pgfqpoint{0.487825in}{3.668286in}}%
\pgfpathcurveto{\pgfqpoint{0.484913in}{3.671198in}}{\pgfqpoint{0.480963in}{3.672834in}}{\pgfqpoint{0.476845in}{3.672834in}}%
\pgfpathcurveto{\pgfqpoint{0.472727in}{3.672834in}}{\pgfqpoint{0.468777in}{3.671198in}}{\pgfqpoint{0.465865in}{3.668286in}}%
\pgfpathcurveto{\pgfqpoint{0.462953in}{3.665374in}}{\pgfqpoint{0.461317in}{3.661424in}}{\pgfqpoint{0.461317in}{3.657306in}}%
\pgfpathcurveto{\pgfqpoint{0.461317in}{3.653188in}}{\pgfqpoint{0.462953in}{3.649238in}}{\pgfqpoint{0.465865in}{3.646326in}}%
\pgfpathcurveto{\pgfqpoint{0.468777in}{3.643414in}}{\pgfqpoint{0.472727in}{3.641778in}}{\pgfqpoint{0.476845in}{3.641778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476694in}{3.679891in}}%
\pgfpathcurveto{\pgfqpoint{0.480812in}{3.679891in}}{\pgfqpoint{0.484762in}{3.681528in}}{\pgfqpoint{0.487674in}{3.684440in}}%
\pgfpathcurveto{\pgfqpoint{0.490586in}{3.687352in}}{\pgfqpoint{0.492222in}{3.691302in}}{\pgfqpoint{0.492222in}{3.695420in}}%
\pgfpathcurveto{\pgfqpoint{0.492222in}{3.699538in}}{\pgfqpoint{0.490586in}{3.703488in}}{\pgfqpoint{0.487674in}{3.706400in}}%
\pgfpathcurveto{\pgfqpoint{0.484762in}{3.709312in}}{\pgfqpoint{0.480812in}{3.710948in}}{\pgfqpoint{0.476694in}{3.710948in}}%
\pgfpathcurveto{\pgfqpoint{0.472576in}{3.710948in}}{\pgfqpoint{0.468626in}{3.709312in}}{\pgfqpoint{0.465714in}{3.706400in}}%
\pgfpathcurveto{\pgfqpoint{0.462802in}{3.703488in}}{\pgfqpoint{0.461166in}{3.699538in}}{\pgfqpoint{0.461166in}{3.695420in}}%
\pgfpathcurveto{\pgfqpoint{0.461166in}{3.691302in}}{\pgfqpoint{0.462802in}{3.687352in}}{\pgfqpoint{0.465714in}{3.684440in}}%
\pgfpathcurveto{\pgfqpoint{0.468626in}{3.681528in}}{\pgfqpoint{0.472576in}{3.679891in}}{\pgfqpoint{0.476694in}{3.679891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800577in}{4.295312in}}%
\pgfpathcurveto{\pgfqpoint{5.804695in}{4.295312in}}{\pgfqpoint{5.808645in}{4.296949in}}{\pgfqpoint{5.811557in}{4.299861in}}%
\pgfpathcurveto{\pgfqpoint{5.814469in}{4.302772in}}{\pgfqpoint{5.816105in}{4.306723in}}{\pgfqpoint{5.816105in}{4.310841in}}%
\pgfpathcurveto{\pgfqpoint{5.816105in}{4.314959in}}{\pgfqpoint{5.814469in}{4.318909in}}{\pgfqpoint{5.811557in}{4.321821in}}%
\pgfpathcurveto{\pgfqpoint{5.808645in}{4.324733in}}{\pgfqpoint{5.804695in}{4.326369in}}{\pgfqpoint{5.800577in}{4.326369in}}%
\pgfpathcurveto{\pgfqpoint{5.796459in}{4.326369in}}{\pgfqpoint{5.792509in}{4.324733in}}{\pgfqpoint{5.789597in}{4.321821in}}%
\pgfpathcurveto{\pgfqpoint{5.786685in}{4.318909in}}{\pgfqpoint{5.785049in}{4.314959in}}{\pgfqpoint{5.785049in}{4.310841in}}%
\pgfpathcurveto{\pgfqpoint{5.785049in}{4.306723in}}{\pgfqpoint{5.786685in}{4.302772in}}{\pgfqpoint{5.789597in}{4.299861in}}%
\pgfpathcurveto{\pgfqpoint{5.792509in}{4.296949in}}{\pgfqpoint{5.796459in}{4.295312in}}{\pgfqpoint{5.800577in}{4.295312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729814in}{3.956834in}}%
\pgfpathcurveto{\pgfqpoint{5.733932in}{3.956834in}}{\pgfqpoint{5.737882in}{3.958470in}}{\pgfqpoint{5.740794in}{3.961382in}}%
\pgfpathcurveto{\pgfqpoint{5.743706in}{3.964294in}}{\pgfqpoint{5.745342in}{3.968244in}}{\pgfqpoint{5.745342in}{3.972362in}}%
\pgfpathcurveto{\pgfqpoint{5.745342in}{3.976480in}}{\pgfqpoint{5.743706in}{3.980430in}}{\pgfqpoint{5.740794in}{3.983342in}}%
\pgfpathcurveto{\pgfqpoint{5.737882in}{3.986254in}}{\pgfqpoint{5.733932in}{3.987890in}}{\pgfqpoint{5.729814in}{3.987890in}}%
\pgfpathcurveto{\pgfqpoint{5.725696in}{3.987890in}}{\pgfqpoint{5.721746in}{3.986254in}}{\pgfqpoint{5.718834in}{3.983342in}}%
\pgfpathcurveto{\pgfqpoint{5.715922in}{3.980430in}}{\pgfqpoint{5.714286in}{3.976480in}}{\pgfqpoint{5.714286in}{3.972362in}}%
\pgfpathcurveto{\pgfqpoint{5.714286in}{3.968244in}}{\pgfqpoint{5.715922in}{3.964294in}}{\pgfqpoint{5.718834in}{3.961382in}}%
\pgfpathcurveto{\pgfqpoint{5.721746in}{3.958470in}}{\pgfqpoint{5.725696in}{3.956834in}}{\pgfqpoint{5.729814in}{3.956834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575461in}{3.698391in}}%
\pgfpathcurveto{\pgfqpoint{5.579579in}{3.698391in}}{\pgfqpoint{5.583529in}{3.700027in}}{\pgfqpoint{5.586441in}{3.702939in}}%
\pgfpathcurveto{\pgfqpoint{5.589353in}{3.705851in}}{\pgfqpoint{5.590989in}{3.709801in}}{\pgfqpoint{5.590989in}{3.713920in}}%
\pgfpathcurveto{\pgfqpoint{5.590989in}{3.718038in}}{\pgfqpoint{5.589353in}{3.721988in}}{\pgfqpoint{5.586441in}{3.724900in}}%
\pgfpathcurveto{\pgfqpoint{5.583529in}{3.727812in}}{\pgfqpoint{5.579579in}{3.729448in}}{\pgfqpoint{5.575461in}{3.729448in}}%
\pgfpathcurveto{\pgfqpoint{5.571343in}{3.729448in}}{\pgfqpoint{5.567393in}{3.727812in}}{\pgfqpoint{5.564481in}{3.724900in}}%
\pgfpathcurveto{\pgfqpoint{5.561569in}{3.721988in}}{\pgfqpoint{5.559933in}{3.718038in}}{\pgfqpoint{5.559933in}{3.713920in}}%
\pgfpathcurveto{\pgfqpoint{5.559933in}{3.709801in}}{\pgfqpoint{5.561569in}{3.705851in}}{\pgfqpoint{5.564481in}{3.702939in}}%
\pgfpathcurveto{\pgfqpoint{5.567393in}{3.700027in}}{\pgfqpoint{5.571343in}{3.698391in}}{\pgfqpoint{5.575461in}{3.698391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.048062,0.036607,0.150327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456789in}{3.473488in}}%
\pgfpathcurveto{\pgfqpoint{5.460907in}{3.473488in}}{\pgfqpoint{5.464857in}{3.475124in}}{\pgfqpoint{5.467769in}{3.478036in}}%
\pgfpathcurveto{\pgfqpoint{5.470681in}{3.480948in}}{\pgfqpoint{5.472317in}{3.484898in}}{\pgfqpoint{5.472317in}{3.489016in}}%
\pgfpathcurveto{\pgfqpoint{5.472317in}{3.493134in}}{\pgfqpoint{5.470681in}{3.497084in}}{\pgfqpoint{5.467769in}{3.499996in}}%
\pgfpathcurveto{\pgfqpoint{5.464857in}{3.502908in}}{\pgfqpoint{5.460907in}{3.504544in}}{\pgfqpoint{5.456789in}{3.504544in}}%
\pgfpathcurveto{\pgfqpoint{5.452671in}{3.504544in}}{\pgfqpoint{5.448721in}{3.502908in}}{\pgfqpoint{5.445809in}{3.499996in}}%
\pgfpathcurveto{\pgfqpoint{5.442897in}{3.497084in}}{\pgfqpoint{5.441261in}{3.493134in}}{\pgfqpoint{5.441261in}{3.489016in}}%
\pgfpathcurveto{\pgfqpoint{5.441261in}{3.484898in}}{\pgfqpoint{5.442897in}{3.480948in}}{\pgfqpoint{5.445809in}{3.478036in}}%
\pgfpathcurveto{\pgfqpoint{5.448721in}{3.475124in}}{\pgfqpoint{5.452671in}{3.473488in}}{\pgfqpoint{5.456789in}{3.473488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.060949,0.044794,0.176129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367213in}{3.203315in}}%
\pgfpathcurveto{\pgfqpoint{5.371331in}{3.203315in}}{\pgfqpoint{5.375281in}{3.204951in}}{\pgfqpoint{5.378193in}{3.207863in}}%
\pgfpathcurveto{\pgfqpoint{5.381105in}{3.210775in}}{\pgfqpoint{5.382741in}{3.214725in}}{\pgfqpoint{5.382741in}{3.218843in}}%
\pgfpathcurveto{\pgfqpoint{5.382741in}{3.222961in}}{\pgfqpoint{5.381105in}{3.226911in}}{\pgfqpoint{5.378193in}{3.229823in}}%
\pgfpathcurveto{\pgfqpoint{5.375281in}{3.232735in}}{\pgfqpoint{5.371331in}{3.234371in}}{\pgfqpoint{5.367213in}{3.234371in}}%
\pgfpathcurveto{\pgfqpoint{5.363094in}{3.234371in}}{\pgfqpoint{5.359144in}{3.232735in}}{\pgfqpoint{5.356232in}{3.229823in}}%
\pgfpathcurveto{\pgfqpoint{5.353320in}{3.226911in}}{\pgfqpoint{5.351684in}{3.222961in}}{\pgfqpoint{5.351684in}{3.218843in}}%
\pgfpathcurveto{\pgfqpoint{5.351684in}{3.214725in}}{\pgfqpoint{5.353320in}{3.210775in}}{\pgfqpoint{5.356232in}{3.207863in}}%
\pgfpathcurveto{\pgfqpoint{5.359144in}{3.204951in}}{\pgfqpoint{5.363094in}{3.203315in}}{\pgfqpoint{5.367213in}{3.203315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.065330,0.047318,0.184892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244729in}{2.835655in}}%
\pgfpathcurveto{\pgfqpoint{5.248847in}{2.835655in}}{\pgfqpoint{5.252797in}{2.837292in}}{\pgfqpoint{5.255709in}{2.840203in}}%
\pgfpathcurveto{\pgfqpoint{5.258621in}{2.843115in}}{\pgfqpoint{5.260258in}{2.847065in}}{\pgfqpoint{5.260258in}{2.851184in}}%
\pgfpathcurveto{\pgfqpoint{5.260258in}{2.855302in}}{\pgfqpoint{5.258621in}{2.859252in}}{\pgfqpoint{5.255709in}{2.862164in}}%
\pgfpathcurveto{\pgfqpoint{5.252797in}{2.865076in}}{\pgfqpoint{5.248847in}{2.866712in}}{\pgfqpoint{5.244729in}{2.866712in}}%
\pgfpathcurveto{\pgfqpoint{5.240611in}{2.866712in}}{\pgfqpoint{5.236661in}{2.865076in}}{\pgfqpoint{5.233749in}{2.862164in}}%
\pgfpathcurveto{\pgfqpoint{5.230837in}{2.859252in}}{\pgfqpoint{5.229201in}{2.855302in}}{\pgfqpoint{5.229201in}{2.851184in}}%
\pgfpathcurveto{\pgfqpoint{5.229201in}{2.847065in}}{\pgfqpoint{5.230837in}{2.843115in}}{\pgfqpoint{5.233749in}{2.840203in}}%
\pgfpathcurveto{\pgfqpoint{5.236661in}{2.837292in}}{\pgfqpoint{5.240611in}{2.835655in}}{\pgfqpoint{5.244729in}{2.835655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097833,0.061531,0.248477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097151in}{2.652800in}}%
\pgfpathcurveto{\pgfqpoint{5.101269in}{2.652800in}}{\pgfqpoint{5.105219in}{2.654436in}}{\pgfqpoint{5.108131in}{2.657348in}}%
\pgfpathcurveto{\pgfqpoint{5.111043in}{2.660260in}}{\pgfqpoint{5.112679in}{2.664210in}}{\pgfqpoint{5.112679in}{2.668328in}}%
\pgfpathcurveto{\pgfqpoint{5.112679in}{2.672446in}}{\pgfqpoint{5.111043in}{2.676396in}}{\pgfqpoint{5.108131in}{2.679308in}}%
\pgfpathcurveto{\pgfqpoint{5.105219in}{2.682220in}}{\pgfqpoint{5.101269in}{2.683856in}}{\pgfqpoint{5.097151in}{2.683856in}}%
\pgfpathcurveto{\pgfqpoint{5.093033in}{2.683856in}}{\pgfqpoint{5.089083in}{2.682220in}}{\pgfqpoint{5.086171in}{2.679308in}}%
\pgfpathcurveto{\pgfqpoint{5.083259in}{2.676396in}}{\pgfqpoint{5.081623in}{2.672446in}}{\pgfqpoint{5.081623in}{2.668328in}}%
\pgfpathcurveto{\pgfqpoint{5.081623in}{2.664210in}}{\pgfqpoint{5.083259in}{2.660260in}}{\pgfqpoint{5.086171in}{2.657348in}}%
\pgfpathcurveto{\pgfqpoint{5.089083in}{2.654436in}}{\pgfqpoint{5.093033in}{2.652800in}}{\pgfqpoint{5.097151in}{2.652800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152839,0.068637,0.343404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968795in}{2.427915in}}%
\pgfpathcurveto{\pgfqpoint{4.972913in}{2.427915in}}{\pgfqpoint{4.976863in}{2.429551in}}{\pgfqpoint{4.979775in}{2.432463in}}%
\pgfpathcurveto{\pgfqpoint{4.982687in}{2.435375in}}{\pgfqpoint{4.984323in}{2.439325in}}{\pgfqpoint{4.984323in}{2.443443in}}%
\pgfpathcurveto{\pgfqpoint{4.984323in}{2.447561in}}{\pgfqpoint{4.982687in}{2.451511in}}{\pgfqpoint{4.979775in}{2.454423in}}%
\pgfpathcurveto{\pgfqpoint{4.976863in}{2.457335in}}{\pgfqpoint{4.972913in}{2.458971in}}{\pgfqpoint{4.968795in}{2.458971in}}%
\pgfpathcurveto{\pgfqpoint{4.964677in}{2.458971in}}{\pgfqpoint{4.960727in}{2.457335in}}{\pgfqpoint{4.957815in}{2.454423in}}%
\pgfpathcurveto{\pgfqpoint{4.954903in}{2.451511in}}{\pgfqpoint{4.953267in}{2.447561in}}{\pgfqpoint{4.953267in}{2.443443in}}%
\pgfpathcurveto{\pgfqpoint{4.953267in}{2.439325in}}{\pgfqpoint{4.954903in}{2.435375in}}{\pgfqpoint{4.957815in}{2.432463in}}%
\pgfpathcurveto{\pgfqpoint{4.960727in}{2.429551in}}{\pgfqpoint{4.964677in}{2.427915in}}{\pgfqpoint{4.968795in}{2.427915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204935,0.062907,0.411514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873855in}{2.476344in}}%
\pgfpathcurveto{\pgfqpoint{4.877973in}{2.476344in}}{\pgfqpoint{4.881923in}{2.477981in}}{\pgfqpoint{4.884835in}{2.480893in}}%
\pgfpathcurveto{\pgfqpoint{4.887747in}{2.483805in}}{\pgfqpoint{4.889383in}{2.487755in}}{\pgfqpoint{4.889383in}{2.491873in}}%
\pgfpathcurveto{\pgfqpoint{4.889383in}{2.495991in}}{\pgfqpoint{4.887747in}{2.499941in}}{\pgfqpoint{4.884835in}{2.502853in}}%
\pgfpathcurveto{\pgfqpoint{4.881923in}{2.505765in}}{\pgfqpoint{4.877973in}{2.507401in}}{\pgfqpoint{4.873855in}{2.507401in}}%
\pgfpathcurveto{\pgfqpoint{4.869737in}{2.507401in}}{\pgfqpoint{4.865787in}{2.505765in}}{\pgfqpoint{4.862875in}{2.502853in}}%
\pgfpathcurveto{\pgfqpoint{4.859963in}{2.499941in}}{\pgfqpoint{4.858327in}{2.495991in}}{\pgfqpoint{4.858327in}{2.491873in}}%
\pgfpathcurveto{\pgfqpoint{4.858327in}{2.487755in}}{\pgfqpoint{4.859963in}{2.483805in}}{\pgfqpoint{4.862875in}{2.480893in}}%
\pgfpathcurveto{\pgfqpoint{4.865787in}{2.477981in}}{\pgfqpoint{4.869737in}{2.476344in}}{\pgfqpoint{4.873855in}{2.476344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232077,0.059889,0.437695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803244in}{2.315896in}}%
\pgfpathcurveto{\pgfqpoint{4.807362in}{2.315896in}}{\pgfqpoint{4.811312in}{2.317533in}}{\pgfqpoint{4.814224in}{2.320445in}}%
\pgfpathcurveto{\pgfqpoint{4.817136in}{2.323357in}}{\pgfqpoint{4.818772in}{2.327307in}}{\pgfqpoint{4.818772in}{2.331425in}}%
\pgfpathcurveto{\pgfqpoint{4.818772in}{2.335543in}}{\pgfqpoint{4.817136in}{2.339493in}}{\pgfqpoint{4.814224in}{2.342405in}}%
\pgfpathcurveto{\pgfqpoint{4.811312in}{2.345317in}}{\pgfqpoint{4.807362in}{2.346953in}}{\pgfqpoint{4.803244in}{2.346953in}}%
\pgfpathcurveto{\pgfqpoint{4.799125in}{2.346953in}}{\pgfqpoint{4.795175in}{2.345317in}}{\pgfqpoint{4.792263in}{2.342405in}}%
\pgfpathcurveto{\pgfqpoint{4.789351in}{2.339493in}}{\pgfqpoint{4.787715in}{2.335543in}}{\pgfqpoint{4.787715in}{2.331425in}}%
\pgfpathcurveto{\pgfqpoint{4.787715in}{2.327307in}}{\pgfqpoint{4.789351in}{2.323357in}}{\pgfqpoint{4.792263in}{2.320445in}}%
\pgfpathcurveto{\pgfqpoint{4.795175in}{2.317533in}}{\pgfqpoint{4.799125in}{2.315896in}}{\pgfqpoint{4.803244in}{2.315896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639894in}{2.059064in}}%
\pgfpathcurveto{\pgfqpoint{4.644012in}{2.059064in}}{\pgfqpoint{4.647962in}{2.060700in}}{\pgfqpoint{4.650874in}{2.063612in}}%
\pgfpathcurveto{\pgfqpoint{4.653786in}{2.066524in}}{\pgfqpoint{4.655422in}{2.070474in}}{\pgfqpoint{4.655422in}{2.074592in}}%
\pgfpathcurveto{\pgfqpoint{4.655422in}{2.078711in}}{\pgfqpoint{4.653786in}{2.082661in}}{\pgfqpoint{4.650874in}{2.085573in}}%
\pgfpathcurveto{\pgfqpoint{4.647962in}{2.088484in}}{\pgfqpoint{4.644012in}{2.090121in}}{\pgfqpoint{4.639894in}{2.090121in}}%
\pgfpathcurveto{\pgfqpoint{4.635776in}{2.090121in}}{\pgfqpoint{4.631826in}{2.088484in}}{\pgfqpoint{4.628914in}{2.085573in}}%
\pgfpathcurveto{\pgfqpoint{4.626002in}{2.082661in}}{\pgfqpoint{4.624366in}{2.078711in}}{\pgfqpoint{4.624366in}{2.074592in}}%
\pgfpathcurveto{\pgfqpoint{4.624366in}{2.070474in}}{\pgfqpoint{4.626002in}{2.066524in}}{\pgfqpoint{4.628914in}{2.063612in}}%
\pgfpathcurveto{\pgfqpoint{4.631826in}{2.060700in}}{\pgfqpoint{4.635776in}{2.059064in}}{\pgfqpoint{4.639894in}{2.059064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.347636,0.082946,0.494121}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497729in}{2.039963in}}%
\pgfpathcurveto{\pgfqpoint{4.501847in}{2.039963in}}{\pgfqpoint{4.505797in}{2.041599in}}{\pgfqpoint{4.508709in}{2.044511in}}%
\pgfpathcurveto{\pgfqpoint{4.511621in}{2.047423in}}{\pgfqpoint{4.513257in}{2.051373in}}{\pgfqpoint{4.513257in}{2.055491in}}%
\pgfpathcurveto{\pgfqpoint{4.513257in}{2.059610in}}{\pgfqpoint{4.511621in}{2.063560in}}{\pgfqpoint{4.508709in}{2.066472in}}%
\pgfpathcurveto{\pgfqpoint{4.505797in}{2.069384in}}{\pgfqpoint{4.501847in}{2.071020in}}{\pgfqpoint{4.497729in}{2.071020in}}%
\pgfpathcurveto{\pgfqpoint{4.493611in}{2.071020in}}{\pgfqpoint{4.489661in}{2.069384in}}{\pgfqpoint{4.486749in}{2.066472in}}%
\pgfpathcurveto{\pgfqpoint{4.483837in}{2.063560in}}{\pgfqpoint{4.482201in}{2.059610in}}{\pgfqpoint{4.482201in}{2.055491in}}%
\pgfpathcurveto{\pgfqpoint{4.482201in}{2.051373in}}{\pgfqpoint{4.483837in}{2.047423in}}{\pgfqpoint{4.486749in}{2.044511in}}%
\pgfpathcurveto{\pgfqpoint{4.489661in}{2.041599in}}{\pgfqpoint{4.493611in}{2.039963in}}{\pgfqpoint{4.497729in}{2.039963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.366012,0.090314,0.497960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406119in}{1.920107in}}%
\pgfpathcurveto{\pgfqpoint{4.410237in}{1.920107in}}{\pgfqpoint{4.414187in}{1.921743in}}{\pgfqpoint{4.417099in}{1.924655in}}%
\pgfpathcurveto{\pgfqpoint{4.420011in}{1.927567in}}{\pgfqpoint{4.421647in}{1.931517in}}{\pgfqpoint{4.421647in}{1.935636in}}%
\pgfpathcurveto{\pgfqpoint{4.421647in}{1.939754in}}{\pgfqpoint{4.420011in}{1.943704in}}{\pgfqpoint{4.417099in}{1.946616in}}%
\pgfpathcurveto{\pgfqpoint{4.414187in}{1.949528in}}{\pgfqpoint{4.410237in}{1.951164in}}{\pgfqpoint{4.406119in}{1.951164in}}%
\pgfpathcurveto{\pgfqpoint{4.402001in}{1.951164in}}{\pgfqpoint{4.398051in}{1.949528in}}{\pgfqpoint{4.395139in}{1.946616in}}%
\pgfpathcurveto{\pgfqpoint{4.392227in}{1.943704in}}{\pgfqpoint{4.390591in}{1.939754in}}{\pgfqpoint{4.390591in}{1.935636in}}%
\pgfpathcurveto{\pgfqpoint{4.390591in}{1.931517in}}{\pgfqpoint{4.392227in}{1.927567in}}{\pgfqpoint{4.395139in}{1.924655in}}%
\pgfpathcurveto{\pgfqpoint{4.398051in}{1.921743in}}{\pgfqpoint{4.402001in}{1.920107in}}{\pgfqpoint{4.406119in}{1.920107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265888in}{1.649885in}}%
\pgfpathcurveto{\pgfqpoint{4.270006in}{1.649885in}}{\pgfqpoint{4.273956in}{1.651521in}}{\pgfqpoint{4.276868in}{1.654433in}}%
\pgfpathcurveto{\pgfqpoint{4.279780in}{1.657345in}}{\pgfqpoint{4.281416in}{1.661295in}}{\pgfqpoint{4.281416in}{1.665413in}}%
\pgfpathcurveto{\pgfqpoint{4.281416in}{1.669531in}}{\pgfqpoint{4.279780in}{1.673481in}}{\pgfqpoint{4.276868in}{1.676393in}}%
\pgfpathcurveto{\pgfqpoint{4.273956in}{1.679305in}}{\pgfqpoint{4.270006in}{1.680941in}}{\pgfqpoint{4.265888in}{1.680941in}}%
\pgfpathcurveto{\pgfqpoint{4.261769in}{1.680941in}}{\pgfqpoint{4.257819in}{1.679305in}}{\pgfqpoint{4.254907in}{1.676393in}}%
\pgfpathcurveto{\pgfqpoint{4.251996in}{1.673481in}}{\pgfqpoint{4.250359in}{1.669531in}}{\pgfqpoint{4.250359in}{1.665413in}}%
\pgfpathcurveto{\pgfqpoint{4.250359in}{1.661295in}}{\pgfqpoint{4.251996in}{1.657345in}}{\pgfqpoint{4.254907in}{1.654433in}}%
\pgfpathcurveto{\pgfqpoint{4.257819in}{1.651521in}}{\pgfqpoint{4.261769in}{1.649885in}}{\pgfqpoint{4.265888in}{1.649885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426877,0.115395,0.505714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123612in}{1.613658in}}%
\pgfpathcurveto{\pgfqpoint{4.127730in}{1.613658in}}{\pgfqpoint{4.131680in}{1.615294in}}{\pgfqpoint{4.134592in}{1.618206in}}%
\pgfpathcurveto{\pgfqpoint{4.137504in}{1.621118in}}{\pgfqpoint{4.139140in}{1.625068in}}{\pgfqpoint{4.139140in}{1.629186in}}%
\pgfpathcurveto{\pgfqpoint{4.139140in}{1.633304in}}{\pgfqpoint{4.137504in}{1.637255in}}{\pgfqpoint{4.134592in}{1.640166in}}%
\pgfpathcurveto{\pgfqpoint{4.131680in}{1.643078in}}{\pgfqpoint{4.127730in}{1.644715in}}{\pgfqpoint{4.123612in}{1.644715in}}%
\pgfpathcurveto{\pgfqpoint{4.119494in}{1.644715in}}{\pgfqpoint{4.115544in}{1.643078in}}{\pgfqpoint{4.112632in}{1.640166in}}%
\pgfpathcurveto{\pgfqpoint{4.109720in}{1.637255in}}{\pgfqpoint{4.108084in}{1.633304in}}{\pgfqpoint{4.108084in}{1.629186in}}%
\pgfpathcurveto{\pgfqpoint{4.108084in}{1.625068in}}{\pgfqpoint{4.109720in}{1.621118in}}{\pgfqpoint{4.112632in}{1.618206in}}%
\pgfpathcurveto{\pgfqpoint{4.115544in}{1.615294in}}{\pgfqpoint{4.119494in}{1.613658in}}{\pgfqpoint{4.123612in}{1.613658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952502in}{1.518928in}}%
\pgfpathcurveto{\pgfqpoint{3.956620in}{1.518928in}}{\pgfqpoint{3.960570in}{1.520564in}}{\pgfqpoint{3.963482in}{1.523476in}}%
\pgfpathcurveto{\pgfqpoint{3.966394in}{1.526388in}}{\pgfqpoint{3.968030in}{1.530338in}}{\pgfqpoint{3.968030in}{1.534456in}}%
\pgfpathcurveto{\pgfqpoint{3.968030in}{1.538574in}}{\pgfqpoint{3.966394in}{1.542524in}}{\pgfqpoint{3.963482in}{1.545436in}}%
\pgfpathcurveto{\pgfqpoint{3.960570in}{1.548348in}}{\pgfqpoint{3.956620in}{1.549984in}}{\pgfqpoint{3.952502in}{1.549984in}}%
\pgfpathcurveto{\pgfqpoint{3.948384in}{1.549984in}}{\pgfqpoint{3.944434in}{1.548348in}}{\pgfqpoint{3.941522in}{1.545436in}}%
\pgfpathcurveto{\pgfqpoint{3.938610in}{1.542524in}}{\pgfqpoint{3.936973in}{1.538574in}}{\pgfqpoint{3.936973in}{1.534456in}}%
\pgfpathcurveto{\pgfqpoint{3.936973in}{1.530338in}}{\pgfqpoint{3.938610in}{1.526388in}}{\pgfqpoint{3.941522in}{1.523476in}}%
\pgfpathcurveto{\pgfqpoint{3.944434in}{1.520564in}}{\pgfqpoint{3.948384in}{1.518928in}}{\pgfqpoint{3.952502in}{1.518928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500438,0.143719,0.507920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768715in}{1.283371in}}%
\pgfpathcurveto{\pgfqpoint{3.772833in}{1.283371in}}{\pgfqpoint{3.776783in}{1.285007in}}{\pgfqpoint{3.779695in}{1.287919in}}%
\pgfpathcurveto{\pgfqpoint{3.782607in}{1.290831in}}{\pgfqpoint{3.784243in}{1.294781in}}{\pgfqpoint{3.784243in}{1.298899in}}%
\pgfpathcurveto{\pgfqpoint{3.784243in}{1.303017in}}{\pgfqpoint{3.782607in}{1.306967in}}{\pgfqpoint{3.779695in}{1.309879in}}%
\pgfpathcurveto{\pgfqpoint{3.776783in}{1.312791in}}{\pgfqpoint{3.772833in}{1.314427in}}{\pgfqpoint{3.768715in}{1.314427in}}%
\pgfpathcurveto{\pgfqpoint{3.764597in}{1.314427in}}{\pgfqpoint{3.760647in}{1.312791in}}{\pgfqpoint{3.757735in}{1.309879in}}%
\pgfpathcurveto{\pgfqpoint{3.754823in}{1.306967in}}{\pgfqpoint{3.753187in}{1.303017in}}{\pgfqpoint{3.753187in}{1.298899in}}%
\pgfpathcurveto{\pgfqpoint{3.753187in}{1.294781in}}{\pgfqpoint{3.754823in}{1.290831in}}{\pgfqpoint{3.757735in}{1.287919in}}%
\pgfpathcurveto{\pgfqpoint{3.760647in}{1.285007in}}{\pgfqpoint{3.764597in}{1.283371in}}{\pgfqpoint{3.768715in}{1.283371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556571,0.163269,0.505230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591708in}{1.114912in}}%
\pgfpathcurveto{\pgfqpoint{3.595827in}{1.114912in}}{\pgfqpoint{3.599777in}{1.116548in}}{\pgfqpoint{3.602689in}{1.119460in}}%
\pgfpathcurveto{\pgfqpoint{3.605601in}{1.122372in}}{\pgfqpoint{3.607237in}{1.126322in}}{\pgfqpoint{3.607237in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{3.607237in}{1.134558in}}{\pgfqpoint{3.605601in}{1.138508in}}{\pgfqpoint{3.602689in}{1.141420in}}%
\pgfpathcurveto{\pgfqpoint{3.599777in}{1.144332in}}{\pgfqpoint{3.595827in}{1.145969in}}{\pgfqpoint{3.591708in}{1.145969in}}%
\pgfpathcurveto{\pgfqpoint{3.587590in}{1.145969in}}{\pgfqpoint{3.583640in}{1.144332in}}{\pgfqpoint{3.580728in}{1.141420in}}%
\pgfpathcurveto{\pgfqpoint{3.577816in}{1.138508in}}{\pgfqpoint{3.576180in}{1.134558in}}{\pgfqpoint{3.576180in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{3.576180in}{1.126322in}}{\pgfqpoint{3.577816in}{1.122372in}}{\pgfqpoint{3.580728in}{1.119460in}}%
\pgfpathcurveto{\pgfqpoint{3.583640in}{1.116548in}}{\pgfqpoint{3.587590in}{1.114912in}}{\pgfqpoint{3.591708in}{1.114912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600868,0.177743,0.500394}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460134in}{1.199582in}}%
\pgfpathcurveto{\pgfqpoint{3.464252in}{1.199582in}}{\pgfqpoint{3.468202in}{1.201218in}}{\pgfqpoint{3.471114in}{1.204130in}}%
\pgfpathcurveto{\pgfqpoint{3.474026in}{1.207042in}}{\pgfqpoint{3.475662in}{1.210992in}}{\pgfqpoint{3.475662in}{1.215110in}}%
\pgfpathcurveto{\pgfqpoint{3.475662in}{1.219228in}}{\pgfqpoint{3.474026in}{1.223178in}}{\pgfqpoint{3.471114in}{1.226090in}}%
\pgfpathcurveto{\pgfqpoint{3.468202in}{1.229002in}}{\pgfqpoint{3.464252in}{1.230638in}}{\pgfqpoint{3.460134in}{1.230638in}}%
\pgfpathcurveto{\pgfqpoint{3.456016in}{1.230638in}}{\pgfqpoint{3.452066in}{1.229002in}}{\pgfqpoint{3.449154in}{1.226090in}}%
\pgfpathcurveto{\pgfqpoint{3.446242in}{1.223178in}}{\pgfqpoint{3.444606in}{1.219228in}}{\pgfqpoint{3.444606in}{1.215110in}}%
\pgfpathcurveto{\pgfqpoint{3.444606in}{1.210992in}}{\pgfqpoint{3.446242in}{1.207042in}}{\pgfqpoint{3.449154in}{1.204130in}}%
\pgfpathcurveto{\pgfqpoint{3.452066in}{1.201218in}}{\pgfqpoint{3.456016in}{1.199582in}}{\pgfqpoint{3.460134in}{1.199582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632805,0.187893,0.495332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255140in}{0.987253in}}%
\pgfpathcurveto{\pgfqpoint{3.259258in}{0.987253in}}{\pgfqpoint{3.263208in}{0.988889in}}{\pgfqpoint{3.266120in}{0.991801in}}%
\pgfpathcurveto{\pgfqpoint{3.269032in}{0.994713in}}{\pgfqpoint{3.270668in}{0.998663in}}{\pgfqpoint{3.270668in}{1.002781in}}%
\pgfpathcurveto{\pgfqpoint{3.270668in}{1.006899in}}{\pgfqpoint{3.269032in}{1.010849in}}{\pgfqpoint{3.266120in}{1.013761in}}%
\pgfpathcurveto{\pgfqpoint{3.263208in}{1.016673in}}{\pgfqpoint{3.259258in}{1.018309in}}{\pgfqpoint{3.255140in}{1.018309in}}%
\pgfpathcurveto{\pgfqpoint{3.251022in}{1.018309in}}{\pgfqpoint{3.247072in}{1.016673in}}{\pgfqpoint{3.244160in}{1.013761in}}%
\pgfpathcurveto{\pgfqpoint{3.241248in}{1.010849in}}{\pgfqpoint{3.239612in}{1.006899in}}{\pgfqpoint{3.239612in}{1.002781in}}%
\pgfpathcurveto{\pgfqpoint{3.239612in}{0.998663in}}{\pgfqpoint{3.241248in}{0.994713in}}{\pgfqpoint{3.244160in}{0.991801in}}%
\pgfpathcurveto{\pgfqpoint{3.247072in}{0.988889in}}{\pgfqpoint{3.251022in}{0.987253in}}{\pgfqpoint{3.255140in}{0.987253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110374in}{1.113536in}}%
\pgfpathcurveto{\pgfqpoint{3.114492in}{1.113536in}}{\pgfqpoint{3.118442in}{1.115173in}}{\pgfqpoint{3.121354in}{1.118085in}}%
\pgfpathcurveto{\pgfqpoint{3.124266in}{1.120997in}}{\pgfqpoint{3.125902in}{1.124947in}}{\pgfqpoint{3.125902in}{1.129065in}}%
\pgfpathcurveto{\pgfqpoint{3.125902in}{1.133183in}}{\pgfqpoint{3.124266in}{1.137133in}}{\pgfqpoint{3.121354in}{1.140045in}}%
\pgfpathcurveto{\pgfqpoint{3.118442in}{1.142957in}}{\pgfqpoint{3.114492in}{1.144593in}}{\pgfqpoint{3.110374in}{1.144593in}}%
\pgfpathcurveto{\pgfqpoint{3.106255in}{1.144593in}}{\pgfqpoint{3.102305in}{1.142957in}}{\pgfqpoint{3.099393in}{1.140045in}}%
\pgfpathcurveto{\pgfqpoint{3.096482in}{1.137133in}}{\pgfqpoint{3.094845in}{1.133183in}}{\pgfqpoint{3.094845in}{1.129065in}}%
\pgfpathcurveto{\pgfqpoint{3.094845in}{1.124947in}}{\pgfqpoint{3.096482in}{1.120997in}}{\pgfqpoint{3.099393in}{1.118085in}}%
\pgfpathcurveto{\pgfqpoint{3.102305in}{1.115173in}}{\pgfqpoint{3.106255in}{1.113536in}}{\pgfqpoint{3.110374in}{1.113536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703532,0.210638,0.479049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023115in}{1.155011in}}%
\pgfpathcurveto{\pgfqpoint{3.027233in}{1.155011in}}{\pgfqpoint{3.031183in}{1.156647in}}{\pgfqpoint{3.034095in}{1.159559in}}%
\pgfpathcurveto{\pgfqpoint{3.037007in}{1.162471in}}{\pgfqpoint{3.038643in}{1.166421in}}{\pgfqpoint{3.038643in}{1.170539in}}%
\pgfpathcurveto{\pgfqpoint{3.038643in}{1.174657in}}{\pgfqpoint{3.037007in}{1.178607in}}{\pgfqpoint{3.034095in}{1.181519in}}%
\pgfpathcurveto{\pgfqpoint{3.031183in}{1.184431in}}{\pgfqpoint{3.027233in}{1.186067in}}{\pgfqpoint{3.023115in}{1.186067in}}%
\pgfpathcurveto{\pgfqpoint{3.018997in}{1.186067in}}{\pgfqpoint{3.015047in}{1.184431in}}{\pgfqpoint{3.012135in}{1.181519in}}%
\pgfpathcurveto{\pgfqpoint{3.009223in}{1.178607in}}{\pgfqpoint{3.007587in}{1.174657in}}{\pgfqpoint{3.007587in}{1.170539in}}%
\pgfpathcurveto{\pgfqpoint{3.007587in}{1.166421in}}{\pgfqpoint{3.009223in}{1.162471in}}{\pgfqpoint{3.012135in}{1.159559in}}%
\pgfpathcurveto{\pgfqpoint{3.015047in}{1.156647in}}{\pgfqpoint{3.018997in}{1.155011in}}{\pgfqpoint{3.023115in}{1.155011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854292in}{1.010489in}}%
\pgfpathcurveto{\pgfqpoint{2.858410in}{1.010489in}}{\pgfqpoint{2.862360in}{1.012125in}}{\pgfqpoint{2.865272in}{1.015037in}}%
\pgfpathcurveto{\pgfqpoint{2.868184in}{1.017949in}}{\pgfqpoint{2.869820in}{1.021899in}}{\pgfqpoint{2.869820in}{1.026017in}}%
\pgfpathcurveto{\pgfqpoint{2.869820in}{1.030135in}}{\pgfqpoint{2.868184in}{1.034085in}}{\pgfqpoint{2.865272in}{1.036997in}}%
\pgfpathcurveto{\pgfqpoint{2.862360in}{1.039909in}}{\pgfqpoint{2.858410in}{1.041545in}}{\pgfqpoint{2.854292in}{1.041545in}}%
\pgfpathcurveto{\pgfqpoint{2.850173in}{1.041545in}}{\pgfqpoint{2.846223in}{1.039909in}}{\pgfqpoint{2.843311in}{1.036997in}}%
\pgfpathcurveto{\pgfqpoint{2.840400in}{1.034085in}}{\pgfqpoint{2.838763in}{1.030135in}}{\pgfqpoint{2.838763in}{1.026017in}}%
\pgfpathcurveto{\pgfqpoint{2.838763in}{1.021899in}}{\pgfqpoint{2.840400in}{1.017949in}}{\pgfqpoint{2.843311in}{1.015037in}}%
\pgfpathcurveto{\pgfqpoint{2.846223in}{1.012125in}}{\pgfqpoint{2.850173in}{1.010489in}}{\pgfqpoint{2.854292in}{1.010489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834791,0.265540,0.427671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719430in}{1.022751in}}%
\pgfpathcurveto{\pgfqpoint{2.723548in}{1.022751in}}{\pgfqpoint{2.727498in}{1.024387in}}{\pgfqpoint{2.730410in}{1.027299in}}%
\pgfpathcurveto{\pgfqpoint{2.733322in}{1.030211in}}{\pgfqpoint{2.734958in}{1.034161in}}{\pgfqpoint{2.734958in}{1.038279in}}%
\pgfpathcurveto{\pgfqpoint{2.734958in}{1.042397in}}{\pgfqpoint{2.733322in}{1.046347in}}{\pgfqpoint{2.730410in}{1.049259in}}%
\pgfpathcurveto{\pgfqpoint{2.727498in}{1.052171in}}{\pgfqpoint{2.723548in}{1.053807in}}{\pgfqpoint{2.719430in}{1.053807in}}%
\pgfpathcurveto{\pgfqpoint{2.715312in}{1.053807in}}{\pgfqpoint{2.711362in}{1.052171in}}{\pgfqpoint{2.708450in}{1.049259in}}%
\pgfpathcurveto{\pgfqpoint{2.705538in}{1.046347in}}{\pgfqpoint{2.703902in}{1.042397in}}{\pgfqpoint{2.703902in}{1.038279in}}%
\pgfpathcurveto{\pgfqpoint{2.703902in}{1.034161in}}{\pgfqpoint{2.705538in}{1.030211in}}{\pgfqpoint{2.708450in}{1.027299in}}%
\pgfpathcurveto{\pgfqpoint{2.711362in}{1.024387in}}{\pgfqpoint{2.715312in}{1.022751in}}{\pgfqpoint{2.719430in}{1.022751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598045in}{1.048194in}}%
\pgfpathcurveto{\pgfqpoint{2.602163in}{1.048194in}}{\pgfqpoint{2.606114in}{1.049830in}}{\pgfqpoint{2.609025in}{1.052742in}}%
\pgfpathcurveto{\pgfqpoint{2.611937in}{1.055654in}}{\pgfqpoint{2.613574in}{1.059604in}}{\pgfqpoint{2.613574in}{1.063722in}}%
\pgfpathcurveto{\pgfqpoint{2.613574in}{1.067840in}}{\pgfqpoint{2.611937in}{1.071790in}}{\pgfqpoint{2.609025in}{1.074702in}}%
\pgfpathcurveto{\pgfqpoint{2.606114in}{1.077614in}}{\pgfqpoint{2.602163in}{1.079250in}}{\pgfqpoint{2.598045in}{1.079250in}}%
\pgfpathcurveto{\pgfqpoint{2.593927in}{1.079250in}}{\pgfqpoint{2.589977in}{1.077614in}}{\pgfqpoint{2.587065in}{1.074702in}}%
\pgfpathcurveto{\pgfqpoint{2.584153in}{1.071790in}}{\pgfqpoint{2.582517in}{1.067840in}}{\pgfqpoint{2.582517in}{1.063722in}}%
\pgfpathcurveto{\pgfqpoint{2.582517in}{1.059604in}}{\pgfqpoint{2.584153in}{1.055654in}}{\pgfqpoint{2.587065in}{1.052742in}}%
\pgfpathcurveto{\pgfqpoint{2.589977in}{1.049830in}}{\pgfqpoint{2.593927in}{1.048194in}}{\pgfqpoint{2.598045in}{1.048194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463672in}{0.944088in}}%
\pgfpathcurveto{\pgfqpoint{2.467791in}{0.944088in}}{\pgfqpoint{2.471741in}{0.945724in}}{\pgfqpoint{2.474653in}{0.948636in}}%
\pgfpathcurveto{\pgfqpoint{2.477565in}{0.951548in}}{\pgfqpoint{2.479201in}{0.955498in}}{\pgfqpoint{2.479201in}{0.959616in}}%
\pgfpathcurveto{\pgfqpoint{2.479201in}{0.963734in}}{\pgfqpoint{2.477565in}{0.967684in}}{\pgfqpoint{2.474653in}{0.970596in}}%
\pgfpathcurveto{\pgfqpoint{2.471741in}{0.973508in}}{\pgfqpoint{2.467791in}{0.975144in}}{\pgfqpoint{2.463672in}{0.975144in}}%
\pgfpathcurveto{\pgfqpoint{2.459554in}{0.975144in}}{\pgfqpoint{2.455604in}{0.973508in}}{\pgfqpoint{2.452692in}{0.970596in}}%
\pgfpathcurveto{\pgfqpoint{2.449780in}{0.967684in}}{\pgfqpoint{2.448144in}{0.963734in}}{\pgfqpoint{2.448144in}{0.959616in}}%
\pgfpathcurveto{\pgfqpoint{2.448144in}{0.955498in}}{\pgfqpoint{2.449780in}{0.951548in}}{\pgfqpoint{2.452692in}{0.948636in}}%
\pgfpathcurveto{\pgfqpoint{2.455604in}{0.945724in}}{\pgfqpoint{2.459554in}{0.944088in}}{\pgfqpoint{2.463672in}{0.944088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925937,0.346844,0.374959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348421in}{0.957688in}}%
\pgfpathcurveto{\pgfqpoint{2.352539in}{0.957688in}}{\pgfqpoint{2.356489in}{0.959324in}}{\pgfqpoint{2.359401in}{0.962236in}}%
\pgfpathcurveto{\pgfqpoint{2.362313in}{0.965148in}}{\pgfqpoint{2.363949in}{0.969098in}}{\pgfqpoint{2.363949in}{0.973216in}}%
\pgfpathcurveto{\pgfqpoint{2.363949in}{0.977334in}}{\pgfqpoint{2.362313in}{0.981284in}}{\pgfqpoint{2.359401in}{0.984196in}}%
\pgfpathcurveto{\pgfqpoint{2.356489in}{0.987108in}}{\pgfqpoint{2.352539in}{0.988744in}}{\pgfqpoint{2.348421in}{0.988744in}}%
\pgfpathcurveto{\pgfqpoint{2.344302in}{0.988744in}}{\pgfqpoint{2.340352in}{0.987108in}}{\pgfqpoint{2.337440in}{0.984196in}}%
\pgfpathcurveto{\pgfqpoint{2.334528in}{0.981284in}}{\pgfqpoint{2.332892in}{0.977334in}}{\pgfqpoint{2.332892in}{0.973216in}}%
\pgfpathcurveto{\pgfqpoint{2.332892in}{0.969098in}}{\pgfqpoint{2.334528in}{0.965148in}}{\pgfqpoint{2.337440in}{0.962236in}}%
\pgfpathcurveto{\pgfqpoint{2.340352in}{0.959324in}}{\pgfqpoint{2.344302in}{0.957688in}}{\pgfqpoint{2.348421in}{0.957688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944006,0.377643,0.365136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186274in}{1.047134in}}%
\pgfpathcurveto{\pgfqpoint{2.190392in}{1.047134in}}{\pgfqpoint{2.194342in}{1.048771in}}{\pgfqpoint{2.197254in}{1.051683in}}%
\pgfpathcurveto{\pgfqpoint{2.200166in}{1.054595in}}{\pgfqpoint{2.201802in}{1.058545in}}{\pgfqpoint{2.201802in}{1.062663in}}%
\pgfpathcurveto{\pgfqpoint{2.201802in}{1.066781in}}{\pgfqpoint{2.200166in}{1.070731in}}{\pgfqpoint{2.197254in}{1.073643in}}%
\pgfpathcurveto{\pgfqpoint{2.194342in}{1.076555in}}{\pgfqpoint{2.190392in}{1.078191in}}{\pgfqpoint{2.186274in}{1.078191in}}%
\pgfpathcurveto{\pgfqpoint{2.182156in}{1.078191in}}{\pgfqpoint{2.178206in}{1.076555in}}{\pgfqpoint{2.175294in}{1.073643in}}%
\pgfpathcurveto{\pgfqpoint{2.172382in}{1.070731in}}{\pgfqpoint{2.170745in}{1.066781in}}{\pgfqpoint{2.170745in}{1.062663in}}%
\pgfpathcurveto{\pgfqpoint{2.170745in}{1.058545in}}{\pgfqpoint{2.172382in}{1.054595in}}{\pgfqpoint{2.175294in}{1.051683in}}%
\pgfpathcurveto{\pgfqpoint{2.178206in}{1.048771in}}{\pgfqpoint{2.182156in}{1.047134in}}{\pgfqpoint{2.186274in}{1.047134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955849,0.404400,0.360619}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020333in}{0.927218in}}%
\pgfpathcurveto{\pgfqpoint{2.024451in}{0.927218in}}{\pgfqpoint{2.028401in}{0.928854in}}{\pgfqpoint{2.031313in}{0.931766in}}%
\pgfpathcurveto{\pgfqpoint{2.034225in}{0.934678in}}{\pgfqpoint{2.035861in}{0.938628in}}{\pgfqpoint{2.035861in}{0.942747in}}%
\pgfpathcurveto{\pgfqpoint{2.035861in}{0.946865in}}{\pgfqpoint{2.034225in}{0.950815in}}{\pgfqpoint{2.031313in}{0.953727in}}%
\pgfpathcurveto{\pgfqpoint{2.028401in}{0.956639in}}{\pgfqpoint{2.024451in}{0.958275in}}{\pgfqpoint{2.020333in}{0.958275in}}%
\pgfpathcurveto{\pgfqpoint{2.016215in}{0.958275in}}{\pgfqpoint{2.012265in}{0.956639in}}{\pgfqpoint{2.009353in}{0.953727in}}%
\pgfpathcurveto{\pgfqpoint{2.006441in}{0.950815in}}{\pgfqpoint{2.004805in}{0.946865in}}{\pgfqpoint{2.004805in}{0.942747in}}%
\pgfpathcurveto{\pgfqpoint{2.004805in}{0.938628in}}{\pgfqpoint{2.006441in}{0.934678in}}{\pgfqpoint{2.009353in}{0.931766in}}%
\pgfpathcurveto{\pgfqpoint{2.012265in}{0.928854in}}{\pgfqpoint{2.016215in}{0.927218in}}{\pgfqpoint{2.020333in}{0.927218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969680,0.446936,0.360311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895692in}{1.047194in}}%
\pgfpathcurveto{\pgfqpoint{1.899810in}{1.047194in}}{\pgfqpoint{1.903760in}{1.048830in}}{\pgfqpoint{1.906672in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{1.909584in}{1.054654in}}{\pgfqpoint{1.911220in}{1.058604in}}{\pgfqpoint{1.911220in}{1.062722in}}%
\pgfpathcurveto{\pgfqpoint{1.911220in}{1.066840in}}{\pgfqpoint{1.909584in}{1.070791in}}{\pgfqpoint{1.906672in}{1.073702in}}%
\pgfpathcurveto{\pgfqpoint{1.903760in}{1.076614in}}{\pgfqpoint{1.899810in}{1.078251in}}{\pgfqpoint{1.895692in}{1.078251in}}%
\pgfpathcurveto{\pgfqpoint{1.891574in}{1.078251in}}{\pgfqpoint{1.887624in}{1.076614in}}{\pgfqpoint{1.884712in}{1.073702in}}%
\pgfpathcurveto{\pgfqpoint{1.881800in}{1.070791in}}{\pgfqpoint{1.880164in}{1.066840in}}{\pgfqpoint{1.880164in}{1.062722in}}%
\pgfpathcurveto{\pgfqpoint{1.880164in}{1.058604in}}{\pgfqpoint{1.881800in}{1.054654in}}{\pgfqpoint{1.884712in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{1.887624in}{1.048830in}}{\pgfqpoint{1.891574in}{1.047194in}}{\pgfqpoint{1.895692in}{1.047194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978210,0.483612,0.366025}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799067in}{1.163265in}}%
\pgfpathcurveto{\pgfqpoint{1.803185in}{1.163265in}}{\pgfqpoint{1.807136in}{1.164901in}}{\pgfqpoint{1.810047in}{1.167813in}}%
\pgfpathcurveto{\pgfqpoint{1.812959in}{1.170725in}}{\pgfqpoint{1.814596in}{1.174675in}}{\pgfqpoint{1.814596in}{1.178793in}}%
\pgfpathcurveto{\pgfqpoint{1.814596in}{1.182911in}}{\pgfqpoint{1.812959in}{1.186861in}}{\pgfqpoint{1.810047in}{1.189773in}}%
\pgfpathcurveto{\pgfqpoint{1.807136in}{1.192685in}}{\pgfqpoint{1.803185in}{1.194321in}}{\pgfqpoint{1.799067in}{1.194321in}}%
\pgfpathcurveto{\pgfqpoint{1.794949in}{1.194321in}}{\pgfqpoint{1.790999in}{1.192685in}}{\pgfqpoint{1.788087in}{1.189773in}}%
\pgfpathcurveto{\pgfqpoint{1.785175in}{1.186861in}}{\pgfqpoint{1.783539in}{1.182911in}}{\pgfqpoint{1.783539in}{1.178793in}}%
\pgfpathcurveto{\pgfqpoint{1.783539in}{1.174675in}}{\pgfqpoint{1.785175in}{1.170725in}}{\pgfqpoint{1.788087in}{1.167813in}}%
\pgfpathcurveto{\pgfqpoint{1.790999in}{1.164901in}}{\pgfqpoint{1.794949in}{1.163265in}}{\pgfqpoint{1.799067in}{1.163265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652336in}{1.324872in}}%
\pgfpathcurveto{\pgfqpoint{1.656454in}{1.324872in}}{\pgfqpoint{1.660404in}{1.326509in}}{\pgfqpoint{1.663316in}{1.329420in}}%
\pgfpathcurveto{\pgfqpoint{1.666228in}{1.332332in}}{\pgfqpoint{1.667865in}{1.336282in}}{\pgfqpoint{1.667865in}{1.340401in}}%
\pgfpathcurveto{\pgfqpoint{1.667865in}{1.344519in}}{\pgfqpoint{1.666228in}{1.348469in}}{\pgfqpoint{1.663316in}{1.351381in}}%
\pgfpathcurveto{\pgfqpoint{1.660404in}{1.354293in}}{\pgfqpoint{1.656454in}{1.355929in}}{\pgfqpoint{1.652336in}{1.355929in}}%
\pgfpathcurveto{\pgfqpoint{1.648218in}{1.355929in}}{\pgfqpoint{1.644268in}{1.354293in}}{\pgfqpoint{1.641356in}{1.351381in}}%
\pgfpathcurveto{\pgfqpoint{1.638444in}{1.348469in}}{\pgfqpoint{1.636808in}{1.344519in}}{\pgfqpoint{1.636808in}{1.340401in}}%
\pgfpathcurveto{\pgfqpoint{1.636808in}{1.336282in}}{\pgfqpoint{1.638444in}{1.332332in}}{\pgfqpoint{1.641356in}{1.329420in}}%
\pgfpathcurveto{\pgfqpoint{1.644268in}{1.326509in}}{\pgfqpoint{1.648218in}{1.324872in}}{\pgfqpoint{1.652336in}{1.324872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993834,0.609644,0.418613}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472369in}{1.205757in}}%
\pgfpathcurveto{\pgfqpoint{1.476488in}{1.205757in}}{\pgfqpoint{1.480438in}{1.207393in}}{\pgfqpoint{1.483350in}{1.210305in}}%
\pgfpathcurveto{\pgfqpoint{1.486261in}{1.213217in}}{\pgfqpoint{1.487898in}{1.217167in}}{\pgfqpoint{1.487898in}{1.221285in}}%
\pgfpathcurveto{\pgfqpoint{1.487898in}{1.225403in}}{\pgfqpoint{1.486261in}{1.229353in}}{\pgfqpoint{1.483350in}{1.232265in}}%
\pgfpathcurveto{\pgfqpoint{1.480438in}{1.235177in}}{\pgfqpoint{1.476488in}{1.236813in}}{\pgfqpoint{1.472369in}{1.236813in}}%
\pgfpathcurveto{\pgfqpoint{1.468251in}{1.236813in}}{\pgfqpoint{1.464301in}{1.235177in}}{\pgfqpoint{1.461389in}{1.232265in}}%
\pgfpathcurveto{\pgfqpoint{1.458477in}{1.229353in}}{\pgfqpoint{1.456841in}{1.225403in}}{\pgfqpoint{1.456841in}{1.221285in}}%
\pgfpathcurveto{\pgfqpoint{1.456841in}{1.217167in}}{\pgfqpoint{1.458477in}{1.213217in}}{\pgfqpoint{1.461389in}{1.210305in}}%
\pgfpathcurveto{\pgfqpoint{1.464301in}{1.207393in}}{\pgfqpoint{1.468251in}{1.205757in}}{\pgfqpoint{1.472369in}{1.205757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291337in}{1.320811in}}%
\pgfpathcurveto{\pgfqpoint{1.295455in}{1.320811in}}{\pgfqpoint{1.299405in}{1.322447in}}{\pgfqpoint{1.302317in}{1.325359in}}%
\pgfpathcurveto{\pgfqpoint{1.305229in}{1.328271in}}{\pgfqpoint{1.306865in}{1.332221in}}{\pgfqpoint{1.306865in}{1.336339in}}%
\pgfpathcurveto{\pgfqpoint{1.306865in}{1.340457in}}{\pgfqpoint{1.305229in}{1.344407in}}{\pgfqpoint{1.302317in}{1.347319in}}%
\pgfpathcurveto{\pgfqpoint{1.299405in}{1.350231in}}{\pgfqpoint{1.295455in}{1.351868in}}{\pgfqpoint{1.291337in}{1.351868in}}%
\pgfpathcurveto{\pgfqpoint{1.287219in}{1.351868in}}{\pgfqpoint{1.283269in}{1.350231in}}{\pgfqpoint{1.280357in}{1.347319in}}%
\pgfpathcurveto{\pgfqpoint{1.277445in}{1.344407in}}{\pgfqpoint{1.275809in}{1.340457in}}{\pgfqpoint{1.275809in}{1.336339in}}%
\pgfpathcurveto{\pgfqpoint{1.275809in}{1.332221in}}{\pgfqpoint{1.277445in}{1.328271in}}{\pgfqpoint{1.280357in}{1.325359in}}%
\pgfpathcurveto{\pgfqpoint{1.283269in}{1.322447in}}{\pgfqpoint{1.287219in}{1.320811in}}{\pgfqpoint{1.291337in}{1.320811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997325,0.711848,0.488154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160676in}{1.415847in}}%
\pgfpathcurveto{\pgfqpoint{1.164794in}{1.415847in}}{\pgfqpoint{1.168744in}{1.417483in}}{\pgfqpoint{1.171656in}{1.420395in}}%
\pgfpathcurveto{\pgfqpoint{1.174568in}{1.423307in}}{\pgfqpoint{1.176204in}{1.427257in}}{\pgfqpoint{1.176204in}{1.431375in}}%
\pgfpathcurveto{\pgfqpoint{1.176204in}{1.435493in}}{\pgfqpoint{1.174568in}{1.439443in}}{\pgfqpoint{1.171656in}{1.442355in}}%
\pgfpathcurveto{\pgfqpoint{1.168744in}{1.445267in}}{\pgfqpoint{1.164794in}{1.446903in}}{\pgfqpoint{1.160676in}{1.446903in}}%
\pgfpathcurveto{\pgfqpoint{1.156557in}{1.446903in}}{\pgfqpoint{1.152607in}{1.445267in}}{\pgfqpoint{1.149696in}{1.442355in}}%
\pgfpathcurveto{\pgfqpoint{1.146784in}{1.439443in}}{\pgfqpoint{1.145147in}{1.435493in}}{\pgfqpoint{1.145147in}{1.431375in}}%
\pgfpathcurveto{\pgfqpoint{1.145147in}{1.427257in}}{\pgfqpoint{1.146784in}{1.423307in}}{\pgfqpoint{1.149696in}{1.420395in}}%
\pgfpathcurveto{\pgfqpoint{1.152607in}{1.417483in}}{\pgfqpoint{1.156557in}{1.415847in}}{\pgfqpoint{1.160676in}{1.415847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089365in}{1.680216in}}%
\pgfpathcurveto{\pgfqpoint{1.093483in}{1.680216in}}{\pgfqpoint{1.097433in}{1.681852in}}{\pgfqpoint{1.100345in}{1.684764in}}%
\pgfpathcurveto{\pgfqpoint{1.103257in}{1.687676in}}{\pgfqpoint{1.104893in}{1.691626in}}{\pgfqpoint{1.104893in}{1.695744in}}%
\pgfpathcurveto{\pgfqpoint{1.104893in}{1.699862in}}{\pgfqpoint{1.103257in}{1.703813in}}{\pgfqpoint{1.100345in}{1.706724in}}%
\pgfpathcurveto{\pgfqpoint{1.097433in}{1.709636in}}{\pgfqpoint{1.093483in}{1.711273in}}{\pgfqpoint{1.089365in}{1.711273in}}%
\pgfpathcurveto{\pgfqpoint{1.085247in}{1.711273in}}{\pgfqpoint{1.081297in}{1.709636in}}{\pgfqpoint{1.078385in}{1.706724in}}%
\pgfpathcurveto{\pgfqpoint{1.075473in}{1.703813in}}{\pgfqpoint{1.073837in}{1.699862in}}{\pgfqpoint{1.073837in}{1.695744in}}%
\pgfpathcurveto{\pgfqpoint{1.073837in}{1.691626in}}{\pgfqpoint{1.075473in}{1.687676in}}{\pgfqpoint{1.078385in}{1.684764in}}%
\pgfpathcurveto{\pgfqpoint{1.081297in}{1.681852in}}{\pgfqpoint{1.085247in}{1.680216in}}{\pgfqpoint{1.089365in}{1.680216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996898,0.769591,0.534892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970615in}{1.810233in}}%
\pgfpathcurveto{\pgfqpoint{0.974733in}{1.810233in}}{\pgfqpoint{0.978683in}{1.811869in}}{\pgfqpoint{0.981595in}{1.814781in}}%
\pgfpathcurveto{\pgfqpoint{0.984507in}{1.817693in}}{\pgfqpoint{0.986143in}{1.821643in}}{\pgfqpoint{0.986143in}{1.825761in}}%
\pgfpathcurveto{\pgfqpoint{0.986143in}{1.829879in}}{\pgfqpoint{0.984507in}{1.833829in}}{\pgfqpoint{0.981595in}{1.836741in}}%
\pgfpathcurveto{\pgfqpoint{0.978683in}{1.839653in}}{\pgfqpoint{0.974733in}{1.841290in}}{\pgfqpoint{0.970615in}{1.841290in}}%
\pgfpathcurveto{\pgfqpoint{0.966497in}{1.841290in}}{\pgfqpoint{0.962547in}{1.839653in}}{\pgfqpoint{0.959635in}{1.836741in}}%
\pgfpathcurveto{\pgfqpoint{0.956723in}{1.833829in}}{\pgfqpoint{0.955087in}{1.829879in}}{\pgfqpoint{0.955087in}{1.825761in}}%
\pgfpathcurveto{\pgfqpoint{0.955087in}{1.821643in}}{\pgfqpoint{0.956723in}{1.817693in}}{\pgfqpoint{0.959635in}{1.814781in}}%
\pgfpathcurveto{\pgfqpoint{0.962547in}{1.811869in}}{\pgfqpoint{0.966497in}{1.810233in}}{\pgfqpoint{0.970615in}{1.810233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871719in}{2.158369in}}%
\pgfpathcurveto{\pgfqpoint{0.875837in}{2.158369in}}{\pgfqpoint{0.879787in}{2.160005in}}{\pgfqpoint{0.882699in}{2.162917in}}%
\pgfpathcurveto{\pgfqpoint{0.885611in}{2.165829in}}{\pgfqpoint{0.887248in}{2.169779in}}{\pgfqpoint{0.887248in}{2.173897in}}%
\pgfpathcurveto{\pgfqpoint{0.887248in}{2.178015in}}{\pgfqpoint{0.885611in}{2.181965in}}{\pgfqpoint{0.882699in}{2.184877in}}%
\pgfpathcurveto{\pgfqpoint{0.879787in}{2.187789in}}{\pgfqpoint{0.875837in}{2.189425in}}{\pgfqpoint{0.871719in}{2.189425in}}%
\pgfpathcurveto{\pgfqpoint{0.867601in}{2.189425in}}{\pgfqpoint{0.863651in}{2.187789in}}{\pgfqpoint{0.860739in}{2.184877in}}%
\pgfpathcurveto{\pgfqpoint{0.857827in}{2.181965in}}{\pgfqpoint{0.856191in}{2.178015in}}{\pgfqpoint{0.856191in}{2.173897in}}%
\pgfpathcurveto{\pgfqpoint{0.856191in}{2.169779in}}{\pgfqpoint{0.857827in}{2.165829in}}{\pgfqpoint{0.860739in}{2.162917in}}%
\pgfpathcurveto{\pgfqpoint{0.863651in}{2.160005in}}{\pgfqpoint{0.867601in}{2.158369in}}{\pgfqpoint{0.871719in}{2.158369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803977in}{2.217629in}}%
\pgfpathcurveto{\pgfqpoint{0.808096in}{2.217629in}}{\pgfqpoint{0.812046in}{2.219265in}}{\pgfqpoint{0.814958in}{2.222177in}}%
\pgfpathcurveto{\pgfqpoint{0.817870in}{2.225089in}}{\pgfqpoint{0.819506in}{2.229039in}}{\pgfqpoint{0.819506in}{2.233157in}}%
\pgfpathcurveto{\pgfqpoint{0.819506in}{2.237275in}}{\pgfqpoint{0.817870in}{2.241225in}}{\pgfqpoint{0.814958in}{2.244137in}}%
\pgfpathcurveto{\pgfqpoint{0.812046in}{2.247049in}}{\pgfqpoint{0.808096in}{2.248685in}}{\pgfqpoint{0.803977in}{2.248685in}}%
\pgfpathcurveto{\pgfqpoint{0.799859in}{2.248685in}}{\pgfqpoint{0.795909in}{2.247049in}}{\pgfqpoint{0.792997in}{2.244137in}}%
\pgfpathcurveto{\pgfqpoint{0.790085in}{2.241225in}}{\pgfqpoint{0.788449in}{2.237275in}}{\pgfqpoint{0.788449in}{2.233157in}}%
\pgfpathcurveto{\pgfqpoint{0.788449in}{2.229039in}}{\pgfqpoint{0.790085in}{2.225089in}}{\pgfqpoint{0.792997in}{2.222177in}}%
\pgfpathcurveto{\pgfqpoint{0.795909in}{2.219265in}}{\pgfqpoint{0.799859in}{2.217629in}}{\pgfqpoint{0.803977in}{2.217629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696880in}{2.490579in}}%
\pgfpathcurveto{\pgfqpoint{0.700998in}{2.490579in}}{\pgfqpoint{0.704948in}{2.492215in}}{\pgfqpoint{0.707860in}{2.495127in}}%
\pgfpathcurveto{\pgfqpoint{0.710772in}{2.498039in}}{\pgfqpoint{0.712408in}{2.501989in}}{\pgfqpoint{0.712408in}{2.506107in}}%
\pgfpathcurveto{\pgfqpoint{0.712408in}{2.510225in}}{\pgfqpoint{0.710772in}{2.514175in}}{\pgfqpoint{0.707860in}{2.517087in}}%
\pgfpathcurveto{\pgfqpoint{0.704948in}{2.519999in}}{\pgfqpoint{0.700998in}{2.521635in}}{\pgfqpoint{0.696880in}{2.521635in}}%
\pgfpathcurveto{\pgfqpoint{0.692762in}{2.521635in}}{\pgfqpoint{0.688812in}{2.519999in}}{\pgfqpoint{0.685900in}{2.517087in}}%
\pgfpathcurveto{\pgfqpoint{0.682988in}{2.514175in}}{\pgfqpoint{0.681352in}{2.510225in}}{\pgfqpoint{0.681352in}{2.506107in}}%
\pgfpathcurveto{\pgfqpoint{0.681352in}{2.501989in}}{\pgfqpoint{0.682988in}{2.498039in}}{\pgfqpoint{0.685900in}{2.495127in}}%
\pgfpathcurveto{\pgfqpoint{0.688812in}{2.492215in}}{\pgfqpoint{0.692762in}{2.490579in}}{\pgfqpoint{0.696880in}{2.490579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992440,0.884330,0.640099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669782in}{2.561020in}}%
\pgfpathcurveto{\pgfqpoint{0.673900in}{2.561020in}}{\pgfqpoint{0.677850in}{2.562656in}}{\pgfqpoint{0.680762in}{2.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.683674in}{2.568480in}}{\pgfqpoint{0.685310in}{2.572430in}}{\pgfqpoint{0.685310in}{2.576548in}}%
\pgfpathcurveto{\pgfqpoint{0.685310in}{2.580667in}}{\pgfqpoint{0.683674in}{2.584617in}}{\pgfqpoint{0.680762in}{2.587529in}}%
\pgfpathcurveto{\pgfqpoint{0.677850in}{2.590441in}}{\pgfqpoint{0.673900in}{2.592077in}}{\pgfqpoint{0.669782in}{2.592077in}}%
\pgfpathcurveto{\pgfqpoint{0.665664in}{2.592077in}}{\pgfqpoint{0.661714in}{2.590441in}}{\pgfqpoint{0.658802in}{2.587529in}}%
\pgfpathcurveto{\pgfqpoint{0.655890in}{2.584617in}}{\pgfqpoint{0.654254in}{2.580667in}}{\pgfqpoint{0.654254in}{2.576548in}}%
\pgfpathcurveto{\pgfqpoint{0.654254in}{2.572430in}}{\pgfqpoint{0.655890in}{2.568480in}}{\pgfqpoint{0.658802in}{2.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.661714in}{2.562656in}}{\pgfqpoint{0.665664in}{2.561020in}}{\pgfqpoint{0.669782in}{2.561020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605098in}{2.931636in}}%
\pgfpathcurveto{\pgfqpoint{0.609216in}{2.931636in}}{\pgfqpoint{0.613166in}{2.933272in}}{\pgfqpoint{0.616078in}{2.936184in}}%
\pgfpathcurveto{\pgfqpoint{0.618990in}{2.939096in}}{\pgfqpoint{0.620626in}{2.943046in}}{\pgfqpoint{0.620626in}{2.947164in}}%
\pgfpathcurveto{\pgfqpoint{0.620626in}{2.951283in}}{\pgfqpoint{0.618990in}{2.955233in}}{\pgfqpoint{0.616078in}{2.958145in}}%
\pgfpathcurveto{\pgfqpoint{0.613166in}{2.961057in}}{\pgfqpoint{0.609216in}{2.962693in}}{\pgfqpoint{0.605098in}{2.962693in}}%
\pgfpathcurveto{\pgfqpoint{0.600980in}{2.962693in}}{\pgfqpoint{0.597029in}{2.961057in}}{\pgfqpoint{0.594118in}{2.958145in}}%
\pgfpathcurveto{\pgfqpoint{0.591206in}{2.955233in}}{\pgfqpoint{0.589569in}{2.951283in}}{\pgfqpoint{0.589569in}{2.947164in}}%
\pgfpathcurveto{\pgfqpoint{0.589569in}{2.943046in}}{\pgfqpoint{0.591206in}{2.939096in}}{\pgfqpoint{0.594118in}{2.936184in}}%
\pgfpathcurveto{\pgfqpoint{0.597029in}{2.933272in}}{\pgfqpoint{0.600980in}{2.931636in}}{\pgfqpoint{0.605098in}{2.931636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641743in}{2.908730in}}%
\pgfpathcurveto{\pgfqpoint{0.645861in}{2.908730in}}{\pgfqpoint{0.649811in}{2.910367in}}{\pgfqpoint{0.652723in}{2.913279in}}%
\pgfpathcurveto{\pgfqpoint{0.655635in}{2.916191in}}{\pgfqpoint{0.657272in}{2.920141in}}{\pgfqpoint{0.657272in}{2.924259in}}%
\pgfpathcurveto{\pgfqpoint{0.657272in}{2.928377in}}{\pgfqpoint{0.655635in}{2.932327in}}{\pgfqpoint{0.652723in}{2.935239in}}%
\pgfpathcurveto{\pgfqpoint{0.649811in}{2.938151in}}{\pgfqpoint{0.645861in}{2.939787in}}{\pgfqpoint{0.641743in}{2.939787in}}%
\pgfpathcurveto{\pgfqpoint{0.637625in}{2.939787in}}{\pgfqpoint{0.633675in}{2.938151in}}{\pgfqpoint{0.630763in}{2.935239in}}%
\pgfpathcurveto{\pgfqpoint{0.627851in}{2.932327in}}{\pgfqpoint{0.626215in}{2.928377in}}{\pgfqpoint{0.626215in}{2.924259in}}%
\pgfpathcurveto{\pgfqpoint{0.626215in}{2.920141in}}{\pgfqpoint{0.627851in}{2.916191in}}{\pgfqpoint{0.630763in}{2.913279in}}%
\pgfpathcurveto{\pgfqpoint{0.633675in}{2.910367in}}{\pgfqpoint{0.637625in}{2.908730in}}{\pgfqpoint{0.641743in}{2.908730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573960in}{3.193680in}}%
\pgfpathcurveto{\pgfqpoint{0.578078in}{3.193680in}}{\pgfqpoint{0.582028in}{3.195316in}}{\pgfqpoint{0.584940in}{3.198228in}}%
\pgfpathcurveto{\pgfqpoint{0.587852in}{3.201140in}}{\pgfqpoint{0.589488in}{3.205090in}}{\pgfqpoint{0.589488in}{3.209208in}}%
\pgfpathcurveto{\pgfqpoint{0.589488in}{3.213326in}}{\pgfqpoint{0.587852in}{3.217276in}}{\pgfqpoint{0.584940in}{3.220188in}}%
\pgfpathcurveto{\pgfqpoint{0.582028in}{3.223100in}}{\pgfqpoint{0.578078in}{3.224736in}}{\pgfqpoint{0.573960in}{3.224736in}}%
\pgfpathcurveto{\pgfqpoint{0.569841in}{3.224736in}}{\pgfqpoint{0.565891in}{3.223100in}}{\pgfqpoint{0.562979in}{3.220188in}}%
\pgfpathcurveto{\pgfqpoint{0.560067in}{3.217276in}}{\pgfqpoint{0.558431in}{3.213326in}}{\pgfqpoint{0.558431in}{3.209208in}}%
\pgfpathcurveto{\pgfqpoint{0.558431in}{3.205090in}}{\pgfqpoint{0.560067in}{3.201140in}}{\pgfqpoint{0.562979in}{3.198228in}}%
\pgfpathcurveto{\pgfqpoint{0.565891in}{3.195316in}}{\pgfqpoint{0.569841in}{3.193680in}}{\pgfqpoint{0.573960in}{3.193680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531242in}{3.235754in}}%
\pgfpathcurveto{\pgfqpoint{0.535360in}{3.235754in}}{\pgfqpoint{0.539310in}{3.237390in}}{\pgfqpoint{0.542222in}{3.240302in}}%
\pgfpathcurveto{\pgfqpoint{0.545134in}{3.243214in}}{\pgfqpoint{0.546770in}{3.247164in}}{\pgfqpoint{0.546770in}{3.251282in}}%
\pgfpathcurveto{\pgfqpoint{0.546770in}{3.255400in}}{\pgfqpoint{0.545134in}{3.259350in}}{\pgfqpoint{0.542222in}{3.262262in}}%
\pgfpathcurveto{\pgfqpoint{0.539310in}{3.265174in}}{\pgfqpoint{0.535360in}{3.266810in}}{\pgfqpoint{0.531242in}{3.266810in}}%
\pgfpathcurveto{\pgfqpoint{0.527124in}{3.266810in}}{\pgfqpoint{0.523174in}{3.265174in}}{\pgfqpoint{0.520262in}{3.262262in}}%
\pgfpathcurveto{\pgfqpoint{0.517350in}{3.259350in}}{\pgfqpoint{0.515714in}{3.255400in}}{\pgfqpoint{0.515714in}{3.251282in}}%
\pgfpathcurveto{\pgfqpoint{0.515714in}{3.247164in}}{\pgfqpoint{0.517350in}{3.243214in}}{\pgfqpoint{0.520262in}{3.240302in}}%
\pgfpathcurveto{\pgfqpoint{0.523174in}{3.237390in}}{\pgfqpoint{0.527124in}{3.235754in}}{\pgfqpoint{0.531242in}{3.235754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526743in}{3.310065in}}%
\pgfpathcurveto{\pgfqpoint{0.530861in}{3.310065in}}{\pgfqpoint{0.534811in}{3.311701in}}{\pgfqpoint{0.537723in}{3.314613in}}%
\pgfpathcurveto{\pgfqpoint{0.540635in}{3.317525in}}{\pgfqpoint{0.542271in}{3.321475in}}{\pgfqpoint{0.542271in}{3.325593in}}%
\pgfpathcurveto{\pgfqpoint{0.542271in}{3.329711in}}{\pgfqpoint{0.540635in}{3.333661in}}{\pgfqpoint{0.537723in}{3.336573in}}%
\pgfpathcurveto{\pgfqpoint{0.534811in}{3.339485in}}{\pgfqpoint{0.530861in}{3.341121in}}{\pgfqpoint{0.526743in}{3.341121in}}%
\pgfpathcurveto{\pgfqpoint{0.522624in}{3.341121in}}{\pgfqpoint{0.518674in}{3.339485in}}{\pgfqpoint{0.515762in}{3.336573in}}%
\pgfpathcurveto{\pgfqpoint{0.512850in}{3.333661in}}{\pgfqpoint{0.511214in}{3.329711in}}{\pgfqpoint{0.511214in}{3.325593in}}%
\pgfpathcurveto{\pgfqpoint{0.511214in}{3.321475in}}{\pgfqpoint{0.512850in}{3.317525in}}{\pgfqpoint{0.515762in}{3.314613in}}%
\pgfpathcurveto{\pgfqpoint{0.518674in}{3.311701in}}{\pgfqpoint{0.522624in}{3.310065in}}{\pgfqpoint{0.526743in}{3.310065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471452in}{3.461630in}}%
\pgfpathcurveto{\pgfqpoint{0.475570in}{3.461630in}}{\pgfqpoint{0.479520in}{3.463267in}}{\pgfqpoint{0.482432in}{3.466178in}}%
\pgfpathcurveto{\pgfqpoint{0.485344in}{3.469090in}}{\pgfqpoint{0.486980in}{3.473040in}}{\pgfqpoint{0.486980in}{3.477159in}}%
\pgfpathcurveto{\pgfqpoint{0.486980in}{3.481277in}}{\pgfqpoint{0.485344in}{3.485227in}}{\pgfqpoint{0.482432in}{3.488139in}}%
\pgfpathcurveto{\pgfqpoint{0.479520in}{3.491051in}}{\pgfqpoint{0.475570in}{3.492687in}}{\pgfqpoint{0.471452in}{3.492687in}}%
\pgfpathcurveto{\pgfqpoint{0.467334in}{3.492687in}}{\pgfqpoint{0.463384in}{3.491051in}}{\pgfqpoint{0.460472in}{3.488139in}}%
\pgfpathcurveto{\pgfqpoint{0.457560in}{3.485227in}}{\pgfqpoint{0.455923in}{3.481277in}}{\pgfqpoint{0.455923in}{3.477159in}}%
\pgfpathcurveto{\pgfqpoint{0.455923in}{3.473040in}}{\pgfqpoint{0.457560in}{3.469090in}}{\pgfqpoint{0.460472in}{3.466178in}}%
\pgfpathcurveto{\pgfqpoint{0.463384in}{3.463267in}}{\pgfqpoint{0.467334in}{3.461630in}}{\pgfqpoint{0.471452in}{3.461630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481737in}{3.467621in}}%
\pgfpathcurveto{\pgfqpoint{0.485855in}{3.467621in}}{\pgfqpoint{0.489805in}{3.469258in}}{\pgfqpoint{0.492717in}{3.472170in}}%
\pgfpathcurveto{\pgfqpoint{0.495629in}{3.475082in}}{\pgfqpoint{0.497265in}{3.479032in}}{\pgfqpoint{0.497265in}{3.483150in}}%
\pgfpathcurveto{\pgfqpoint{0.497265in}{3.487268in}}{\pgfqpoint{0.495629in}{3.491218in}}{\pgfqpoint{0.492717in}{3.494130in}}%
\pgfpathcurveto{\pgfqpoint{0.489805in}{3.497042in}}{\pgfqpoint{0.485855in}{3.498678in}}{\pgfqpoint{0.481737in}{3.498678in}}%
\pgfpathcurveto{\pgfqpoint{0.477619in}{3.498678in}}{\pgfqpoint{0.473669in}{3.497042in}}{\pgfqpoint{0.470757in}{3.494130in}}%
\pgfpathcurveto{\pgfqpoint{0.467845in}{3.491218in}}{\pgfqpoint{0.466209in}{3.487268in}}{\pgfqpoint{0.466209in}{3.483150in}}%
\pgfpathcurveto{\pgfqpoint{0.466209in}{3.479032in}}{\pgfqpoint{0.467845in}{3.475082in}}{\pgfqpoint{0.470757in}{3.472170in}}%
\pgfpathcurveto{\pgfqpoint{0.473669in}{3.469258in}}{\pgfqpoint{0.477619in}{3.467621in}}{\pgfqpoint{0.481737in}{3.467621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989815,0.934329,0.690198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542024in}{3.513314in}}%
\pgfpathcurveto{\pgfqpoint{0.546142in}{3.513314in}}{\pgfqpoint{0.550092in}{3.514950in}}{\pgfqpoint{0.553004in}{3.517862in}}%
\pgfpathcurveto{\pgfqpoint{0.555916in}{3.520774in}}{\pgfqpoint{0.557552in}{3.524724in}}{\pgfqpoint{0.557552in}{3.528842in}}%
\pgfpathcurveto{\pgfqpoint{0.557552in}{3.532960in}}{\pgfqpoint{0.555916in}{3.536910in}}{\pgfqpoint{0.553004in}{3.539822in}}%
\pgfpathcurveto{\pgfqpoint{0.550092in}{3.542734in}}{\pgfqpoint{0.546142in}{3.544370in}}{\pgfqpoint{0.542024in}{3.544370in}}%
\pgfpathcurveto{\pgfqpoint{0.537906in}{3.544370in}}{\pgfqpoint{0.533956in}{3.542734in}}{\pgfqpoint{0.531044in}{3.539822in}}%
\pgfpathcurveto{\pgfqpoint{0.528132in}{3.536910in}}{\pgfqpoint{0.526496in}{3.532960in}}{\pgfqpoint{0.526496in}{3.528842in}}%
\pgfpathcurveto{\pgfqpoint{0.526496in}{3.524724in}}{\pgfqpoint{0.528132in}{3.520774in}}{\pgfqpoint{0.531044in}{3.517862in}}%
\pgfpathcurveto{\pgfqpoint{0.533956in}{3.514950in}}{\pgfqpoint{0.537906in}{3.513314in}}{\pgfqpoint{0.542024in}{3.513314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502998in}{3.596948in}}%
\pgfpathcurveto{\pgfqpoint{0.507116in}{3.596948in}}{\pgfqpoint{0.511066in}{3.598585in}}{\pgfqpoint{0.513978in}{3.601497in}}%
\pgfpathcurveto{\pgfqpoint{0.516890in}{3.604409in}}{\pgfqpoint{0.518526in}{3.608359in}}{\pgfqpoint{0.518526in}{3.612477in}}%
\pgfpathcurveto{\pgfqpoint{0.518526in}{3.616595in}}{\pgfqpoint{0.516890in}{3.620545in}}{\pgfqpoint{0.513978in}{3.623457in}}%
\pgfpathcurveto{\pgfqpoint{0.511066in}{3.626369in}}{\pgfqpoint{0.507116in}{3.628005in}}{\pgfqpoint{0.502998in}{3.628005in}}%
\pgfpathcurveto{\pgfqpoint{0.498880in}{3.628005in}}{\pgfqpoint{0.494930in}{3.626369in}}{\pgfqpoint{0.492018in}{3.623457in}}%
\pgfpathcurveto{\pgfqpoint{0.489106in}{3.620545in}}{\pgfqpoint{0.487470in}{3.616595in}}{\pgfqpoint{0.487470in}{3.612477in}}%
\pgfpathcurveto{\pgfqpoint{0.487470in}{3.608359in}}{\pgfqpoint{0.489106in}{3.604409in}}{\pgfqpoint{0.492018in}{3.601497in}}%
\pgfpathcurveto{\pgfqpoint{0.494930in}{3.598585in}}{\pgfqpoint{0.498880in}{3.596948in}}{\pgfqpoint{0.502998in}{3.596948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487856in}{3.712266in}}%
\pgfpathcurveto{\pgfqpoint{0.491974in}{3.712266in}}{\pgfqpoint{0.495924in}{3.713902in}}{\pgfqpoint{0.498836in}{3.716814in}}%
\pgfpathcurveto{\pgfqpoint{0.501748in}{3.719726in}}{\pgfqpoint{0.503385in}{3.723676in}}{\pgfqpoint{0.503385in}{3.727794in}}%
\pgfpathcurveto{\pgfqpoint{0.503385in}{3.731913in}}{\pgfqpoint{0.501748in}{3.735863in}}{\pgfqpoint{0.498836in}{3.738775in}}%
\pgfpathcurveto{\pgfqpoint{0.495924in}{3.741686in}}{\pgfqpoint{0.491974in}{3.743323in}}{\pgfqpoint{0.487856in}{3.743323in}}%
\pgfpathcurveto{\pgfqpoint{0.483738in}{3.743323in}}{\pgfqpoint{0.479788in}{3.741686in}}{\pgfqpoint{0.476876in}{3.738775in}}%
\pgfpathcurveto{\pgfqpoint{0.473964in}{3.735863in}}{\pgfqpoint{0.472328in}{3.731913in}}{\pgfqpoint{0.472328in}{3.727794in}}%
\pgfpathcurveto{\pgfqpoint{0.472328in}{3.723676in}}{\pgfqpoint{0.473964in}{3.719726in}}{\pgfqpoint{0.476876in}{3.716814in}}%
\pgfpathcurveto{\pgfqpoint{0.479788in}{3.713902in}}{\pgfqpoint{0.483738in}{3.712266in}}{\pgfqpoint{0.487856in}{3.712266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.009426,0.008022,0.052844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814528in}{4.299531in}}%
\pgfpathcurveto{\pgfqpoint{5.818646in}{4.299531in}}{\pgfqpoint{5.822596in}{4.301167in}}{\pgfqpoint{5.825508in}{4.304079in}}%
\pgfpathcurveto{\pgfqpoint{5.828420in}{4.306991in}}{\pgfqpoint{5.830056in}{4.310941in}}{\pgfqpoint{5.830056in}{4.315059in}}%
\pgfpathcurveto{\pgfqpoint{5.830056in}{4.319177in}}{\pgfqpoint{5.828420in}{4.323127in}}{\pgfqpoint{5.825508in}{4.326039in}}%
\pgfpathcurveto{\pgfqpoint{5.822596in}{4.328951in}}{\pgfqpoint{5.818646in}{4.330587in}}{\pgfqpoint{5.814528in}{4.330587in}}%
\pgfpathcurveto{\pgfqpoint{5.810410in}{4.330587in}}{\pgfqpoint{5.806460in}{4.328951in}}{\pgfqpoint{5.803548in}{4.326039in}}%
\pgfpathcurveto{\pgfqpoint{5.800636in}{4.323127in}}{\pgfqpoint{5.799000in}{4.319177in}}{\pgfqpoint{5.799000in}{4.315059in}}%
\pgfpathcurveto{\pgfqpoint{5.799000in}{4.310941in}}{\pgfqpoint{5.800636in}{4.306991in}}{\pgfqpoint{5.803548in}{4.304079in}}%
\pgfpathcurveto{\pgfqpoint{5.806460in}{4.301167in}}{\pgfqpoint{5.810410in}{4.299531in}}{\pgfqpoint{5.814528in}{4.299531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.013708,0.011771,0.068667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654155in}{3.847117in}}%
\pgfpathcurveto{\pgfqpoint{5.658273in}{3.847117in}}{\pgfqpoint{5.662223in}{3.848754in}}{\pgfqpoint{5.665135in}{3.851666in}}%
\pgfpathcurveto{\pgfqpoint{5.668047in}{3.854578in}}{\pgfqpoint{5.669683in}{3.858528in}}{\pgfqpoint{5.669683in}{3.862646in}}%
\pgfpathcurveto{\pgfqpoint{5.669683in}{3.866764in}}{\pgfqpoint{5.668047in}{3.870714in}}{\pgfqpoint{5.665135in}{3.873626in}}%
\pgfpathcurveto{\pgfqpoint{5.662223in}{3.876538in}}{\pgfqpoint{5.658273in}{3.878174in}}{\pgfqpoint{5.654155in}{3.878174in}}%
\pgfpathcurveto{\pgfqpoint{5.650037in}{3.878174in}}{\pgfqpoint{5.646087in}{3.876538in}}{\pgfqpoint{5.643175in}{3.873626in}}%
\pgfpathcurveto{\pgfqpoint{5.640263in}{3.870714in}}{\pgfqpoint{5.638627in}{3.866764in}}{\pgfqpoint{5.638627in}{3.862646in}}%
\pgfpathcurveto{\pgfqpoint{5.638627in}{3.858528in}}{\pgfqpoint{5.640263in}{3.854578in}}{\pgfqpoint{5.643175in}{3.851666in}}%
\pgfpathcurveto{\pgfqpoint{5.646087in}{3.848754in}}{\pgfqpoint{5.650037in}{3.847117in}}{\pgfqpoint{5.654155in}{3.847117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.028123,0.023201,0.108787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598682in}{3.636049in}}%
\pgfpathcurveto{\pgfqpoint{5.602800in}{3.636049in}}{\pgfqpoint{5.606751in}{3.637685in}}{\pgfqpoint{5.609662in}{3.640597in}}%
\pgfpathcurveto{\pgfqpoint{5.612574in}{3.643509in}}{\pgfqpoint{5.614211in}{3.647459in}}{\pgfqpoint{5.614211in}{3.651577in}}%
\pgfpathcurveto{\pgfqpoint{5.614211in}{3.655696in}}{\pgfqpoint{5.612574in}{3.659646in}}{\pgfqpoint{5.609662in}{3.662558in}}%
\pgfpathcurveto{\pgfqpoint{5.606751in}{3.665470in}}{\pgfqpoint{5.602800in}{3.667106in}}{\pgfqpoint{5.598682in}{3.667106in}}%
\pgfpathcurveto{\pgfqpoint{5.594564in}{3.667106in}}{\pgfqpoint{5.590614in}{3.665470in}}{\pgfqpoint{5.587702in}{3.662558in}}%
\pgfpathcurveto{\pgfqpoint{5.584790in}{3.659646in}}{\pgfqpoint{5.583154in}{3.655696in}}{\pgfqpoint{5.583154in}{3.651577in}}%
\pgfpathcurveto{\pgfqpoint{5.583154in}{3.647459in}}{\pgfqpoint{5.584790in}{3.643509in}}{\pgfqpoint{5.587702in}{3.640597in}}%
\pgfpathcurveto{\pgfqpoint{5.590614in}{3.637685in}}{\pgfqpoint{5.594564in}{3.636049in}}{\pgfqpoint{5.598682in}{3.636049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.031696,0.025765,0.116965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420867in}{3.407181in}}%
\pgfpathcurveto{\pgfqpoint{5.424985in}{3.407181in}}{\pgfqpoint{5.428935in}{3.408817in}}{\pgfqpoint{5.431847in}{3.411729in}}%
\pgfpathcurveto{\pgfqpoint{5.434759in}{3.414641in}}{\pgfqpoint{5.436395in}{3.418591in}}{\pgfqpoint{5.436395in}{3.422709in}}%
\pgfpathcurveto{\pgfqpoint{5.436395in}{3.426827in}}{\pgfqpoint{5.434759in}{3.430777in}}{\pgfqpoint{5.431847in}{3.433689in}}%
\pgfpathcurveto{\pgfqpoint{5.428935in}{3.436601in}}{\pgfqpoint{5.424985in}{3.438237in}}{\pgfqpoint{5.420867in}{3.438237in}}%
\pgfpathcurveto{\pgfqpoint{5.416749in}{3.438237in}}{\pgfqpoint{5.412799in}{3.436601in}}{\pgfqpoint{5.409887in}{3.433689in}}%
\pgfpathcurveto{\pgfqpoint{5.406975in}{3.430777in}}{\pgfqpoint{5.405339in}{3.426827in}}{\pgfqpoint{5.405339in}{3.422709in}}%
\pgfpathcurveto{\pgfqpoint{5.405339in}{3.418591in}}{\pgfqpoint{5.406975in}{3.414641in}}{\pgfqpoint{5.409887in}{3.411729in}}%
\pgfpathcurveto{\pgfqpoint{5.412799in}{3.408817in}}{\pgfqpoint{5.416749in}{3.407181in}}{\pgfqpoint{5.420867in}{3.407181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.056615,0.042160,0.167446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305551in}{3.274042in}}%
\pgfpathcurveto{\pgfqpoint{5.309670in}{3.274042in}}{\pgfqpoint{5.313620in}{3.275678in}}{\pgfqpoint{5.316531in}{3.278590in}}%
\pgfpathcurveto{\pgfqpoint{5.319443in}{3.281502in}}{\pgfqpoint{5.321080in}{3.285452in}}{\pgfqpoint{5.321080in}{3.289570in}}%
\pgfpathcurveto{\pgfqpoint{5.321080in}{3.293688in}}{\pgfqpoint{5.319443in}{3.297638in}}{\pgfqpoint{5.316531in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{5.313620in}{3.303462in}}{\pgfqpoint{5.309670in}{3.305098in}}{\pgfqpoint{5.305551in}{3.305098in}}%
\pgfpathcurveto{\pgfqpoint{5.301433in}{3.305098in}}{\pgfqpoint{5.297483in}{3.303462in}}{\pgfqpoint{5.294571in}{3.300550in}}%
\pgfpathcurveto{\pgfqpoint{5.291659in}{3.297638in}}{\pgfqpoint{5.290023in}{3.293688in}}{\pgfqpoint{5.290023in}{3.289570in}}%
\pgfpathcurveto{\pgfqpoint{5.290023in}{3.285452in}}{\pgfqpoint{5.291659in}{3.281502in}}{\pgfqpoint{5.294571in}{3.278590in}}%
\pgfpathcurveto{\pgfqpoint{5.297483in}{3.275678in}}{\pgfqpoint{5.301433in}{3.274042in}}{\pgfqpoint{5.305551in}{3.274042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102815,0.063010,0.257854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202496in}{3.225267in}}%
\pgfpathcurveto{\pgfqpoint{5.206614in}{3.225267in}}{\pgfqpoint{5.210564in}{3.226903in}}{\pgfqpoint{5.213476in}{3.229815in}}%
\pgfpathcurveto{\pgfqpoint{5.216388in}{3.232727in}}{\pgfqpoint{5.218025in}{3.236677in}}{\pgfqpoint{5.218025in}{3.240795in}}%
\pgfpathcurveto{\pgfqpoint{5.218025in}{3.244913in}}{\pgfqpoint{5.216388in}{3.248863in}}{\pgfqpoint{5.213476in}{3.251775in}}%
\pgfpathcurveto{\pgfqpoint{5.210564in}{3.254687in}}{\pgfqpoint{5.206614in}{3.256323in}}{\pgfqpoint{5.202496in}{3.256323in}}%
\pgfpathcurveto{\pgfqpoint{5.198378in}{3.256323in}}{\pgfqpoint{5.194428in}{3.254687in}}{\pgfqpoint{5.191516in}{3.251775in}}%
\pgfpathcurveto{\pgfqpoint{5.188604in}{3.248863in}}{\pgfqpoint{5.186968in}{3.244913in}}{\pgfqpoint{5.186968in}{3.240795in}}%
\pgfpathcurveto{\pgfqpoint{5.186968in}{3.236677in}}{\pgfqpoint{5.188604in}{3.232727in}}{\pgfqpoint{5.191516in}{3.229815in}}%
\pgfpathcurveto{\pgfqpoint{5.194428in}{3.226903in}}{\pgfqpoint{5.198378in}{3.225267in}}{\pgfqpoint{5.202496in}{3.225267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140858,0.068654,0.324538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069230in}{2.951096in}}%
\pgfpathcurveto{\pgfqpoint{5.073348in}{2.951096in}}{\pgfqpoint{5.077298in}{2.952732in}}{\pgfqpoint{5.080210in}{2.955644in}}%
\pgfpathcurveto{\pgfqpoint{5.083122in}{2.958556in}}{\pgfqpoint{5.084758in}{2.962506in}}{\pgfqpoint{5.084758in}{2.966624in}}%
\pgfpathcurveto{\pgfqpoint{5.084758in}{2.970742in}}{\pgfqpoint{5.083122in}{2.974692in}}{\pgfqpoint{5.080210in}{2.977604in}}%
\pgfpathcurveto{\pgfqpoint{5.077298in}{2.980516in}}{\pgfqpoint{5.073348in}{2.982152in}}{\pgfqpoint{5.069230in}{2.982152in}}%
\pgfpathcurveto{\pgfqpoint{5.065111in}{2.982152in}}{\pgfqpoint{5.061161in}{2.980516in}}{\pgfqpoint{5.058249in}{2.977604in}}%
\pgfpathcurveto{\pgfqpoint{5.055338in}{2.974692in}}{\pgfqpoint{5.053701in}{2.970742in}}{\pgfqpoint{5.053701in}{2.966624in}}%
\pgfpathcurveto{\pgfqpoint{5.053701in}{2.962506in}}{\pgfqpoint{5.055338in}{2.958556in}}{\pgfqpoint{5.058249in}{2.955644in}}%
\pgfpathcurveto{\pgfqpoint{5.061161in}{2.952732in}}{\pgfqpoint{5.065111in}{2.951096in}}{\pgfqpoint{5.069230in}{2.951096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.171713,0.067305,0.370771}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940368in}{2.946290in}}%
\pgfpathcurveto{\pgfqpoint{4.944486in}{2.946290in}}{\pgfqpoint{4.948436in}{2.947926in}}{\pgfqpoint{4.951348in}{2.950838in}}%
\pgfpathcurveto{\pgfqpoint{4.954260in}{2.953750in}}{\pgfqpoint{4.955896in}{2.957700in}}{\pgfqpoint{4.955896in}{2.961818in}}%
\pgfpathcurveto{\pgfqpoint{4.955896in}{2.965936in}}{\pgfqpoint{4.954260in}{2.969886in}}{\pgfqpoint{4.951348in}{2.972798in}}%
\pgfpathcurveto{\pgfqpoint{4.948436in}{2.975710in}}{\pgfqpoint{4.944486in}{2.977346in}}{\pgfqpoint{4.940368in}{2.977346in}}%
\pgfpathcurveto{\pgfqpoint{4.936250in}{2.977346in}}{\pgfqpoint{4.932300in}{2.975710in}}{\pgfqpoint{4.929388in}{2.972798in}}%
\pgfpathcurveto{\pgfqpoint{4.926476in}{2.969886in}}{\pgfqpoint{4.924840in}{2.965936in}}{\pgfqpoint{4.924840in}{2.961818in}}%
\pgfpathcurveto{\pgfqpoint{4.924840in}{2.957700in}}{\pgfqpoint{4.926476in}{2.953750in}}{\pgfqpoint{4.929388in}{2.950838in}}%
\pgfpathcurveto{\pgfqpoint{4.932300in}{2.947926in}}{\pgfqpoint{4.936250in}{2.946290in}}{\pgfqpoint{4.940368in}{2.946290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191460,0.064818,0.396152}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838267in}{2.717616in}}%
\pgfpathcurveto{\pgfqpoint{4.842385in}{2.717616in}}{\pgfqpoint{4.846335in}{2.719252in}}{\pgfqpoint{4.849247in}{2.722164in}}%
\pgfpathcurveto{\pgfqpoint{4.852159in}{2.725076in}}{\pgfqpoint{4.853795in}{2.729026in}}{\pgfqpoint{4.853795in}{2.733144in}}%
\pgfpathcurveto{\pgfqpoint{4.853795in}{2.737262in}}{\pgfqpoint{4.852159in}{2.741212in}}{\pgfqpoint{4.849247in}{2.744124in}}%
\pgfpathcurveto{\pgfqpoint{4.846335in}{2.747036in}}{\pgfqpoint{4.842385in}{2.748672in}}{\pgfqpoint{4.838267in}{2.748672in}}%
\pgfpathcurveto{\pgfqpoint{4.834149in}{2.748672in}}{\pgfqpoint{4.830199in}{2.747036in}}{\pgfqpoint{4.827287in}{2.744124in}}%
\pgfpathcurveto{\pgfqpoint{4.824375in}{2.741212in}}{\pgfqpoint{4.822739in}{2.737262in}}{\pgfqpoint{4.822739in}{2.733144in}}%
\pgfpathcurveto{\pgfqpoint{4.822739in}{2.729026in}}{\pgfqpoint{4.824375in}{2.725076in}}{\pgfqpoint{4.827287in}{2.722164in}}%
\pgfpathcurveto{\pgfqpoint{4.830199in}{2.719252in}}{\pgfqpoint{4.834149in}{2.717616in}}{\pgfqpoint{4.838267in}{2.717616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697042in}{2.710344in}}%
\pgfpathcurveto{\pgfqpoint{4.701160in}{2.710344in}}{\pgfqpoint{4.705110in}{2.711980in}}{\pgfqpoint{4.708022in}{2.714892in}}%
\pgfpathcurveto{\pgfqpoint{4.710934in}{2.717804in}}{\pgfqpoint{4.712570in}{2.721754in}}{\pgfqpoint{4.712570in}{2.725872in}}%
\pgfpathcurveto{\pgfqpoint{4.712570in}{2.729991in}}{\pgfqpoint{4.710934in}{2.733941in}}{\pgfqpoint{4.708022in}{2.736853in}}%
\pgfpathcurveto{\pgfqpoint{4.705110in}{2.739765in}}{\pgfqpoint{4.701160in}{2.741401in}}{\pgfqpoint{4.697042in}{2.741401in}}%
\pgfpathcurveto{\pgfqpoint{4.692924in}{2.741401in}}{\pgfqpoint{4.688974in}{2.739765in}}{\pgfqpoint{4.686062in}{2.736853in}}%
\pgfpathcurveto{\pgfqpoint{4.683150in}{2.733941in}}{\pgfqpoint{4.681514in}{2.729991in}}{\pgfqpoint{4.681514in}{2.725872in}}%
\pgfpathcurveto{\pgfqpoint{4.681514in}{2.721754in}}{\pgfqpoint{4.683150in}{2.717804in}}{\pgfqpoint{4.686062in}{2.714892in}}%
\pgfpathcurveto{\pgfqpoint{4.688974in}{2.711980in}}{\pgfqpoint{4.692924in}{2.710344in}}{\pgfqpoint{4.697042in}{2.710344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304081,0.067835,0.480812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464373in}{2.608363in}}%
\pgfpathcurveto{\pgfqpoint{4.468492in}{2.608363in}}{\pgfqpoint{4.472442in}{2.609999in}}{\pgfqpoint{4.475354in}{2.612911in}}%
\pgfpathcurveto{\pgfqpoint{4.478265in}{2.615823in}}{\pgfqpoint{4.479902in}{2.619773in}}{\pgfqpoint{4.479902in}{2.623891in}}%
\pgfpathcurveto{\pgfqpoint{4.479902in}{2.628009in}}{\pgfqpoint{4.478265in}{2.631959in}}{\pgfqpoint{4.475354in}{2.634871in}}%
\pgfpathcurveto{\pgfqpoint{4.472442in}{2.637783in}}{\pgfqpoint{4.468492in}{2.639419in}}{\pgfqpoint{4.464373in}{2.639419in}}%
\pgfpathcurveto{\pgfqpoint{4.460255in}{2.639419in}}{\pgfqpoint{4.456305in}{2.637783in}}{\pgfqpoint{4.453393in}{2.634871in}}%
\pgfpathcurveto{\pgfqpoint{4.450481in}{2.631959in}}{\pgfqpoint{4.448845in}{2.628009in}}{\pgfqpoint{4.448845in}{2.623891in}}%
\pgfpathcurveto{\pgfqpoint{4.448845in}{2.619773in}}{\pgfqpoint{4.450481in}{2.615823in}}{\pgfqpoint{4.453393in}{2.612911in}}%
\pgfpathcurveto{\pgfqpoint{4.456305in}{2.609999in}}{\pgfqpoint{4.460255in}{2.608363in}}{\pgfqpoint{4.464373in}{2.608363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322899,0.073782,0.487408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322899,0.073782,0.487408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383883in}{2.438233in}}%
\pgfpathcurveto{\pgfqpoint{4.388001in}{2.438233in}}{\pgfqpoint{4.391951in}{2.439869in}}{\pgfqpoint{4.394863in}{2.442781in}}%
\pgfpathcurveto{\pgfqpoint{4.397775in}{2.445693in}}{\pgfqpoint{4.399411in}{2.449643in}}{\pgfqpoint{4.399411in}{2.453761in}}%
\pgfpathcurveto{\pgfqpoint{4.399411in}{2.457879in}}{\pgfqpoint{4.397775in}{2.461829in}}{\pgfqpoint{4.394863in}{2.464741in}}%
\pgfpathcurveto{\pgfqpoint{4.391951in}{2.467653in}}{\pgfqpoint{4.388001in}{2.469289in}}{\pgfqpoint{4.383883in}{2.469289in}}%
\pgfpathcurveto{\pgfqpoint{4.379764in}{2.469289in}}{\pgfqpoint{4.375814in}{2.467653in}}{\pgfqpoint{4.372902in}{2.464741in}}%
\pgfpathcurveto{\pgfqpoint{4.369990in}{2.461829in}}{\pgfqpoint{4.368354in}{2.457879in}}{\pgfqpoint{4.368354in}{2.453761in}}%
\pgfpathcurveto{\pgfqpoint{4.368354in}{2.449643in}}{\pgfqpoint{4.369990in}{2.445693in}}{\pgfqpoint{4.372902in}{2.442781in}}%
\pgfpathcurveto{\pgfqpoint{4.375814in}{2.439869in}}{\pgfqpoint{4.379764in}{2.438233in}}{\pgfqpoint{4.383883in}{2.438233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384299,0.097855,0.501002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264167in}{2.496422in}}%
\pgfpathcurveto{\pgfqpoint{4.268285in}{2.496422in}}{\pgfqpoint{4.272235in}{2.498058in}}{\pgfqpoint{4.275147in}{2.500970in}}%
\pgfpathcurveto{\pgfqpoint{4.278059in}{2.503882in}}{\pgfqpoint{4.279695in}{2.507832in}}{\pgfqpoint{4.279695in}{2.511950in}}%
\pgfpathcurveto{\pgfqpoint{4.279695in}{2.516068in}}{\pgfqpoint{4.278059in}{2.520019in}}{\pgfqpoint{4.275147in}{2.522930in}}%
\pgfpathcurveto{\pgfqpoint{4.272235in}{2.525842in}}{\pgfqpoint{4.268285in}{2.527479in}}{\pgfqpoint{4.264167in}{2.527479in}}%
\pgfpathcurveto{\pgfqpoint{4.260049in}{2.527479in}}{\pgfqpoint{4.256099in}{2.525842in}}{\pgfqpoint{4.253187in}{2.522930in}}%
\pgfpathcurveto{\pgfqpoint{4.250275in}{2.520019in}}{\pgfqpoint{4.248639in}{2.516068in}}{\pgfqpoint{4.248639in}{2.511950in}}%
\pgfpathcurveto{\pgfqpoint{4.248639in}{2.507832in}}{\pgfqpoint{4.250275in}{2.503882in}}{\pgfqpoint{4.253187in}{2.500970in}}%
\pgfpathcurveto{\pgfqpoint{4.256099in}{2.498058in}}{\pgfqpoint{4.260049in}{2.496422in}}{\pgfqpoint{4.264167in}{2.496422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414709,0.110431,0.504662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140858in}{2.300703in}}%
\pgfpathcurveto{\pgfqpoint{4.144976in}{2.300703in}}{\pgfqpoint{4.148926in}{2.302339in}}{\pgfqpoint{4.151838in}{2.305251in}}%
\pgfpathcurveto{\pgfqpoint{4.154750in}{2.308163in}}{\pgfqpoint{4.156386in}{2.312113in}}{\pgfqpoint{4.156386in}{2.316231in}}%
\pgfpathcurveto{\pgfqpoint{4.156386in}{2.320349in}}{\pgfqpoint{4.154750in}{2.324299in}}{\pgfqpoint{4.151838in}{2.327211in}}%
\pgfpathcurveto{\pgfqpoint{4.148926in}{2.330123in}}{\pgfqpoint{4.144976in}{2.331759in}}{\pgfqpoint{4.140858in}{2.331759in}}%
\pgfpathcurveto{\pgfqpoint{4.136740in}{2.331759in}}{\pgfqpoint{4.132790in}{2.330123in}}{\pgfqpoint{4.129878in}{2.327211in}}%
\pgfpathcurveto{\pgfqpoint{4.126966in}{2.324299in}}{\pgfqpoint{4.125329in}{2.320349in}}{\pgfqpoint{4.125329in}{2.316231in}}%
\pgfpathcurveto{\pgfqpoint{4.125329in}{2.312113in}}{\pgfqpoint{4.126966in}{2.308163in}}{\pgfqpoint{4.129878in}{2.305251in}}%
\pgfpathcurveto{\pgfqpoint{4.132790in}{2.302339in}}{\pgfqpoint{4.136740in}{2.300703in}}{\pgfqpoint{4.140858in}{2.300703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.481929,0.136891,0.507989}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926383in}{2.031211in}}%
\pgfpathcurveto{\pgfqpoint{3.930502in}{2.031211in}}{\pgfqpoint{3.934452in}{2.032847in}}{\pgfqpoint{3.937364in}{2.035759in}}%
\pgfpathcurveto{\pgfqpoint{3.940276in}{2.038671in}}{\pgfqpoint{3.941912in}{2.042621in}}{\pgfqpoint{3.941912in}{2.046739in}}%
\pgfpathcurveto{\pgfqpoint{3.941912in}{2.050857in}}{\pgfqpoint{3.940276in}{2.054807in}}{\pgfqpoint{3.937364in}{2.057719in}}%
\pgfpathcurveto{\pgfqpoint{3.934452in}{2.060631in}}{\pgfqpoint{3.930502in}{2.062267in}}{\pgfqpoint{3.926383in}{2.062267in}}%
\pgfpathcurveto{\pgfqpoint{3.922265in}{2.062267in}}{\pgfqpoint{3.918315in}{2.060631in}}{\pgfqpoint{3.915403in}{2.057719in}}%
\pgfpathcurveto{\pgfqpoint{3.912491in}{2.054807in}}{\pgfqpoint{3.910855in}{2.050857in}}{\pgfqpoint{3.910855in}{2.046739in}}%
\pgfpathcurveto{\pgfqpoint{3.910855in}{2.042621in}}{\pgfqpoint{3.912491in}{2.038671in}}{\pgfqpoint{3.915403in}{2.035759in}}%
\pgfpathcurveto{\pgfqpoint{3.918315in}{2.032847in}}{\pgfqpoint{3.922265in}{2.031211in}}{\pgfqpoint{3.926383in}{2.031211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.544015,0.159033,0.506159}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772117in}{1.876223in}}%
\pgfpathcurveto{\pgfqpoint{3.776235in}{1.876223in}}{\pgfqpoint{3.780185in}{1.877859in}}{\pgfqpoint{3.783097in}{1.880771in}}%
\pgfpathcurveto{\pgfqpoint{3.786009in}{1.883683in}}{\pgfqpoint{3.787646in}{1.887633in}}{\pgfqpoint{3.787646in}{1.891752in}}%
\pgfpathcurveto{\pgfqpoint{3.787646in}{1.895870in}}{\pgfqpoint{3.786009in}{1.899820in}}{\pgfqpoint{3.783097in}{1.902732in}}%
\pgfpathcurveto{\pgfqpoint{3.780185in}{1.905644in}}{\pgfqpoint{3.776235in}{1.907280in}}{\pgfqpoint{3.772117in}{1.907280in}}%
\pgfpathcurveto{\pgfqpoint{3.767999in}{1.907280in}}{\pgfqpoint{3.764049in}{1.905644in}}{\pgfqpoint{3.761137in}{1.902732in}}%
\pgfpathcurveto{\pgfqpoint{3.758225in}{1.899820in}}{\pgfqpoint{3.756589in}{1.895870in}}{\pgfqpoint{3.756589in}{1.891752in}}%
\pgfpathcurveto{\pgfqpoint{3.756589in}{1.887633in}}{\pgfqpoint{3.758225in}{1.883683in}}{\pgfqpoint{3.761137in}{1.880771in}}%
\pgfpathcurveto{\pgfqpoint{3.764049in}{1.877859in}}{\pgfqpoint{3.767999in}{1.876223in}}{\pgfqpoint{3.772117in}{1.876223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607238,0.179779,0.499492}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591660in}{1.634685in}}%
\pgfpathcurveto{\pgfqpoint{3.595778in}{1.634685in}}{\pgfqpoint{3.599728in}{1.636321in}}{\pgfqpoint{3.602640in}{1.639233in}}%
\pgfpathcurveto{\pgfqpoint{3.605552in}{1.642145in}}{\pgfqpoint{3.607188in}{1.646095in}}{\pgfqpoint{3.607188in}{1.650213in}}%
\pgfpathcurveto{\pgfqpoint{3.607188in}{1.654331in}}{\pgfqpoint{3.605552in}{1.658281in}}{\pgfqpoint{3.602640in}{1.661193in}}%
\pgfpathcurveto{\pgfqpoint{3.599728in}{1.664105in}}{\pgfqpoint{3.595778in}{1.665741in}}{\pgfqpoint{3.591660in}{1.665741in}}%
\pgfpathcurveto{\pgfqpoint{3.587542in}{1.665741in}}{\pgfqpoint{3.583592in}{1.664105in}}{\pgfqpoint{3.580680in}{1.661193in}}%
\pgfpathcurveto{\pgfqpoint{3.577768in}{1.658281in}}{\pgfqpoint{3.576132in}{1.654331in}}{\pgfqpoint{3.576132in}{1.650213in}}%
\pgfpathcurveto{\pgfqpoint{3.576132in}{1.646095in}}{\pgfqpoint{3.577768in}{1.642145in}}{\pgfqpoint{3.580680in}{1.639233in}}%
\pgfpathcurveto{\pgfqpoint{3.583592in}{1.636321in}}{\pgfqpoint{3.587542in}{1.634685in}}{\pgfqpoint{3.591660in}{1.634685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.652056,0.193986,0.491611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384986in}{1.584805in}}%
\pgfpathcurveto{\pgfqpoint{3.389104in}{1.584805in}}{\pgfqpoint{3.393054in}{1.586441in}}{\pgfqpoint{3.395966in}{1.589353in}}%
\pgfpathcurveto{\pgfqpoint{3.398878in}{1.592265in}}{\pgfqpoint{3.400514in}{1.596215in}}{\pgfqpoint{3.400514in}{1.600333in}}%
\pgfpathcurveto{\pgfqpoint{3.400514in}{1.604451in}}{\pgfqpoint{3.398878in}{1.608401in}}{\pgfqpoint{3.395966in}{1.611313in}}%
\pgfpathcurveto{\pgfqpoint{3.393054in}{1.614225in}}{\pgfqpoint{3.389104in}{1.615861in}}{\pgfqpoint{3.384986in}{1.615861in}}%
\pgfpathcurveto{\pgfqpoint{3.380868in}{1.615861in}}{\pgfqpoint{3.376918in}{1.614225in}}{\pgfqpoint{3.374006in}{1.611313in}}%
\pgfpathcurveto{\pgfqpoint{3.371094in}{1.608401in}}{\pgfqpoint{3.369458in}{1.604451in}}{\pgfqpoint{3.369458in}{1.600333in}}%
\pgfpathcurveto{\pgfqpoint{3.369458in}{1.596215in}}{\pgfqpoint{3.371094in}{1.592265in}}{\pgfqpoint{3.374006in}{1.589353in}}%
\pgfpathcurveto{\pgfqpoint{3.376918in}{1.586441in}}{\pgfqpoint{3.380868in}{1.584805in}}{\pgfqpoint{3.384986in}{1.584805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697098,0.208501,0.480835}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226685in}{1.487822in}}%
\pgfpathcurveto{\pgfqpoint{3.230803in}{1.487822in}}{\pgfqpoint{3.234753in}{1.489458in}}{\pgfqpoint{3.237665in}{1.492370in}}%
\pgfpathcurveto{\pgfqpoint{3.240577in}{1.495282in}}{\pgfqpoint{3.242214in}{1.499232in}}{\pgfqpoint{3.242214in}{1.503350in}}%
\pgfpathcurveto{\pgfqpoint{3.242214in}{1.507468in}}{\pgfqpoint{3.240577in}{1.511418in}}{\pgfqpoint{3.237665in}{1.514330in}}%
\pgfpathcurveto{\pgfqpoint{3.234753in}{1.517242in}}{\pgfqpoint{3.230803in}{1.518878in}}{\pgfqpoint{3.226685in}{1.518878in}}%
\pgfpathcurveto{\pgfqpoint{3.222567in}{1.518878in}}{\pgfqpoint{3.218617in}{1.517242in}}{\pgfqpoint{3.215705in}{1.514330in}}%
\pgfpathcurveto{\pgfqpoint{3.212793in}{1.511418in}}{\pgfqpoint{3.211157in}{1.507468in}}{\pgfqpoint{3.211157in}{1.503350in}}%
\pgfpathcurveto{\pgfqpoint{3.211157in}{1.499232in}}{\pgfqpoint{3.212793in}{1.495282in}}{\pgfqpoint{3.215705in}{1.492370in}}%
\pgfpathcurveto{\pgfqpoint{3.218617in}{1.489458in}}{\pgfqpoint{3.222567in}{1.487822in}}{\pgfqpoint{3.226685in}{1.487822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.722805,0.217194,0.473316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083670in}{1.591353in}}%
\pgfpathcurveto{\pgfqpoint{3.087788in}{1.591353in}}{\pgfqpoint{3.091738in}{1.592990in}}{\pgfqpoint{3.094650in}{1.595902in}}%
\pgfpathcurveto{\pgfqpoint{3.097562in}{1.598814in}}{\pgfqpoint{3.099198in}{1.602764in}}{\pgfqpoint{3.099198in}{1.606882in}}%
\pgfpathcurveto{\pgfqpoint{3.099198in}{1.611000in}}{\pgfqpoint{3.097562in}{1.614950in}}{\pgfqpoint{3.094650in}{1.617862in}}%
\pgfpathcurveto{\pgfqpoint{3.091738in}{1.620774in}}{\pgfqpoint{3.087788in}{1.622410in}}{\pgfqpoint{3.083670in}{1.622410in}}%
\pgfpathcurveto{\pgfqpoint{3.079552in}{1.622410in}}{\pgfqpoint{3.075602in}{1.620774in}}{\pgfqpoint{3.072690in}{1.617862in}}%
\pgfpathcurveto{\pgfqpoint{3.069778in}{1.614950in}}{\pgfqpoint{3.068142in}{1.611000in}}{\pgfqpoint{3.068142in}{1.606882in}}%
\pgfpathcurveto{\pgfqpoint{3.068142in}{1.602764in}}{\pgfqpoint{3.069778in}{1.598814in}}{\pgfqpoint{3.072690in}{1.595902in}}%
\pgfpathcurveto{\pgfqpoint{3.075602in}{1.592990in}}{\pgfqpoint{3.079552in}{1.591353in}}{\pgfqpoint{3.083670in}{1.591353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.779968,0.238851,0.452765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910213in}{1.367016in}}%
\pgfpathcurveto{\pgfqpoint{2.914331in}{1.367016in}}{\pgfqpoint{2.918281in}{1.368652in}}{\pgfqpoint{2.921193in}{1.371564in}}%
\pgfpathcurveto{\pgfqpoint{2.924105in}{1.374476in}}{\pgfqpoint{2.925741in}{1.378426in}}{\pgfqpoint{2.925741in}{1.382544in}}%
\pgfpathcurveto{\pgfqpoint{2.925741in}{1.386662in}}{\pgfqpoint{2.924105in}{1.390612in}}{\pgfqpoint{2.921193in}{1.393524in}}%
\pgfpathcurveto{\pgfqpoint{2.918281in}{1.396436in}}{\pgfqpoint{2.914331in}{1.398072in}}{\pgfqpoint{2.910213in}{1.398072in}}%
\pgfpathcurveto{\pgfqpoint{2.906095in}{1.398072in}}{\pgfqpoint{2.902145in}{1.396436in}}{\pgfqpoint{2.899233in}{1.393524in}}%
\pgfpathcurveto{\pgfqpoint{2.896321in}{1.390612in}}{\pgfqpoint{2.894685in}{1.386662in}}{\pgfqpoint{2.894685in}{1.382544in}}%
\pgfpathcurveto{\pgfqpoint{2.894685in}{1.378426in}}{\pgfqpoint{2.896321in}{1.374476in}}{\pgfqpoint{2.899233in}{1.371564in}}%
\pgfpathcurveto{\pgfqpoint{2.902145in}{1.368652in}}{\pgfqpoint{2.906095in}{1.367016in}}{\pgfqpoint{2.910213in}{1.367016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810855,0.252861,0.439305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733343in}{1.325022in}}%
\pgfpathcurveto{\pgfqpoint{2.737461in}{1.325022in}}{\pgfqpoint{2.741411in}{1.326658in}}{\pgfqpoint{2.744323in}{1.329570in}}%
\pgfpathcurveto{\pgfqpoint{2.747235in}{1.332482in}}{\pgfqpoint{2.748872in}{1.336432in}}{\pgfqpoint{2.748872in}{1.340550in}}%
\pgfpathcurveto{\pgfqpoint{2.748872in}{1.344669in}}{\pgfqpoint{2.747235in}{1.348619in}}{\pgfqpoint{2.744323in}{1.351531in}}%
\pgfpathcurveto{\pgfqpoint{2.741411in}{1.354443in}}{\pgfqpoint{2.737461in}{1.356079in}}{\pgfqpoint{2.733343in}{1.356079in}}%
\pgfpathcurveto{\pgfqpoint{2.729225in}{1.356079in}}{\pgfqpoint{2.725275in}{1.354443in}}{\pgfqpoint{2.722363in}{1.351531in}}%
\pgfpathcurveto{\pgfqpoint{2.719451in}{1.348619in}}{\pgfqpoint{2.717815in}{1.344669in}}{\pgfqpoint{2.717815in}{1.340550in}}%
\pgfpathcurveto{\pgfqpoint{2.717815in}{1.336432in}}{\pgfqpoint{2.719451in}{1.332482in}}{\pgfqpoint{2.722363in}{1.329570in}}%
\pgfpathcurveto{\pgfqpoint{2.725275in}{1.326658in}}{\pgfqpoint{2.729225in}{1.325022in}}{\pgfqpoint{2.733343in}{1.325022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.840636,0.268953,0.424666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622185in}{1.131994in}}%
\pgfpathcurveto{\pgfqpoint{2.626303in}{1.131994in}}{\pgfqpoint{2.630253in}{1.133630in}}{\pgfqpoint{2.633165in}{1.136542in}}%
\pgfpathcurveto{\pgfqpoint{2.636077in}{1.139454in}}{\pgfqpoint{2.637713in}{1.143404in}}{\pgfqpoint{2.637713in}{1.147523in}}%
\pgfpathcurveto{\pgfqpoint{2.637713in}{1.151641in}}{\pgfqpoint{2.636077in}{1.155591in}}{\pgfqpoint{2.633165in}{1.158503in}}%
\pgfpathcurveto{\pgfqpoint{2.630253in}{1.161415in}}{\pgfqpoint{2.626303in}{1.163051in}}{\pgfqpoint{2.622185in}{1.163051in}}%
\pgfpathcurveto{\pgfqpoint{2.618067in}{1.163051in}}{\pgfqpoint{2.614117in}{1.161415in}}{\pgfqpoint{2.611205in}{1.158503in}}%
\pgfpathcurveto{\pgfqpoint{2.608293in}{1.155591in}}{\pgfqpoint{2.606657in}{1.151641in}}{\pgfqpoint{2.606657in}{1.147523in}}%
\pgfpathcurveto{\pgfqpoint{2.606657in}{1.143404in}}{\pgfqpoint{2.608293in}{1.139454in}}{\pgfqpoint{2.611205in}{1.136542in}}%
\pgfpathcurveto{\pgfqpoint{2.614117in}{1.133630in}}{\pgfqpoint{2.618067in}{1.131994in}}{\pgfqpoint{2.622185in}{1.131994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879464,0.296125,0.403118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412268in}{1.091994in}}%
\pgfpathcurveto{\pgfqpoint{2.416386in}{1.091994in}}{\pgfqpoint{2.420336in}{1.093631in}}{\pgfqpoint{2.423248in}{1.096542in}}%
\pgfpathcurveto{\pgfqpoint{2.426160in}{1.099454in}}{\pgfqpoint{2.427796in}{1.103404in}}{\pgfqpoint{2.427796in}{1.107523in}}%
\pgfpathcurveto{\pgfqpoint{2.427796in}{1.111641in}}{\pgfqpoint{2.426160in}{1.115591in}}{\pgfqpoint{2.423248in}{1.118503in}}%
\pgfpathcurveto{\pgfqpoint{2.420336in}{1.121415in}}{\pgfqpoint{2.416386in}{1.123051in}}{\pgfqpoint{2.412268in}{1.123051in}}%
\pgfpathcurveto{\pgfqpoint{2.408150in}{1.123051in}}{\pgfqpoint{2.404200in}{1.121415in}}{\pgfqpoint{2.401288in}{1.118503in}}%
\pgfpathcurveto{\pgfqpoint{2.398376in}{1.115591in}}{\pgfqpoint{2.396740in}{1.111641in}}{\pgfqpoint{2.396740in}{1.107523in}}%
\pgfpathcurveto{\pgfqpoint{2.396740in}{1.103404in}}{\pgfqpoint{2.398376in}{1.099454in}}{\pgfqpoint{2.401288in}{1.096542in}}%
\pgfpathcurveto{\pgfqpoint{2.404200in}{1.093631in}}{\pgfqpoint{2.408150in}{1.091994in}}{\pgfqpoint{2.412268in}{1.091994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917689,0.335500,0.379915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272588in}{0.966700in}}%
\pgfpathcurveto{\pgfqpoint{2.276706in}{0.966700in}}{\pgfqpoint{2.280656in}{0.968336in}}{\pgfqpoint{2.283568in}{0.971248in}}%
\pgfpathcurveto{\pgfqpoint{2.286480in}{0.974160in}}{\pgfqpoint{2.288116in}{0.978110in}}{\pgfqpoint{2.288116in}{0.982229in}}%
\pgfpathcurveto{\pgfqpoint{2.288116in}{0.986347in}}{\pgfqpoint{2.286480in}{0.990297in}}{\pgfqpoint{2.283568in}{0.993209in}}%
\pgfpathcurveto{\pgfqpoint{2.280656in}{0.996121in}}{\pgfqpoint{2.276706in}{0.997757in}}{\pgfqpoint{2.272588in}{0.997757in}}%
\pgfpathcurveto{\pgfqpoint{2.268470in}{0.997757in}}{\pgfqpoint{2.264520in}{0.996121in}}{\pgfqpoint{2.261608in}{0.993209in}}%
\pgfpathcurveto{\pgfqpoint{2.258696in}{0.990297in}}{\pgfqpoint{2.257060in}{0.986347in}}{\pgfqpoint{2.257060in}{0.982229in}}%
\pgfpathcurveto{\pgfqpoint{2.257060in}{0.978110in}}{\pgfqpoint{2.258696in}{0.974160in}}{\pgfqpoint{2.261608in}{0.971248in}}%
\pgfpathcurveto{\pgfqpoint{2.264520in}{0.968336in}}{\pgfqpoint{2.268470in}{0.966700in}}{\pgfqpoint{2.272588in}{0.966700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950210,0.390820,0.362468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099164in}{1.069357in}}%
\pgfpathcurveto{\pgfqpoint{2.103282in}{1.069357in}}{\pgfqpoint{2.107232in}{1.070993in}}{\pgfqpoint{2.110144in}{1.073905in}}%
\pgfpathcurveto{\pgfqpoint{2.113056in}{1.076817in}}{\pgfqpoint{2.114692in}{1.080767in}}{\pgfqpoint{2.114692in}{1.084886in}}%
\pgfpathcurveto{\pgfqpoint{2.114692in}{1.089004in}}{\pgfqpoint{2.113056in}{1.092954in}}{\pgfqpoint{2.110144in}{1.095866in}}%
\pgfpathcurveto{\pgfqpoint{2.107232in}{1.098778in}}{\pgfqpoint{2.103282in}{1.100414in}}{\pgfqpoint{2.099164in}{1.100414in}}%
\pgfpathcurveto{\pgfqpoint{2.095046in}{1.100414in}}{\pgfqpoint{2.091096in}{1.098778in}}{\pgfqpoint{2.088184in}{1.095866in}}%
\pgfpathcurveto{\pgfqpoint{2.085272in}{1.092954in}}{\pgfqpoint{2.083636in}{1.089004in}}{\pgfqpoint{2.083636in}{1.084886in}}%
\pgfpathcurveto{\pgfqpoint{2.083636in}{1.080767in}}{\pgfqpoint{2.085272in}{1.076817in}}{\pgfqpoint{2.088184in}{1.073905in}}%
\pgfpathcurveto{\pgfqpoint{2.091096in}{1.070993in}}{\pgfqpoint{2.095046in}{1.069357in}}{\pgfqpoint{2.099164in}{1.069357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967671,0.439703,0.359810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960585in}{1.227508in}}%
\pgfpathcurveto{\pgfqpoint{1.964703in}{1.227508in}}{\pgfqpoint{1.968653in}{1.229145in}}{\pgfqpoint{1.971565in}{1.232057in}}%
\pgfpathcurveto{\pgfqpoint{1.974477in}{1.234969in}}{\pgfqpoint{1.976113in}{1.238919in}}{\pgfqpoint{1.976113in}{1.243037in}}%
\pgfpathcurveto{\pgfqpoint{1.976113in}{1.247155in}}{\pgfqpoint{1.974477in}{1.251105in}}{\pgfqpoint{1.971565in}{1.254017in}}%
\pgfpathcurveto{\pgfqpoint{1.968653in}{1.256929in}}{\pgfqpoint{1.964703in}{1.258565in}}{\pgfqpoint{1.960585in}{1.258565in}}%
\pgfpathcurveto{\pgfqpoint{1.956467in}{1.258565in}}{\pgfqpoint{1.952517in}{1.256929in}}{\pgfqpoint{1.949605in}{1.254017in}}%
\pgfpathcurveto{\pgfqpoint{1.946693in}{1.251105in}}{\pgfqpoint{1.945057in}{1.247155in}}{\pgfqpoint{1.945057in}{1.243037in}}%
\pgfpathcurveto{\pgfqpoint{1.945057in}{1.238919in}}{\pgfqpoint{1.946693in}{1.234969in}}{\pgfqpoint{1.949605in}{1.232057in}}%
\pgfpathcurveto{\pgfqpoint{1.952517in}{1.229145in}}{\pgfqpoint{1.956467in}{1.227508in}}{\pgfqpoint{1.960585in}{1.227508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975082,0.468861,0.363111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862498in}{1.202330in}}%
\pgfpathcurveto{\pgfqpoint{1.866616in}{1.202330in}}{\pgfqpoint{1.870566in}{1.203966in}}{\pgfqpoint{1.873478in}{1.206878in}}%
\pgfpathcurveto{\pgfqpoint{1.876390in}{1.209790in}}{\pgfqpoint{1.878026in}{1.213740in}}{\pgfqpoint{1.878026in}{1.217858in}}%
\pgfpathcurveto{\pgfqpoint{1.878026in}{1.221976in}}{\pgfqpoint{1.876390in}{1.225926in}}{\pgfqpoint{1.873478in}{1.228838in}}%
\pgfpathcurveto{\pgfqpoint{1.870566in}{1.231750in}}{\pgfqpoint{1.866616in}{1.233386in}}{\pgfqpoint{1.862498in}{1.233386in}}%
\pgfpathcurveto{\pgfqpoint{1.858380in}{1.233386in}}{\pgfqpoint{1.854430in}{1.231750in}}{\pgfqpoint{1.851518in}{1.228838in}}%
\pgfpathcurveto{\pgfqpoint{1.848606in}{1.225926in}}{\pgfqpoint{1.846970in}{1.221976in}}{\pgfqpoint{1.846970in}{1.217858in}}%
\pgfpathcurveto{\pgfqpoint{1.846970in}{1.213740in}}{\pgfqpoint{1.848606in}{1.209790in}}{\pgfqpoint{1.851518in}{1.206878in}}%
\pgfpathcurveto{\pgfqpoint{1.854430in}{1.203966in}}{\pgfqpoint{1.858380in}{1.202330in}}{\pgfqpoint{1.862498in}{1.202330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983485,0.513280,0.374198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728500in}{1.358840in}}%
\pgfpathcurveto{\pgfqpoint{1.732618in}{1.358840in}}{\pgfqpoint{1.736568in}{1.360476in}}{\pgfqpoint{1.739480in}{1.363388in}}%
\pgfpathcurveto{\pgfqpoint{1.742392in}{1.366300in}}{\pgfqpoint{1.744028in}{1.370250in}}{\pgfqpoint{1.744028in}{1.374369in}}%
\pgfpathcurveto{\pgfqpoint{1.744028in}{1.378487in}}{\pgfqpoint{1.742392in}{1.382437in}}{\pgfqpoint{1.739480in}{1.385349in}}%
\pgfpathcurveto{\pgfqpoint{1.736568in}{1.388261in}}{\pgfqpoint{1.732618in}{1.389897in}}{\pgfqpoint{1.728500in}{1.389897in}}%
\pgfpathcurveto{\pgfqpoint{1.724381in}{1.389897in}}{\pgfqpoint{1.720431in}{1.388261in}}{\pgfqpoint{1.717519in}{1.385349in}}%
\pgfpathcurveto{\pgfqpoint{1.714607in}{1.382437in}}{\pgfqpoint{1.712971in}{1.378487in}}{\pgfqpoint{1.712971in}{1.374369in}}%
\pgfpathcurveto{\pgfqpoint{1.712971in}{1.370250in}}{\pgfqpoint{1.714607in}{1.366300in}}{\pgfqpoint{1.717519in}{1.363388in}}%
\pgfpathcurveto{\pgfqpoint{1.720431in}{1.360476in}}{\pgfqpoint{1.724381in}{1.358840in}}{\pgfqpoint{1.728500in}{1.358840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987646,0.543015,0.385210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570773in}{1.589986in}}%
\pgfpathcurveto{\pgfqpoint{1.574891in}{1.589986in}}{\pgfqpoint{1.578841in}{1.591623in}}{\pgfqpoint{1.581753in}{1.594535in}}%
\pgfpathcurveto{\pgfqpoint{1.584665in}{1.597447in}}{\pgfqpoint{1.586301in}{1.601397in}}{\pgfqpoint{1.586301in}{1.605515in}}%
\pgfpathcurveto{\pgfqpoint{1.586301in}{1.609633in}}{\pgfqpoint{1.584665in}{1.613583in}}{\pgfqpoint{1.581753in}{1.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.578841in}{1.619407in}}{\pgfqpoint{1.574891in}{1.621043in}}{\pgfqpoint{1.570773in}{1.621043in}}%
\pgfpathcurveto{\pgfqpoint{1.566655in}{1.621043in}}{\pgfqpoint{1.562705in}{1.619407in}}{\pgfqpoint{1.559793in}{1.616495in}}%
\pgfpathcurveto{\pgfqpoint{1.556881in}{1.613583in}}{\pgfqpoint{1.555245in}{1.609633in}}{\pgfqpoint{1.555245in}{1.605515in}}%
\pgfpathcurveto{\pgfqpoint{1.555245in}{1.601397in}}{\pgfqpoint{1.556881in}{1.597447in}}{\pgfqpoint{1.559793in}{1.594535in}}%
\pgfpathcurveto{\pgfqpoint{1.562705in}{1.591623in}}{\pgfqpoint{1.566655in}{1.589986in}}{\pgfqpoint{1.570773in}{1.589986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403122in}{1.644357in}}%
\pgfpathcurveto{\pgfqpoint{1.407240in}{1.644357in}}{\pgfqpoint{1.411190in}{1.645993in}}{\pgfqpoint{1.414102in}{1.648905in}}%
\pgfpathcurveto{\pgfqpoint{1.417014in}{1.651817in}}{\pgfqpoint{1.418650in}{1.655767in}}{\pgfqpoint{1.418650in}{1.659885in}}%
\pgfpathcurveto{\pgfqpoint{1.418650in}{1.664004in}}{\pgfqpoint{1.417014in}{1.667954in}}{\pgfqpoint{1.414102in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{1.411190in}{1.673777in}}{\pgfqpoint{1.407240in}{1.675414in}}{\pgfqpoint{1.403122in}{1.675414in}}%
\pgfpathcurveto{\pgfqpoint{1.399004in}{1.675414in}}{\pgfqpoint{1.395054in}{1.673777in}}{\pgfqpoint{1.392142in}{1.670865in}}%
\pgfpathcurveto{\pgfqpoint{1.389230in}{1.667954in}}{\pgfqpoint{1.387594in}{1.664004in}}{\pgfqpoint{1.387594in}{1.659885in}}%
\pgfpathcurveto{\pgfqpoint{1.387594in}{1.655767in}}{\pgfqpoint{1.389230in}{1.651817in}}{\pgfqpoint{1.392142in}{1.648905in}}%
\pgfpathcurveto{\pgfqpoint{1.395054in}{1.645993in}}{\pgfqpoint{1.399004in}{1.644357in}}{\pgfqpoint{1.403122in}{1.644357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995810,0.646344,0.441361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403543in}{1.881397in}}%
\pgfpathcurveto{\pgfqpoint{1.407661in}{1.881397in}}{\pgfqpoint{1.411611in}{1.883033in}}{\pgfqpoint{1.414523in}{1.885945in}}%
\pgfpathcurveto{\pgfqpoint{1.417435in}{1.888857in}}{\pgfqpoint{1.419071in}{1.892807in}}{\pgfqpoint{1.419071in}{1.896925in}}%
\pgfpathcurveto{\pgfqpoint{1.419071in}{1.901043in}}{\pgfqpoint{1.417435in}{1.904993in}}{\pgfqpoint{1.414523in}{1.907905in}}%
\pgfpathcurveto{\pgfqpoint{1.411611in}{1.910817in}}{\pgfqpoint{1.407661in}{1.912453in}}{\pgfqpoint{1.403543in}{1.912453in}}%
\pgfpathcurveto{\pgfqpoint{1.399424in}{1.912453in}}{\pgfqpoint{1.395474in}{1.910817in}}{\pgfqpoint{1.392562in}{1.907905in}}%
\pgfpathcurveto{\pgfqpoint{1.389651in}{1.904993in}}{\pgfqpoint{1.388014in}{1.901043in}}{\pgfqpoint{1.388014in}{1.896925in}}%
\pgfpathcurveto{\pgfqpoint{1.388014in}{1.892807in}}{\pgfqpoint{1.389651in}{1.888857in}}{\pgfqpoint{1.392562in}{1.885945in}}%
\pgfpathcurveto{\pgfqpoint{1.395474in}{1.883033in}}{\pgfqpoint{1.399424in}{1.881397in}}{\pgfqpoint{1.403543in}{1.881397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174641in}{1.979588in}}%
\pgfpathcurveto{\pgfqpoint{1.178759in}{1.979588in}}{\pgfqpoint{1.182709in}{1.981224in}}{\pgfqpoint{1.185621in}{1.984136in}}%
\pgfpathcurveto{\pgfqpoint{1.188533in}{1.987048in}}{\pgfqpoint{1.190169in}{1.990998in}}{\pgfqpoint{1.190169in}{1.995116in}}%
\pgfpathcurveto{\pgfqpoint{1.190169in}{1.999234in}}{\pgfqpoint{1.188533in}{2.003184in}}{\pgfqpoint{1.185621in}{2.006096in}}%
\pgfpathcurveto{\pgfqpoint{1.182709in}{2.009008in}}{\pgfqpoint{1.178759in}{2.010644in}}{\pgfqpoint{1.174641in}{2.010644in}}%
\pgfpathcurveto{\pgfqpoint{1.170523in}{2.010644in}}{\pgfqpoint{1.166573in}{2.009008in}}{\pgfqpoint{1.163661in}{2.006096in}}%
\pgfpathcurveto{\pgfqpoint{1.160749in}{2.003184in}}{\pgfqpoint{1.159113in}{1.999234in}}{\pgfqpoint{1.159113in}{1.995116in}}%
\pgfpathcurveto{\pgfqpoint{1.159113in}{1.990998in}}{\pgfqpoint{1.160749in}{1.987048in}}{\pgfqpoint{1.163661in}{1.984136in}}%
\pgfpathcurveto{\pgfqpoint{1.166573in}{1.981224in}}{\pgfqpoint{1.170523in}{1.979588in}}{\pgfqpoint{1.174641in}{1.979588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997341,0.733545,0.505167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034137in}{1.983250in}}%
\pgfpathcurveto{\pgfqpoint{1.038255in}{1.983250in}}{\pgfqpoint{1.042205in}{1.984886in}}{\pgfqpoint{1.045117in}{1.987798in}}%
\pgfpathcurveto{\pgfqpoint{1.048029in}{1.990710in}}{\pgfqpoint{1.049665in}{1.994660in}}{\pgfqpoint{1.049665in}{1.998778in}}%
\pgfpathcurveto{\pgfqpoint{1.049665in}{2.002896in}}{\pgfqpoint{1.048029in}{2.006846in}}{\pgfqpoint{1.045117in}{2.009758in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{2.012670in}}{\pgfqpoint{1.038255in}{2.014306in}}{\pgfqpoint{1.034137in}{2.014306in}}%
\pgfpathcurveto{\pgfqpoint{1.030019in}{2.014306in}}{\pgfqpoint{1.026069in}{2.012670in}}{\pgfqpoint{1.023157in}{2.009758in}}%
\pgfpathcurveto{\pgfqpoint{1.020245in}{2.006846in}}{\pgfqpoint{1.018609in}{2.002896in}}{\pgfqpoint{1.018609in}{1.998778in}}%
\pgfpathcurveto{\pgfqpoint{1.018609in}{1.994660in}}{\pgfqpoint{1.020245in}{1.990710in}}{\pgfqpoint{1.023157in}{1.987798in}}%
\pgfpathcurveto{\pgfqpoint{1.026069in}{1.984886in}}{\pgfqpoint{1.030019in}{1.983250in}}{\pgfqpoint{1.034137in}{1.983250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971695in}{2.055853in}}%
\pgfpathcurveto{\pgfqpoint{0.975813in}{2.055853in}}{\pgfqpoint{0.979763in}{2.057490in}}{\pgfqpoint{0.982675in}{2.060402in}}%
\pgfpathcurveto{\pgfqpoint{0.985587in}{2.063313in}}{\pgfqpoint{0.987223in}{2.067264in}}{\pgfqpoint{0.987223in}{2.071382in}}%
\pgfpathcurveto{\pgfqpoint{0.987223in}{2.075500in}}{\pgfqpoint{0.985587in}{2.079450in}}{\pgfqpoint{0.982675in}{2.082362in}}%
\pgfpathcurveto{\pgfqpoint{0.979763in}{2.085274in}}{\pgfqpoint{0.975813in}{2.086910in}}{\pgfqpoint{0.971695in}{2.086910in}}%
\pgfpathcurveto{\pgfqpoint{0.967577in}{2.086910in}}{\pgfqpoint{0.963627in}{2.085274in}}{\pgfqpoint{0.960715in}{2.082362in}}%
\pgfpathcurveto{\pgfqpoint{0.957803in}{2.079450in}}{\pgfqpoint{0.956167in}{2.075500in}}{\pgfqpoint{0.956167in}{2.071382in}}%
\pgfpathcurveto{\pgfqpoint{0.956167in}{2.067264in}}{\pgfqpoint{0.957803in}{2.063313in}}{\pgfqpoint{0.960715in}{2.060402in}}%
\pgfpathcurveto{\pgfqpoint{0.963627in}{2.057490in}}{\pgfqpoint{0.967577in}{2.055853in}}{\pgfqpoint{0.971695in}{2.055853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996571,0.783977,0.547233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891637in}{2.106302in}}%
\pgfpathcurveto{\pgfqpoint{0.895755in}{2.106302in}}{\pgfqpoint{0.899705in}{2.107938in}}{\pgfqpoint{0.902617in}{2.110850in}}%
\pgfpathcurveto{\pgfqpoint{0.905529in}{2.113762in}}{\pgfqpoint{0.907166in}{2.117712in}}{\pgfqpoint{0.907166in}{2.121830in}}%
\pgfpathcurveto{\pgfqpoint{0.907166in}{2.125948in}}{\pgfqpoint{0.905529in}{2.129898in}}{\pgfqpoint{0.902617in}{2.132810in}}%
\pgfpathcurveto{\pgfqpoint{0.899705in}{2.135722in}}{\pgfqpoint{0.895755in}{2.137358in}}{\pgfqpoint{0.891637in}{2.137358in}}%
\pgfpathcurveto{\pgfqpoint{0.887519in}{2.137358in}}{\pgfqpoint{0.883569in}{2.135722in}}{\pgfqpoint{0.880657in}{2.132810in}}%
\pgfpathcurveto{\pgfqpoint{0.877745in}{2.129898in}}{\pgfqpoint{0.876109in}{2.125948in}}{\pgfqpoint{0.876109in}{2.121830in}}%
\pgfpathcurveto{\pgfqpoint{0.876109in}{2.117712in}}{\pgfqpoint{0.877745in}{2.113762in}}{\pgfqpoint{0.880657in}{2.110850in}}%
\pgfpathcurveto{\pgfqpoint{0.883569in}{2.107938in}}{\pgfqpoint{0.887519in}{2.106302in}}{\pgfqpoint{0.891637in}{2.106302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996162,0.798348,0.559820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823669in}{2.320051in}}%
\pgfpathcurveto{\pgfqpoint{0.827787in}{2.320051in}}{\pgfqpoint{0.831737in}{2.321687in}}{\pgfqpoint{0.834649in}{2.324599in}}%
\pgfpathcurveto{\pgfqpoint{0.837561in}{2.327511in}}{\pgfqpoint{0.839197in}{2.331461in}}{\pgfqpoint{0.839197in}{2.335579in}}%
\pgfpathcurveto{\pgfqpoint{0.839197in}{2.339697in}}{\pgfqpoint{0.837561in}{2.343647in}}{\pgfqpoint{0.834649in}{2.346559in}}%
\pgfpathcurveto{\pgfqpoint{0.831737in}{2.349471in}}{\pgfqpoint{0.827787in}{2.351107in}}{\pgfqpoint{0.823669in}{2.351107in}}%
\pgfpathcurveto{\pgfqpoint{0.819551in}{2.351107in}}{\pgfqpoint{0.815601in}{2.349471in}}{\pgfqpoint{0.812689in}{2.346559in}}%
\pgfpathcurveto{\pgfqpoint{0.809777in}{2.343647in}}{\pgfqpoint{0.808141in}{2.339697in}}{\pgfqpoint{0.808141in}{2.335579in}}%
\pgfpathcurveto{\pgfqpoint{0.808141in}{2.331461in}}{\pgfqpoint{0.809777in}{2.327511in}}{\pgfqpoint{0.812689in}{2.324599in}}%
\pgfpathcurveto{\pgfqpoint{0.815601in}{2.321687in}}{\pgfqpoint{0.819551in}{2.320051in}}{\pgfqpoint{0.823669in}{2.320051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738561in}{2.424531in}}%
\pgfpathcurveto{\pgfqpoint{0.742680in}{2.424531in}}{\pgfqpoint{0.746630in}{2.426168in}}{\pgfqpoint{0.749542in}{2.429080in}}%
\pgfpathcurveto{\pgfqpoint{0.752454in}{2.431991in}}{\pgfqpoint{0.754090in}{2.435942in}}{\pgfqpoint{0.754090in}{2.440060in}}%
\pgfpathcurveto{\pgfqpoint{0.754090in}{2.444178in}}{\pgfqpoint{0.752454in}{2.448128in}}{\pgfqpoint{0.749542in}{2.451040in}}%
\pgfpathcurveto{\pgfqpoint{0.746630in}{2.453952in}}{\pgfqpoint{0.742680in}{2.455588in}}{\pgfqpoint{0.738561in}{2.455588in}}%
\pgfpathcurveto{\pgfqpoint{0.734443in}{2.455588in}}{\pgfqpoint{0.730493in}{2.453952in}}{\pgfqpoint{0.727581in}{2.451040in}}%
\pgfpathcurveto{\pgfqpoint{0.724669in}{2.448128in}}{\pgfqpoint{0.723033in}{2.444178in}}{\pgfqpoint{0.723033in}{2.440060in}}%
\pgfpathcurveto{\pgfqpoint{0.723033in}{2.435942in}}{\pgfqpoint{0.724669in}{2.431991in}}{\pgfqpoint{0.727581in}{2.429080in}}%
\pgfpathcurveto{\pgfqpoint{0.730493in}{2.426168in}}{\pgfqpoint{0.734443in}{2.424531in}}{\pgfqpoint{0.738561in}{2.424531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994222,0.848540,0.605696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747004in}{2.522653in}}%
\pgfpathcurveto{\pgfqpoint{0.751122in}{2.522653in}}{\pgfqpoint{0.755072in}{2.524289in}}{\pgfqpoint{0.757984in}{2.527201in}}%
\pgfpathcurveto{\pgfqpoint{0.760896in}{2.530113in}}{\pgfqpoint{0.762532in}{2.534063in}}{\pgfqpoint{0.762532in}{2.538181in}}%
\pgfpathcurveto{\pgfqpoint{0.762532in}{2.542299in}}{\pgfqpoint{0.760896in}{2.546249in}}{\pgfqpoint{0.757984in}{2.549161in}}%
\pgfpathcurveto{\pgfqpoint{0.755072in}{2.552073in}}{\pgfqpoint{0.751122in}{2.553709in}}{\pgfqpoint{0.747004in}{2.553709in}}%
\pgfpathcurveto{\pgfqpoint{0.742886in}{2.553709in}}{\pgfqpoint{0.738936in}{2.552073in}}{\pgfqpoint{0.736024in}{2.549161in}}%
\pgfpathcurveto{\pgfqpoint{0.733112in}{2.546249in}}{\pgfqpoint{0.731476in}{2.542299in}}{\pgfqpoint{0.731476in}{2.538181in}}%
\pgfpathcurveto{\pgfqpoint{0.731476in}{2.534063in}}{\pgfqpoint{0.733112in}{2.530113in}}{\pgfqpoint{0.736024in}{2.527201in}}%
\pgfpathcurveto{\pgfqpoint{0.738936in}{2.524289in}}{\pgfqpoint{0.742886in}{2.522653in}}{\pgfqpoint{0.747004in}{2.522653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993170,0.870024,0.626189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743052in}{2.897724in}}%
\pgfpathcurveto{\pgfqpoint{0.747170in}{2.897724in}}{\pgfqpoint{0.751120in}{2.899360in}}{\pgfqpoint{0.754032in}{2.902272in}}%
\pgfpathcurveto{\pgfqpoint{0.756944in}{2.905184in}}{\pgfqpoint{0.758581in}{2.909134in}}{\pgfqpoint{0.758581in}{2.913252in}}%
\pgfpathcurveto{\pgfqpoint{0.758581in}{2.917370in}}{\pgfqpoint{0.756944in}{2.921320in}}{\pgfqpoint{0.754032in}{2.924232in}}%
\pgfpathcurveto{\pgfqpoint{0.751120in}{2.927144in}}{\pgfqpoint{0.747170in}{2.928780in}}{\pgfqpoint{0.743052in}{2.928780in}}%
\pgfpathcurveto{\pgfqpoint{0.738934in}{2.928780in}}{\pgfqpoint{0.734984in}{2.927144in}}{\pgfqpoint{0.732072in}{2.924232in}}%
\pgfpathcurveto{\pgfqpoint{0.729160in}{2.921320in}}{\pgfqpoint{0.727524in}{2.917370in}}{\pgfqpoint{0.727524in}{2.913252in}}%
\pgfpathcurveto{\pgfqpoint{0.727524in}{2.909134in}}{\pgfqpoint{0.729160in}{2.905184in}}{\pgfqpoint{0.732072in}{2.902272in}}%
\pgfpathcurveto{\pgfqpoint{0.734984in}{2.899360in}}{\pgfqpoint{0.738934in}{2.897724in}}{\pgfqpoint{0.743052in}{2.897724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991332,0.905763,0.661309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660325in}{2.957239in}}%
\pgfpathcurveto{\pgfqpoint{0.664443in}{2.957239in}}{\pgfqpoint{0.668393in}{2.958875in}}{\pgfqpoint{0.671305in}{2.961787in}}%
\pgfpathcurveto{\pgfqpoint{0.674217in}{2.964699in}}{\pgfqpoint{0.675853in}{2.968649in}}{\pgfqpoint{0.675853in}{2.972767in}}%
\pgfpathcurveto{\pgfqpoint{0.675853in}{2.976885in}}{\pgfqpoint{0.674217in}{2.980835in}}{\pgfqpoint{0.671305in}{2.983747in}}%
\pgfpathcurveto{\pgfqpoint{0.668393in}{2.986659in}}{\pgfqpoint{0.664443in}{2.988295in}}{\pgfqpoint{0.660325in}{2.988295in}}%
\pgfpathcurveto{\pgfqpoint{0.656207in}{2.988295in}}{\pgfqpoint{0.652257in}{2.986659in}}{\pgfqpoint{0.649345in}{2.983747in}}%
\pgfpathcurveto{\pgfqpoint{0.646433in}{2.980835in}}{\pgfqpoint{0.644797in}{2.976885in}}{\pgfqpoint{0.644797in}{2.972767in}}%
\pgfpathcurveto{\pgfqpoint{0.644797in}{2.968649in}}{\pgfqpoint{0.646433in}{2.964699in}}{\pgfqpoint{0.649345in}{2.961787in}}%
\pgfpathcurveto{\pgfqpoint{0.652257in}{2.958875in}}{\pgfqpoint{0.656207in}{2.957239in}}{\pgfqpoint{0.660325in}{2.957239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597117in}{3.182444in}}%
\pgfpathcurveto{\pgfqpoint{0.601235in}{3.182444in}}{\pgfqpoint{0.605185in}{3.184080in}}{\pgfqpoint{0.608097in}{3.186992in}}%
\pgfpathcurveto{\pgfqpoint{0.611009in}{3.189904in}}{\pgfqpoint{0.612645in}{3.193854in}}{\pgfqpoint{0.612645in}{3.197972in}}%
\pgfpathcurveto{\pgfqpoint{0.612645in}{3.202091in}}{\pgfqpoint{0.611009in}{3.206041in}}{\pgfqpoint{0.608097in}{3.208953in}}%
\pgfpathcurveto{\pgfqpoint{0.605185in}{3.211865in}}{\pgfqpoint{0.601235in}{3.213501in}}{\pgfqpoint{0.597117in}{3.213501in}}%
\pgfpathcurveto{\pgfqpoint{0.592999in}{3.213501in}}{\pgfqpoint{0.589049in}{3.211865in}}{\pgfqpoint{0.586137in}{3.208953in}}%
\pgfpathcurveto{\pgfqpoint{0.583225in}{3.206041in}}{\pgfqpoint{0.581589in}{3.202091in}}{\pgfqpoint{0.581589in}{3.197972in}}%
\pgfpathcurveto{\pgfqpoint{0.581589in}{3.193854in}}{\pgfqpoint{0.583225in}{3.189904in}}{\pgfqpoint{0.586137in}{3.186992in}}%
\pgfpathcurveto{\pgfqpoint{0.589049in}{3.184080in}}{\pgfqpoint{0.592999in}{3.182444in}}{\pgfqpoint{0.597117in}{3.182444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990570,0.920049,0.675675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610328in}{3.227397in}}%
\pgfpathcurveto{\pgfqpoint{0.614447in}{3.227397in}}{\pgfqpoint{0.618397in}{3.229033in}}{\pgfqpoint{0.621309in}{3.231945in}}%
\pgfpathcurveto{\pgfqpoint{0.624221in}{3.234857in}}{\pgfqpoint{0.625857in}{3.238807in}}{\pgfqpoint{0.625857in}{3.242926in}}%
\pgfpathcurveto{\pgfqpoint{0.625857in}{3.247044in}}{\pgfqpoint{0.624221in}{3.250994in}}{\pgfqpoint{0.621309in}{3.253906in}}%
\pgfpathcurveto{\pgfqpoint{0.618397in}{3.256818in}}{\pgfqpoint{0.614447in}{3.258454in}}{\pgfqpoint{0.610328in}{3.258454in}}%
\pgfpathcurveto{\pgfqpoint{0.606210in}{3.258454in}}{\pgfqpoint{0.602260in}{3.256818in}}{\pgfqpoint{0.599348in}{3.253906in}}%
\pgfpathcurveto{\pgfqpoint{0.596436in}{3.250994in}}{\pgfqpoint{0.594800in}{3.247044in}}{\pgfqpoint{0.594800in}{3.242926in}}%
\pgfpathcurveto{\pgfqpoint{0.594800in}{3.238807in}}{\pgfqpoint{0.596436in}{3.234857in}}{\pgfqpoint{0.599348in}{3.231945in}}%
\pgfpathcurveto{\pgfqpoint{0.602260in}{3.229033in}}{\pgfqpoint{0.606210in}{3.227397in}}{\pgfqpoint{0.610328in}{3.227397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989077,0.948604,0.704863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567243in}{3.351219in}}%
\pgfpathcurveto{\pgfqpoint{0.571362in}{3.351219in}}{\pgfqpoint{0.575312in}{3.352855in}}{\pgfqpoint{0.578224in}{3.355767in}}%
\pgfpathcurveto{\pgfqpoint{0.581135in}{3.358679in}}{\pgfqpoint{0.582772in}{3.362629in}}{\pgfqpoint{0.582772in}{3.366747in}}%
\pgfpathcurveto{\pgfqpoint{0.582772in}{3.370865in}}{\pgfqpoint{0.581135in}{3.374815in}}{\pgfqpoint{0.578224in}{3.377727in}}%
\pgfpathcurveto{\pgfqpoint{0.575312in}{3.380639in}}{\pgfqpoint{0.571362in}{3.382275in}}{\pgfqpoint{0.567243in}{3.382275in}}%
\pgfpathcurveto{\pgfqpoint{0.563125in}{3.382275in}}{\pgfqpoint{0.559175in}{3.380639in}}{\pgfqpoint{0.556263in}{3.377727in}}%
\pgfpathcurveto{\pgfqpoint{0.553351in}{3.374815in}}{\pgfqpoint{0.551715in}{3.370865in}}{\pgfqpoint{0.551715in}{3.366747in}}%
\pgfpathcurveto{\pgfqpoint{0.551715in}{3.362629in}}{\pgfqpoint{0.553351in}{3.358679in}}{\pgfqpoint{0.556263in}{3.355767in}}%
\pgfpathcurveto{\pgfqpoint{0.559175in}{3.352855in}}{\pgfqpoint{0.563125in}{3.351219in}}{\pgfqpoint{0.567243in}{3.351219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543116in}{3.510224in}}%
\pgfpathcurveto{\pgfqpoint{0.547234in}{3.510224in}}{\pgfqpoint{0.551184in}{3.511860in}}{\pgfqpoint{0.554096in}{3.514772in}}%
\pgfpathcurveto{\pgfqpoint{0.557008in}{3.517684in}}{\pgfqpoint{0.558644in}{3.521634in}}{\pgfqpoint{0.558644in}{3.525752in}}%
\pgfpathcurveto{\pgfqpoint{0.558644in}{3.529870in}}{\pgfqpoint{0.557008in}{3.533820in}}{\pgfqpoint{0.554096in}{3.536732in}}%
\pgfpathcurveto{\pgfqpoint{0.551184in}{3.539644in}}{\pgfqpoint{0.547234in}{3.541280in}}{\pgfqpoint{0.543116in}{3.541280in}}%
\pgfpathcurveto{\pgfqpoint{0.538998in}{3.541280in}}{\pgfqpoint{0.535048in}{3.539644in}}{\pgfqpoint{0.532136in}{3.536732in}}%
\pgfpathcurveto{\pgfqpoint{0.529224in}{3.533820in}}{\pgfqpoint{0.527588in}{3.529870in}}{\pgfqpoint{0.527588in}{3.525752in}}%
\pgfpathcurveto{\pgfqpoint{0.527588in}{3.521634in}}{\pgfqpoint{0.529224in}{3.517684in}}{\pgfqpoint{0.532136in}{3.514772in}}%
\pgfpathcurveto{\pgfqpoint{0.535048in}{3.511860in}}{\pgfqpoint{0.538998in}{3.510224in}}{\pgfqpoint{0.543116in}{3.510224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494553in}{3.607831in}}%
\pgfpathcurveto{\pgfqpoint{0.498671in}{3.607831in}}{\pgfqpoint{0.502621in}{3.609467in}}{\pgfqpoint{0.505533in}{3.612379in}}%
\pgfpathcurveto{\pgfqpoint{0.508445in}{3.615291in}}{\pgfqpoint{0.510081in}{3.619241in}}{\pgfqpoint{0.510081in}{3.623359in}}%
\pgfpathcurveto{\pgfqpoint{0.510081in}{3.627477in}}{\pgfqpoint{0.508445in}{3.631427in}}{\pgfqpoint{0.505533in}{3.634339in}}%
\pgfpathcurveto{\pgfqpoint{0.502621in}{3.637251in}}{\pgfqpoint{0.498671in}{3.638887in}}{\pgfqpoint{0.494553in}{3.638887in}}%
\pgfpathcurveto{\pgfqpoint{0.490435in}{3.638887in}}{\pgfqpoint{0.486485in}{3.637251in}}{\pgfqpoint{0.483573in}{3.634339in}}%
\pgfpathcurveto{\pgfqpoint{0.480661in}{3.631427in}}{\pgfqpoint{0.479025in}{3.627477in}}{\pgfqpoint{0.479025in}{3.623359in}}%
\pgfpathcurveto{\pgfqpoint{0.479025in}{3.619241in}}{\pgfqpoint{0.480661in}{3.615291in}}{\pgfqpoint{0.483573in}{3.612379in}}%
\pgfpathcurveto{\pgfqpoint{0.486485in}{3.609467in}}{\pgfqpoint{0.490435in}{3.607831in}}{\pgfqpoint{0.494553in}{3.607831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529943in}{3.667768in}}%
\pgfpathcurveto{\pgfqpoint{0.534061in}{3.667768in}}{\pgfqpoint{0.538011in}{3.669404in}}{\pgfqpoint{0.540923in}{3.672316in}}%
\pgfpathcurveto{\pgfqpoint{0.543835in}{3.675228in}}{\pgfqpoint{0.545471in}{3.679178in}}{\pgfqpoint{0.545471in}{3.683296in}}%
\pgfpathcurveto{\pgfqpoint{0.545471in}{3.687414in}}{\pgfqpoint{0.543835in}{3.691364in}}{\pgfqpoint{0.540923in}{3.694276in}}%
\pgfpathcurveto{\pgfqpoint{0.538011in}{3.697188in}}{\pgfqpoint{0.534061in}{3.698824in}}{\pgfqpoint{0.529943in}{3.698824in}}%
\pgfpathcurveto{\pgfqpoint{0.525825in}{3.698824in}}{\pgfqpoint{0.521875in}{3.697188in}}{\pgfqpoint{0.518963in}{3.694276in}}%
\pgfpathcurveto{\pgfqpoint{0.516051in}{3.691364in}}{\pgfqpoint{0.514415in}{3.687414in}}{\pgfqpoint{0.514415in}{3.683296in}}%
\pgfpathcurveto{\pgfqpoint{0.514415in}{3.679178in}}{\pgfqpoint{0.516051in}{3.675228in}}{\pgfqpoint{0.518963in}{3.672316in}}%
\pgfpathcurveto{\pgfqpoint{0.521875in}{3.669404in}}{\pgfqpoint{0.525825in}{3.667768in}}{\pgfqpoint{0.529943in}{3.667768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545701in}{3.769326in}}%
\pgfpathcurveto{\pgfqpoint{0.549819in}{3.769326in}}{\pgfqpoint{0.553769in}{3.770962in}}{\pgfqpoint{0.556681in}{3.773874in}}%
\pgfpathcurveto{\pgfqpoint{0.559593in}{3.776786in}}{\pgfqpoint{0.561229in}{3.780736in}}{\pgfqpoint{0.561229in}{3.784854in}}%
\pgfpathcurveto{\pgfqpoint{0.561229in}{3.788972in}}{\pgfqpoint{0.559593in}{3.792922in}}{\pgfqpoint{0.556681in}{3.795834in}}%
\pgfpathcurveto{\pgfqpoint{0.553769in}{3.798746in}}{\pgfqpoint{0.549819in}{3.800382in}}{\pgfqpoint{0.545701in}{3.800382in}}%
\pgfpathcurveto{\pgfqpoint{0.541583in}{3.800382in}}{\pgfqpoint{0.537633in}{3.798746in}}{\pgfqpoint{0.534721in}{3.795834in}}%
\pgfpathcurveto{\pgfqpoint{0.531809in}{3.792922in}}{\pgfqpoint{0.530172in}{3.788972in}}{\pgfqpoint{0.530172in}{3.784854in}}%
\pgfpathcurveto{\pgfqpoint{0.530172in}{3.780736in}}{\pgfqpoint{0.531809in}{3.776786in}}{\pgfqpoint{0.534721in}{3.773874in}}%
\pgfpathcurveto{\pgfqpoint{0.537633in}{3.770962in}}{\pgfqpoint{0.541583in}{3.769326in}}{\pgfqpoint{0.545701in}{3.769326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.004512,0.003490,0.029965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786033in}{4.313237in}}%
\pgfpathcurveto{\pgfqpoint{5.790151in}{4.313237in}}{\pgfqpoint{5.794101in}{4.314873in}}{\pgfqpoint{5.797013in}{4.317785in}}%
\pgfpathcurveto{\pgfqpoint{5.799925in}{4.320697in}}{\pgfqpoint{5.801561in}{4.324647in}}{\pgfqpoint{5.801561in}{4.328765in}}%
\pgfpathcurveto{\pgfqpoint{5.801561in}{4.332883in}}{\pgfqpoint{5.799925in}{4.336833in}}{\pgfqpoint{5.797013in}{4.339745in}}%
\pgfpathcurveto{\pgfqpoint{5.794101in}{4.342657in}}{\pgfqpoint{5.790151in}{4.344294in}}{\pgfqpoint{5.786033in}{4.344294in}}%
\pgfpathcurveto{\pgfqpoint{5.781914in}{4.344294in}}{\pgfqpoint{5.777964in}{4.342657in}}{\pgfqpoint{5.775052in}{4.339745in}}%
\pgfpathcurveto{\pgfqpoint{5.772141in}{4.336833in}}{\pgfqpoint{5.770504in}{4.332883in}}{\pgfqpoint{5.770504in}{4.328765in}}%
\pgfpathcurveto{\pgfqpoint{5.770504in}{4.324647in}}{\pgfqpoint{5.772141in}{4.320697in}}{\pgfqpoint{5.775052in}{4.317785in}}%
\pgfpathcurveto{\pgfqpoint{5.777964in}{4.314873in}}{\pgfqpoint{5.781914in}{4.313237in}}{\pgfqpoint{5.786033in}{4.313237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.005950,0.004843,0.037130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699704in}{3.796030in}}%
\pgfpathcurveto{\pgfqpoint{5.703822in}{3.796030in}}{\pgfqpoint{5.707773in}{3.797666in}}{\pgfqpoint{5.710684in}{3.800578in}}%
\pgfpathcurveto{\pgfqpoint{5.713596in}{3.803490in}}{\pgfqpoint{5.715233in}{3.807440in}}{\pgfqpoint{5.715233in}{3.811558in}}%
\pgfpathcurveto{\pgfqpoint{5.715233in}{3.815676in}}{\pgfqpoint{5.713596in}{3.819626in}}{\pgfqpoint{5.710684in}{3.822538in}}%
\pgfpathcurveto{\pgfqpoint{5.707773in}{3.825450in}}{\pgfqpoint{5.703822in}{3.827087in}}{\pgfqpoint{5.699704in}{3.827087in}}%
\pgfpathcurveto{\pgfqpoint{5.695586in}{3.827087in}}{\pgfqpoint{5.691636in}{3.825450in}}{\pgfqpoint{5.688724in}{3.822538in}}%
\pgfpathcurveto{\pgfqpoint{5.685812in}{3.819626in}}{\pgfqpoint{5.684176in}{3.815676in}}{\pgfqpoint{5.684176in}{3.811558in}}%
\pgfpathcurveto{\pgfqpoint{5.684176in}{3.807440in}}{\pgfqpoint{5.685812in}{3.803490in}}{\pgfqpoint{5.688724in}{3.800578in}}%
\pgfpathcurveto{\pgfqpoint{5.691636in}{3.797666in}}{\pgfqpoint{5.695586in}{3.796030in}}{\pgfqpoint{5.699704in}{3.796030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018815,0.016026,0.084584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562519in}{3.479881in}}%
\pgfpathcurveto{\pgfqpoint{5.566637in}{3.479881in}}{\pgfqpoint{5.570587in}{3.481517in}}{\pgfqpoint{5.573499in}{3.484429in}}%
\pgfpathcurveto{\pgfqpoint{5.576411in}{3.487341in}}{\pgfqpoint{5.578047in}{3.491291in}}{\pgfqpoint{5.578047in}{3.495409in}}%
\pgfpathcurveto{\pgfqpoint{5.578047in}{3.499527in}}{\pgfqpoint{5.576411in}{3.503477in}}{\pgfqpoint{5.573499in}{3.506389in}}%
\pgfpathcurveto{\pgfqpoint{5.570587in}{3.509301in}}{\pgfqpoint{5.566637in}{3.510937in}}{\pgfqpoint{5.562519in}{3.510937in}}%
\pgfpathcurveto{\pgfqpoint{5.558401in}{3.510937in}}{\pgfqpoint{5.554451in}{3.509301in}}{\pgfqpoint{5.551539in}{3.506389in}}%
\pgfpathcurveto{\pgfqpoint{5.548627in}{3.503477in}}{\pgfqpoint{5.546991in}{3.499527in}}{\pgfqpoint{5.546991in}{3.495409in}}%
\pgfpathcurveto{\pgfqpoint{5.546991in}{3.491291in}}{\pgfqpoint{5.548627in}{3.487341in}}{\pgfqpoint{5.551539in}{3.484429in}}%
\pgfpathcurveto{\pgfqpoint{5.554451in}{3.481517in}}{\pgfqpoint{5.558401in}{3.479881in}}{\pgfqpoint{5.562519in}{3.479881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039608,0.031090,0.133515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459809in}{3.233149in}}%
\pgfpathcurveto{\pgfqpoint{5.463927in}{3.233149in}}{\pgfqpoint{5.467877in}{3.234785in}}{\pgfqpoint{5.470789in}{3.237697in}}%
\pgfpathcurveto{\pgfqpoint{5.473701in}{3.240609in}}{\pgfqpoint{5.475338in}{3.244559in}}{\pgfqpoint{5.475338in}{3.248677in}}%
\pgfpathcurveto{\pgfqpoint{5.475338in}{3.252796in}}{\pgfqpoint{5.473701in}{3.256746in}}{\pgfqpoint{5.470789in}{3.259658in}}%
\pgfpathcurveto{\pgfqpoint{5.467877in}{3.262570in}}{\pgfqpoint{5.463927in}{3.264206in}}{\pgfqpoint{5.459809in}{3.264206in}}%
\pgfpathcurveto{\pgfqpoint{5.455691in}{3.264206in}}{\pgfqpoint{5.451741in}{3.262570in}}{\pgfqpoint{5.448829in}{3.259658in}}%
\pgfpathcurveto{\pgfqpoint{5.445917in}{3.256746in}}{\pgfqpoint{5.444281in}{3.252796in}}{\pgfqpoint{5.444281in}{3.248677in}}%
\pgfpathcurveto{\pgfqpoint{5.444281in}{3.244559in}}{\pgfqpoint{5.445917in}{3.240609in}}{\pgfqpoint{5.448829in}{3.237697in}}%
\pgfpathcurveto{\pgfqpoint{5.451741in}{3.234785in}}{\pgfqpoint{5.455691in}{3.233149in}}{\pgfqpoint{5.459809in}{3.233149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052320,0.039407,0.158841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351706in}{2.855816in}}%
\pgfpathcurveto{\pgfqpoint{5.355824in}{2.855816in}}{\pgfqpoint{5.359774in}{2.857452in}}{\pgfqpoint{5.362686in}{2.860364in}}%
\pgfpathcurveto{\pgfqpoint{5.365598in}{2.863276in}}{\pgfqpoint{5.367234in}{2.867226in}}{\pgfqpoint{5.367234in}{2.871344in}}%
\pgfpathcurveto{\pgfqpoint{5.367234in}{2.875463in}}{\pgfqpoint{5.365598in}{2.879413in}}{\pgfqpoint{5.362686in}{2.882325in}}%
\pgfpathcurveto{\pgfqpoint{5.359774in}{2.885237in}}{\pgfqpoint{5.355824in}{2.886873in}}{\pgfqpoint{5.351706in}{2.886873in}}%
\pgfpathcurveto{\pgfqpoint{5.347587in}{2.886873in}}{\pgfqpoint{5.343637in}{2.885237in}}{\pgfqpoint{5.340725in}{2.882325in}}%
\pgfpathcurveto{\pgfqpoint{5.337813in}{2.879413in}}{\pgfqpoint{5.336177in}{2.875463in}}{\pgfqpoint{5.336177in}{2.871344in}}%
\pgfpathcurveto{\pgfqpoint{5.336177in}{2.867226in}}{\pgfqpoint{5.337813in}{2.863276in}}{\pgfqpoint{5.340725in}{2.860364in}}%
\pgfpathcurveto{\pgfqpoint{5.343637in}{2.857452in}}{\pgfqpoint{5.347587in}{2.855816in}}{\pgfqpoint{5.351706in}{2.855816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.088155,0.058133,0.229922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252422in}{2.668541in}}%
\pgfpathcurveto{\pgfqpoint{5.256540in}{2.668541in}}{\pgfqpoint{5.260490in}{2.670177in}}{\pgfqpoint{5.263402in}{2.673089in}}%
\pgfpathcurveto{\pgfqpoint{5.266314in}{2.676001in}}{\pgfqpoint{5.267950in}{2.679951in}}{\pgfqpoint{5.267950in}{2.684069in}}%
\pgfpathcurveto{\pgfqpoint{5.267950in}{2.688187in}}{\pgfqpoint{5.266314in}{2.692137in}}{\pgfqpoint{5.263402in}{2.695049in}}%
\pgfpathcurveto{\pgfqpoint{5.260490in}{2.697961in}}{\pgfqpoint{5.256540in}{2.699597in}}{\pgfqpoint{5.252422in}{2.699597in}}%
\pgfpathcurveto{\pgfqpoint{5.248304in}{2.699597in}}{\pgfqpoint{5.244354in}{2.697961in}}{\pgfqpoint{5.241442in}{2.695049in}}%
\pgfpathcurveto{\pgfqpoint{5.238530in}{2.692137in}}{\pgfqpoint{5.236894in}{2.688187in}}{\pgfqpoint{5.236894in}{2.684069in}}%
\pgfpathcurveto{\pgfqpoint{5.236894in}{2.679951in}}{\pgfqpoint{5.238530in}{2.676001in}}{\pgfqpoint{5.241442in}{2.673089in}}%
\pgfpathcurveto{\pgfqpoint{5.244354in}{2.670177in}}{\pgfqpoint{5.248304in}{2.668541in}}{\pgfqpoint{5.252422in}{2.668541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.083446,0.056225,0.220755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124400in}{2.539468in}}%
\pgfpathcurveto{\pgfqpoint{5.128518in}{2.539468in}}{\pgfqpoint{5.132468in}{2.541104in}}{\pgfqpoint{5.135380in}{2.544016in}}%
\pgfpathcurveto{\pgfqpoint{5.138292in}{2.546928in}}{\pgfqpoint{5.139928in}{2.550878in}}{\pgfqpoint{5.139928in}{2.554996in}}%
\pgfpathcurveto{\pgfqpoint{5.139928in}{2.559114in}}{\pgfqpoint{5.138292in}{2.563064in}}{\pgfqpoint{5.135380in}{2.565976in}}%
\pgfpathcurveto{\pgfqpoint{5.132468in}{2.568888in}}{\pgfqpoint{5.128518in}{2.570524in}}{\pgfqpoint{5.124400in}{2.570524in}}%
\pgfpathcurveto{\pgfqpoint{5.120282in}{2.570524in}}{\pgfqpoint{5.116332in}{2.568888in}}{\pgfqpoint{5.113420in}{2.565976in}}%
\pgfpathcurveto{\pgfqpoint{5.110508in}{2.563064in}}{\pgfqpoint{5.108872in}{2.559114in}}{\pgfqpoint{5.108872in}{2.554996in}}%
\pgfpathcurveto{\pgfqpoint{5.108872in}{2.550878in}}{\pgfqpoint{5.110508in}{2.546928in}}{\pgfqpoint{5.113420in}{2.544016in}}%
\pgfpathcurveto{\pgfqpoint{5.116332in}{2.541104in}}{\pgfqpoint{5.120282in}{2.539468in}}{\pgfqpoint{5.124400in}{2.539468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113094,0.065492,0.276784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964030in}{2.470774in}}%
\pgfpathcurveto{\pgfqpoint{4.968148in}{2.470774in}}{\pgfqpoint{4.972098in}{2.472410in}}{\pgfqpoint{4.975010in}{2.475322in}}%
\pgfpathcurveto{\pgfqpoint{4.977922in}{2.478234in}}{\pgfqpoint{4.979558in}{2.482184in}}{\pgfqpoint{4.979558in}{2.486302in}}%
\pgfpathcurveto{\pgfqpoint{4.979558in}{2.490421in}}{\pgfqpoint{4.977922in}{2.494371in}}{\pgfqpoint{4.975010in}{2.497283in}}%
\pgfpathcurveto{\pgfqpoint{4.972098in}{2.500195in}}{\pgfqpoint{4.968148in}{2.501831in}}{\pgfqpoint{4.964030in}{2.501831in}}%
\pgfpathcurveto{\pgfqpoint{4.959912in}{2.501831in}}{\pgfqpoint{4.955962in}{2.500195in}}{\pgfqpoint{4.953050in}{2.497283in}}%
\pgfpathcurveto{\pgfqpoint{4.950138in}{2.494371in}}{\pgfqpoint{4.948502in}{2.490421in}}{\pgfqpoint{4.948502in}{2.486302in}}%
\pgfpathcurveto{\pgfqpoint{4.948502in}{2.482184in}}{\pgfqpoint{4.950138in}{2.478234in}}{\pgfqpoint{4.953050in}{2.475322in}}%
\pgfpathcurveto{\pgfqpoint{4.955962in}{2.472410in}}{\pgfqpoint{4.959912in}{2.470774in}}{\pgfqpoint{4.964030in}{2.470774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123833,0.067295,0.295879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879455in}{2.247821in}}%
\pgfpathcurveto{\pgfqpoint{4.883573in}{2.247821in}}{\pgfqpoint{4.887523in}{2.249457in}}{\pgfqpoint{4.890435in}{2.252369in}}%
\pgfpathcurveto{\pgfqpoint{4.893347in}{2.255281in}}{\pgfqpoint{4.894983in}{2.259231in}}{\pgfqpoint{4.894983in}{2.263350in}}%
\pgfpathcurveto{\pgfqpoint{4.894983in}{2.267468in}}{\pgfqpoint{4.893347in}{2.271418in}}{\pgfqpoint{4.890435in}{2.274330in}}%
\pgfpathcurveto{\pgfqpoint{4.887523in}{2.277242in}}{\pgfqpoint{4.883573in}{2.278878in}}{\pgfqpoint{4.879455in}{2.278878in}}%
\pgfpathcurveto{\pgfqpoint{4.875337in}{2.278878in}}{\pgfqpoint{4.871387in}{2.277242in}}{\pgfqpoint{4.868475in}{2.274330in}}%
\pgfpathcurveto{\pgfqpoint{4.865563in}{2.271418in}}{\pgfqpoint{4.863927in}{2.267468in}}{\pgfqpoint{4.863927in}{2.263350in}}%
\pgfpathcurveto{\pgfqpoint{4.863927in}{2.259231in}}{\pgfqpoint{4.865563in}{2.255281in}}{\pgfqpoint{4.868475in}{2.252369in}}%
\pgfpathcurveto{\pgfqpoint{4.871387in}{2.249457in}}{\pgfqpoint{4.875337in}{2.247821in}}{\pgfqpoint{4.879455in}{2.247821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178212,0.066576,0.379497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765900in}{2.228822in}}%
\pgfpathcurveto{\pgfqpoint{4.770019in}{2.228822in}}{\pgfqpoint{4.773969in}{2.230458in}}{\pgfqpoint{4.776881in}{2.233370in}}%
\pgfpathcurveto{\pgfqpoint{4.779793in}{2.236282in}}{\pgfqpoint{4.781429in}{2.240232in}}{\pgfqpoint{4.781429in}{2.244350in}}%
\pgfpathcurveto{\pgfqpoint{4.781429in}{2.248468in}}{\pgfqpoint{4.779793in}{2.252418in}}{\pgfqpoint{4.776881in}{2.255330in}}%
\pgfpathcurveto{\pgfqpoint{4.773969in}{2.258242in}}{\pgfqpoint{4.770019in}{2.259879in}}{\pgfqpoint{4.765900in}{2.259879in}}%
\pgfpathcurveto{\pgfqpoint{4.761782in}{2.259879in}}{\pgfqpoint{4.757832in}{2.258242in}}{\pgfqpoint{4.754920in}{2.255330in}}%
\pgfpathcurveto{\pgfqpoint{4.752008in}{2.252418in}}{\pgfqpoint{4.750372in}{2.248468in}}{\pgfqpoint{4.750372in}{2.244350in}}%
\pgfpathcurveto{\pgfqpoint{4.750372in}{2.240232in}}{\pgfqpoint{4.752008in}{2.236282in}}{\pgfqpoint{4.754920in}{2.233370in}}%
\pgfpathcurveto{\pgfqpoint{4.757832in}{2.230458in}}{\pgfqpoint{4.761782in}{2.228822in}}{\pgfqpoint{4.765900in}{2.228822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218512,0.061158,0.425392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652422in}{2.182785in}}%
\pgfpathcurveto{\pgfqpoint{4.656541in}{2.182785in}}{\pgfqpoint{4.660491in}{2.184421in}}{\pgfqpoint{4.663403in}{2.187333in}}%
\pgfpathcurveto{\pgfqpoint{4.666314in}{2.190245in}}{\pgfqpoint{4.667951in}{2.194195in}}{\pgfqpoint{4.667951in}{2.198313in}}%
\pgfpathcurveto{\pgfqpoint{4.667951in}{2.202431in}}{\pgfqpoint{4.666314in}{2.206381in}}{\pgfqpoint{4.663403in}{2.209293in}}%
\pgfpathcurveto{\pgfqpoint{4.660491in}{2.212205in}}{\pgfqpoint{4.656541in}{2.213841in}}{\pgfqpoint{4.652422in}{2.213841in}}%
\pgfpathcurveto{\pgfqpoint{4.648304in}{2.213841in}}{\pgfqpoint{4.644354in}{2.212205in}}{\pgfqpoint{4.641442in}{2.209293in}}%
\pgfpathcurveto{\pgfqpoint{4.638530in}{2.206381in}}{\pgfqpoint{4.636894in}{2.202431in}}{\pgfqpoint{4.636894in}{2.198313in}}%
\pgfpathcurveto{\pgfqpoint{4.636894in}{2.194195in}}{\pgfqpoint{4.638530in}{2.190245in}}{\pgfqpoint{4.641442in}{2.187333in}}%
\pgfpathcurveto{\pgfqpoint{4.644354in}{2.184421in}}{\pgfqpoint{4.648304in}{2.182785in}}{\pgfqpoint{4.652422in}{2.182785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252220,0.059415,0.453248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483348in}{1.980379in}}%
\pgfpathcurveto{\pgfqpoint{4.487466in}{1.980379in}}{\pgfqpoint{4.491416in}{1.982015in}}{\pgfqpoint{4.494328in}{1.984927in}}%
\pgfpathcurveto{\pgfqpoint{4.497240in}{1.987839in}}{\pgfqpoint{4.498876in}{1.991789in}}{\pgfqpoint{4.498876in}{1.995907in}}%
\pgfpathcurveto{\pgfqpoint{4.498876in}{2.000025in}}{\pgfqpoint{4.497240in}{2.003975in}}{\pgfqpoint{4.494328in}{2.006887in}}%
\pgfpathcurveto{\pgfqpoint{4.491416in}{2.009799in}}{\pgfqpoint{4.487466in}{2.011436in}}{\pgfqpoint{4.483348in}{2.011436in}}%
\pgfpathcurveto{\pgfqpoint{4.479230in}{2.011436in}}{\pgfqpoint{4.475280in}{2.009799in}}{\pgfqpoint{4.472368in}{2.006887in}}%
\pgfpathcurveto{\pgfqpoint{4.469456in}{2.003975in}}{\pgfqpoint{4.467820in}{2.000025in}}{\pgfqpoint{4.467820in}{1.995907in}}%
\pgfpathcurveto{\pgfqpoint{4.467820in}{1.991789in}}{\pgfqpoint{4.469456in}{1.987839in}}{\pgfqpoint{4.472368in}{1.984927in}}%
\pgfpathcurveto{\pgfqpoint{4.475280in}{1.982015in}}{\pgfqpoint{4.479230in}{1.980379in}}{\pgfqpoint{4.483348in}{1.980379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.297740,0.066117,0.478243}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303958in}{1.840790in}}%
\pgfpathcurveto{\pgfqpoint{4.308076in}{1.840790in}}{\pgfqpoint{4.312026in}{1.842427in}}{\pgfqpoint{4.314938in}{1.845339in}}%
\pgfpathcurveto{\pgfqpoint{4.317850in}{1.848251in}}{\pgfqpoint{4.319486in}{1.852201in}}{\pgfqpoint{4.319486in}{1.856319in}}%
\pgfpathcurveto{\pgfqpoint{4.319486in}{1.860437in}}{\pgfqpoint{4.317850in}{1.864387in}}{\pgfqpoint{4.314938in}{1.867299in}}%
\pgfpathcurveto{\pgfqpoint{4.312026in}{1.870211in}}{\pgfqpoint{4.308076in}{1.871847in}}{\pgfqpoint{4.303958in}{1.871847in}}%
\pgfpathcurveto{\pgfqpoint{4.299840in}{1.871847in}}{\pgfqpoint{4.295890in}{1.870211in}}{\pgfqpoint{4.292978in}{1.867299in}}%
\pgfpathcurveto{\pgfqpoint{4.290066in}{1.864387in}}{\pgfqpoint{4.288430in}{1.860437in}}{\pgfqpoint{4.288430in}{1.856319in}}%
\pgfpathcurveto{\pgfqpoint{4.288430in}{1.852201in}}{\pgfqpoint{4.290066in}{1.848251in}}{\pgfqpoint{4.292978in}{1.845339in}}%
\pgfpathcurveto{\pgfqpoint{4.295890in}{1.842427in}}{\pgfqpoint{4.299840in}{1.840790in}}{\pgfqpoint{4.303958in}{1.840790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.378211,0.095332,0.500067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095052in}{1.850132in}}%
\pgfpathcurveto{\pgfqpoint{4.099171in}{1.850132in}}{\pgfqpoint{4.103121in}{1.851768in}}{\pgfqpoint{4.106033in}{1.854680in}}%
\pgfpathcurveto{\pgfqpoint{4.108944in}{1.857592in}}{\pgfqpoint{4.110581in}{1.861542in}}{\pgfqpoint{4.110581in}{1.865661in}}%
\pgfpathcurveto{\pgfqpoint{4.110581in}{1.869779in}}{\pgfqpoint{4.108944in}{1.873729in}}{\pgfqpoint{4.106033in}{1.876641in}}%
\pgfpathcurveto{\pgfqpoint{4.103121in}{1.879553in}}{\pgfqpoint{4.099171in}{1.881189in}}{\pgfqpoint{4.095052in}{1.881189in}}%
\pgfpathcurveto{\pgfqpoint{4.090934in}{1.881189in}}{\pgfqpoint{4.086984in}{1.879553in}}{\pgfqpoint{4.084072in}{1.876641in}}%
\pgfpathcurveto{\pgfqpoint{4.081160in}{1.873729in}}{\pgfqpoint{4.079524in}{1.869779in}}{\pgfqpoint{4.079524in}{1.865661in}}%
\pgfpathcurveto{\pgfqpoint{4.079524in}{1.861542in}}{\pgfqpoint{4.081160in}{1.857592in}}{\pgfqpoint{4.084072in}{1.854680in}}%
\pgfpathcurveto{\pgfqpoint{4.086984in}{1.851768in}}{\pgfqpoint{4.090934in}{1.850132in}}{\pgfqpoint{4.095052in}{1.850132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.402548,0.105420,0.503386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974283in}{1.756145in}}%
\pgfpathcurveto{\pgfqpoint{3.978401in}{1.756145in}}{\pgfqpoint{3.982351in}{1.757782in}}{\pgfqpoint{3.985263in}{1.760694in}}%
\pgfpathcurveto{\pgfqpoint{3.988175in}{1.763605in}}{\pgfqpoint{3.989811in}{1.767556in}}{\pgfqpoint{3.989811in}{1.771674in}}%
\pgfpathcurveto{\pgfqpoint{3.989811in}{1.775792in}}{\pgfqpoint{3.988175in}{1.779742in}}{\pgfqpoint{3.985263in}{1.782654in}}%
\pgfpathcurveto{\pgfqpoint{3.982351in}{1.785566in}}{\pgfqpoint{3.978401in}{1.787202in}}{\pgfqpoint{3.974283in}{1.787202in}}%
\pgfpathcurveto{\pgfqpoint{3.970165in}{1.787202in}}{\pgfqpoint{3.966215in}{1.785566in}}{\pgfqpoint{3.963303in}{1.782654in}}%
\pgfpathcurveto{\pgfqpoint{3.960391in}{1.779742in}}{\pgfqpoint{3.958755in}{1.775792in}}{\pgfqpoint{3.958755in}{1.771674in}}%
\pgfpathcurveto{\pgfqpoint{3.958755in}{1.767556in}}{\pgfqpoint{3.960391in}{1.763605in}}{\pgfqpoint{3.963303in}{1.760694in}}%
\pgfpathcurveto{\pgfqpoint{3.966215in}{1.757782in}}{\pgfqpoint{3.970165in}{1.756145in}}{\pgfqpoint{3.974283in}{1.756145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457386,0.127522,0.507448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863468in}{1.750161in}}%
\pgfpathcurveto{\pgfqpoint{3.867587in}{1.750161in}}{\pgfqpoint{3.871537in}{1.751797in}}{\pgfqpoint{3.874449in}{1.754709in}}%
\pgfpathcurveto{\pgfqpoint{3.877361in}{1.757621in}}{\pgfqpoint{3.878997in}{1.761571in}}{\pgfqpoint{3.878997in}{1.765689in}}%
\pgfpathcurveto{\pgfqpoint{3.878997in}{1.769808in}}{\pgfqpoint{3.877361in}{1.773758in}}{\pgfqpoint{3.874449in}{1.776670in}}%
\pgfpathcurveto{\pgfqpoint{3.871537in}{1.779582in}}{\pgfqpoint{3.867587in}{1.781218in}}{\pgfqpoint{3.863468in}{1.781218in}}%
\pgfpathcurveto{\pgfqpoint{3.859350in}{1.781218in}}{\pgfqpoint{3.855400in}{1.779582in}}{\pgfqpoint{3.852488in}{1.776670in}}%
\pgfpathcurveto{\pgfqpoint{3.849576in}{1.773758in}}{\pgfqpoint{3.847940in}{1.769808in}}{\pgfqpoint{3.847940in}{1.765689in}}%
\pgfpathcurveto{\pgfqpoint{3.847940in}{1.761571in}}{\pgfqpoint{3.849576in}{1.757621in}}{\pgfqpoint{3.852488in}{1.754709in}}%
\pgfpathcurveto{\pgfqpoint{3.855400in}{1.751797in}}{\pgfqpoint{3.859350in}{1.750161in}}{\pgfqpoint{3.863468in}{1.750161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512831,0.148179,0.507648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748259in}{1.743107in}}%
\pgfpathcurveto{\pgfqpoint{3.752377in}{1.743107in}}{\pgfqpoint{3.756327in}{1.744743in}}{\pgfqpoint{3.759239in}{1.747655in}}%
\pgfpathcurveto{\pgfqpoint{3.762151in}{1.750567in}}{\pgfqpoint{3.763787in}{1.754517in}}{\pgfqpoint{3.763787in}{1.758635in}}%
\pgfpathcurveto{\pgfqpoint{3.763787in}{1.762753in}}{\pgfqpoint{3.762151in}{1.766704in}}{\pgfqpoint{3.759239in}{1.769615in}}%
\pgfpathcurveto{\pgfqpoint{3.756327in}{1.772527in}}{\pgfqpoint{3.752377in}{1.774164in}}{\pgfqpoint{3.748259in}{1.774164in}}%
\pgfpathcurveto{\pgfqpoint{3.744141in}{1.774164in}}{\pgfqpoint{3.740191in}{1.772527in}}{\pgfqpoint{3.737279in}{1.769615in}}%
\pgfpathcurveto{\pgfqpoint{3.734367in}{1.766704in}}{\pgfqpoint{3.732731in}{1.762753in}}{\pgfqpoint{3.732731in}{1.758635in}}%
\pgfpathcurveto{\pgfqpoint{3.732731in}{1.754517in}}{\pgfqpoint{3.734367in}{1.750567in}}{\pgfqpoint{3.737279in}{1.747655in}}%
\pgfpathcurveto{\pgfqpoint{3.740191in}{1.744743in}}{\pgfqpoint{3.744141in}{1.743107in}}{\pgfqpoint{3.748259in}{1.743107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525270,0.152569,0.507192}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629216in}{1.796189in}}%
\pgfpathcurveto{\pgfqpoint{3.633334in}{1.796189in}}{\pgfqpoint{3.637284in}{1.797825in}}{\pgfqpoint{3.640196in}{1.800737in}}%
\pgfpathcurveto{\pgfqpoint{3.643108in}{1.803649in}}{\pgfqpoint{3.644744in}{1.807599in}}{\pgfqpoint{3.644744in}{1.811717in}}%
\pgfpathcurveto{\pgfqpoint{3.644744in}{1.815835in}}{\pgfqpoint{3.643108in}{1.819785in}}{\pgfqpoint{3.640196in}{1.822697in}}%
\pgfpathcurveto{\pgfqpoint{3.637284in}{1.825609in}}{\pgfqpoint{3.633334in}{1.827245in}}{\pgfqpoint{3.629216in}{1.827245in}}%
\pgfpathcurveto{\pgfqpoint{3.625098in}{1.827245in}}{\pgfqpoint{3.621148in}{1.825609in}}{\pgfqpoint{3.618236in}{1.822697in}}%
\pgfpathcurveto{\pgfqpoint{3.615324in}{1.819785in}}{\pgfqpoint{3.613688in}{1.815835in}}{\pgfqpoint{3.613688in}{1.811717in}}%
\pgfpathcurveto{\pgfqpoint{3.613688in}{1.807599in}}{\pgfqpoint{3.615324in}{1.803649in}}{\pgfqpoint{3.618236in}{1.800737in}}%
\pgfpathcurveto{\pgfqpoint{3.621148in}{1.797825in}}{\pgfqpoint{3.625098in}{1.796189in}}{\pgfqpoint{3.629216in}{1.796189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.562866,0.165368,0.504692}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425393in}{1.569131in}}%
\pgfpathcurveto{\pgfqpoint{3.429511in}{1.569131in}}{\pgfqpoint{3.433461in}{1.570767in}}{\pgfqpoint{3.436373in}{1.573679in}}%
\pgfpathcurveto{\pgfqpoint{3.439285in}{1.576591in}}{\pgfqpoint{3.440921in}{1.580541in}}{\pgfqpoint{3.440921in}{1.584659in}}%
\pgfpathcurveto{\pgfqpoint{3.440921in}{1.588777in}}{\pgfqpoint{3.439285in}{1.592727in}}{\pgfqpoint{3.436373in}{1.595639in}}%
\pgfpathcurveto{\pgfqpoint{3.433461in}{1.598551in}}{\pgfqpoint{3.429511in}{1.600187in}}{\pgfqpoint{3.425393in}{1.600187in}}%
\pgfpathcurveto{\pgfqpoint{3.421275in}{1.600187in}}{\pgfqpoint{3.417325in}{1.598551in}}{\pgfqpoint{3.414413in}{1.595639in}}%
\pgfpathcurveto{\pgfqpoint{3.411501in}{1.592727in}}{\pgfqpoint{3.409865in}{1.588777in}}{\pgfqpoint{3.409865in}{1.584659in}}%
\pgfpathcurveto{\pgfqpoint{3.409865in}{1.580541in}}{\pgfqpoint{3.411501in}{1.576591in}}{\pgfqpoint{3.414413in}{1.573679in}}%
\pgfpathcurveto{\pgfqpoint{3.417325in}{1.570767in}}{\pgfqpoint{3.421275in}{1.569131in}}{\pgfqpoint{3.425393in}{1.569131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588158,0.173652,0.502035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290046in}{1.602447in}}%
\pgfpathcurveto{\pgfqpoint{3.294164in}{1.602447in}}{\pgfqpoint{3.298114in}{1.604083in}}{\pgfqpoint{3.301026in}{1.606995in}}%
\pgfpathcurveto{\pgfqpoint{3.303938in}{1.609907in}}{\pgfqpoint{3.305574in}{1.613857in}}{\pgfqpoint{3.305574in}{1.617975in}}%
\pgfpathcurveto{\pgfqpoint{3.305574in}{1.622093in}}{\pgfqpoint{3.303938in}{1.626043in}}{\pgfqpoint{3.301026in}{1.628955in}}%
\pgfpathcurveto{\pgfqpoint{3.298114in}{1.631867in}}{\pgfqpoint{3.294164in}{1.633504in}}{\pgfqpoint{3.290046in}{1.633504in}}%
\pgfpathcurveto{\pgfqpoint{3.285928in}{1.633504in}}{\pgfqpoint{3.281978in}{1.631867in}}{\pgfqpoint{3.279066in}{1.628955in}}%
\pgfpathcurveto{\pgfqpoint{3.276154in}{1.626043in}}{\pgfqpoint{3.274518in}{1.622093in}}{\pgfqpoint{3.274518in}{1.617975in}}%
\pgfpathcurveto{\pgfqpoint{3.274518in}{1.613857in}}{\pgfqpoint{3.276154in}{1.609907in}}{\pgfqpoint{3.279066in}{1.606995in}}%
\pgfpathcurveto{\pgfqpoint{3.281978in}{1.604083in}}{\pgfqpoint{3.285928in}{1.602447in}}{\pgfqpoint{3.290046in}{1.602447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.626401,0.185867,0.496456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131921in}{1.558858in}}%
\pgfpathcurveto{\pgfqpoint{3.136039in}{1.558858in}}{\pgfqpoint{3.139989in}{1.560494in}}{\pgfqpoint{3.142901in}{1.563406in}}%
\pgfpathcurveto{\pgfqpoint{3.145813in}{1.566318in}}{\pgfqpoint{3.147449in}{1.570268in}}{\pgfqpoint{3.147449in}{1.574386in}}%
\pgfpathcurveto{\pgfqpoint{3.147449in}{1.578504in}}{\pgfqpoint{3.145813in}{1.582454in}}{\pgfqpoint{3.142901in}{1.585366in}}%
\pgfpathcurveto{\pgfqpoint{3.139989in}{1.588278in}}{\pgfqpoint{3.136039in}{1.589914in}}{\pgfqpoint{3.131921in}{1.589914in}}%
\pgfpathcurveto{\pgfqpoint{3.127803in}{1.589914in}}{\pgfqpoint{3.123853in}{1.588278in}}{\pgfqpoint{3.120941in}{1.585366in}}%
\pgfpathcurveto{\pgfqpoint{3.118029in}{1.582454in}}{\pgfqpoint{3.116393in}{1.578504in}}{\pgfqpoint{3.116393in}{1.574386in}}%
\pgfpathcurveto{\pgfqpoint{3.116393in}{1.570268in}}{\pgfqpoint{3.118029in}{1.566318in}}{\pgfqpoint{3.120941in}{1.563406in}}%
\pgfpathcurveto{\pgfqpoint{3.123853in}{1.560494in}}{\pgfqpoint{3.127803in}{1.558858in}}{\pgfqpoint{3.131921in}{1.558858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671349,0.200133,0.487358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965032in}{1.483147in}}%
\pgfpathcurveto{\pgfqpoint{2.969151in}{1.483147in}}{\pgfqpoint{2.973101in}{1.484783in}}{\pgfqpoint{2.976013in}{1.487695in}}%
\pgfpathcurveto{\pgfqpoint{2.978925in}{1.490607in}}{\pgfqpoint{2.980561in}{1.494557in}}{\pgfqpoint{2.980561in}{1.498675in}}%
\pgfpathcurveto{\pgfqpoint{2.980561in}{1.502793in}}{\pgfqpoint{2.978925in}{1.506743in}}{\pgfqpoint{2.976013in}{1.509655in}}%
\pgfpathcurveto{\pgfqpoint{2.973101in}{1.512567in}}{\pgfqpoint{2.969151in}{1.514203in}}{\pgfqpoint{2.965032in}{1.514203in}}%
\pgfpathcurveto{\pgfqpoint{2.960914in}{1.514203in}}{\pgfqpoint{2.956964in}{1.512567in}}{\pgfqpoint{2.954052in}{1.509655in}}%
\pgfpathcurveto{\pgfqpoint{2.951140in}{1.506743in}}{\pgfqpoint{2.949504in}{1.502793in}}{\pgfqpoint{2.949504in}{1.498675in}}%
\pgfpathcurveto{\pgfqpoint{2.949504in}{1.494557in}}{\pgfqpoint{2.951140in}{1.490607in}}{\pgfqpoint{2.954052in}{1.487695in}}%
\pgfpathcurveto{\pgfqpoint{2.956964in}{1.484783in}}{\pgfqpoint{2.960914in}{1.483147in}}{\pgfqpoint{2.965032in}{1.483147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709962,0.212797,0.477201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843072in}{1.311550in}}%
\pgfpathcurveto{\pgfqpoint{2.847190in}{1.311550in}}{\pgfqpoint{2.851140in}{1.313186in}}{\pgfqpoint{2.854052in}{1.316098in}}%
\pgfpathcurveto{\pgfqpoint{2.856964in}{1.319010in}}{\pgfqpoint{2.858600in}{1.322960in}}{\pgfqpoint{2.858600in}{1.327078in}}%
\pgfpathcurveto{\pgfqpoint{2.858600in}{1.331197in}}{\pgfqpoint{2.856964in}{1.335147in}}{\pgfqpoint{2.854052in}{1.338059in}}%
\pgfpathcurveto{\pgfqpoint{2.851140in}{1.340970in}}{\pgfqpoint{2.847190in}{1.342607in}}{\pgfqpoint{2.843072in}{1.342607in}}%
\pgfpathcurveto{\pgfqpoint{2.838954in}{1.342607in}}{\pgfqpoint{2.835004in}{1.340970in}}{\pgfqpoint{2.832092in}{1.338059in}}%
\pgfpathcurveto{\pgfqpoint{2.829180in}{1.335147in}}{\pgfqpoint{2.827544in}{1.331197in}}{\pgfqpoint{2.827544in}{1.327078in}}%
\pgfpathcurveto{\pgfqpoint{2.827544in}{1.322960in}}{\pgfqpoint{2.829180in}{1.319010in}}{\pgfqpoint{2.832092in}{1.316098in}}%
\pgfpathcurveto{\pgfqpoint{2.835004in}{1.313186in}}{\pgfqpoint{2.838954in}{1.311550in}}{\pgfqpoint{2.843072in}{1.311550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.748378,0.226377,0.464794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676437in}{1.305711in}}%
\pgfpathcurveto{\pgfqpoint{2.680555in}{1.305711in}}{\pgfqpoint{2.684505in}{1.307347in}}{\pgfqpoint{2.687417in}{1.310259in}}%
\pgfpathcurveto{\pgfqpoint{2.690329in}{1.313171in}}{\pgfqpoint{2.691965in}{1.317121in}}{\pgfqpoint{2.691965in}{1.321239in}}%
\pgfpathcurveto{\pgfqpoint{2.691965in}{1.325357in}}{\pgfqpoint{2.690329in}{1.329307in}}{\pgfqpoint{2.687417in}{1.332219in}}%
\pgfpathcurveto{\pgfqpoint{2.684505in}{1.335131in}}{\pgfqpoint{2.680555in}{1.336767in}}{\pgfqpoint{2.676437in}{1.336767in}}%
\pgfpathcurveto{\pgfqpoint{2.672319in}{1.336767in}}{\pgfqpoint{2.668369in}{1.335131in}}{\pgfqpoint{2.665457in}{1.332219in}}%
\pgfpathcurveto{\pgfqpoint{2.662545in}{1.329307in}}{\pgfqpoint{2.660909in}{1.325357in}}{\pgfqpoint{2.660909in}{1.321239in}}%
\pgfpathcurveto{\pgfqpoint{2.660909in}{1.317121in}}{\pgfqpoint{2.662545in}{1.313171in}}{\pgfqpoint{2.665457in}{1.310259in}}%
\pgfpathcurveto{\pgfqpoint{2.668369in}{1.307347in}}{\pgfqpoint{2.672319in}{1.305711in}}{\pgfqpoint{2.676437in}{1.305711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804752,0.249911,0.442102}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542098in}{1.201223in}}%
\pgfpathcurveto{\pgfqpoint{2.546216in}{1.201223in}}{\pgfqpoint{2.550166in}{1.202859in}}{\pgfqpoint{2.553078in}{1.205771in}}%
\pgfpathcurveto{\pgfqpoint{2.555990in}{1.208683in}}{\pgfqpoint{2.557626in}{1.212633in}}{\pgfqpoint{2.557626in}{1.216751in}}%
\pgfpathcurveto{\pgfqpoint{2.557626in}{1.220869in}}{\pgfqpoint{2.555990in}{1.224819in}}{\pgfqpoint{2.553078in}{1.227731in}}%
\pgfpathcurveto{\pgfqpoint{2.550166in}{1.230643in}}{\pgfqpoint{2.546216in}{1.232279in}}{\pgfqpoint{2.542098in}{1.232279in}}%
\pgfpathcurveto{\pgfqpoint{2.537980in}{1.232279in}}{\pgfqpoint{2.534030in}{1.230643in}}{\pgfqpoint{2.531118in}{1.227731in}}%
\pgfpathcurveto{\pgfqpoint{2.528206in}{1.224819in}}{\pgfqpoint{2.526570in}{1.220869in}}{\pgfqpoint{2.526570in}{1.216751in}}%
\pgfpathcurveto{\pgfqpoint{2.526570in}{1.212633in}}{\pgfqpoint{2.528206in}{1.208683in}}{\pgfqpoint{2.531118in}{1.205771in}}%
\pgfpathcurveto{\pgfqpoint{2.534030in}{1.202859in}}{\pgfqpoint{2.537980in}{1.201223in}}{\pgfqpoint{2.542098in}{1.201223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863320,0.283729,0.412403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403832in}{1.063711in}}%
\pgfpathcurveto{\pgfqpoint{2.407950in}{1.063711in}}{\pgfqpoint{2.411900in}{1.065347in}}{\pgfqpoint{2.414812in}{1.068259in}}%
\pgfpathcurveto{\pgfqpoint{2.417724in}{1.071171in}}{\pgfqpoint{2.419361in}{1.075121in}}{\pgfqpoint{2.419361in}{1.079239in}}%
\pgfpathcurveto{\pgfqpoint{2.419361in}{1.083357in}}{\pgfqpoint{2.417724in}{1.087307in}}{\pgfqpoint{2.414812in}{1.090219in}}%
\pgfpathcurveto{\pgfqpoint{2.411900in}{1.093131in}}{\pgfqpoint{2.407950in}{1.094767in}}{\pgfqpoint{2.403832in}{1.094767in}}%
\pgfpathcurveto{\pgfqpoint{2.399714in}{1.094767in}}{\pgfqpoint{2.395764in}{1.093131in}}{\pgfqpoint{2.392852in}{1.090219in}}%
\pgfpathcurveto{\pgfqpoint{2.389940in}{1.087307in}}{\pgfqpoint{2.388304in}{1.083357in}}{\pgfqpoint{2.388304in}{1.079239in}}%
\pgfpathcurveto{\pgfqpoint{2.388304in}{1.075121in}}{\pgfqpoint{2.389940in}{1.071171in}}{\pgfqpoint{2.392852in}{1.068259in}}%
\pgfpathcurveto{\pgfqpoint{2.395764in}{1.065347in}}{\pgfqpoint{2.399714in}{1.063711in}}{\pgfqpoint{2.403832in}{1.063711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889731,0.305079,0.397002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214219in}{1.073262in}}%
\pgfpathcurveto{\pgfqpoint{2.218337in}{1.073262in}}{\pgfqpoint{2.222287in}{1.074898in}}{\pgfqpoint{2.225199in}{1.077810in}}%
\pgfpathcurveto{\pgfqpoint{2.228111in}{1.080722in}}{\pgfqpoint{2.229747in}{1.084672in}}{\pgfqpoint{2.229747in}{1.088790in}}%
\pgfpathcurveto{\pgfqpoint{2.229747in}{1.092908in}}{\pgfqpoint{2.228111in}{1.096858in}}{\pgfqpoint{2.225199in}{1.099770in}}%
\pgfpathcurveto{\pgfqpoint{2.222287in}{1.102682in}}{\pgfqpoint{2.218337in}{1.104318in}}{\pgfqpoint{2.214219in}{1.104318in}}%
\pgfpathcurveto{\pgfqpoint{2.210101in}{1.104318in}}{\pgfqpoint{2.206151in}{1.102682in}}{\pgfqpoint{2.203239in}{1.099770in}}%
\pgfpathcurveto{\pgfqpoint{2.200327in}{1.096858in}}{\pgfqpoint{2.198690in}{1.092908in}}{\pgfqpoint{2.198690in}{1.088790in}}%
\pgfpathcurveto{\pgfqpoint{2.198690in}{1.084672in}}{\pgfqpoint{2.200327in}{1.080722in}}{\pgfqpoint{2.203239in}{1.077810in}}%
\pgfpathcurveto{\pgfqpoint{2.206151in}{1.074898in}}{\pgfqpoint{2.210101in}{1.073262in}}{\pgfqpoint{2.214219in}{1.073262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921884,0.341098,0.377376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009063in}{1.097247in}}%
\pgfpathcurveto{\pgfqpoint{2.013181in}{1.097247in}}{\pgfqpoint{2.017131in}{1.098883in}}{\pgfqpoint{2.020043in}{1.101795in}}%
\pgfpathcurveto{\pgfqpoint{2.022955in}{1.104707in}}{\pgfqpoint{2.024591in}{1.108657in}}{\pgfqpoint{2.024591in}{1.112775in}}%
\pgfpathcurveto{\pgfqpoint{2.024591in}{1.116893in}}{\pgfqpoint{2.022955in}{1.120843in}}{\pgfqpoint{2.020043in}{1.123755in}}%
\pgfpathcurveto{\pgfqpoint{2.017131in}{1.126667in}}{\pgfqpoint{2.013181in}{1.128304in}}{\pgfqpoint{2.009063in}{1.128304in}}%
\pgfpathcurveto{\pgfqpoint{2.004945in}{1.128304in}}{\pgfqpoint{2.000995in}{1.126667in}}{\pgfqpoint{1.998083in}{1.123755in}}%
\pgfpathcurveto{\pgfqpoint{1.995171in}{1.120843in}}{\pgfqpoint{1.993534in}{1.116893in}}{\pgfqpoint{1.993534in}{1.112775in}}%
\pgfpathcurveto{\pgfqpoint{1.993534in}{1.108657in}}{\pgfqpoint{1.995171in}{1.104707in}}{\pgfqpoint{1.998083in}{1.101795in}}%
\pgfpathcurveto{\pgfqpoint{2.000995in}{1.098883in}}{\pgfqpoint{2.004945in}{1.097247in}}{\pgfqpoint{2.009063in}{1.097247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958464,0.411324,0.360014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805340in}{1.195755in}}%
\pgfpathcurveto{\pgfqpoint{1.809459in}{1.195755in}}{\pgfqpoint{1.813409in}{1.197392in}}{\pgfqpoint{1.816321in}{1.200303in}}%
\pgfpathcurveto{\pgfqpoint{1.819232in}{1.203215in}}{\pgfqpoint{1.820869in}{1.207165in}}{\pgfqpoint{1.820869in}{1.211284in}}%
\pgfpathcurveto{\pgfqpoint{1.820869in}{1.215402in}}{\pgfqpoint{1.819232in}{1.219352in}}{\pgfqpoint{1.816321in}{1.222264in}}%
\pgfpathcurveto{\pgfqpoint{1.813409in}{1.225176in}}{\pgfqpoint{1.809459in}{1.226812in}}{\pgfqpoint{1.805340in}{1.226812in}}%
\pgfpathcurveto{\pgfqpoint{1.801222in}{1.226812in}}{\pgfqpoint{1.797272in}{1.225176in}}{\pgfqpoint{1.794360in}{1.222264in}}%
\pgfpathcurveto{\pgfqpoint{1.791448in}{1.219352in}}{\pgfqpoint{1.789812in}{1.215402in}}{\pgfqpoint{1.789812in}{1.211284in}}%
\pgfpathcurveto{\pgfqpoint{1.789812in}{1.207165in}}{\pgfqpoint{1.791448in}{1.203215in}}{\pgfqpoint{1.794360in}{1.200303in}}%
\pgfpathcurveto{\pgfqpoint{1.797272in}{1.197392in}}{\pgfqpoint{1.801222in}{1.195755in}}{\pgfqpoint{1.805340in}{1.195755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973381,0.461520,0.361965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635767in}{1.195955in}}%
\pgfpathcurveto{\pgfqpoint{1.639885in}{1.195955in}}{\pgfqpoint{1.643835in}{1.197591in}}{\pgfqpoint{1.646747in}{1.200503in}}%
\pgfpathcurveto{\pgfqpoint{1.649659in}{1.203415in}}{\pgfqpoint{1.651295in}{1.207365in}}{\pgfqpoint{1.651295in}{1.211484in}}%
\pgfpathcurveto{\pgfqpoint{1.651295in}{1.215602in}}{\pgfqpoint{1.649659in}{1.219552in}}{\pgfqpoint{1.646747in}{1.222464in}}%
\pgfpathcurveto{\pgfqpoint{1.643835in}{1.225376in}}{\pgfqpoint{1.639885in}{1.227012in}}{\pgfqpoint{1.635767in}{1.227012in}}%
\pgfpathcurveto{\pgfqpoint{1.631649in}{1.227012in}}{\pgfqpoint{1.627699in}{1.225376in}}{\pgfqpoint{1.624787in}{1.222464in}}%
\pgfpathcurveto{\pgfqpoint{1.621875in}{1.219552in}}{\pgfqpoint{1.620238in}{1.215602in}}{\pgfqpoint{1.620238in}{1.211484in}}%
\pgfpathcurveto{\pgfqpoint{1.620238in}{1.207365in}}{\pgfqpoint{1.621875in}{1.203415in}}{\pgfqpoint{1.624787in}{1.200503in}}%
\pgfpathcurveto{\pgfqpoint{1.627699in}{1.197591in}}{\pgfqpoint{1.631649in}{1.195955in}}{\pgfqpoint{1.635767in}{1.195955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986700,0.535582,0.382210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448142in}{1.100488in}}%
\pgfpathcurveto{\pgfqpoint{1.452260in}{1.100488in}}{\pgfqpoint{1.456210in}{1.102124in}}{\pgfqpoint{1.459122in}{1.105036in}}%
\pgfpathcurveto{\pgfqpoint{1.462034in}{1.107948in}}{\pgfqpoint{1.463670in}{1.111898in}}{\pgfqpoint{1.463670in}{1.116016in}}%
\pgfpathcurveto{\pgfqpoint{1.463670in}{1.120134in}}{\pgfqpoint{1.462034in}{1.124084in}}{\pgfqpoint{1.459122in}{1.126996in}}%
\pgfpathcurveto{\pgfqpoint{1.456210in}{1.129908in}}{\pgfqpoint{1.452260in}{1.131544in}}{\pgfqpoint{1.448142in}{1.131544in}}%
\pgfpathcurveto{\pgfqpoint{1.444024in}{1.131544in}}{\pgfqpoint{1.440074in}{1.129908in}}{\pgfqpoint{1.437162in}{1.126996in}}%
\pgfpathcurveto{\pgfqpoint{1.434250in}{1.124084in}}{\pgfqpoint{1.432614in}{1.120134in}}{\pgfqpoint{1.432614in}{1.116016in}}%
\pgfpathcurveto{\pgfqpoint{1.432614in}{1.111898in}}{\pgfqpoint{1.434250in}{1.107948in}}{\pgfqpoint{1.437162in}{1.105036in}}%
\pgfpathcurveto{\pgfqpoint{1.440074in}{1.102124in}}{\pgfqpoint{1.444024in}{1.100488in}}{\pgfqpoint{1.448142in}{1.100488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992196,0.587502,0.406299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331389in}{1.255942in}}%
\pgfpathcurveto{\pgfqpoint{1.335507in}{1.255942in}}{\pgfqpoint{1.339457in}{1.257578in}}{\pgfqpoint{1.342369in}{1.260490in}}%
\pgfpathcurveto{\pgfqpoint{1.345281in}{1.263402in}}{\pgfqpoint{1.346917in}{1.267352in}}{\pgfqpoint{1.346917in}{1.271470in}}%
\pgfpathcurveto{\pgfqpoint{1.346917in}{1.275588in}}{\pgfqpoint{1.345281in}{1.279538in}}{\pgfqpoint{1.342369in}{1.282450in}}%
\pgfpathcurveto{\pgfqpoint{1.339457in}{1.285362in}}{\pgfqpoint{1.335507in}{1.286998in}}{\pgfqpoint{1.331389in}{1.286998in}}%
\pgfpathcurveto{\pgfqpoint{1.327270in}{1.286998in}}{\pgfqpoint{1.323320in}{1.285362in}}{\pgfqpoint{1.320408in}{1.282450in}}%
\pgfpathcurveto{\pgfqpoint{1.317496in}{1.279538in}}{\pgfqpoint{1.315860in}{1.275588in}}{\pgfqpoint{1.315860in}{1.271470in}}%
\pgfpathcurveto{\pgfqpoint{1.315860in}{1.267352in}}{\pgfqpoint{1.317496in}{1.263402in}}{\pgfqpoint{1.320408in}{1.260490in}}%
\pgfpathcurveto{\pgfqpoint{1.323320in}{1.257578in}}{\pgfqpoint{1.327270in}{1.255942in}}{\pgfqpoint{1.331389in}{1.255942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996096,0.653659,0.446213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219917in}{1.413935in}}%
\pgfpathcurveto{\pgfqpoint{1.224035in}{1.413935in}}{\pgfqpoint{1.227985in}{1.415571in}}{\pgfqpoint{1.230897in}{1.418483in}}%
\pgfpathcurveto{\pgfqpoint{1.233809in}{1.421395in}}{\pgfqpoint{1.235445in}{1.425345in}}{\pgfqpoint{1.235445in}{1.429463in}}%
\pgfpathcurveto{\pgfqpoint{1.235445in}{1.433582in}}{\pgfqpoint{1.233809in}{1.437532in}}{\pgfqpoint{1.230897in}{1.440444in}}%
\pgfpathcurveto{\pgfqpoint{1.227985in}{1.443355in}}{\pgfqpoint{1.224035in}{1.444992in}}{\pgfqpoint{1.219917in}{1.444992in}}%
\pgfpathcurveto{\pgfqpoint{1.215798in}{1.444992in}}{\pgfqpoint{1.211848in}{1.443355in}}{\pgfqpoint{1.208936in}{1.440444in}}%
\pgfpathcurveto{\pgfqpoint{1.206025in}{1.437532in}}{\pgfqpoint{1.204388in}{1.433582in}}{\pgfqpoint{1.204388in}{1.429463in}}%
\pgfpathcurveto{\pgfqpoint{1.204388in}{1.425345in}}{\pgfqpoint{1.206025in}{1.421395in}}{\pgfqpoint{1.208936in}{1.418483in}}%
\pgfpathcurveto{\pgfqpoint{1.211848in}{1.415571in}}{\pgfqpoint{1.215798in}{1.413935in}}{\pgfqpoint{1.219917in}{1.413935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997254,0.704611,0.482635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042059in}{1.477997in}}%
\pgfpathcurveto{\pgfqpoint{1.046177in}{1.477997in}}{\pgfqpoint{1.050127in}{1.479633in}}{\pgfqpoint{1.053039in}{1.482545in}}%
\pgfpathcurveto{\pgfqpoint{1.055951in}{1.485457in}}{\pgfqpoint{1.057587in}{1.489407in}}{\pgfqpoint{1.057587in}{1.493526in}}%
\pgfpathcurveto{\pgfqpoint{1.057587in}{1.497644in}}{\pgfqpoint{1.055951in}{1.501594in}}{\pgfqpoint{1.053039in}{1.504506in}}%
\pgfpathcurveto{\pgfqpoint{1.050127in}{1.507418in}}{\pgfqpoint{1.046177in}{1.509054in}}{\pgfqpoint{1.042059in}{1.509054in}}%
\pgfpathcurveto{\pgfqpoint{1.037941in}{1.509054in}}{\pgfqpoint{1.033991in}{1.507418in}}{\pgfqpoint{1.031079in}{1.504506in}}%
\pgfpathcurveto{\pgfqpoint{1.028167in}{1.501594in}}{\pgfqpoint{1.026531in}{1.497644in}}{\pgfqpoint{1.026531in}{1.493526in}}%
\pgfpathcurveto{\pgfqpoint{1.026531in}{1.489407in}}{\pgfqpoint{1.028167in}{1.485457in}}{\pgfqpoint{1.031079in}{1.482545in}}%
\pgfpathcurveto{\pgfqpoint{1.033991in}{1.479633in}}{\pgfqpoint{1.037941in}{1.477997in}}{\pgfqpoint{1.042059in}{1.477997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997228,0.747981,0.516859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892175in}{1.634657in}}%
\pgfpathcurveto{\pgfqpoint{0.896294in}{1.634657in}}{\pgfqpoint{0.900244in}{1.636293in}}{\pgfqpoint{0.903155in}{1.639205in}}%
\pgfpathcurveto{\pgfqpoint{0.906067in}{1.642117in}}{\pgfqpoint{0.907704in}{1.646067in}}{\pgfqpoint{0.907704in}{1.650185in}}%
\pgfpathcurveto{\pgfqpoint{0.907704in}{1.654303in}}{\pgfqpoint{0.906067in}{1.658253in}}{\pgfqpoint{0.903155in}{1.661165in}}%
\pgfpathcurveto{\pgfqpoint{0.900244in}{1.664077in}}{\pgfqpoint{0.896294in}{1.665713in}}{\pgfqpoint{0.892175in}{1.665713in}}%
\pgfpathcurveto{\pgfqpoint{0.888057in}{1.665713in}}{\pgfqpoint{0.884107in}{1.664077in}}{\pgfqpoint{0.881195in}{1.661165in}}%
\pgfpathcurveto{\pgfqpoint{0.878283in}{1.658253in}}{\pgfqpoint{0.876647in}{1.654303in}}{\pgfqpoint{0.876647in}{1.650185in}}%
\pgfpathcurveto{\pgfqpoint{0.876647in}{1.646067in}}{\pgfqpoint{0.878283in}{1.642117in}}{\pgfqpoint{0.881195in}{1.639205in}}%
\pgfpathcurveto{\pgfqpoint{0.884107in}{1.636293in}}{\pgfqpoint{0.888057in}{1.634657in}}{\pgfqpoint{0.892175in}{1.634657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996727,0.776795,0.541039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855668in}{1.812220in}}%
\pgfpathcurveto{\pgfqpoint{0.859786in}{1.812220in}}{\pgfqpoint{0.863736in}{1.813857in}}{\pgfqpoint{0.866648in}{1.816769in}}%
\pgfpathcurveto{\pgfqpoint{0.869560in}{1.819681in}}{\pgfqpoint{0.871196in}{1.823631in}}{\pgfqpoint{0.871196in}{1.827749in}}%
\pgfpathcurveto{\pgfqpoint{0.871196in}{1.831867in}}{\pgfqpoint{0.869560in}{1.835817in}}{\pgfqpoint{0.866648in}{1.838729in}}%
\pgfpathcurveto{\pgfqpoint{0.863736in}{1.841641in}}{\pgfqpoint{0.859786in}{1.843277in}}{\pgfqpoint{0.855668in}{1.843277in}}%
\pgfpathcurveto{\pgfqpoint{0.851550in}{1.843277in}}{\pgfqpoint{0.847600in}{1.841641in}}{\pgfqpoint{0.844688in}{1.838729in}}%
\pgfpathcurveto{\pgfqpoint{0.841776in}{1.835817in}}{\pgfqpoint{0.840140in}{1.831867in}}{\pgfqpoint{0.840140in}{1.827749in}}%
\pgfpathcurveto{\pgfqpoint{0.840140in}{1.823631in}}{\pgfqpoint{0.841776in}{1.819681in}}{\pgfqpoint{0.844688in}{1.816769in}}%
\pgfpathcurveto{\pgfqpoint{0.847600in}{1.813857in}}{\pgfqpoint{0.851550in}{1.812220in}}{\pgfqpoint{0.855668in}{1.812220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995424,0.819875,0.579140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771918in}{1.854486in}}%
\pgfpathcurveto{\pgfqpoint{0.776036in}{1.854486in}}{\pgfqpoint{0.779986in}{1.856122in}}{\pgfqpoint{0.782898in}{1.859034in}}%
\pgfpathcurveto{\pgfqpoint{0.785810in}{1.861946in}}{\pgfqpoint{0.787446in}{1.865896in}}{\pgfqpoint{0.787446in}{1.870015in}}%
\pgfpathcurveto{\pgfqpoint{0.787446in}{1.874133in}}{\pgfqpoint{0.785810in}{1.878083in}}{\pgfqpoint{0.782898in}{1.880995in}}%
\pgfpathcurveto{\pgfqpoint{0.779986in}{1.883907in}}{\pgfqpoint{0.776036in}{1.885543in}}{\pgfqpoint{0.771918in}{1.885543in}}%
\pgfpathcurveto{\pgfqpoint{0.767800in}{1.885543in}}{\pgfqpoint{0.763850in}{1.883907in}}{\pgfqpoint{0.760938in}{1.880995in}}%
\pgfpathcurveto{\pgfqpoint{0.758026in}{1.878083in}}{\pgfqpoint{0.756390in}{1.874133in}}{\pgfqpoint{0.756390in}{1.870015in}}%
\pgfpathcurveto{\pgfqpoint{0.756390in}{1.865896in}}{\pgfqpoint{0.758026in}{1.861946in}}{\pgfqpoint{0.760938in}{1.859034in}}%
\pgfpathcurveto{\pgfqpoint{0.763850in}{1.856122in}}{\pgfqpoint{0.767800in}{1.854486in}}{\pgfqpoint{0.771918in}{1.854486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994524,0.841387,0.598983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757018in}{2.103133in}}%
\pgfpathcurveto{\pgfqpoint{0.761136in}{2.103133in}}{\pgfqpoint{0.765086in}{2.104769in}}{\pgfqpoint{0.767998in}{2.107681in}}%
\pgfpathcurveto{\pgfqpoint{0.770910in}{2.110593in}}{\pgfqpoint{0.772546in}{2.114543in}}{\pgfqpoint{0.772546in}{2.118661in}}%
\pgfpathcurveto{\pgfqpoint{0.772546in}{2.122779in}}{\pgfqpoint{0.770910in}{2.126729in}}{\pgfqpoint{0.767998in}{2.129641in}}%
\pgfpathcurveto{\pgfqpoint{0.765086in}{2.132553in}}{\pgfqpoint{0.761136in}{2.134189in}}{\pgfqpoint{0.757018in}{2.134189in}}%
\pgfpathcurveto{\pgfqpoint{0.752900in}{2.134189in}}{\pgfqpoint{0.748950in}{2.132553in}}{\pgfqpoint{0.746038in}{2.129641in}}%
\pgfpathcurveto{\pgfqpoint{0.743126in}{2.126729in}}{\pgfqpoint{0.741490in}{2.122779in}}{\pgfqpoint{0.741490in}{2.118661in}}%
\pgfpathcurveto{\pgfqpoint{0.741490in}{2.114543in}}{\pgfqpoint{0.743126in}{2.110593in}}{\pgfqpoint{0.746038in}{2.107681in}}%
\pgfpathcurveto{\pgfqpoint{0.748950in}{2.104769in}}{\pgfqpoint{0.752900in}{2.103133in}}{\pgfqpoint{0.757018in}{2.103133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995131,0.827052,0.585701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683156in}{2.333280in}}%
\pgfpathcurveto{\pgfqpoint{0.687275in}{2.333280in}}{\pgfqpoint{0.691225in}{2.334916in}}{\pgfqpoint{0.694137in}{2.337828in}}%
\pgfpathcurveto{\pgfqpoint{0.697049in}{2.340740in}}{\pgfqpoint{0.698685in}{2.344690in}}{\pgfqpoint{0.698685in}{2.348808in}}%
\pgfpathcurveto{\pgfqpoint{0.698685in}{2.352927in}}{\pgfqpoint{0.697049in}{2.356877in}}{\pgfqpoint{0.694137in}{2.359789in}}%
\pgfpathcurveto{\pgfqpoint{0.691225in}{2.362701in}}{\pgfqpoint{0.687275in}{2.364337in}}{\pgfqpoint{0.683156in}{2.364337in}}%
\pgfpathcurveto{\pgfqpoint{0.679038in}{2.364337in}}{\pgfqpoint{0.675088in}{2.362701in}}{\pgfqpoint{0.672176in}{2.359789in}}%
\pgfpathcurveto{\pgfqpoint{0.669264in}{2.356877in}}{\pgfqpoint{0.667628in}{2.352927in}}{\pgfqpoint{0.667628in}{2.348808in}}%
\pgfpathcurveto{\pgfqpoint{0.667628in}{2.344690in}}{\pgfqpoint{0.669264in}{2.340740in}}{\pgfqpoint{0.672176in}{2.337828in}}%
\pgfpathcurveto{\pgfqpoint{0.675088in}{2.334916in}}{\pgfqpoint{0.679038in}{2.333280in}}{\pgfqpoint{0.683156in}{2.333280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993866,0.855711,0.612482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655333in}{2.373628in}}%
\pgfpathcurveto{\pgfqpoint{0.659451in}{2.373628in}}{\pgfqpoint{0.663401in}{2.375264in}}{\pgfqpoint{0.666313in}{2.378176in}}%
\pgfpathcurveto{\pgfqpoint{0.669225in}{2.381088in}}{\pgfqpoint{0.670861in}{2.385038in}}{\pgfqpoint{0.670861in}{2.389156in}}%
\pgfpathcurveto{\pgfqpoint{0.670861in}{2.393275in}}{\pgfqpoint{0.669225in}{2.397225in}}{\pgfqpoint{0.666313in}{2.400137in}}%
\pgfpathcurveto{\pgfqpoint{0.663401in}{2.403049in}}{\pgfqpoint{0.659451in}{2.404685in}}{\pgfqpoint{0.655333in}{2.404685in}}%
\pgfpathcurveto{\pgfqpoint{0.651215in}{2.404685in}}{\pgfqpoint{0.647265in}{2.403049in}}{\pgfqpoint{0.644353in}{2.400137in}}%
\pgfpathcurveto{\pgfqpoint{0.641441in}{2.397225in}}{\pgfqpoint{0.639805in}{2.393275in}}{\pgfqpoint{0.639805in}{2.389156in}}%
\pgfpathcurveto{\pgfqpoint{0.639805in}{2.385038in}}{\pgfqpoint{0.641441in}{2.381088in}}{\pgfqpoint{0.644353in}{2.378176in}}%
\pgfpathcurveto{\pgfqpoint{0.647265in}{2.375264in}}{\pgfqpoint{0.651215in}{2.373628in}}{\pgfqpoint{0.655333in}{2.373628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992831,0.877168,0.633109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590779in}{2.609186in}}%
\pgfpathcurveto{\pgfqpoint{0.594897in}{2.609186in}}{\pgfqpoint{0.598847in}{2.610822in}}{\pgfqpoint{0.601759in}{2.613734in}}%
\pgfpathcurveto{\pgfqpoint{0.604671in}{2.616646in}}{\pgfqpoint{0.606307in}{2.620596in}}{\pgfqpoint{0.606307in}{2.624714in}}%
\pgfpathcurveto{\pgfqpoint{0.606307in}{2.628832in}}{\pgfqpoint{0.604671in}{2.632782in}}{\pgfqpoint{0.601759in}{2.635694in}}%
\pgfpathcurveto{\pgfqpoint{0.598847in}{2.638606in}}{\pgfqpoint{0.594897in}{2.640242in}}{\pgfqpoint{0.590779in}{2.640242in}}%
\pgfpathcurveto{\pgfqpoint{0.586661in}{2.640242in}}{\pgfqpoint{0.582711in}{2.638606in}}{\pgfqpoint{0.579799in}{2.635694in}}%
\pgfpathcurveto{\pgfqpoint{0.576887in}{2.632782in}}{\pgfqpoint{0.575250in}{2.628832in}}{\pgfqpoint{0.575250in}{2.624714in}}%
\pgfpathcurveto{\pgfqpoint{0.575250in}{2.620596in}}{\pgfqpoint{0.576887in}{2.616646in}}{\pgfqpoint{0.579799in}{2.613734in}}%
\pgfpathcurveto{\pgfqpoint{0.582711in}{2.610822in}}{\pgfqpoint{0.586661in}{2.609186in}}{\pgfqpoint{0.590779in}{2.609186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992089,0.891470,0.647116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542003in}{2.709095in}}%
\pgfpathcurveto{\pgfqpoint{0.546121in}{2.709095in}}{\pgfqpoint{0.550071in}{2.710731in}}{\pgfqpoint{0.552983in}{2.713643in}}%
\pgfpathcurveto{\pgfqpoint{0.555895in}{2.716555in}}{\pgfqpoint{0.557531in}{2.720505in}}{\pgfqpoint{0.557531in}{2.724623in}}%
\pgfpathcurveto{\pgfqpoint{0.557531in}{2.728741in}}{\pgfqpoint{0.555895in}{2.732691in}}{\pgfqpoint{0.552983in}{2.735603in}}%
\pgfpathcurveto{\pgfqpoint{0.550071in}{2.738515in}}{\pgfqpoint{0.546121in}{2.740151in}}{\pgfqpoint{0.542003in}{2.740151in}}%
\pgfpathcurveto{\pgfqpoint{0.537885in}{2.740151in}}{\pgfqpoint{0.533935in}{2.738515in}}{\pgfqpoint{0.531023in}{2.735603in}}%
\pgfpathcurveto{\pgfqpoint{0.528111in}{2.732691in}}{\pgfqpoint{0.526475in}{2.728741in}}{\pgfqpoint{0.526475in}{2.724623in}}%
\pgfpathcurveto{\pgfqpoint{0.526475in}{2.720505in}}{\pgfqpoint{0.528111in}{2.716555in}}{\pgfqpoint{0.531023in}{2.713643in}}%
\pgfpathcurveto{\pgfqpoint{0.533935in}{2.710731in}}{\pgfqpoint{0.537885in}{2.709095in}}{\pgfqpoint{0.542003in}{2.709095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990930,0.912915,0.668481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647562in}{2.936926in}}%
\pgfpathcurveto{\pgfqpoint{0.651681in}{2.936926in}}{\pgfqpoint{0.655631in}{2.938562in}}{\pgfqpoint{0.658543in}{2.941474in}}%
\pgfpathcurveto{\pgfqpoint{0.661454in}{2.944386in}}{\pgfqpoint{0.663091in}{2.948336in}}{\pgfqpoint{0.663091in}{2.952454in}}%
\pgfpathcurveto{\pgfqpoint{0.663091in}{2.956572in}}{\pgfqpoint{0.661454in}{2.960522in}}{\pgfqpoint{0.658543in}{2.963434in}}%
\pgfpathcurveto{\pgfqpoint{0.655631in}{2.966346in}}{\pgfqpoint{0.651681in}{2.967982in}}{\pgfqpoint{0.647562in}{2.967982in}}%
\pgfpathcurveto{\pgfqpoint{0.643444in}{2.967982in}}{\pgfqpoint{0.639494in}{2.966346in}}{\pgfqpoint{0.636582in}{2.963434in}}%
\pgfpathcurveto{\pgfqpoint{0.633670in}{2.960522in}}{\pgfqpoint{0.632034in}{2.956572in}}{\pgfqpoint{0.632034in}{2.952454in}}%
\pgfpathcurveto{\pgfqpoint{0.632034in}{2.948336in}}{\pgfqpoint{0.633670in}{2.944386in}}{\pgfqpoint{0.636582in}{2.941474in}}%
\pgfpathcurveto{\pgfqpoint{0.639494in}{2.938562in}}{\pgfqpoint{0.643444in}{2.936926in}}{\pgfqpoint{0.647562in}{2.936926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990175,0.927196,0.682926}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554329in}{3.114329in}}%
\pgfpathcurveto{\pgfqpoint{0.558448in}{3.114329in}}{\pgfqpoint{0.562398in}{3.115965in}}{\pgfqpoint{0.565310in}{3.118877in}}%
\pgfpathcurveto{\pgfqpoint{0.568222in}{3.121789in}}{\pgfqpoint{0.569858in}{3.125739in}}{\pgfqpoint{0.569858in}{3.129857in}}%
\pgfpathcurveto{\pgfqpoint{0.569858in}{3.133975in}}{\pgfqpoint{0.568222in}{3.137925in}}{\pgfqpoint{0.565310in}{3.140837in}}%
\pgfpathcurveto{\pgfqpoint{0.562398in}{3.143749in}}{\pgfqpoint{0.558448in}{3.145385in}}{\pgfqpoint{0.554329in}{3.145385in}}%
\pgfpathcurveto{\pgfqpoint{0.550211in}{3.145385in}}{\pgfqpoint{0.546261in}{3.143749in}}{\pgfqpoint{0.543349in}{3.140837in}}%
\pgfpathcurveto{\pgfqpoint{0.540437in}{3.137925in}}{\pgfqpoint{0.538801in}{3.133975in}}{\pgfqpoint{0.538801in}{3.129857in}}%
\pgfpathcurveto{\pgfqpoint{0.538801in}{3.125739in}}{\pgfqpoint{0.540437in}{3.121789in}}{\pgfqpoint{0.543349in}{3.118877in}}%
\pgfpathcurveto{\pgfqpoint{0.546261in}{3.115965in}}{\pgfqpoint{0.550211in}{3.114329in}}{\pgfqpoint{0.554329in}{3.114329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549607in}{3.330161in}}%
\pgfpathcurveto{\pgfqpoint{0.553725in}{3.330161in}}{\pgfqpoint{0.557675in}{3.331797in}}{\pgfqpoint{0.560587in}{3.334709in}}%
\pgfpathcurveto{\pgfqpoint{0.563499in}{3.337621in}}{\pgfqpoint{0.565135in}{3.341571in}}{\pgfqpoint{0.565135in}{3.345689in}}%
\pgfpathcurveto{\pgfqpoint{0.565135in}{3.349807in}}{\pgfqpoint{0.563499in}{3.353757in}}{\pgfqpoint{0.560587in}{3.356669in}}%
\pgfpathcurveto{\pgfqpoint{0.557675in}{3.359581in}}{\pgfqpoint{0.553725in}{3.361217in}}{\pgfqpoint{0.549607in}{3.361217in}}%
\pgfpathcurveto{\pgfqpoint{0.545489in}{3.361217in}}{\pgfqpoint{0.541539in}{3.359581in}}{\pgfqpoint{0.538627in}{3.356669in}}%
\pgfpathcurveto{\pgfqpoint{0.535715in}{3.353757in}}{\pgfqpoint{0.534079in}{3.349807in}}{\pgfqpoint{0.534079in}{3.345689in}}%
\pgfpathcurveto{\pgfqpoint{0.534079in}{3.341571in}}{\pgfqpoint{0.535715in}{3.337621in}}{\pgfqpoint{0.538627in}{3.334709in}}%
\pgfpathcurveto{\pgfqpoint{0.541539in}{3.331797in}}{\pgfqpoint{0.545489in}{3.330161in}}{\pgfqpoint{0.549607in}{3.330161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988717,0.955742,0.712242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565407in}{3.418934in}}%
\pgfpathcurveto{\pgfqpoint{0.569525in}{3.418934in}}{\pgfqpoint{0.573475in}{3.420570in}}{\pgfqpoint{0.576387in}{3.423482in}}%
\pgfpathcurveto{\pgfqpoint{0.579299in}{3.426394in}}{\pgfqpoint{0.580935in}{3.430344in}}{\pgfqpoint{0.580935in}{3.434462in}}%
\pgfpathcurveto{\pgfqpoint{0.580935in}{3.438580in}}{\pgfqpoint{0.579299in}{3.442530in}}{\pgfqpoint{0.576387in}{3.445442in}}%
\pgfpathcurveto{\pgfqpoint{0.573475in}{3.448354in}}{\pgfqpoint{0.569525in}{3.449990in}}{\pgfqpoint{0.565407in}{3.449990in}}%
\pgfpathcurveto{\pgfqpoint{0.561289in}{3.449990in}}{\pgfqpoint{0.557338in}{3.448354in}}{\pgfqpoint{0.554427in}{3.445442in}}%
\pgfpathcurveto{\pgfqpoint{0.551515in}{3.442530in}}{\pgfqpoint{0.549878in}{3.438580in}}{\pgfqpoint{0.549878in}{3.434462in}}%
\pgfpathcurveto{\pgfqpoint{0.549878in}{3.430344in}}{\pgfqpoint{0.551515in}{3.426394in}}{\pgfqpoint{0.554427in}{3.423482in}}%
\pgfpathcurveto{\pgfqpoint{0.557338in}{3.420570in}}{\pgfqpoint{0.561289in}{3.418934in}}{\pgfqpoint{0.565407in}{3.418934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491464in}{3.482543in}}%
\pgfpathcurveto{\pgfqpoint{0.495582in}{3.482543in}}{\pgfqpoint{0.499532in}{3.484179in}}{\pgfqpoint{0.502444in}{3.487091in}}%
\pgfpathcurveto{\pgfqpoint{0.505356in}{3.490003in}}{\pgfqpoint{0.506992in}{3.493953in}}{\pgfqpoint{0.506992in}{3.498071in}}%
\pgfpathcurveto{\pgfqpoint{0.506992in}{3.502189in}}{\pgfqpoint{0.505356in}{3.506139in}}{\pgfqpoint{0.502444in}{3.509051in}}%
\pgfpathcurveto{\pgfqpoint{0.499532in}{3.511963in}}{\pgfqpoint{0.495582in}{3.513600in}}{\pgfqpoint{0.491464in}{3.513600in}}%
\pgfpathcurveto{\pgfqpoint{0.487345in}{3.513600in}}{\pgfqpoint{0.483395in}{3.511963in}}{\pgfqpoint{0.480483in}{3.509051in}}%
\pgfpathcurveto{\pgfqpoint{0.477572in}{3.506139in}}{\pgfqpoint{0.475935in}{3.502189in}}{\pgfqpoint{0.475935in}{3.498071in}}%
\pgfpathcurveto{\pgfqpoint{0.475935in}{3.493953in}}{\pgfqpoint{0.477572in}{3.490003in}}{\pgfqpoint{0.480483in}{3.487091in}}%
\pgfpathcurveto{\pgfqpoint{0.483395in}{3.484179in}}{\pgfqpoint{0.487345in}{3.482543in}}{\pgfqpoint{0.491464in}{3.482543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988367,0.962878,0.719649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490016in}{3.603707in}}%
\pgfpathcurveto{\pgfqpoint{0.494134in}{3.603707in}}{\pgfqpoint{0.498084in}{3.605344in}}{\pgfqpoint{0.500996in}{3.608256in}}%
\pgfpathcurveto{\pgfqpoint{0.503908in}{3.611168in}}{\pgfqpoint{0.505544in}{3.615118in}}{\pgfqpoint{0.505544in}{3.619236in}}%
\pgfpathcurveto{\pgfqpoint{0.505544in}{3.623354in}}{\pgfqpoint{0.503908in}{3.627304in}}{\pgfqpoint{0.500996in}{3.630216in}}%
\pgfpathcurveto{\pgfqpoint{0.498084in}{3.633128in}}{\pgfqpoint{0.494134in}{3.634764in}}{\pgfqpoint{0.490016in}{3.634764in}}%
\pgfpathcurveto{\pgfqpoint{0.485897in}{3.634764in}}{\pgfqpoint{0.481947in}{3.633128in}}{\pgfqpoint{0.479035in}{3.630216in}}%
\pgfpathcurveto{\pgfqpoint{0.476123in}{3.627304in}}{\pgfqpoint{0.474487in}{3.623354in}}{\pgfqpoint{0.474487in}{3.619236in}}%
\pgfpathcurveto{\pgfqpoint{0.474487in}{3.615118in}}{\pgfqpoint{0.476123in}{3.611168in}}{\pgfqpoint{0.479035in}{3.608256in}}%
\pgfpathcurveto{\pgfqpoint{0.481947in}{3.605344in}}{\pgfqpoint{0.485897in}{3.603707in}}{\pgfqpoint{0.490016in}{3.603707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989434,0.941470,0.697519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519527in}{3.673389in}}%
\pgfpathcurveto{\pgfqpoint{0.523645in}{3.673389in}}{\pgfqpoint{0.527595in}{3.675026in}}{\pgfqpoint{0.530507in}{3.677937in}}%
\pgfpathcurveto{\pgfqpoint{0.533419in}{3.680849in}}{\pgfqpoint{0.535055in}{3.684799in}}{\pgfqpoint{0.535055in}{3.688918in}}%
\pgfpathcurveto{\pgfqpoint{0.535055in}{3.693036in}}{\pgfqpoint{0.533419in}{3.696986in}}{\pgfqpoint{0.530507in}{3.699898in}}%
\pgfpathcurveto{\pgfqpoint{0.527595in}{3.702810in}}{\pgfqpoint{0.523645in}{3.704446in}}{\pgfqpoint{0.519527in}{3.704446in}}%
\pgfpathcurveto{\pgfqpoint{0.515409in}{3.704446in}}{\pgfqpoint{0.511459in}{3.702810in}}{\pgfqpoint{0.508547in}{3.699898in}}%
\pgfpathcurveto{\pgfqpoint{0.505635in}{3.696986in}}{\pgfqpoint{0.503999in}{3.693036in}}{\pgfqpoint{0.503999in}{3.688918in}}%
\pgfpathcurveto{\pgfqpoint{0.503999in}{3.684799in}}{\pgfqpoint{0.505635in}{3.680849in}}{\pgfqpoint{0.508547in}{3.677937in}}%
\pgfpathcurveto{\pgfqpoint{0.511459in}{3.675026in}}{\pgfqpoint{0.515409in}{3.673389in}}{\pgfqpoint{0.519527in}{3.673389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638967in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{4.434279in}{2.101546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638967in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{0.843654in}{2.101546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638967in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{3.101513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638967in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.101578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041871in}{1.179779in}}%
\pgfpathlineto{\pgfqpoint{3.104534in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{3.170199in}{1.208273in}}%
\pgfpathlineto{\pgfqpoint{3.240066in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{3.309926in}{1.248516in}}%
\pgfpathlineto{\pgfqpoint{3.379212in}{1.271934in}}%
\pgfpathlineto{\pgfqpoint{3.445258in}{1.296590in}}%
\pgfpathlineto{\pgfqpoint{3.507969in}{1.322349in}}%
\pgfpathlineto{\pgfqpoint{3.574806in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{3.640641in}{1.384267in}}%
\pgfpathlineto{\pgfqpoint{3.703614in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{3.763980in}{1.451443in}}%
\pgfpathlineto{\pgfqpoint{3.822914in}{1.487331in}}%
\pgfpathlineto{\pgfqpoint{3.881518in}{1.525648in}}%
\pgfpathlineto{\pgfqpoint{3.986370in}{1.597784in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{1.660251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041871in}{1.179779in}}%
\pgfpathlineto{\pgfqpoint{2.979523in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{2.916048in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{2.847452in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{2.773870in}{1.149080in}}%
\pgfpathlineto{\pgfqpoint{2.699625in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{2.626505in}{1.145641in}}%
\pgfpathlineto{\pgfqpoint{2.557562in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{2.494149in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{2.429327in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{2.362964in}{1.165509in}}%
\pgfpathlineto{\pgfqpoint{2.295055in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{2.224416in}{1.190001in}}%
\pgfpathlineto{\pgfqpoint{2.152665in}{1.206095in}}%
\pgfpathlineto{\pgfqpoint{2.085382in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{2.022919in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.964203in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{1.908143in}{1.282129in}}%
\pgfpathlineto{\pgfqpoint{1.854894in}{1.304359in}}%
\pgfpathlineto{\pgfqpoint{1.804558in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{1.756081in}{1.352745in}}%
\pgfpathlineto{\pgfqpoint{1.753873in}{1.353945in}}%
\pgfpathlineto{\pgfqpoint{1.753873in}{1.353945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041871in}{1.179779in}}%
\pgfpathlineto{\pgfqpoint{3.020425in}{1.245508in}}%
\pgfpathlineto{\pgfqpoint{3.003745in}{1.304106in}}%
\pgfpathlineto{\pgfqpoint{2.984875in}{1.379273in}}%
\pgfpathlineto{\pgfqpoint{2.974006in}{1.423281in}}%
\pgfpathlineto{\pgfqpoint{2.974006in}{1.423281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.910875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041871in}{1.179779in}}%
\pgfpathlineto{\pgfqpoint{3.076114in}{1.083699in}}%
\pgfpathlineto{\pgfqpoint{3.109985in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{3.143174in}{0.911989in}}%
\pgfpathlineto{\pgfqpoint{3.143174in}{0.911989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638967in}{2.101546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.040000in}{4.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041871in}{1.179779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

